The Dresden in-situ (S)TEM special with a continuous-flow liquid-helium cryostat

Fundamental solid state physics phenomena typically occur at very low temperatures, requiring liquid helium cooling in experimental studies. Transmission electron microscopy is a well-established characterization method, which allows probing crucial materials properties down to nanometer and even atomic resolution. Due to the limited space in the object plane, however, suitable liquid-helium cooling is very challenging. To overcome this limitation, resolving power was sacrificed in our Dresden in-situ (S)TEM special, resulting in more than 60 mm usable experimental space in all directions with the specimen in the center. With the installation of a continuous-flow liquid-helium cryostat, any temperature between 6.5 K and 400 K can be set precisely and kept for days. The information limit of the Dresden in-situ (S)TEM special is about 5 nm. It is shown that the resolution of the Dresden in-situ (S)TEM special is currently not limited by aberrations, but by external instabilities, that are currently addressed.

==> figures/calibtemp/calibtemp_2.tex <==
%\pgfmathsetlength{\imagewidth}{.24\textwidth}
\pgfmathsetlength{\imagewidth}{.49\columnwidth}
\pgfmathsetlength{\imagescale}{\imagewidth/1024}

      \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\imagewidth]{figures/calibtemp/130K_2}};
        \draw[ultra thick] (24,1000) node [anchor=south west] {2\:nm$^{\text{--1}}$} -- (250,1000);
        \node at (0,0) [anchor=north west] {(a)} ;
        \node at (1024,0) [anchor=north east] {130\:K} ;
      \end{tikzpicture}%
      \hfill
      \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\imagewidth]{figures/calibtemp/120K_2}};
        \draw[] (768,303) node [anchor=south east] {$q_{\frac{2}{3}}$} circle (20);
        \draw[] (724,402) node [anchor=south east] {$q_{\frac{1}{3}}$} circle (20);
        \node at (0,0) [anchor=north west] {(b)} ;
        \node at (1024,0) [anchor=north east] {120\:K} ;
      \end{tikzpicture}%
      %% \hfill
      %% \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      %% \sffamily
      %%   \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
      %%   {\includegraphics[width=\imagewidth]{figures/calibtemp/90K_2}};
      %%   \draw[] (768,303) node [anchor=south east] {$q_{\frac{2}{3}}$} circle (20);
      %%   \draw[] (724,402) node [anchor=south east] {$q_{\frac{1}{3}}$} circle (20);
      %%   \node at (0,0) [anchor=north west] {(c)} ;
      %%   \node at (1024,0) [anchor=north east] {90\:K} ;
      %% \end{tikzpicture}%
      %% \hfill
      %% \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      %% \sffamily
      %%   \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
      %%   {\includegraphics[width=\imagewidth]{figures/calibtemp/80K_2}};
      %%   \draw[] (768,303) node [anchor=south east] {$q_{\frac{2}{3}(1-\delta)}$} circle (20);
      %%   \draw[] (724,402) node [anchor=south east] {$q_{\frac{1}{3}(1-\delta)}$} circle (20);
      %%   \node at (0,0) [anchor=north west] {(d)} ;
      %%   \node at (1024,0) [anchor=north east] {80\:K} ;
      %% \end{tikzpicture}%


==> figures/cetcor/cetcor.tex <==
\definecolor{cb4b6b9}{RGB}{180,182,185}
\definecolor{c211e1f}{RGB}{33,30,31}
\definecolor{c77797b}{RGB}{119,121,123}
\def\y1{0.5}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\y1, xscale=0.8, inner sep=0pt, outer sep=0pt]
	\begin{scope}[cm={{2.062,0.0,0.0,-2.062,(-129.99548,1482.0161)}}]
	
%ol
\path[fill=cb4b6b9,nonzero rule,pattern=north west lines,pattern color=lightgray] (280.9290,626.1980) .. controls					
	(280.9290,618.7370) and (252.3650,612.6880) .. (229.4670,612.6880) .. controls
	(206.5680,612.6880) and (178.0060,618.7370) .. (178.0060,626.1980) .. controls
	(178.0060,633.6590) and (206.5680,639.7080) .. (229.4670,639.7080) .. controls
	(252.3650,639.7080) and (280.9290,633.6590) .. (280.9290,626.1980);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line width=0.400pt] 
(280.9290,626.1980) .. controls (280.9290,618.7370) and
(252.3650,612.6880) .. (229.4670,612.6880) .. controls (206.5680,612.6880) and
(178.0060,618.7370) .. (178.0060,626.1980) .. controls (178.0060,633.6590) and
(206.5680,639.7080) .. (229.4670,639.7080) .. controls (252.3650,639.7080) and
(280.9290,633.6590) .. (280.9290,626.1980) -- cycle;


\path[fill=cb4b6b9,nonzero rule] (283.7750,586.0280) .. controls
(283.7750,582.2590) and (248.4730,579.2040) .. (229.5980,579.2040) .. controls
(210.7230,579.2040) and (175.4200,582.2590) .. (175.4200,586.0280) .. controls
(175.4200,589.7960) and (210.7230,592.8500) .. (229.5980,592.8500) .. controls
(248.4730,592.8500) and (283.7750,589.7960) .. (283.7750,586.0280);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.7750,586.0280) .. controls (283.7750,582.2590) and
(248.4730,579.2040) .. (229.5980,579.2040) .. controls (210.7230,579.2040) and
(175.4200,582.2590) .. (175.4200,586.0280) .. controls (175.4200,589.7960) and
(210.7230,592.8500) .. (229.5980,592.8500) .. controls (248.4730,592.8500) and
(283.7750,589.7960) .. (283.7750,586.0280) -- cycle;
\path[fill=cb4b6b9,nonzero rule] (283.0290,532.5260) .. controls
(283.0290,528.8980) and (248.7270,525.9580) .. (229.8510,525.9580) .. controls
(210.9750,525.9580) and (175.6740,528.8980) .. (175.6740,532.5260) .. controls
(175.6740,536.1530) and (210.9750,539.0930) .. (229.8510,539.0930) .. controls
(248.7270,539.0930) and (283.0290,536.1530) .. (283.0290,532.5260);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.0290,532.5260) .. controls (283.0290,528.8980) and
(248.7270,525.9580) .. (229.8510,525.9580) .. controls (210.9750,525.9580) and
(175.6740,528.8980) .. (175.6740,532.5260) .. controls (175.6740,536.1530) and
(210.9750,539.0930) .. (229.8510,539.0930) .. controls (248.7270,539.0930) and
(283.0290,536.1530) .. (283.0290,532.5260) -- cycle;
\path[fill=cb4b6b9,nonzero rule] (283.9060,472.3160) .. controls
(283.9060,468.6220) and (248.6320,465.6260) .. (229.7890,465.6260) .. controls
(210.9470,465.6260) and (175.6720,468.6220) .. (175.6720,472.3160) .. controls
(175.6720,476.0110) and (210.9470,479.0060) .. (229.7890,479.0060) .. controls
(248.6320,479.0060) and (283.9060,476.0110) .. (283.9060,472.3160);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,472.3160) .. controls (283.9060,468.6220) and
(248.6320,465.6260) .. (229.7890,465.6260) .. controls (210.9470,465.6260) and
(175.6720,468.6220) .. (175.6720,472.3160) .. controls (175.6720,476.0110) and
(210.9470,479.0060) .. (229.7890,479.0060) .. controls (248.6320,479.0060) and
(283.9060,476.0110) .. (283.9060,472.3160) -- cycle;
\path[fill=cb4b6b9,nonzero rule] (283.9060,432.8440) .. controls
(283.9060,429.1500) and (248.6320,426.1550) .. (229.7890,426.1550) .. controls
(210.9470,426.1550) and (175.6720,429.1500) .. (175.6720,432.8440) .. controls
(175.6720,436.5390) and (210.9470,439.5350) .. (229.7890,439.5350) .. controls
(248.6320,439.5350) and (283.9060,436.5390) .. (283.9060,432.8440);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,432.8440) .. controls (283.9060,429.1500) and
(248.6320,426.1550) .. (229.7890,426.1550) .. controls (210.9470,426.1550) and
(175.6720,429.1500) .. (175.6720,432.8440) .. controls (175.6720,436.5390) and
(210.9470,439.5350) .. (229.7890,439.5350) .. controls (248.6320,439.5350) and
(283.9060,436.5390) .. (283.9060,432.8440) -- cycle;
\path[fill=cb4b6b9,nonzero rule,pattern=north west lines,pattern color=lightgray] (283.9060,391.8650) .. controls
(283.9060,388.1700) and (248.6320,385.1750) .. (229.7890,385.1750) .. controls
(210.9470,385.1750) and (175.6720,388.1700) .. (175.6720,391.8650) .. controls
(175.6720,395.5590) and (210.9470,398.5550) .. (229.7890,398.5550) .. controls
(248.6320,398.5550) and (283.9060,395.5590) .. (283.9060,391.8650);


\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,391.8650) {ADL};
\node[color=red!80!black, anchor=base west, yshift=6*\y1, xshift=5] at (286.9230,406.0820) {HP2};
\node[color=red!80!black, anchor=base west, yshift=8*\y1, xshift=5] at (286.9230,486.2910) {HP1};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,432.8440) {TL22};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,472.3160) {Tl21};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,532.5260) {TL12};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,586.0280) {TL11};

\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (286.9230,322.0650) {SA plane};
\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (286.9230,626.0810) {specimen};

%\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (260.9230,326) {SA plane};
%\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (260,630) {specimen plane};


\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,391.8650) .. controls (283.9060,388.1700) and
(248.6320,385.1750) .. (229.7890,385.1750) .. controls (210.9470,385.1750) and
(175.6720,388.1700) .. (175.6720,391.8650) .. controls (175.6720,395.5590) and
(210.9470,398.5550) .. (229.7890,398.5550) .. controls (248.6320,398.5550) and
(283.9060,395.5590) .. (283.9060,391.8650) -- cycle;
\path[fill=c77797b,nonzero rule] (175.7070,486.2910) -- (283.8730,486.2910) --
(283.8730,498.3750) -- (175.7070,498.3750) -- (175.7070,486.2910) -- cycle;
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.8730,486.2910) -- (175.7070,486.2910) --
(175.7070,498.3750) -- (283.8730,498.3750) -- (283.8730,486.2910) -- cycle;
\path[fill=c77797b,nonzero rule] (175.7070,406.0820) -- (283.8730,406.0820) --
(283.8730,418.1660) -- (175.7070,418.1660) -- (175.7070,406.0820) -- cycle;
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.8730,406.0820) -- (175.7070,406.0820) --
(175.7070,418.1660) -- (283.8730,418.1660) -- (283.8730,406.0820) --
cycle(220.2560,587.3940) -- (215.4649,587.3940) -- (215.4649,602.3210) --
(220.2560,602.3210) -- (220.2560,587.3940) -- cycle(215.4650,602.3210) --
(220.2560,587.3940)(215.5760,587.3940) --
(220.2560,602.3210)(243.8210,587.3940) -- (239.0309,587.3940) --
(239.0309,602.3210) -- (243.8210,602.3210) -- (243.8210,587.3940) --
cycle(239.0310,602.3210) -- (243.8210,587.3940)(239.1420,587.3940) --
(243.8210,602.3210)(217.5820,546.8440) -- (212.7910,546.8440) --
(212.7910,555.5315) -- (217.5820,555.5315) -- (217.5820,546.8440) --
cycle(212.7910,555.5310) -- (217.5820,546.8440)(212.9020,546.8440) --
(217.5820,555.5310)(246.3240,546.8440) -- (241.5340,546.8440) --
(241.5340,555.5315) -- (246.3240,555.5315) -- (246.3240,546.8440) --
cycle(241.5340,555.5310) -- (246.3240,546.8440)(241.6450,546.8440) --
(246.3240,555.5310)(217.5820,488.0800) -- (212.7910,488.0800) --
(212.7910,496.7670) -- (217.5820,496.7670) -- (217.5820,488.0800) --
cycle(212.7910,496.7670) -- (217.5820,488.0800)(212.9020,488.0800) --
(217.5820,496.7670)(246.3240,488.0800) -- (241.5340,488.0800) --
(241.5340,496.7670) -- (246.3240,496.7670) -- (246.3240,488.0800) --
cycle(241.5340,496.7670) -- (246.3240,488.0800)(241.6450,488.0800) --
(246.3240,496.7670)(217.5820,461.2320) -- (212.7910,461.2320) --
(212.7910,469.9190) -- (217.5820,469.9190) -- (217.5820,461.2320) --
cycle(212.7910,469.9190) -- (217.5820,461.2320)(212.9020,461.2320) --
(217.5820,469.9190)(246.3240,461.2320) -- (241.5340,461.2320) --
(241.5340,469.9190) -- (246.3240,469.9190) -- (246.3240,461.2320) --
cycle(241.5340,469.9190) -- (246.3240,461.2320)(241.6450,461.2320) --
(246.3240,469.9190)(217.5820,435.0540) -- (212.7910,435.0540) --
(212.7910,443.7420) -- (217.5820,443.7420) -- (217.5820,435.0540) --
cycle(212.7910,443.7420) -- (217.5820,435.0540)(212.9020,435.0540) --
(217.5820,443.7420)(246.3240,435.0540) -- (241.5340,435.0540) --
(241.5340,443.7420) -- (246.3240,443.7420) -- (246.3240,435.0540) --
cycle(241.5340,443.7420) -- (246.3240,435.0540)(241.6450,435.0540) --
(246.3240,443.7420)(217.5820,407.7510) -- (212.7910,407.7510) --
(212.7910,416.4390) -- (217.5820,416.4390) -- (217.5820,407.7510) --
cycle(212.7910,416.4390) -- (217.5820,407.7510)(212.9020,407.7510) --
(217.5820,416.4390)(246.3240,407.7510) -- (241.5340,407.7510) --
(241.5340,416.4390) -- (246.3240,416.4390) -- (246.3240,407.7510) --
cycle(241.5340,416.4390) -- (246.3240,407.7510)(241.6450,407.7510) --
(246.3240,416.4390)(217.5820,370.6620) -- (212.7910,370.6620) --
(212.7910,379.3490) -- (217.5820,379.3490) -- (217.5820,370.6620) --
cycle(212.7910,379.3490) -- (217.5820,370.6620)(212.9020,370.6620) --
(217.5820,379.3490)(246.3240,370.6620) -- (241.5340,370.6620) --
(241.5340,379.3490) -- (246.3240,379.3490) -- (246.3240,370.6620) --
cycle(241.5340,379.3490) -- (246.3240,370.6620)(241.6450,370.6620) --
(246.3240,379.3490)(217.5820,342.5840) -- (212.7910,342.5840) --
(212.7910,351.2720) -- (217.5820,351.2720) -- (217.5820,342.5840) --
cycle(212.7910,351.2720) -- (217.5820,342.5840)(212.9020,342.5840) --
(217.5820,351.2720)(246.3240,342.5840) -- (241.5340,342.5840) --
(241.5340,351.2720) -- (246.3240,351.2720) -- (246.3240,342.5840) --
cycle(241.5340,351.2720) -- (246.3240,342.5840)(241.6450,342.5840) --
(246.3240,351.2720)(229.4670,639.7080) -- (229.4670,306.5820);


\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,379.3490) {ISh};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,416.4390) {DPH2};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,443.7420) {DP22};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,469.9190) {DP21};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,496.7670) {DPH1};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,555.5310) {DP12};


\node[color=red!80!black, anchor=base west, yshift=0, xshift=-31.5] at (166.8500,626.0810) {OL};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,338.8890) {DStig};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,355.7310) {DSh};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,582.0560) {DP11};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,594.7750) {QPol};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,609.0010) {HPol};




\path[fill=c211e1f,nonzero rule] (229.4670,303.5640) .. controls
(228.9400,304.9840) and (228.0410,306.7460) .. (227.0900,307.8370) --
(229.4670,306.9770) -- (231.8440,307.8370) .. controls (230.8930,306.7460) and
(229.9930,304.9840) .. (229.4670,303.5640);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] 
(173.0060,322.0650)--(285.9290,322.0650)    %SAD Plane
(173.0060,626.0810) -- (285.9290,626.0810)  %Specimen Plane
(227.7460,632.2420) -- (231.4110,632.2420)
(227.7460,620.1720) -- (231.4110,620.1720)
%DSh and DStig
(165.9560,355.7310) -- (168.9040,355.7310) -- (168.9040,338.8890) -- (166.0970,338.8890)
(168.9040,347.1690) -- (171.9910,347.1690)
%HPol QPOL DP11
(165.9560,609.0010) -- (168.9040,609.0010) -- (168.9040,582.0560) -- (166.0970,582.0560)
(168.9040,594.7750) -- (171.9910,594.7750);


\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt,rounded corners=5pt, dashed, color=black]
(229.4670,626.0810) -- (275,620.0810) -- (275,585.9140) -- (202.8500,532.4150)--
(202.8500,472.0820) -- (256.1830,432.7480) -- (256.5170,391.9150) -- (229.4670,322.0650);

\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt,rounded corners=5pt, dashed, color=red!80!black]
(229.4670,620.1720) -- (265,586.0810) -- (265,532.0820) -- (210.6840,471.9150) --
(210.6840,432.5820) -- (249.1840,391.5820) -- (270.8500,322.0650);


\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt, color=black,rounded corners=5pt]
(250,626.0810) -- (250,585.9140) -- (219,532.4150)--
(180,472.0820) -- (260,432.7480) -- (275,322.0650);

\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt, color=red!80!black,rounded corners=5pt]
(229.4670,626.0810)-- (275,586.0810) -- (265,532.0820) --  (245,471.9150) -- 
(180,432.5820) -- (229.4670,322.0650);

%\path[cm={{1.0,0.0,0.0,-1.0,(147.9459,631.6819)}},fill=c211e1f,nonzero rule]
%(0.0000,0.0000) node[above right] (text6164) {OL pre ffp
%specimen plane bfp HPol QPol DP11 DP12
%TL11 TL12 HP1 TL21 TL22 HP2
%ADL SAD plane DPH1 DPH2 lSh DSh
%DStig DP21 DP22 OL post};




\node[color=red!80!black, anchor=base west, yshift=-5*\y1, xshift=-23] at (231.4110,632.2420) {ffp};
\node[color=red!80!black, anchor=base west, yshift=-5*\y1, xshift=-23] at (231.4110,620.1720) {bfp};


\end{scope}
\end{tikzpicture}


==> figures/chamber/chamber.tex <==
\pgfmathsetlength{\imagewidth}{\columnwidth}
\pgfmathsetlength{\imagescale}{\imagewidth/1024}

\begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics[width=\imagewidth]{figures/chamber/specimen_chamber.jpg}};
  \draw[ultra thick,white] (772,800) node [anchor=south west] {100\:mm} -- (1000,800);
  \draw[thick,color=orange] (505,380) circle (2.49cm); 
  \node[orange] at (30,370) [anchor=west] {permalloy} ;
  \node[orange] at (30,410) [anchor=west] {shielding} ;
  \node[yellow] at (850,100) [anchor=north] {ISO-K\:63 ports} ;
    \node[yellow] at (512,790) [anchor=north] {IGP port} ;
\end{tikzpicture}%


==> figures/cryo_layout/cryo_layout.tex <==

    \pgfmathsetlength{\imagewidth}{\columnwidth}
    \pgfmathsetlength{\imagescale}{\imagewidth/1024}

    \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\columnwidth]{figures/cryo_as_delivered}};
        \node[anchor=north west] at (0,0) {(a)};
        \draw [->, thick,red] (200,100) node[anchor=south]{electron beam hole} -- (240,280) ;
        \draw [->, thick] (450,150) node[anchor=south]{cooled radiation shield} -- (350,300) ;
        \draw [->, thick] (700,50) node[anchor=east]{liquid helium} -- (780,40) ;
        \draw [->, thick,yellow] (880,450) node[anchor=north]{helium exhaust} -- (880,380) ;
        \draw [->, thick,yellow] (450,450) node[anchor=north east]{auxiliary feedthrough ports} -- (660,240) ;
        \draw [->, thick,yellow] (460,460) -- (600,390) ;
      \end{tikzpicture}%
\vskip1ex
      \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\columnwidth]{figures/cryo_inner}};
        \node[anchor=north west] at (0,-200) {(b)};
        \draw [->, thick] (350,-100) node[anchor=south]{ring-shaped sample mount on stage} -- (500,110) ;
        \draw [->, thick] (650,-50) node[anchor=south]{4 cooled electrical terminals} -- (630,110) ;
        \draw [->, thick] (900,-100) node[anchor=south]{cold finger} -- (970,110) ;
        \draw [->, thick] (500,350) node[anchor=north]{space for additions} -- (200,200) ;
        \draw [->, thick] (524,350)  -- (800,200) ;
        \draw [ultra thick] (750,350) node[anchor=south west]{50 mm} -- (1000,350) ;
      \end{tikzpicture}%


==> figures/cryo_resolution/cryo_resolution.tex <==
\pgfmathsetlength{\imagewidth}{.49\columnwidth}
\pgfmathsetlength{\imagescale}{\imagewidth/1024}
%\centering
      \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\imagewidth]{figures/cryo_resolution/160511_catalase_cold_0038}};
        \draw[ultra thick,white] (24,1000) node [anchor=south west] {100\:nm} -- (320,1000);
        \node at (0,0) [anchor=north west,white] {(a)} ;
%%         \draw[thick] (371,263) rectangle (474,366);
%%         \draw[] (371,263) -- (512,0);
%%         \draw[] (371,366) -- (512,512);
%%         \draw[] (474,263) -- (1024,0);
%%         \draw[] (474,366) -- (1024,512);
%%         \draw[thick] (371,263) rectangle (474,366);

%%         \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (512,0)
%%         {\includegraphics[width=.5\imagewidth]{../figures/tembench/140305_0024_calibrated_cut}};
%%         \draw[ultra thick] (536,488) node [anchor=south west] {10\:nm} -- (792,488);
%%         \draw[thick] (512,2) rectangle (1022,512);
      \end{tikzpicture}%
      \hfill
      \begin{tikzpicture}[x=\imagescale,y=-\imagescale]
      \sffamily
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0,0)
        {\includegraphics[width=\imagewidth]{figures/cryo_resolution/160511_catalase_cold_0038F_contrast}};
        \draw[thick,dashed] (512,512) circle (275);
        \node at (512,237) [anchor=south west] {5\:nm} ;
        \draw[ultra thick] (24,1000) node [anchor=south west] {0.2\:nm$^{\text{--1}}$} -- (300,1000);
        \node at (0,0) [anchor=north west] {(b)} ;
      \end{tikzpicture}%


==> figures/ctf/ctf.tex <==
\pgfplotsset{every axis/.append style={line width=0.5pt}} 
\pgfplotscreateplotcyclelist{color1}{ 
	blue!60!black\\
	red!80!black\\
	red!80!black\\
	blue!60!black\\	
	red!60!black\\
	black\\ 
	red!40!blue\\ 
	red!20!blue\\ 
	red!20!blue,every mark/.append style={fill=red!80!black}\\ 
	red!10!blue,every mark/.append style={fill=brown!80!black}\\ 
	black\\ 
	blue,every mark/.append style={fill=blue!80!black}\\ 
	red,densely dashed,every mark/.append style={solid,fill=red!80!black}\\ 
	brown!60!black,densely dashed,every mark/.append style={ solid,fill=brown!80!black}\\ 
	black,densely dashed,every mark/.append style={solid,fill=gray}\\ 
	blue,densely dashed,mark=star,every mark/.append style=solid\\ 
	red,densely dashed,every mark/.append style={solid,fill=red!80!black}\\ 
}
\def\samp{1001}

\begin{tikzpicture} 
\begin{axis}[ 
	axis lines=left,
	xlabel={$\mathrm{\textbf{q}\,[nm^{-1}]}$},
	x=\textwidth*0.75/2-\columnsep*5.5*0.75,
	y=7cm/1.65,
	legend cell align=left,
	cycle list name=color1,
	legend entries={$\mathrm{temporal\,envelope}$,$\mathrm{spatial\,envelope}$,$\mathrm{product}$,$\mathrm{PCTF}$,$\mathrm{image\,spread\,envelope}$,$\mathrm{e^{-2}}$},
] 
 
%Temporal envelope


	\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
		dotted,
		opacity=0.7,
	] 
		{exp(-(x)^4*6.41322840084) }; % eigntlich konstante mal 10 hoch - 36 und x mal 10 hoch 9 

%Spatial envelope

	\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
		dotted,
	] 
				{exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15) }; 

% Product


\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
	] 
				{exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15)*exp(-(x)^4*6.41322840084)  }; 


% PCTF


\addplot+ [
		domain=-0:1.4/0.75,
		line width=1.5pt,
		samples=\samp, 
		opacity=0.7,
	] 
				{-exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15)*exp(-(x)^4*6.41322840084)*sin(deg(2*3.14159265359*3.98734578486e+11*(0.5*1.3e-6*((2.50793398405e-12*x*1e9)^2)+0.3333333*43.3e-6*((2.50793398405e-12*x*1e9)^3)+196.1e-6*((2.50793398405e-12*x*1e9)^3)+0.25*46.34e-3*((2.50793398405e-12*x*1e9)^4)) )}; 

% imagespread envelope

\addplot+ [
		domain=-0:1.4/0.75, 
		samples=\samp,
		dashed,
		line width=1.5pt,
	] 
				{exp(-(2.0*(3.14159265359)^2*(x*1e9)^2*3.89914724234e-10^2)) }; 

% {exp(-(2.0*((3.14159265359)^2)*((x*1e9)^2)*(0.5*\wd^2*\eta*\Berr*\damp)^2)) }; 





% Noise limit


\addplot+ [
		domain=-0:1.4/0.75, 
		dashed,
		samples=\samp, 
	] 
				{2.71828182846^-2}; 
% 0


\addplot+ [
		domain=-0:1.4/0.75, black,
		samples=\samp, 
	] 
				{0}; 


% um grafik nach oben zu verschieben

\addplot [
		red,
		domain=-0:1.4/0.75, 
		dotted,
		samples=20,
		opacity=0, 
	] 
				{-0.47*cos(deg(0.0005*x))}; 
\addplot [
		red,
		domain=-0:1.4/0.75, 
		dotted,
		samples=20,
		opacity=0,
	] 
				{1.04*cos(deg(0.0005*x))}; 



\end{axis} 
\end{tikzpicture} 


==> figures/ctf/deloc_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.8, xmax=16.8,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.0535117056856187 0.00753490673189658
0.107023411371237 0.0150560038487685
0.160535117056856 0.0225494982211235
0.214046822742475 0.0300016296920628
0.267558528428094 0.0373986875673967
0.321070234113712 0.044727027110345
0.374581939799331 0.0519730860423485
0.42809364548495 0.0591234010515202
0.481605351170569 0.0661646243102639
0.535117056856187 0.0730835400035876
0.588628762541806 0.0798670808696414
0.642140468227425 0.0865023447540048
0.695652173913043 0.0929766111792544
0.749163879598662 0.0992773579313382
0.802675585284281 0.105392277664284
0.8561872909699 0.111309294524771
0.909698996655518 0.117016580798094
0.963210702341137 0.122502573577041
1.01672240802676 0.127755991455223
1.07023411371237 0.132765851246374
1.12374581939799 0.137521484731157
1.17725752508361 0.142012555432996
1.23076923076923 0.146229075424469
1.28428093645485 0.150161422165783
1.33779264214047 0.153800355376873
1.39130434782609 0.157137033944626
1.44481605351171 0.160163032866794
1.49832775919732 0.162870360234085
1.55183946488294 0.165251474251999
1.60535117056856 0.167299300303899
1.65886287625418 0.169007248056876
1.7123745819398 0.170369228611919
1.76588628762542 0.171379671699923
1.81939799331104 0.172033542925057
1.87290969899666 0.172326361057032
1.92642140468227 0.172254215373786
1.97993311036789 0.171813783056118
2.03344481605351 0.171002346635801
2.08695652173913 0.169817811498692
2.14046822742475 0.168258723444385
2.19397993311037 0.166324286303917
2.24749163879599 0.164014379617065
2.30100334448161 0.161329576370756
2.35451505016722 0.158271160800124
2.40802675585284 0.154841146253742
2.46153846153846 0.151042293124543
2.51505016722408 0.146878126847982
2.5685618729097 0.142352955968942
2.62207357859532 0.137471890278934
2.67558528428094 0.132240859025098
2.72909698996656 0.126666629192551
2.78260869565217 0.120756823861599
2.83612040133779 0.114519940641344
2.88963210702341 0.107965370181217
2.94314381270903 0.101103414761957
2.99665551839465 0.0939453069675721
3.05016722408027 0.0865032284398063
3.10367892976589 0.0787903287166423
3.15719063545151 0.0708207441563649
3.21070234113712 0.0626096169487156
3.26421404682274 0.0541731142146653
3.31772575250836 0.0455284471963343
3.37123745819398 0.0366938905385844
3.4247491638796 0.0276888016638152
3.47826086956522 0.0185336402414889
3.53177257525084 0.00924998775391286
3.58528428093645 -0.00013943284019053
3.63879598662207 -0.00961073734280279
3.69230769230769 -0.019138860452884
3.74581939799331 -0.0286975358002812
3.79933110367893 -0.0382592758757356
3.85284280936455 -0.0477953518554686
3.90635451505017 -0.0572757733188114
3.95986622073579 -0.0666692678573555
4.0133779264214 -0.0759432605740938
4.06688963210702 -0.0850638534710237
4.12040133779264 -0.093995804723688
4.17391304347826 -0.10270250784112
4.22742474916388 -0.111145970709671
4.2809364548495 -0.119286794519188
4.33444816053512 -0.127084152570012
4.38795986622074 -0.13449576895928
4.44147157190635 -0.141477897144986
4.49498327759197 -0.147985298386289
4.54849498327759 -0.153971220058527
4.60200668896321 -0.159387373841418
4.65551839464883 -0.164183913778921
4.70903010033445 -0.168309414209217
4.76254180602007 -0.171710847563299
4.81605351170569 -0.174333562030627
4.8695652173913 -0.176121259090334
4.92307692307692 -0.177015970906444
4.97658862876254 -0.17695803758558
5.03010033444816 -0.175886084295639
5.08361204013378 -0.173736998243886
5.1371237458194 -0.170445905512971
5.19063545150502 -0.165946147753306
5.24414715719064 -0.160169258730304
5.29765886287625 -0.153044940724932
5.35117056856187 -0.144501040786065
5.40468227424749 -0.134463526833094
5.45819397993311 -0.122856463607283
5.51170568561873 -0.10960198847033
5.56521739130435 -0.0946202870486121
5.61872909698997 -0.0778295687215824
5.67224080267559 -0.0591460419527942
5.7257525083612 -0.0384838894620264
5.77926421404682 -0.0157552432369715
5.83277591973244 0.0091298406170267
5.88628762541806 0.036263407190721
5.93979933110368 0.0657396282497295
5.9933110367893 0.0976548278798375
6.04682274247492 0.132107508300371
6.10033444816053 0.169198375847173
6.15384615384615 0.209030367126695
6.20735785953177 0.251708675342747
6.26086956521739 0.297340776797429
6.31438127090301 0.346036457567772
6.36789297658863 0.397907840359607
6.42140468227425 0.453069411540214
6.47491638795987 0.511638048351247
6.52842809364549 0.573733046303493
6.5819397993311 0.639476146754964
6.63545150501672 0.708991564673886
6.68896321070234 0.782406016588073
6.74247491638796 0.859848748722238
6.79598662207358 0.941451565324774
6.8494983277592 1.02734885718551
6.90301003344482 1.11767763034599
6.95652173913043 1.21257753500378
7.01003344481605 1.3121908946124
7.06354515050167 1.41666273517824
7.11705685618729 1.52614081475627
7.17056856187291 1.64077565314573
7.22408026755853 1.76072056178765
7.27759197324415 1.88613167386547
7.33110367892977 2.01716797461049
7.38461538461538 2.15399133181351
7.438127090301 2.29676652654429
7.49163879598662 2.44566128408038
7.54515050167224 2.60084630504673
7.59866220735786 2.76249529676772
7.65217391304348 2.93078500483308
7.7056856187291 3.10589524487925
7.75919732441472 3.28800893458771
7.81270903010033 3.47731212590179
7.86622073578595 3.67399403746348
7.91973244147157 3.87824708727183
7.97324414715719 4.09026692556439
8.02675585284281 4.31025246792326
8.08026755852843 4.53840592860727
8.13377926421405 4.77493285411179
8.18729096989967 5.02004215695784
8.24080267558528 5.27394614971171
8.2943143812709 5.53686057923702
8.34782608695652 5.80900466118043
8.40133779264214 6.09060111469271
8.45484949832776 6.38187619738655
8.50836120401338 6.68305974053286
8.561872909699 6.99438518449683
8.61538461538461 7.3160896144154
8.66889632107023 7.64841379611781
8.72240802675585 7.99160221229039
8.77591973244147 8.34590309888754
8.82943143812709 8.71156848179015
8.88294314381271 9.08885421371303
8.93645484949833 9.478020011363
8.98996655518395 9.87932949284901
9.04347826086956 10.2930502153459
9.09698996655518 10.7194537130135
9.1505016722408 11.158815535172
9.20401337792642 11.6114152847359
9.25752508361204 12.0775366569077
9.31103678929766 12.5574674781328
9.36454849498328 13.0514997453169
9.4180602006689 13.5599296653081
9.47157190635451 14.0830576946449
9.52508361204013 14.6211885795712
9.57859531772575 15.1746313963206
9.63210702341137 15.7436995916707
9.68561872909699 16.3287110237702
9.73913043478261 16.9299880032383
9.79264214046823 17.54785733454
9.84615384615385 18.182650357638
9.89966555183947 18.8347029899219
9.95317725752508 19.5043557684178
10.0066889632107 20.1919538922786
10.0602006688963 20.8978472655572
10.1137123745819 21.6223905402635
10.1672240802676 22.3659431597079
10.2207357859532 23.128869402131
10.2742474916388 23.9115384246228
10.3277591973244 24.7143243073324
10.38127090301 25.5376060979684
10.4347826086957 26.3817678565941
10.4882943143813 27.2471987007164
10.5418060200669 28.1342928506719
10.5953177257525 29.0434496753106
10.6488294314381 29.9750737379788
10.7023411371237 30.9295748428037
10.7558528428094 31.90736808128
10.809364548495 32.9088738791606
10.8628762541806 33.9345180436531
10.9163879598662 34.9847318109231
10.9698996655518 36.0599518939063
11.0234113712375 37.1606205304312
11.0769230769231 38.2871855316523
11.1304347826087 39.4401003307982
11.1839464882943 40.6198240322325
11.2374581939799 41.8268214608331
11.2909698996656 43.0615632116873
11.3444816053512 44.3245257001076
11.3979933110368 45.6161912119678
11.4515050167224 46.9370479543618
11.505016722408 48.2875901065855
11.5585284280936 49.6683178714454
11.6120401337793 51.0797375268934
11.6655518394649 52.5223614779897
11.7190635451505 53.996708309197
11.7725752508361 55.503302837005
11.8260869565217 57.0426761628884
11.8795986622074 58.6153657266002
11.933110367893 60.2219153597997
11.9866220735786 61.8628753400198
12.0401337792642 63.538802444972
12.0936454849498 65.2502600071933
12.1471571906355 66.9978179690347
12.2006688963211 68.7820529379937
12.2541806020067 70.6035482423918
12.3076923076923 72.4628939873993
12.3612040133779 74.3606871114083
12.4147157190635 76.2975314427553
12.4682274247492 78.2740377567958
12.5217391304348 80.290823833331
12.5752508361204 82.34851451439
12.628762541806 84.447741762367
12.6822742474916 86.5891447185169
12.7357859531773 88.7733697618093
12.7892976588629 91.0010705681433
12.8428093645485 93.2729081699247
12.8963210702341 95.5895510160064
12.9498327759197 97.9516750319943
13.0033444816054 100.35996368092
13.056856187291 102.815108024279
13.1103678929766 105.317806783447
13.1638795986622 107.868766401456
13.2173913043478 110.468701105149
13.2709030100334 113.118332967714
13.3244147157191 115.818391971583
13.3779264214047 118.569616071716
13.4314381270903 121.372751259265
13.4849498327759 124.228551625611
13.5384615384615 127.137779426789
13.5919732441472 130.101205148298
13.6454849498328 133.119607570286
13.6989966555184 136.193773833138
13.752508361204 139.324499503434
13.8060200668896 142.512588640309
13.8595317725753 145.758853862202
13.9130434782609 149.064116413993
13.9665551839465 152.429206234539
14.0200668896321 155.854962024604
14.0735785953177 159.342231315183
14.1270903010033 162.891870536236
14.180602006689 166.504745085803
14.2341137123746 170.181729399543
14.2876254180602 173.923707020659
14.3411371237458 177.731570670237
14.3946488294314 181.606222317987
14.4481605351171 185.548573253397
14.5016722408027 189.559544157288
14.5551839464883 193.640065173792
14.6086956521739 197.791075982731
14.6622073578595 202.013525872415
14.7157190635451 206.308373812858
14.7692307692308 210.676588529409
14.8227424749164 215.119148576797
14.876254180602 219.637042413603
14.9297658862876 224.231268477153
14.9832775919732 228.902835258829
15.0367892976589 233.65276137981
15.0903010033445 238.482075667237
15.1438127090301 243.391817230807
15.1973244147157 248.383035539793
15.2508361204013 253.456790500499
15.304347826087 258.614152534149
15.3578595317726 263.856202655199
15.4113712374582 269.184032550101
15.4648829431438 274.598744656487
15.5183946488294 280.101452242809
15.5719063545151 285.693279488398
15.6254180602007 291.375361563987
15.6789297658863 297.14884471266
15.7324414715719 303.014886331255
15.7859531772575 308.974655052209
15.8394648829431 315.02933082585
15.8929765886288 321.180105003144
15.9464882943144 327.428180418887
16 333.774771475348
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/deloc_salve_20kV_output.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 0.135
1 0.135
};
\addplot [black]
table {%
0 -0.135
1 -0.135
};
\addplot [blue]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/fs_dampening.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[tight background]
%\tiny

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=1.6,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={0.2,0.3333,0.5,0.6667,1},
      xticklabels={5,3,2,1.5,1},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
%            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=1.6,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
%  \draw[blue,->] (15,0.9) node[anchor=south, blue] {\footnotesize\qquad image spread} -- (14,0.7) ;
  \node[anchor=south west,blue] at (0.3,0.135) {\footnotesize image spread};
%    \node[anchor=west,green!50.0!black] at (0.49,0.21) {\footnotesize combined};
  \node[anchor=south west,green!50.0!black] at (0.77,0.135) {\footnotesize temporal coherence};
  \node[anchor=north west,green!50.0!black] at (0.9,1) {\footnotesize spatial coherence};
  
\node[anchor=west] at (0.1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
1.6 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
1.6 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
1.6 0
};
\addplot [blue]
table {%
0 1
0.00804020100502513 0.999052256310181
0.0160804020100503 0.996214181679639
0.0241206030150754 0.991501200882024
0.0321608040201005 0.984938873906805
0.0402010050251256 0.976562675788678
0.0482412060301508 0.966417691902004
0.0562814070351759 0.9545582321948
0.064321608040201 0.941047368746599
0.0723618090452261 0.925956401883939
0.0804020100502513 0.909364260864841
0.0884422110552764 0.891356845839078
0.0964824120603015 0.872026318395324
0.104522613065327 0.851470348511687
0.112562814070352 0.829791326126697
0.120603015075377 0.807095545838973
0.128643216080402 0.783492373422832
0.136683417085427 0.759093402912822
0.144723618090452 0.734011612963319
0.152763819095477 0.708360531032083
0.160804020100503 0.682253413673071
0.168844221105528 0.655802450859226
0.176884422110553 0.629118001797349
0.184924623115578 0.602307869152735
0.192964824120603 0.575476617980315
0.201005025125628 0.548724944972058
0.209045226130653 0.52214910288835
0.217085427135678 0.495840384255888
0.225125628140704 0.4698846675984
0.233165829145729 0.444362028631614
0.241206030150754 0.419346418012732
0.249246231155779 0.39490540639936
0.257286432160804 0.371099996755224
0.265326633165829 0.347984503051147
0.273366834170854 0.325606493760196
0.281407035175879 0.304006797845055
0.289447236180905 0.283219570292097
0.29748743718593 0.263272413667496
0.305527638190955 0.244186551662244
0.31356783919598 0.225977050159709
0.321608040201005 0.208653081004916
0.32964824120603 0.192218223380903
0.337688442211055 0.176670797505134
0.34572864321608 0.162004225247175
0.353768844221106 0.148207412235833
0.361809045226131 0.135265146066554
0.369849246231156 0.12315850533377
0.377889447236181 0.111865274392945
0.385929648241206 0.101360358997218
0.393969849246231 0.091616198246921
0.402010050251256 0.0826031686296782
0.410050251256281 0.074289976306405
0.418090452261307 0.0666440342064213
0.426130653266332 0.059631820924986
0.434170854271357 0.0532192188608284
0.442211055276382 0.0473718294819033
0.450251256281407 0.0420552640571561
0.458291457286432 0.0372354086335283
0.466331658291457 0.0328786624643132
0.474371859296482 0.028952149501487
0.482412060301508 0.0254239029456915
0.490452261306533 0.02226302319885
0.498492462311558 0.0194398098824457
0.506532663316583 0.0169258688666284
0.514572864321608 0.0146941954997019
0.522613065326633 0.0127192354331537
0.530653266331658 0.0109769246039751
0.538693467336683 0.0094447100640502
0.546733668341709 0.00810155343702872
0.554773869346734 0.00692791883805681
0.562814070351759 0.00590574711330384
0.570854271356784 0.00501841824706155
0.578894472361809 0.00425070374735008
0.586934673366834 0.00358871075972804
0.594974874371859 0.00301981957682351
0.603015075376884 0.00253261611151731
0.61105527638191 0.00211682078825236
0.619095477386935 0.00176321518307301
0.62713567839196 0.00146356761203811
0.635175879396985 0.00121055873272062
0.64321608040201 0.000997708087481536
0.651256281407035 0.000819302382678508
0.65929648241206 0.000670326167217855
0.667336683417086 0.00054639544883408
0.675376884422111 0.000443694668793328
0.683417085427136 0.000358917346641246
0.691457286432161 0.00028921060709605
0.699497487437186 0.000232123711856262
0.707537688442211 0.0001855606402902
0.715577889447236 0.00014773669477718
0.723618090452261 0.000117139048720101
0.731658291457287 9.2491107586027e-05
0.739698492462312 7.27205152277799e-05
0.747738693467337 5.69306085346072e-05
0.755778894472362 4.4375102392239e-05
0.763819095477387 3.44357731726805e-05
0.771859296482412 2.66029016533238e-05
0.779899497487437 2.04582345026397e-05
0.787939698492462 1.56602263960396e-05
0.795979899497487 1.19313316015819e-05
0.804020100502513 9.04712370910867e-06
0.812060301507538 6.82703433585895e-06
0.820100502512563 5.12651546295638e-06
0.828140703517588 3.83044495126019e-06
0.836180904522613 2.84761024004382e-06
0.844221105527638 2.1061208135228e-06
0.852261306532663 1.54961536962216e-06
0.860301507537689 1.13414445550717e-06
0.868341708542714 8.25623424739832e-07
0.876381909547739 5.97763761145482e-07
0.884422110552764 4.30402997586941e-07
0.892462311557789 3.08164572961641e-07
0.900502512562814 2.19388995809299e-07
0.908542713567839 1.55286627673149e-07
0.916582914572864 1.09270298639045e-07
0.92462311557789 7.64328751190599e-08
0.932663316582915 5.31408832964146e-08
0.94070351758794 3.67204267837551e-08
0.948743718592965 2.52160047154958e-08
0.95678391959799 1.72065187707425e-08
0.964824120603015 1.1665835240243e-08
0.97286432160804 7.85781856703476e-09
0.980904522613065 5.25784831711103e-09
0.988944723618091 3.49453895874159e-09
0.996984924623116 2.30676144448675e-09
1.00502512562814 1.51217108801903e-09
1.01306532663317 9.84324740726274e-10
1.02110552763819 6.36162630248581e-10
1.02914572864322 4.0817135243183e-10
1.03718592964824 2.59963932108523e-10
1.04522613065327 1.6433525330072e-10
1.05326633165829 1.0309688570694e-10
1.06130653266332 6.41810567616242e-11
1.06934673366834 3.96427034103135e-11
1.07738693467337 2.42919591210452e-11
1.08542713567839 1.47656207140926e-11
1.09346733668342 8.90178249489755e-12
1.10150753768844 5.32210897251341e-12
1.10954773869347 3.15512564423027e-12
1.11758793969849 1.85446841883249e-12
1.12562814070352 1.0805255909477e-12
1.13366834170854 6.24030201010982e-13
1.14170854271357 3.57167843038519e-13
1.14974874371859 2.0257025751294e-13
1.15778894472362 1.13829577401866e-13
1.16582914572864 6.33649841910459e-14
1.17386934673367 3.49378410603103e-14
1.18190954773869 1.90779713011311e-14
1.18994974874372 1.03155804223115e-14
1.19798994974874 5.52224336861665e-15
1.20603015075377 2.9263881377706e-15
1.21407035175879 1.53488558310675e-15
1.22211055276382 7.96672847577679e-16
1.23015075376884 4.0914310276737e-16
1.23819095477387 2.07870077225629e-16
1.24623115577889 1.04462299967434e-16
1.25427135678392 5.19166194429916e-17
1.26231155778894 2.55128984261963e-17
1.27035175879397 1.23949881778623e-17
1.278391959799 5.95238055595997e-18
1.28643216080402 2.82499590901983e-18
1.29447236180905 1.32480142486474e-18
1.30251256281407 6.13778679982203e-19
1.3105527638191 2.80880778855369e-19
1.31859296482412 1.26940891192275e-19
1.32663316582915 5.66460166801436e-20
1.33467336683417 2.49541877601071e-20
1.3427135678392 1.08502700505589e-20
1.35075376884422 4.65560800404191e-21
1.35879396984925 1.97090455863613e-21
1.36683417085427 8.23041160267922e-22
1.3748743718593 3.389663492523e-22
1.38291457286432 1.37651778502243e-22
1.39095477386935 5.51070608592741e-23
1.39899497487437 2.17441102106062e-23
1.4070351758794 8.45459097375586e-24
1.41507537688442 3.23866871750291e-24
1.42311557788945 1.22199265360661e-24
1.43115577889447 4.5404903903468e-25
1.4391959798995 1.66100805728373e-25
1.44723618090452 5.98104396889222e-26
1.45527638190955 2.11942831459495e-26
1.46331658291457 7.38917376381923e-27
1.4713567839196 2.53399691371392e-27
1.47939698492462 8.545661465529e-28
1.48743718592965 2.83341196902324e-28
1.49547738693467 9.23404348389303e-29
1.5035175879397 2.95722683250298e-29
1.51155778894472 9.30419761876223e-30
1.51959798994975 2.87517612915976e-30
1.52763819095477 8.72427859395679e-31
1.5356783919598 2.59872940234028e-31
1.54371859296482 7.5970429408465e-32
1.55175879396985 2.17903498536272e-32
1.55979899497487 6.13059488535675e-33
1.5678391959799 1.69137959075812e-33
1.57587939698492 4.57466625865831e-34
1.58391959798995 1.21265136445832e-34
1.59195979899497 3.14954338481328e-35
1.6 8.01253083120821e-36
};
\addplot [green!50.0!black, dashed]
table {%
0 1
0.00804020100502513 0.999999982917366
0.0160804020100503 0.999999726677891
0.0241206030150754 0.999998616307593
0.0321608040201005 0.999995626855225
0.0402010050251256 0.999989323410663
0.0482412060301508 0.999977861151233
0.0562814070351759 0.99995898543657
0.064321608040201 0.999930031978473
0.0723618090452261 0.999887927118097
0.0804020100502513 0.999829188248673
0.0884422110552764 0.999749924427789
0.0964824120603015 0.999645837229093
0.104522613065327 0.99951222188901
0.112562814070352 0.999343968809822
0.120603015075377 0.999135565486058
0.128643216080402 0.998881098926683
0.136683417085427 0.99857425865098
0.144723618090452 0.998208340341251
0.152763819095477 0.997776250240486
0.160804020100503 0.997270510387959
0.168844221105528 0.996683264790187
0.176884422110553 0.996006286628824
0.184924623115578 0.995230986610815
0.192964824120603 0.994348422569368
0.201005025125628 0.993349310427013
0.209045226130653 0.992224036634076
0.217085427135678 0.990962672197272
0.225125628140704 0.989554988413646
0.233165829145729 0.987990474424769
0.241206030150754 0.986258356704708
0.249246231155779 0.984347620592882
0.257286432160804 0.982247033979201
0.265326633165829 0.979945173243959
0.273366834170854 0.977430451548477
0.281407035175879 0.974691149564621
0.289447236180905 0.971715448721669
0.29748743718593 0.968491467037732
0.305527638190955 0.965007297589723
0.31356783919598 0.961251049660839
0.321608040201005 0.95721089258739
0.32964824120603 0.952875102307707
0.337688442211055 0.94823211059463
0.34572864321608 0.943270556929683
0.353768844221106 0.937979342951601
0.361809045226131 0.932347689384279
0.369849246231156 0.926365195319574
0.377889447236181 0.920021899698862
0.385929648241206 0.913308344803815
0.393969849246231 0.906215641531842
0.402010050251256 0.898735536195117
0.410050251256281 0.890860478544448
0.418090452261307 0.882583690680635
0.426130653266332 0.87389923647687
0.434170854271357 0.864802091096484
0.442211055276382 0.855288210151403
0.450251256281407 0.845354598008608
0.458291457286432 0.834999374715167
0.466331658291457 0.824221840977699
0.474371859296482 0.813022540600034
0.482412060301508 0.801403319754058
0.490452261306533 0.789367382434005
0.498492462311558 0.776919341424461
0.506532663316583 0.764065264097882
0.514572864321608 0.750812712349269
0.522613065326633 0.737170775974407
0.530653266331658 0.723150098804664
0.538693467336683 0.708762896926278
0.546733668341709 0.694022968336038
0.554773869346734 0.678945693418807
0.562814070351759 0.663548025675908
0.570854271356784 0.647848472187317
0.578894472361809 0.631867063355112
0.586934673366834 0.615625311550735
0.594974874371859 0.599146158374296
0.603015075376884 0.582453910329984
0.61105527638191 0.565574162827275
0.619095477386935 0.548533712532253
0.62713567839196 0.531360458216087
0.635175879396985 0.514083290377454
0.64321608040201 0.496731970050962
0.651256281407035 0.479336997352989
0.65929648241206 0.461929470457861
0.667336683417086 0.444540935839068
0.675376884422111 0.427203230750047
0.683417085427136 0.409948319054609
0.691457286432161 0.392808121646037
0.699497487437186 0.375814342813607
0.707537688442211 0.35899829402341
0.715577889447236 0.342390716674248
0.723618090452261 0.326021605466793
0.731658291457287 0.309920034082697
0.739698492462312 0.294113984907977
0.747738693467337 0.278630184549891
0.755778894472362 0.263493946887175
0.763819095477387 0.248729025358815
0.771859296482412 0.234357476135744
0.779899497487437 0.220399533732802
0.787939698492462 0.206873500505146
0.795979899497487 0.193795651334966
0.804020100502513 0.181180154652094
0.812060301507538 0.169039010747858
0.820100502512563 0.157382008137684
0.828140703517588 0.146216698507541
0.836180904522613 0.135548390545632
0.844221105527638 0.125380162717705
0.852261306532663 0.115712894796091
0.860301507537689 0.106545317703468
0.868341708542714 0.0978740809871089
0.876381909547739 0.089693837002467
0.884422110552764 0.0819973406611183
0.892462311557789 0.0747755633916827
0.900502512562814 0.068017819777508
0.908542713567839 0.0617119051754111
0.916582914572864 0.0558442424888538
0.92462311557789 0.0504000361692603
0.932663316582915 0.0453634314527332
0.94070351758794 0.040717676807471
0.948743718592965 0.0364452875701903
0.95678391959799 0.0325282087875075
0.964824120603015 0.0289479753494058
0.97286432160804 0.0256858676047241
0.980904522613065 0.022723060780432
0.988944723618091 0.0200407666840319
0.996984924623116 0.0176203663479166
1.00502512562814 0.0154435324716061
1.01306532663317 0.0134923407278706
1.02110552763819 0.011749369216957
1.02914572864322 0.010197785574571
1.03718592964824 0.00882142145907678
1.04522613065327 0.00760483435690444
1.05326633165829 0.00653335684807909
1.06130653266332 0.00559313366221198
1.06934673366834 0.00477114702585545
1.07738693467337 0.0040552309520667
1.08542713567839 0.00343407525025081
1.09346733668342 0.0028972201374542
1.10150753768844 0.00243504241054911
1.10954773869347 0.00203873419216098
1.11758793969849 0.00170027529236702
1.12562814070352 0.00141240023434446
1.13366834170854 0.00116856097699961
1.14170854271357 0.000962886333322339
1.14974874371859 0.00079013903227832
1.15778894472362 0.000645671307204496
1.16582914572864 0.000525379817776158
1.17386934673367 0.00042566062856883
1.18190954773869 0.000343364877890817
1.18994974874372 0.000275755678621761
1.19798994974874 0.00022046670075852
1.20603015075377 0.000175462795476918
1.21407035175879 0.000139002934692111
1.22211055276382 0.000109605659932247
1.23015075376884 8.60171610708916e-05
1.23819095477387 6.71820399872046e-05
1.24623115577889 5.22167570974193e-05
1.25427135678392 4.03857101739794e-05
1.26231155778894 3.10798549072204e-05
1.27035175879397 2.37977449946597e-05
1.278391959799 1.81288456911768e-05
1.28643216080402 1.37389580898649e-05
1.29447236180905 1.0357581185868e-05
1.30251256281407 7.76703419045776e-06
1.3105527638191 5.79316176310571e-06
1.31859296482412 4.29744896866896e-06
1.32663316582915 3.17038002683164e-06
1.33467336683417 2.32588453461731e-06
1.3427135678392 1.69672611132734e-06
1.35075376884422 1.23070071972164e-06
1.35879396984925 8.87524725080542e-07
1.36683417085427 6.36305620885438e-07
1.3748743718593 4.53500918955941e-07
1.38291457286432 3.21282697814377e-07
1.39095477386935 2.26236525806323e-07
1.39899497487437 1.58333791739757e-07
1.4070351758794 1.10125809462358e-07
1.41507537688442 7.61163854555542e-08
1.42311557788945 5.22768599127029e-08
1.43115577889447 3.56739908399135e-08
1.4391959798995 2.41865075477685e-08
1.44723618090452 1.62907885912222e-08
1.45527638190955 1.09000018754517e-08
1.46331658291457 7.24426649218214e-09
1.4713567839196 4.78204135535599e-09
1.47939698492462 3.13509572762476e-09
1.48743718592965 2.04114652137727e-09
1.49547738693467 1.31962520381961e-09
1.5035175879397 8.4712410283708e-10
1.51155778894472 5.39921081902101e-10
1.51959798994975 3.41638618214145e-10
1.52763819095477 2.14596922466123e-10
1.5356783919598 1.33803089897319e-10
1.54371859296482 8.28058457119022e-11
1.55175879396985 5.08597188916375e-11
1.55979899497487 3.10006459027382e-11
1.5678391959799 1.8750674937207e-11
1.57587939698492 1.12532459607642e-11
1.58391959798995 6.70067651374509e-12
1.59195979899497 3.95826111549588e-12
1.6 2.31953008230669e-12
};
\addplot [green!50.0!black, dotted]
table {%
0 1
0.00804020100502513 0.999995584129114
0.0160804020100503 0.999982341687373
0.0241206030150754 0.999960288183234
0.0321608040201005 0.999929449449828
0.0402010050251256 0.999889861623525
0.0482412060301508 0.999841571113945
0.0562814070351759 0.999784634565427
0.064321608040201 0.999719118809998
0.0723618090452261 0.999645100811847
0.0804020100502513 0.999562667603367
0.0884422110552764 0.99947191621278
0.0964824120603015 0.999372953583407
0.104522613065327 0.999265896484627
0.112562814070352 0.999150871414579
0.120603015075377 0.999028014494669
0.128643216080402 0.99889747135594
0.136683417085427 0.998759397017387
0.144723618090452 0.998613955756263
0.152763819095477 0.998461320970483
0.160804020100503 0.998301675033176
0.168844221105528 0.998135209139487
0.176884422110553 0.997962123145702
0.184924623115578 0.997782625400793
0.192964824120603 0.997596932570461
0.201005025125628 0.99740526945378
0.209045226130653 0.997207868792533
0.217085427135678 0.997004971073325
0.225125628140704 0.996796824322588
0.233165829145729 0.99658368389456
0.241206030150754 0.996365812252334
0.249246231155779 0.996143478742091
0.257286432160804 0.995916959360599
0.265326633165829 0.995686536516075
0.273366834170854 0.995452498782518
0.281407035175879 0.995215140647594
0.289447236180905 0.994974762254172
0.29748743718593 0.994731669135605
0.305527638190955 0.994486171944835
0.31356783919598 0.994238586177416
0.321608040201005 0.993989231888535
0.32964824120603 0.993738433404106
0.337688442211055 0.993486519026021
0.34572864321608 0.99323382073162
0.353768844221106 0.992980673867451
0.361809045226131 0.992727416837385
0.369849246231156 0.992474390785134
0.377889447236181 0.992221939271231
0.385929648241206 0.991970407944519
0.393969849246231 0.991720144208172
0.402010050251256 0.991471496880309
0.410050251256281 0.9912248158492
0.418090452261307 0.990980451723098
0.426130653266332 0.990738755474709
0.434170854271357 0.990500078080301
0.442211055276382 0.990264770153445
0.450251256281407 0.990033181573395
0.458291457286432 0.989805661108063
0.466331658291457 0.989582556031585
0.474371859296482 0.989364211736429
0.482412060301508 0.989150971340007
0.490452261306533 0.988943175285734
0.498492462311558 0.988741160938486
0.506532663316583 0.988545262174366
0.514572864321608 0.988355808964717
0.522613065326633 0.988173126954291
0.530653266331658 0.987997537033471
0.538693467336683 0.987829354904446
0.546733668341709 0.987668890641232
0.554773869346734 0.987516448243395
0.562814070351759 0.987372325183376
0.570854271356784 0.987236811947252
0.578894472361809 0.987110191568793
0.586934673366834 0.986992739156678
0.594974874371859 0.986884721414669
0.603015075376884 0.986786396154614
0.61105527638191 0.986698011802074
0.619095477386935 0.986619806894396
0.62713567839196 0.986552009571045
0.635175879396985 0.986494837056003
0.64321608040201 0.986448495132021
0.651256281407035 0.986413177606527
0.65929648241206 0.986389065768979
0.667336683417086 0.986376327839447
0.675376884422111 0.986375118408208
0.683417085427136 0.986385577866144
0.691457286432161 0.986407831825705
0.699497487437186 0.986441990532243
0.707537688442211 0.986488148265478
0.715577889447236 0.986546382730894
0.723618090452261 0.986616754440839
0.731658291457287 0.986699306085135
0.739698492462312 0.986794061890987
0.747738693467337 0.986901026971989
0.755778894472362 0.987020186666057
0.763819095477387 0.987151505862089
0.771859296482412 0.987294928315208
0.779899497487437 0.987450375950415
0.787939698492462 0.987617748154536
0.795979899497487 0.98779692105632
0.804020100502513 0.987987746794602
0.812060301507538 0.988190052774448
0.820100502512563 0.98840364091122
0.828140703517588 0.988628286862537
0.836180904522613 0.988863739248125
0.844221105527638 0.989109718857582
0.852261306532663 0.989365917846134
0.860301507537689 0.98963199891846
0.868341708542714 0.989907594500741
0.876381909547739 0.990192305901108
0.884422110552764 0.990485702458712
0.892462311557789 0.990787320681699
0.900502512562814 0.991096663374419
0.908542713567839 0.991413198754247
0.916582914572864 0.991736359558469
0.92462311557789 0.992065542141746
0.932663316582915 0.992400105564726
0.94070351758794 0.992739370674464
0.948743718592965 0.99308261917738
0.95678391959799 0.993429092705553
0.964824120603015 0.993777991877277
0.97286432160804 0.99412847535283
0.980904522613065 0.994479658886574
0.988944723618091 0.994830614376561
0.996984924623116 0.995180368912934
1.00502512562814 0.995527903826536
1.01306532663317 0.99587215373925
1.02110552763819 0.996212005617712
1.02914572864322 0.99654629783218
1.03718592964824 0.996873819222459
1.04522613065327 0.997193308172944
1.05326633165829 0.997503451698964
1.06130653266332 0.997802884546791
1.06934673366834 0.998090188309799
1.07738693467337 0.99836389056347
1.08542713567839 0.998622464022051
1.09346733668342 0.998864325719913
1.10150753768844 0.999087836220776
1.10954773869347 0.99929129885819
1.11758793969849 0.999472959010856
1.12562814070352 0.999631003416527
1.13366834170854 0.999763559528486
1.14170854271357 0.999868694918746
1.14974874371859 0.999944416732381
1.15778894472362 0.999988671197561
1.16582914572864 0.999999343196113
1.17386934673367 0.999974255899636
1.18190954773869 0.999911170476413
1.18994974874372 0.999807785874606
1.19798994974874 0.999661738687404
1.20603015075377 0.999470603106062
1.21407035175879 0.999231890966954
1.22211055276382 0.998943051898988
1.23015075376884 0.998601473577966
1.23819095477387 0.998204482094655
1.24623115577889 0.997749342443551
1.25427135678392 0.997233259139516
1.26231155778894 0.996653376969659
1.27035175879397 0.996006781887989
1.278391959799 0.995290502060566
1.28643216080402 0.994501509068986
1.29447236180905 0.993636719280216
1.30251256281407 0.992692995390863
1.3105527638191 0.991667148154098
1.31859296482412 0.990555938297505
1.32663316582915 0.989356078640174
1.33467336683417 0.988064236417391
1.3427135678392 0.986677035821248
1.35075376884422 0.985191060765458
1.35879396984925 0.983602857882596
1.36683417085427 0.981908939761832
1.3748743718593 0.980105788435094
1.38291457286432 0.978189859119362
1.39095477386935 0.976157584222565
1.39899497487437 0.974005377620212
1.4070351758794 0.971729639209552
1.41507537688442 0.969326759747608
1.42311557788945 0.966793125978967
1.43115577889447 0.964125126058637
1.4391959798995 0.961319155274667
1.44723618090452 0.958371622074541
1.45527638190955 0.955278954398571
1.46331658291457 0.952037606322685
1.4713567839196 0.948644065012057
1.47939698492462 0.945094857986034
1.48743718592965 0.941386560693707
1.49547738693467 0.93751580439828
1.5035175879397 0.933479284367124
1.51155778894472 0.92927376836303
1.51959798994975 0.924896105430725
1.52763819095477 0.92034323497113
1.5356783919598 0.915612196094242
1.54371859296482 0.910700137239747
1.55175879396985 0.905604326052649
1.55979899497487 0.900322159499307
1.5678391959799 0.89485117420724
1.57587939698492 0.889189057010012
1.58391959798995 0.883333655676311
1.59195979899497 0.87728298980015
1.6 0.871035261826792
};
%% \addplot [green!50.0!black]
%% table {%
%% 0 1
%% 0.00804020100502513 0.999995564514061
%% 0.0160804020100503 0.999982027841033
%% 0.0241206030150754 0.999958699290417
%% 0.0321608040201005 0.999924427565582
%% 0.0402010050251256 0.999877600558116
%% 0.0482412060301508 0.999816145086073
%% 0.0562814070351759 0.999737526602303
%% 0.064321608040201 0.999638748906591
%% 0.0723618090452261 0.999516353902965
%% 0.0804020100502513 0.999366421451119
%% 0.0884422110552764 0.999184569368628
%% 0.0964824120603015 0.998965953648336
%% 0.104522613065327 0.998705268963111
%% 0.112562814070352 0.998396749537916
%% 0.120603015075377 0.99803417047701
%% 0.128643216080402 0.997610849641856
%% 0.136683417085427 0.997119650183079
%% 0.144723618090452 0.996552983837511
%% 0.152763819095477 0.995902815108868
%% 0.160804020100503 0.99516066645798
%% 0.168844221105528 0.994317624635611
%% 0.176884422110553 0.993364348297649
%% 0.184924623115578 0.992291077048848
%% 0.192964824120603 0.991087642067125
%% 0.201005025125628 0.989743478465658
%% 0.209045226130653 0.988247639554511
%% 0.217085427135678 0.986588813167137
%% 0.225125628140704 0.984755340219665
%% 0.233165829145729 0.982735235672317
%% 0.241206030150754 0.980516212062338
%% 0.249246231155779 0.978085705776358
%% 0.257286432160804 0.975430906226913
%% 0.265326633165829 0.972538788092741
%% 0.273366834170854 0.96939614677524
%% 0.281407035175879 0.965989637213899
%% 0.289447236180905 0.962305816191421
%% 0.29748743718593 0.958331188244348
%% 0.305527638190955 0.954052255277204
%% 0.31356783919598 0.949455569957099
%% 0.321608040201005 0.944527792941436
%% 0.32964824120603 0.939255753963416
%% 0.337688442211055 0.933626516768494
%% 0.34572864321608 0.92762744785956
%% 0.353768844221106 0.921246288969418
%% 0.361809045226131 0.914471233135965
%% 0.369849246231156 0.907291004208461
%% 0.377889447236181 0.899694939562437
%% 0.385929648241206 0.891673075746268
%% 0.393969849246231 0.883216236724486
%% 0.402010050251256 0.874316124321767
%% 0.410050251256281 0.864965410407734
%% 0.418090452261307 0.855157830296562
%% 0.426130653266332 0.844888276767698
%% 0.434170854271357 0.83415289404535
%% 0.442211055276382 0.822949171005692
%% 0.450251256281407 0.811276032812954
%% 0.458291457286432 0.799133930119689
%% 0.466331658291457 0.786524924903884
%% 0.474371859296482 0.773452771957391
%% 0.482412060301508 0.759922994987909
%% 0.490452261306533 0.745942956251898
%% 0.498492462311558 0.731521918599964
%% 0.506532663316583 0.716671098791106
%% 0.514572864321608 0.70140371091932
%% 0.522613065326633 0.685734998797197
%% 0.530653266331658 0.669682256157968
%% 0.538693467336683 0.653264833571322
%% 0.546733668341709 0.636504131021017
%% 0.554773869346734 0.619423575164744
%% 0.562814070351759 0.602048580390194
%% 0.570854271356784 0.584406492896545
%% 0.578894472361809 0.566526517167959
%% 0.586934673366834 0.54843962436546
%% 0.594974874371859 0.530178442345205
%% 0.603015075376884 0.511777127213894
%% 0.61105527638191 0.493271216554565
%% 0.619095477386935 0.474697464696265
%% 0.62713567839196 0.456093660656637
%% 0.635175879396985 0.437498429654135
%% 0.64321608040201 0.4189510193627
%% 0.651256281407035 0.400491072361907
%% 0.65929648241206 0.382158386515067
%% 0.667336683417086 0.363992665281079
%% 0.675376884422111 0.346033260227258
%% 0.683417085427136 0.328318908253813
%% 0.691457286432161 0.310887466259783
%% 0.699497487437186 0.293775646168824
%% 0.707537688442211 0.277018753384823
%% 0.715577889447236 0.260650431856205
%% 0.723618090452261 0.244702418988265
%% 0.731658291457287 0.229204313650192
%% 0.739698492462312 0.214183360473719
%% 0.747738693467337 0.199664253530465
%% 0.755778894472362 0.185668962303572
%% 0.763819095477387 0.172216582635727
%% 0.771859296482412 0.159323215041388
%% 0.779899497487437 0.14700187241894
%% 0.787939698492462 0.135262418793033
%% 0.795979899497487 0.124111540264732
%% 0.804020100502513 0.113552748855238
%% 0.812060301507538 0.10358641940707
%% 0.820100502512563 0.0942098591654318
%% 0.828140703517588 0.0854174091138481
%% 0.836180904522613 0.077200575594538
%% 0.844221105527638 0.0695481902185174
%% 0.852261306532663 0.0624465955762252
%% 0.860301507537689 0.055879853809348
%% 0.868341708542714 0.0498299747105911
%% 0.876381909547739 0.044277159691306
%% 0.884422110552764 0.039200057706474
%% 0.892462311557789 0.0345760290599688
%% 0.900502512562814 0.0303814129353792
%% 0.908542713567839 0.0265917945116083
%% 0.916582914572864 0.0231822676278898
%% 0.92462311557789 0.0201276891569894
%% 0.932663316582915 0.0174029215226614
%% 0.94070351758794 0.0149830601498305
%% 0.948743718592965 0.0128436430530669
%% 0.95678391959799 0.0109608402383338
%% 0.964824120603015 0.00931162110078505
%% 0.97286432160804 0.00787389853260556
%% 0.980904522613065 0.00662664899402977
%% 0.988944723618091 0.00555000833233185
%% 0.996984924623116 0.00462534364297431
%% 1.00502512562814 0.00383530194061413
%% 1.01306532663317 0.00316383683334677
%% 1.02110552763819 0.00259621476153
%% 1.02914572864322 0.00211900266526343
%% 1.03718592964824 0.00172003917718295
%% 1.04522613065327 0.00138839159740757
%% 1.05326633165829 0.00111430099562959
%% 1.06130653266332 0.000889117804336693
%% 1.06934673366834 0.000705230222095334
%% 1.07738693467337 0.000555987643701351
%% 1.08542713567839 0.000435621183288945
%% 1.09346733668342 0.000339163166687807
%% 1.10150753768844 0.000262367250492626
%% 1.10954773869347 0.000201630587619086
%% 1.11758793969849 0.00015391921238811
%% 1.12562814070352 0.000116697571509543
%% 1.13366834170854 8.78628887995302e-05
%% 1.14170854271357 6.56848278665031e-05
%% 1.14974874371859 4.87507137241055e-05
%% 1.15778894472362 3.59163952360753e-05
%% 1.16582914572864 2.62626778973698e-05
%% 1.17386934673367 1.9057131750814e-05
%% 1.18190954773869 1.37209820289902e-05
%% 1.18994974874372 9.80071914002122e-06
%% 1.19798994974874 6.94401778380254e-06
%% 1.20603015075377 4.87952957646742e-06
%% 1.21407035175879 3.40010646750072e-06
%% 1.22211055276382 2.34902016495169e-06
%% 1.23015075376884 1.6087624500337e-06
%% 1.23819095477387 1.09203952806103e-06
%% 1.24623115577889 7.34607565800067e-07
%% 1.25427135678392 4.89633798186971e-07
%% 1.26231155778894 3.23305944442156e-07
%% 1.27035175879397 2.11450468176918e-07
%% 1.278391959799 1.36956170928823e-07
%% 1.28643216080402 8.7832826435945e-08
%% 1.29447236180905 5.57644827756146e-08
%% 1.30251256281407 3.50434039450585e-08
%% 1.3105527638191 2.17933421971586e-08
%% 1.31859296482412 1.34100509941487e-08
%% 1.32663316582915 8.16291113531652e-09
%% 1.33467336683417 4.91457169419172e-09
%% 1.3427135678392 2.92596458399251e-09
%% 1.35075376884422 1.72230849029576e-09
%% 1.35879396984925 1.00213420636769e-09
%% 1.36683417085427 5.76271763992242e-10
%% 1.3748743718593 3.27436886952449e-10
%% 1.38291457286432 1.83796743388455e-10
%% 1.39095477386935 1.01898534798492e-10
%% 1.39899497487437 5.5786199373915e-11
%% 1.4070351758794 3.01524021113292e-11
%% 1.41507537688442 1.60864331690848e-11
%% 1.42311557788945 8.46926034093731e-12
%% 1.43115577889447 4.3992945613212e-12
%% 1.4391959798995 2.25411023192223e-12
%% 1.44723618090452 1.13899881967802e-12
%% 1.45527638190955 5.67450020584587e-13
%% 1.46331658291457 2.78668003547159e-13
%% 1.4713567839196 1.34865040844902e-13
%% 1.47939698492462 6.4307378877712e-14
%% 1.48743718592965 3.0204135023329e-14
%% 1.49547738693467 1.39704336328761e-14
%% 1.5035175879397 6.3618531337871e-15
%% 1.51155778894472 2.85153491852152e-15
%% 1.51959798994975 1.25772219981009e-15
%% 1.52763819095477 5.45745345004117e-16
%% 1.5356783919598 2.32906470465348e-16
%% 1.54371859296482 9.77338015598318e-17
%% 1.55175879396985 4.03147404429065e-17
%% 1.55979899497487 1.63426121950975e-17
%% 1.5678391959799 6.50876919590356e-18
%% 1.57587939698492 2.54610241101726e-18
%% 1.58391959798995 9.7798189722352e-19
%% 1.59195979899497 3.68757271279562e-19
%% 1.6 1.36452215024059e-19
%% };
\end{axis}

%\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/fs_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999999982917366
0.0160804020100503 0.999999726677891
0.0241206030150754 0.999998616307593
0.0321608040201005 0.999995626855225
0.0402010050251256 0.999989323410663
0.0482412060301508 0.999977861151233
0.0562814070351759 0.99995898543657
0.064321608040201 0.999930031978473
0.0723618090452261 0.999887927118097
0.0804020100502513 0.999829188248673
0.0884422110552764 0.999749924427789
0.0964824120603015 0.999645837229093
0.104522613065327 0.99951222188901
0.112562814070352 0.999343968809822
0.120603015075377 0.999135565486058
0.128643216080402 0.998881098926683
0.136683417085427 0.99857425865098
0.144723618090452 0.998208340341251
0.152763819095477 0.997776250240486
0.160804020100503 0.997270510387959
0.168844221105528 0.996683264790187
0.176884422110553 0.996006286628824
0.184924623115578 0.995230986610815
0.192964824120603 0.994348422569368
0.201005025125628 0.993349310427013
0.209045226130653 0.992224036634076
0.217085427135678 0.990962672197272
0.225125628140704 0.989554988413646
0.233165829145729 0.987990474424769
0.241206030150754 0.986258356704708
0.249246231155779 0.984347620592882
0.257286432160804 0.982247033979201
0.265326633165829 0.979945173243959
0.273366834170854 0.977430451548477
0.281407035175879 0.974691149564621
0.289447236180905 0.971715448721669
0.29748743718593 0.968491467037732
0.305527638190955 0.965007297589723
0.31356783919598 0.961251049660839
0.321608040201005 0.95721089258739
0.32964824120603 0.952875102307707
0.337688442211055 0.94823211059463
0.34572864321608 0.943270556929683
0.353768844221106 0.937979342951601
0.361809045226131 0.932347689384279
0.369849246231156 0.926365195319574
0.377889447236181 0.920021899698862
0.385929648241206 0.913308344803815
0.393969849246231 0.906215641531842
0.402010050251256 0.898735536195117
0.410050251256281 0.890860478544448
0.418090452261307 0.882583690680635
0.426130653266332 0.87389923647687
0.434170854271357 0.864802091096484
0.442211055276382 0.855288210151403
0.450251256281407 0.845354598008608
0.458291457286432 0.834999374715167
0.466331658291457 0.824221840977699
0.474371859296482 0.813022540600034
0.482412060301508 0.801403319754058
0.490452261306533 0.789367382434005
0.498492462311558 0.776919341424461
0.506532663316583 0.764065264097882
0.514572864321608 0.750812712349269
0.522613065326633 0.737170775974407
0.530653266331658 0.723150098804664
0.538693467336683 0.708762896926278
0.546733668341709 0.694022968336038
0.554773869346734 0.678945693418807
0.562814070351759 0.663548025675908
0.570854271356784 0.647848472187317
0.578894472361809 0.631867063355112
0.586934673366834 0.615625311550735
0.594974874371859 0.599146158374296
0.603015075376884 0.582453910329984
0.61105527638191 0.565574162827275
0.619095477386935 0.548533712532253
0.62713567839196 0.531360458216087
0.635175879396985 0.514083290377454
0.64321608040201 0.496731970050962
0.651256281407035 0.479336997352989
0.65929648241206 0.461929470457861
0.667336683417086 0.444540935839068
0.675376884422111 0.427203230750047
0.683417085427136 0.409948319054609
0.691457286432161 0.392808121646037
0.699497487437186 0.375814342813607
0.707537688442211 0.35899829402341
0.715577889447236 0.342390716674248
0.723618090452261 0.326021605466793
0.731658291457287 0.309920034082697
0.739698492462312 0.294113984907977
0.747738693467337 0.278630184549891
0.755778894472362 0.263493946887175
0.763819095477387 0.248729025358815
0.771859296482412 0.234357476135744
0.779899497487437 0.220399533732802
0.787939698492462 0.206873500505146
0.795979899497487 0.193795651334966
0.804020100502513 0.181180154652094
0.812060301507538 0.169039010747858
0.820100502512563 0.157382008137684
0.828140703517588 0.146216698507541
0.836180904522613 0.135548390545632
0.844221105527638 0.125380162717705
0.852261306532663 0.115712894796091
0.860301507537689 0.106545317703468
0.868341708542714 0.0978740809871089
0.876381909547739 0.089693837002467
0.884422110552764 0.0819973406611183
0.892462311557789 0.0747755633916827
0.900502512562814 0.068017819777508
0.908542713567839 0.0617119051754111
0.916582914572864 0.0558442424888538
0.92462311557789 0.0504000361692603
0.932663316582915 0.0453634314527332
0.94070351758794 0.040717676807471
0.948743718592965 0.0364452875701903
0.95678391959799 0.0325282087875075
0.964824120603015 0.0289479753494058
0.97286432160804 0.0256858676047241
0.980904522613065 0.022723060780432
0.988944723618091 0.0200407666840319
0.996984924623116 0.0176203663479166
1.00502512562814 0.0154435324716061
1.01306532663317 0.0134923407278706
1.02110552763819 0.011749369216957
1.02914572864322 0.010197785574571
1.03718592964824 0.00882142145907678
1.04522613065327 0.00760483435690444
1.05326633165829 0.00653335684807909
1.06130653266332 0.00559313366221198
1.06934673366834 0.00477114702585545
1.07738693467337 0.0040552309520667
1.08542713567839 0.00343407525025081
1.09346733668342 0.0028972201374542
1.10150753768844 0.00243504241054911
1.10954773869347 0.00203873419216098
1.11758793969849 0.00170027529236702
1.12562814070352 0.00141240023434446
1.13366834170854 0.00116856097699961
1.14170854271357 0.000962886333322339
1.14974874371859 0.00079013903227832
1.15778894472362 0.000645671307204496
1.16582914572864 0.000525379817776158
1.17386934673367 0.00042566062856883
1.18190954773869 0.000343364877890817
1.18994974874372 0.000275755678621761
1.19798994974874 0.00022046670075852
1.20603015075377 0.000175462795476918
1.21407035175879 0.000139002934692111
1.22211055276382 0.000109605659932247
1.23015075376884 8.60171610708916e-05
1.23819095477387 6.71820399872046e-05
1.24623115577889 5.22167570974193e-05
1.25427135678392 4.03857101739794e-05
1.26231155778894 3.10798549072204e-05
1.27035175879397 2.37977449946597e-05
1.278391959799 1.81288456911768e-05
1.28643216080402 1.37389580898649e-05
1.29447236180905 1.0357581185868e-05
1.30251256281407 7.76703419045776e-06
1.3105527638191 5.79316176310571e-06
1.31859296482412 4.29744896866896e-06
1.32663316582915 3.17038002683164e-06
1.33467336683417 2.32588453461731e-06
1.3427135678392 1.69672611132734e-06
1.35075376884422 1.23070071972164e-06
1.35879396984925 8.87524725080542e-07
1.36683417085427 6.36305620885438e-07
1.3748743718593 4.53500918955941e-07
1.38291457286432 3.21282697814377e-07
1.39095477386935 2.26236525806323e-07
1.39899497487437 1.58333791739757e-07
1.4070351758794 1.10125809462358e-07
1.41507537688442 7.61163854555542e-08
1.42311557788945 5.22768599127029e-08
1.43115577889447 3.56739908399135e-08
1.4391959798995 2.41865075477685e-08
1.44723618090452 1.62907885912222e-08
1.45527638190955 1.09000018754517e-08
1.46331658291457 7.24426649218214e-09
1.4713567839196 4.78204135535599e-09
1.47939698492462 3.13509572762476e-09
1.48743718592965 2.04114652137727e-09
1.49547738693467 1.31962520381961e-09
1.5035175879397 8.4712410283708e-10
1.51155778894472 5.39921081902101e-10
1.51959798994975 3.41638618214145e-10
1.52763819095477 2.14596922466123e-10
1.5356783919598 1.33803089897319e-10
1.54371859296482 8.28058457119022e-11
1.55175879396985 5.08597188916375e-11
1.55979899497487 3.10006459027382e-11
1.5678391959799 1.8750674937207e-11
1.57587939698492 1.12532459607642e-11
1.58391959798995 6.70067651374509e-12
1.59195979899497 3.95826111549588e-12
1.6 2.31953008230669e-12
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/fs_dampening_20kV_chromatic.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999998692096
0.21105527638191 0.999999979130246
0.316582914572864 0.99999989482452
0.422110552763819 0.999999669701277
0.527638190954774 0.999999200198724
0.633165829145729 0.999998358163099
0.738693467336683 0.999996994507837
0.844221105527638 0.999994943587322
0.949748743718593 0.999992028226014
1.05527638190955 0.999988065332938
1.1608040201005 0.99998287202068
1.26633165829146 0.999976272137213
1.37185929648241 0.999968103108008
1.47738693467337 0.999958222975063
1.58291457286432 0.99994651750863
1.68844221105528 0.999932907256624
1.79396984924623 0.999917354385907
1.89949748743719 0.999899869158902
2.00502512562814 0.999880515878288
2.1105527638191 0.999859418121882
2.21608040201005 0.999836763079229
2.32160804020101 0.99981280479084
2.42713567839196 0.999787866080538
2.53266331658291 0.999762338960859
2.63819095477387 0.999736683280945
2.74371859296482 0.999711423375886
2.84924623115578 0.999687142465816
2.95477386934673 0.999664474542418
3.06030150753769 0.999644093469626
3.16582914572864 0.999626699014279
3.2713567839196 0.999612999511231
3.37688442211055 0.999603690855899
3.48241206030151 0.999599431505443
3.58793969849246 0.999600813157774
3.69346733668342 0.999608326765311
3.79899497487437 0.999622323528126
3.90452261306533 0.999642970498851
4.01005025125628 0.999670200419811
4.11557788944724 0.999703655401606
4.22110552763819 0.999742624042358
4.32663316582915 0.999785971578648
4.4321608040201 0.999832062653719
4.53768844221106 0.999878676286916
4.64321608040201 0.999922912631909
4.74874371859296 0.999961091121865
4.85427135678392 0.99998863961932
4.95979899497487 0.999999974219887
5.06532663316583 0.999988369404989
5.17085427135678 0.99994581830338
5.27638190954774 0.999862882908629
5.38190954773869 0.999728534215005
5.48743718592965 0.999529982383346
5.5929648241206 0.999252497238102
5.69849246231156 0.998879219634531
5.80402010050251 0.998390964529485
5.90954773869347 0.997766016949683
6.01507537688442 0.996979922488018
6.12060301507538 0.996005274482019
6.22613065326633 0.994811500650107
6.33165829145729 0.993364652691847
6.43718592964824 0.991627203208295
6.5427135678392 0.989557855276738
6.64824120603015 0.987111371127158
6.75376884422111 0.984238427618336
6.85929648241206 0.980885507596833
6.96482412060301 0.976994837732009
7.07035175879397 0.972504385034204
7.17587939698492 0.967347925948072
7.28140703517588 0.961455203618838
7.38693467336683 0.954752190586066
7.49246231155779 0.947161475673189
7.59798994974874 0.938602795089067
7.7035175879397 0.928993728585834
7.80904522613065 0.918250581735831
7.91457286432161 0.906289474773817
8.02010050251256 0.893027656737391
8.12562814070352 0.878385060536172
8.23115577889447 0.862286109773464
8.33668341708543 0.84466178131086
8.44221105527638 0.825451918399433
8.54773869346734 0.804607777441745
8.65326633165829 0.782094776926866
8.75879396984925 0.757895399768535
8.8643216080402 0.732012180351742
8.96984924623116 0.704470685507587
9.07537688442211 0.675322375190019
9.18090452261307 0.644647205035539
9.28643216080402 0.612555810929523
9.39195979899498 0.579191097348161
9.49748743718593 0.544729039219669
9.60301507537688 0.509378504340328
9.70854271356784 0.47337991315504
9.81407035175879 0.437002578022981
9.91959798994975 0.400540607484386
10.0251256281407 0.364307324070726
10.1306532663317 0.328628226839818
10.2361809045226 0.293832629918416
10.3417085427136 0.26024422112503
10.4472361809045 0.228170902543117
10.5527638190955 0.197894387173853
10.6582914572864 0.169660119619261
10.7638190954774 0.143668149948058
10.8693467336683 0.120065604666525
10.9748743718593 0.098941355761882
11.0804020100503 0.0803233817426626
11.1859296482412 0.0641791443272303
11.2914572864322 0.0504190806792564
11.3969849246231 0.0389030530139402
11.5025125628141 0.029449332449084
11.608040201005 0.0218454549275505
11.713567839196 0.0158601073306905
11.8190954773869 0.0112551098811646
11.9246231155779 0.00779657406020671
12.0301507537688 0.00526443562288764
12.1356783919598 0.00345977468639251
12.2412060301508 0.00220960836684743
12.3467336683417 0.00136913451939737
12.4522613065327 0.000821673472209503
12.5577889447236 0.000476759910377927
12.6633165829146 0.000266954506647255
12.7688442211055 0.000143967711091806
12.8743718592965 7.46274718607948e-05
12.9798994974874 3.71034688941845e-05
13.0854271356784 1.76542133616607e-05
13.1909547738693 8.02036936958137e-06
13.2964824120603 3.4705900405874e-06
13.4020100502513 1.42685975986794e-06
13.5075376884422 5.55889090814172e-07
13.6130653266332 2.04661430890077e-07
13.7185929648241 7.10047888936709e-08
13.8241206030151 2.31448788037823e-08
13.929648241206 7.06638181102876e-09
14.035175879397 2.01427716283149e-09
14.1407035175879 5.34281747060046e-10
14.2462311557789 1.31414024109947e-10
14.3517587939698 2.98651770219326e-11
14.4572864321608 6.24756531425725e-12
14.5628140703518 1.19835608950354e-12
14.6683417085427 2.09909527369737e-13
14.7738693467337 3.34367613116322e-14
14.8793969849246 4.82244669068592e-15
14.9849246231156 6.26896635910804e-16
15.0904522613065 7.31089276868484e-17
15.1959798994975 7.61160075276411e-18
15.3015075376884 7.03914771244766e-19
15.4070351758794 5.75214754399052e-20
15.5125628140704 4.13095888893284e-21
15.6180904522613 2.59264492842376e-22
15.7236180904523 1.41377359520962e-23
15.8291457286432 6.65802125229543e-25
15.9346733668342 2.69110600206827e-26
16.0402010050251 9.27542939575244e-28
16.1457286432161 2.70803922757692e-29
16.251256281407 6.65110631226094e-31
16.356783919598 1.36442170845674e-32
16.4623115577889 2.32066064808745e-34
16.5678391959799 3.24763587776824e-36
16.6733668341709 3.71012983064831e-38
16.7788944723618 3.43191454909886e-40
16.8844221105528 2.5488953412796e-42
16.9899497487437 1.50680957559366e-44
17.0954773869347 7.02676078205705e-47
17.2010050251256 2.56103655724403e-49
17.3065326633166 7.22577008992887e-52
17.4120603015075 1.56268507649817e-54
17.5175879396985 2.56420587511247e-57
17.6231155778894 3.15910504524473e-60
17.7286432160804 2.89066445563814e-63
17.8341708542714 1.94267399591617e-66
17.9396984924623 9.47909531069963e-70
18.0452261306533 3.31849288789221e-73
18.1507537688442 8.23392193251691e-77
18.2562814070352 1.42984170214721e-80
18.3618090452261 1.7153109691256e-84
18.4673366834171 1.40268669037035e-88
18.572864321608 7.71183063063241e-93
18.678391959799 2.81042610578509e-97
18.78391959799 6.6905569461733e-102
18.8894472361809 1.02494305982262e-106
18.9949748743719 9.94870734135963e-112
19.1005025125628 6.02214018995822e-117
19.2060301507538 2.23635894706246e-122
19.3115577889447 5.00984807474799e-128
19.4170854271357 6.653928739753e-134
19.5226130653266 5.14716342380578e-140
19.6281407035176 2.27689207788309e-146
19.7336683417085 5.65233655230717e-153
19.8391959798995 7.72367688933259e-160
19.9447236180905 5.69505847616519e-167
20.0502512562814 2.22014198318618e-174
20.1557788944724 4.4808465548417e-182
20.2613065326633 4.58223155369513e-190
20.3668341708543 2.3223077511061e-198
20.4723618090452 5.70188293050134e-207
20.5778894472362 6.62581000714898e-216
20.6834170854271 3.5577791251416e-225
20.7889447236181 8.61312198042471e-235
20.894472361809 9.16696310744699e-245
21 4.17954326730294e-255
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/fs_dampening_20kV_correct.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999994886253
0.21105527638191 0.999999918236768
0.316582914572864 0.999999586551353
0.422110552763819 0.999998695406379
0.527638190954774 0.999996821551858
0.633165829145729 0.999993425811408
0.738693467336683 0.999987856749072
0.844221105527638 0.999979355056536
0.949748743718593 0.999967058603806
1.05527638190955 0.999950008085791
1.1608040201005 0.999927153186582
1.26633165829146 0.999897359172381
1.37185929648241 0.999859413813199
1.47738693467337 0.999812034522453
1.58291457286432 0.999753875592551
1.68844221105528 0.999683535393514
1.79396984924623 0.999599563390558
1.89949748743719 0.999500466825526
2.00502512562814 0.999384716896014
2.1105527638191 0.999250754255157
2.21608040201005 0.999096993644251
2.32160804020101 0.998921827459842
2.42713567839196 0.998723628046573
2.53266331658291 0.99850074849709
2.63819095477387 0.998251521730651
2.74371859296482 0.997974257612836
2.84924623115578 0.997667237870074
2.95477386934673 0.997328708544461
3.06030150753769 0.996956869726865
3.16582914572864 0.99654986229947
3.2713567839196 0.996105751412952
3.37688442211055 0.995622506418472
3.48241206030151 0.995097976970752
3.58793969849246 0.994529865015925
3.69346733668342 0.993915692376794
3.79899497487437 0.993252763648926
3.90452261306533 0.992538124124022
4.01005025125628 0.991768512462696
4.11557788944724 0.990940307847774
4.22110552763819 0.990049471362135
4.32663316582915 0.989091481352944
4.4321608040201 0.988061262567814
4.53768844221106 0.986953108879379
4.64321608040201 0.985760599454408
4.74874371859296 0.984476508273809
4.85427135678392 0.98309270697285
4.95979899497487 0.981600061049036
5.06532663316583 0.979988319581402
5.17085427135678 0.978245998722664
5.27638190954774 0.976360259368593
5.38190954773869 0.974316779581261
5.48743718592965 0.972099622549189
5.5929648241206 0.969691101112868
5.69849246231156 0.967071640174166
5.80402010050251 0.964219638648313
5.90954773869347 0.961111333013313
6.01507537688442 0.957720664969328
6.12060301507538 0.954019156244957
6.22613065326633 0.949975794182692
6.33165829145729 0.945556932405006
6.43718592964824 0.940726211606193
6.5427135678392 0.935444506331012
6.64824120603015 0.929669904482992
6.75376884422111 0.923357727241207
6.85929648241206 0.916460598035903
6.96482412060301 0.908928570213316
7.07035175879397 0.90070932397074
7.17587939698492 0.891748444014068
7.28140703517588 0.881989790116715
7.38693467336683 0.871375973259294
7.49246231155779 0.859848950203546
7.59798994974874 0.8473507490821
7.7035175879397 0.833824337728133
7.80904522613065 0.819214644868159
7.91457286432161 0.803469741783907
8.02010050251256 0.786542188433862
8.12562814070352 0.768390543130276
8.23115577889447 0.748981028526899
8.33668341708543 0.728289338753496
8.44221105527638 0.706302562960515
8.54773869346734 0.683021189324633
8.65326633165829 0.658461140850136
8.75879396984925 0.632655780381738
8.8643216080402 0.605657807623737
8.96984924623116 0.577540956380755
9.07537688442211 0.548401386707591
9.18090452261307 0.518358655471276
9.28643216080402 0.487556141544821
9.39195979899498 0.456160800242497
9.49748743718593 0.424362127561283
9.60301507537688 0.392370230166233
9.70854271356784 0.360412923451659
9.81407035175879 0.328731818503791
9.91959798994975 0.297577409621763
10.0251256281407 0.267203236285994
10.1306532663317 0.237859264678921
10.2361809045226 0.209784709945905
10.3417085427136 0.183200595457537
10.4472361809045 0.158302411938892
10.5527638190955 0.135253288900579
10.6582914572864 0.114178114484054
10.7638190954774 0.0951590296115257
10.8693467336683 0.078232672426987
10.9748743718593 0.063389457320901
11.0804020100503 0.0505750421785197
11.1859296482412 0.0396939764351316
11.2914572864322 0.0306153453279319
11.3969849246231 0.0231800513465553
11.5025125628141 0.0172092237780593
11.608040201005 0.0125131423343736
11.713567839196 0.00890001788736947
11.8190954773869 0.00618400143175384
11.9246231155779 0.0041918905144441
12.0301507537688 0.00276815850751416
12.1356783919598 0.00177812462178226
12.2412060301508 0.00110928366170293
12.3467336683417 0.00067099528662045
12.4522613065327 0.000392868436922668
12.5577889447236 0.000222252139539025
12.6633165829146 0.000121255361121912
12.7688442211055 6.3673782123195e-05
12.8743718592965 3.21170563791522e-05
12.9798994974874 1.55273649431781e-05
13.0854271356784 7.17922858748363e-06
13.1909547738693 3.16712329030245e-06
13.2964824120603 1.32985776138099e-06
13.4020100502513 5.30150957195653e-07
13.5075376884422 2.00125709237276e-07
13.6130653266332 7.13382159425418e-08
13.7185929648241 2.39450262824694e-08
13.8241206030151 7.54551393487245e-09
13.929648241206 2.22534254852963e-09
14.035175879397 6.12264759153812e-10
14.1407035175879 1.5662453028453e-10
14.2462311557789 3.71231158733783e-11
14.3517587939698 8.12305847237558e-12
14.4572864321608 1.63474573359721e-12
14.5628140703518 3.01396318482736e-13
14.6683417085427 5.07013038696057e-14
14.7738693467337 7.74930728115495e-15
14.8793969849246 1.07144296444659e-15
14.9849246231156 1.3340317853883e-16
15.0904522613065 1.48870732978717e-17
15.1959798994975 1.48176043082369e-18
15.3015075376884 1.30880174286591e-19
15.4070351758794 1.02051308461348e-20
15.5125628140704 6.98636733432063e-22
15.6180904522613 4.17567767494196e-23
15.7236180904523 2.16627066677214e-24
15.8291457286432 9.69586620176739e-26
15.9346733668342 3.72078478779754e-27
16.0402010050251 1.21631996286676e-28
16.1457286432161 3.36450030519596e-30
16.251256281407 7.82072503491527e-32
16.356783919598 1.51676696487215e-33
16.4623115577889 2.4362534660737e-35
16.5678391959799 3.21614828205415e-37
16.6733668341709 3.46199824632464e-39
16.7788944723618 3.01403338614461e-41
16.8844221105528 2.10443743783581e-43
16.9899497487437 1.16817269115871e-45
17.0954773869347 5.10921738440212e-48
17.2010050251256 1.74439563303083e-50
17.3065326633166 4.60485937725683e-53
17.4120603015075 9.30621865272626e-56
17.5175879396985 1.42522765632849e-58
17.6231155778894 1.63673520362185e-61
17.7286432160804 1.39425394931855e-64
17.8341708542714 8.71192577554924e-68
17.9396984924623 3.94715952144059e-71
18.0452261306533 1.28141267156218e-74
18.1507537688442 2.94445706142008e-78
18.2562814070352 4.7287898756326e-82
18.3618090452261 5.23931940748094e-86
18.4673366834171 3.9515013454076e-90
18.572864321608 2.00087961831683e-94
18.678391959799 6.70630464304969e-99
18.78391959799 1.46622161224947e-103
18.8894472361809 2.05984665209556e-108
18.9949748743719 1.83089778266945e-113
19.1005025125628 1.01336981256644e-118
19.2060301507538 3.43580476178458e-124
19.3115577889447 7.01656240813565e-130
19.4170854271357 8.48255372423078e-136
19.5226130653266 5.96339470452759e-142
19.6281407035176 2.39368135485067e-148
19.7336683417085 5.38349119093192e-155
19.8391959798995 6.65393579846058e-162
19.9447236180905 4.43067796691021e-169
20.0502512562814 1.55726216686161e-176
20.1557788944724 2.82900698538144e-184
20.2613065326633 2.59968283495373e-192
20.3668341708543 1.18195602775321e-200
20.4723618090452 2.59895791548681e-209
20.5778894472362 2.70005646168277e-218
20.6834170854271 1.29393233218647e-227
20.7889447236181 2.7908078645034e-237
20.894472361809 2.64156821420235e-247
21 1.06918927078579e-257
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/fs_dampening_20kV_residual.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999996194157
0.21105527638191 0.999999939106521
0.316582914572864 0.9999996917268
0.422110552763819 0.99999902570478
0.527638190954774 0.999997621351231
0.633165829145729 0.999995067640211
0.738693467336683 0.999990862213772
0.844221105527638 0.999984411390392
0.949748743718593 0.999975030178738
1.05527638190955 0.999961942298648
1.1608040201005 0.999944280211535
1.26633165829146 0.999921085162688
1.37185929648241 0.99989130723823
1.47738693467337 0.999853805439816
1.58291457286432 0.9998073477804
1.68844221105528 0.999750611404724
1.79396984924623 0.999682182738448
1.89949748743719 0.999600557670127
2.00502512562814 0.999504141770541
2.1105527638191 0.999391250554135
2.21608040201005 0.999260109787623
2.32160804020101 0.999108855851087
2.42713567839196 0.998935536157147
2.53266331658291 0.998738109634056
2.63819095477387 0.998514447278837
2.74371859296482 0.998262332786811
2.84924623115578 0.997979463264117
2.95477386934673 0.997663450030045
3.06030150753769 0.99731181951625
3.16582914572864 0.996922014270084
3.2713567839196 0.99649139406951
3.37688442211055 0.99601723715724
3.48241206030151 0.995496741601872
3.58793969849246 0.994927026793995
3.69346733668342 0.99430513508532
3.79899497487437 0.993628033579004
3.90452261306533 0.992892616079435
4.01005025125628 0.992095705209781
4.11557788944724 0.99123405470563
4.22110552763819 0.99030435189306
4.32663316582915 0.989303220359436
4.4321608040201 0.988227222825137
4.53768844221106 0.987072864224352
4.64321608040201 0.985836595002884
4.74874371859296 0.984514814640754
4.85427135678392 0.983103875407123
4.95979899497487 0.981600086354797
5.06532663316583 0.979999717561228
5.17085427135678 0.978299004622536
5.27638190954774 0.976494153406648
5.38190954773869 0.974581345071142
5.48743718592965 0.972556741350819
5.5929648241206 0.970416490119424
5.69849246231156 0.968156731229225
5.80402010050251 0.965773602631434
5.90954773869347 0.963263246779612
6.01507537688442 0.960621817317328
6.12060301507538 0.957845486050365
6.22613065326633 0.954930450202762
6.33165829145729 0.951872939954839
6.43718592964824 0.948669226260213
6.5427135678392 0.94531562893754
6.64824120603015 0.9418085250314
6.75376884422111 0.938144357435375
6.85929648241206 0.934319643768852
6.96482412060301 0.930330985497629
7.07035175879397 0.926175077286733
7.17587939698492 0.921848716572261
7.28140703517588 0.917348813337302
7.38693467336683 0.912672400075257
7.49246231155779 0.907816641922027
7.59798994974874 0.90277884693673
7.7035175879397 0.897556476508649
7.80904522613065 0.892147155866258
7.91457286432161 0.886548684662182
8.02010050251256 0.880759047606022
8.12562814070352 0.874776425115024
8.23115577889447 0.86859920395061
8.33668341708543 0.862225987806905
8.44221105527638 0.855655607815473
8.54773869346734 0.848887132928671
8.65326633165829 0.841919880142237
8.75879396984925 0.834753424516041
8.8643216080402 0.827387608950319
8.96984924623116 0.819822553673221
9.07537688442211 0.812058665394115
9.18090452261307 0.804096646075894
9.28643216080402 0.79593750127842
9.39195979899498 0.787582548024373
9.49748743718593 0.779033422138073
9.60301507537688 0.770292085007342
9.70854271356784 0.761360829718218
9.81407035175879 0.752242286512331
9.91959798994975 0.742939427517006
10.0251256281407 0.733455570698654
10.1306532663317 0.723794382990903
10.2361809045226 0.713959882549982
10.3417085427136 0.703956440091406
10.4472361809045 0.693788779263728
10.5527638190955 0.683461976017324
10.6582914572864 0.67298145692862
10.7638190954774 0.662352996443052
10.8693467336683 0.651582713003224
10.9748743718593 0.640677064032332
11.0804020100503 0.629642839746842
11.1859296482412 0.618487155776708
11.2914572864322 0.607217444576052
11.3969849246231 0.595841445612229
11.5025125628141 0.584367194326491
11.608040201005 0.572803009865112
11.713567839196 0.56115748158572
11.8190954773869 0.549439454349776
11.9246231155779 0.537658012618552
12.0301507537688 0.525822463376573
12.1356783919598 0.51394231791328
12.2412060301508 0.502027272500607
12.3467336683417 0.490087188011145
12.4522613065327 0.478132068528674
12.5577889447236 0.466172039009837
12.6633165829146 0.454217322062799
12.7688442211055 0.442278213915559
12.8743718592965 0.430365059653384
12.9798994974874 0.418488227811278
13.0854271356784 0.406658084413696
13.1909547738693 0.39488496655956
13.2964824120603 0.38317915565617
13.4020100502513 0.37155085041064
13.5075376884422 0.360010139692013
13.6130653266332 0.348566975381196
13.7185929648241 0.337231145329183
13.8241206030151 0.326012246546712
13.929648241206 0.314919658750459
14.035175879397 0.30396251839203
14.1407035175879 0.293149693296423
14.2462311557789 0.28248975803617
14.3517587939698 0.271990970166027
14.4572864321608 0.261661247440925
14.5628140703518 0.251508146136764
14.6683417085427 0.241538840589641
14.7738693467337 0.231760104064238
14.8793969849246 0.222178291056276
14.9849246231156 0.212799321127336
15.0904522613065 0.203628664362831
15.1959798994975 0.194671328535669
15.3015075376884 0.185931848049089
15.4070351758794 0.17741427472243
15.5125628140704 0.169122170473244
15.6180904522613 0.161058601938239
15.7236180904523 0.153226137064114
15.8291457286432 0.145626843687599
15.9346733668342 0.138262290111869
16.0402010050251 0.131133547674219
16.1457286432161 0.124241195287501
16.251256281407 0.117585325925376
16.356783919598 0.111165555009215
16.4623115577889 0.104981030642352
16.5678391959799 0.0990304456257046
16.6733668341709 0.0933120511774569
16.7788944723618 0.0878236722687639
16.8844221105528 0.0825627244773157
16.9899497487437 0.0775262322512432
17.0954773869347 0.0727108484673136
17.2010050251256 0.0681128751597361
17.3065326633166 0.063728285289273
17.4120603015075 0.0595527454167581
17.5175879396985 0.0555816391406552
17.6231155778894 0.0518100911549478
17.7286432160804 0.0482329917814953
17.8341708542714 0.0448450218300301
17.9396984924623 0.0416406776391962
18.0452261306533 0.0386142961534592
18.1507537688442 0.035760079893301
18.2562814070352 0.0330721216798428
18.3618090452261 0.030544428979847
18.4673366834171 0.028170947742894
18.572864321608 0.0259455856093243
18.678391959799 0.0238622343752258
18.78391959799 0.021914791609211
18.8894472361809 0.0200971813249026
18.9949748743719 0.0184033736228011
19.1005025125628 0.0168274032254549
19.2060301507538 0.0153633868404607
19.3115577889447 0.0140055392966953
19.4170854271357 0.0127481884101838
19.5226130653266 0.0115857885470407
19.6281407035176 0.0105129328618692
19.7336683417085 0.00952436420073834
19.8391959798995 0.00861498466831328
19.9447236180905 0.00777986386874405
20.0502512562814 0.0070142458394789
20.1557788944724 0.00631355470614053
20.2613065326633 0.00567339909493953
20.3668341708543 0.00508957534672247
20.4723618090452 0.00455806958361787
20.5778894472362 0.00407505868530718
20.6834170854271 0.00363691023718334
20.7889447236181 0.00324018151704591
20.894472361809 0.00288161759051524
21 0.00255814858802919
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/fs_dampening_20kV_wrong.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999998690733
0.21105527638191 0.999999979051723
0.316582914572864 0.99999989394935
0.422110552763819 0.999999664827615
0.527638190954774 0.999999181708242
0.633165829145729 0.999998303190955
0.738693467336683 0.999996856454036
0.844221105527638 0.999994637255318
0.949748743718593 0.999991409933818
1.05527638190955 0.999986907412219
1.1608040201005 0.999980831200468
1.26633165829146 0.999972851400782
1.37185929648241 0.999962606714392
1.47738693467337 0.999949704450385
1.58291457286432 0.999933720537039
1.68844221105528 0.999914199536088
1.79396984924623 0.999890654660384
1.89949748743719 0.999862567795445
2.00502512562814 0.999829389525437
2.1105527638191 0.999790539164149
2.21608040201005 0.999745404791567
2.32160804020101 0.999693343296681
2.42713567839196 0.999633680427201
2.53266331658291 0.999565710846874
2.63819095477387 0.999488698201146
2.74371859296482 0.999401875191938
2.84924623115578 0.999304443662333
2.95477386934673 0.999195574692008
3.06030150753769 0.999074408704283
3.16582914572864 0.998940055585672
3.2713567839196 0.998791594818873
3.37688442211055 0.998628075630144
3.48241206030151 0.998448517152062
3.58793969849246 0.998251908602669
3.69346733668342 0.998037209482055
3.79899497487437 0.997803349787444
3.90452261306533 0.997549230247873
4.01005025125628 0.997273722579595
4.11557788944724 0.996975669763336
4.22110552763819 0.996653886344582
4.32663316582915 0.996307158758071
4.4321608040201 0.995934245677707
4.53768844221106 0.995533878393106
4.64321608040201 0.995104761214027
4.74874371859296 0.994645571903922
4.85427135678392 0.994154962143888
4.95979899497487 0.993631558028281
5.06532663316583 0.99307396059328
5.17085427135678 0.99248074637969
5.27638190954774 0.99185046803126
5.38190954773869 0.99118165492982
5.48743718592965 0.990472813868515
5.5929648241206 0.989722429764405
5.69849246231156 0.988928966411721
5.80402010050251 0.988090867277014
5.90954773869347 0.987206556337437
6.01507537688442 0.986274438963396
6.12060301507538 0.985292902846739
6.22613065326633 0.984260318975666
6.33165829145729 0.983175042657488
6.43718592964824 0.982035414590322
6.5427135678392 0.980839761984787
6.64824120603015 0.9795863997367
6.75376884422111 0.978273631651719
6.85929648241206 0.976899751722853
6.96482412060301 0.975463045461639
7.07035175879397 0.973961791283785
7.17587939698492 0.972394261949955
7.28140703517588 0.970758726062305
7.38693467336683 0.969053449617316
7.49246231155779 0.967276697615339
7.59798994974874 0.965426735727212
7.7035175879397 0.963501832018165
7.80904522613065 0.961500258729151
7.91457286432161 0.959420294115608
8.02010050251256 0.95726022434353
8.12562814070352 0.955018345442612
8.23115577889447 0.952692965316081
8.33668341708543 0.950282405806693
8.44221105527638 0.947785004818215
8.54773869346734 0.94519911849157
8.65326633165829 0.942523123434648
8.75879396984925 0.939755419004621
8.8643216080402 0.936894429641428
8.96984924623116 0.933938607250909
9.07537688442211 0.930886433635883
9.18090452261307 0.927736422973273
9.28643216080402 0.924487124335181
9.39195979899498 0.921137124251611
9.49748743718593 0.917685049312333
9.60301507537688 0.914129568805165
9.70854271356784 0.910469397387734
9.81407035175879 0.906703297789559
9.91959798994975 0.902830083541064
10.0251256281407 0.898848621725927
10.1306532663317 0.89475783575291
10.2361809045226 0.890556708143103
10.3417085427136 0.886244283328299
10.4472361809045 0.88181967045594
10.5527638190955 0.877282046195902
10.6582914572864 0.872630657544104
10.7638190954774 0.867864824617738
10.8693467336683 0.862983943436669
10.9748743718593 0.857987488685347
11.0804020100503 0.852875016449356
11.1859296482412 0.84764616692051
11.2914572864322 0.842300667064199
11.3969849246231 0.836838333242532
11.5025125628141 0.831259073786566
11.608040201005 0.825562891510817
11.713567839196 0.819749886163026
11.8190954773869 0.81382025680203
11.9246231155779 0.807774304096444
12.0301507537688 0.801612432536732
12.1356783919598 0.79533515255316
12.2412060301508 0.788943082532001
12.3467336683417 0.782436950722333
12.4522613065327 0.775817597025678
12.5577889447236 0.769085974660745
12.6633165829146 0.762243151695498
12.7688442211055 0.755290312438803
12.8743718592965 0.748228758683954
12.9798994974874 0.741059910796432
13.0854271356784 0.733785308638352
13.1909547738693 0.726406612322186
13.2964824120603 0.718925602786471
13.4020100502513 0.711344182186428
13.5075376884422 0.703664374092597
13.6130653266332 0.69588832349086
13.7185929648241 0.688018296577471
13.8241206030151 0.680056680343043
13.929648241206 0.672005981939771
14.035175879397 0.663868827826526
14.1407035175879 0.655647962686882
14.2462311557789 0.647346248115567
14.3517587939698 0.638966661069284
14.4572864321608 0.630512292078377
14.5628140703518 0.621986343216328
14.6683417085427 0.613392125824649
14.7738693467337 0.60473305799132
14.8793969849246 0.596012661781573
14.9849246231156 0.587234560220435
15.0904522613065 0.578402474027168
15.1959798994975 0.569520218102426
15.3015075376884 0.560591697769683
15.4070351758794 0.551620904773247
15.5125628140704 0.542611913035939
15.6180904522613 0.533568874180314
15.7236180904523 0.524496012818092
15.8291457286432 0.515397621613311
15.9346733668342 0.506278056125507
16.0402010050251 0.497141729440086
16.1457286432161 0.487993106593879
16.251256281407 0.478836698804701
16.356783919598 0.469677057514583
16.4623115577889 0.460518768257158
16.5678391959799 0.451366444360496
16.6733668341709 0.442224720497496
16.7788944723618 0.433098246096698
16.8844221105528 0.423991678627173
16.9899497487437 0.414909676771819
17.0954773869347 0.405856893504178
17.2010050251256 0.396837969084444
17.3065326633166 0.387857523991062
17.4120603015075 0.378920151804818
17.5175879396985 0.370030412062902
17.6231155778894 0.361192823100883
17.7286432160804 0.352411854900973
17.8341708542714 0.343691921965326
17.9396984924623 0.335037376233409
18.0452261306533 0.326452500062748
18.1507537688442 0.317941499292492
18.2562814070352 0.309508496409379
18.3618090452261 0.301157523835664
18.4673366834171 0.292892517358575
18.572864321608 0.284717309720676
18.678391959799 0.276635624390381
18.78391959799 0.268651069531498
18.8894472361809 0.260767132190369
18.9949748743719 0.252987172718708
19.1005025125628 0.245314419449693
19.2060301507538 0.237751963644258
19.3115577889447 0.230302754723872
19.4170854271357 0.222969595805251
19.5226130653266 0.215755139551681
19.6281407035176 0.208661884354641
19.7336683417085 0.201692170858457
19.8391959798995 0.194848178839647
19.9447236180905 0.188131924451482
20.0502512562814 0.181545257843114
20.1557788944724 0.175089861161372
20.2613065326633 0.16876724694203
20.3668341708543 0.162578756896031
20.4723618090452 0.156525561094755
20.5778894472362 0.150608657557022
20.6834170854271 0.144828872239082
20.7889447236181 0.139186859427396
20.894472361809 0.13368310253254
21 0.128317915281094
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/illu_dampening.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[tight background]
%\tiny

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=21,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,5,10,15,20},
%            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=21,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \node[anchor=west,blue] at (13,0.7) {\footnotesize traditional $C_1$ only};
  \node[anchor=west,green!50.0!black] at (5.3,0.7) {\footnotesize $C_3$};
  \node[anchor=west,green!50.0!black] at (8,0.6) {\footnotesize $C_5$};
  \draw[green!50.0!black,->] (6,0.3) node[anchor=east, green!50.0!black] {\footnotesize\qquad $C_7$} -- (8.3,0.4) ;
  
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
21 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
21 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
21 0
};
\addplot [blue]
table {%
0 1
0.105527638190955 0.999993945914978
0.21105527638191 0.999975783879822
0.316582914572864 0.999945514554251
0.422110552763819 0.999903139037752
0.527638190954774 0.999848658869516
0.633165829145729 0.999782076028338
0.738693467336683 0.999703392932507
0.844221105527638 0.99961261243965
0.949748743718593 0.999509737846566
1.05527638190955 0.999394772889024
1.1608040201005 0.999267721741535
1.26633165829146 0.999128589017102
1.37185929648241 0.998977379766941
1.47738693467337 0.998814099480173
1.58291457286432 0.998638754083494
1.68844221105528 0.998451349940815
1.79396984924623 0.998251893852878
1.89949748743719 0.998040393056846
2.00502512562814 0.997816855225862
2.1105527638191 0.997581288468587
2.21608040201005 0.99733370132871
2.32160804020101 0.997074102784431
2.42713567839196 0.99680250224792
2.53266331658291 0.996518909564743
2.63819095477387 0.996223335013276
2.74371859296482 0.995915789304075
2.84924623115578 0.995596283579234
2.95477386934673 0.995264829411714
3.06030150753769 0.994921438804639
3.16582914572864 0.994566124190576
3.2713567839196 0.994198898430782
3.37688442211055 0.99381977481443
3.48241206030151 0.993428767057806
3.58793969849246 0.993025889303485
3.69346733668342 0.992611156119472
3.79899497487437 0.992184582498333
3.90452261306533 0.991746183856283
4.01005025125628 0.991295976032263
4.11557788944724 0.990833975286986
4.22110552763819 0.990360198301955
4.32663316582915 0.98987466217846
4.4321608040201 0.989377384436553
4.53768844221106 0.988868383013991
4.64321608040201 0.988347676265155
4.74874371859296 0.987815282959954
4.85427135678392 0.987271222282692
4.95979899497487 0.986715513830917
5.06532663316583 0.986148177614245
5.17085427135678 0.985569234053159
5.27638190954774 0.984978703977786
5.38190954773869 0.984376608626642
5.48743718592965 0.983762969645367
5.5929648241206 0.983137809085423
5.69849246231156 0.982501149402774
5.80402010050251 0.981853013456541
5.90954773869347 0.981193424507638
6.01507537688442 0.980522406217377
6.12060301507538 0.979839982646054
6.22613065326633 0.979146178251513
6.33165829145729 0.978441017887681
6.43718592964824 0.977724526803092
6.5427135678392 0.976996730639371
6.64824120603015 0.976257655429711
6.75376884422111 0.975507327597322
6.85929648241206 0.97474577395385
6.96482412060301 0.973973021697787
7.07035175879397 0.973189098412849
7.17587939698492 0.972394032066337
7.28140703517588 0.971587851007472
7.38693467336683 0.970770583965712
7.49246231155779 0.969942260049047
7.59798994974874 0.969102908742268
7.7035175879397 0.968252559905223
7.80904522613065 0.96739124377104
7.91457286432161 0.966518990944345
8.02010050251256 0.965635832399442
8.12562814070352 0.964741799478481
8.23115577889447 0.963836923889611
8.33668341708543 0.9629212377051
8.44221105527638 0.961994773359441
8.54773869346734 0.961057563647442
8.65326633165829 0.960109641722288
8.75879396984925 0.959151041093589
8.8643216080402 0.958181795625402
8.96984924623116 0.957201939534247
9.07537688442211 0.956211507387084
9.18090452261307 0.955210534099288
9.28643216080402 0.954199054932596
9.39195979899498 0.953177105493038
9.49748743718593 0.95214472172885
9.60301507537688 0.951101939928362
9.70854271356784 0.950048796717883
9.81407035175879 0.948985329059548
9.91959798994975 0.947911574249162
10.0251256281407 0.94682756991402
10.1306532663317 0.945733354010713
10.2361809045226 0.944628964822909
10.3417085427136 0.943514440959128
10.4472361809045 0.942389821350486
10.5527638190955 0.941255145248441
10.6582914572864 0.9401104522225
10.7638190954774 0.938955782157927
10.8693467336683 0.937791175253429
10.9748743718593 0.936616672018822
11.0804020100503 0.935432313272686
11.1859296482412 0.934238140140002
11.2914572864322 0.933034194049775
11.3969849246231 0.931820516732641
11.5025125628141 0.930597150218455
11.608040201005 0.929364136833873
11.713567839196 0.92812151919991
11.8190954773869 0.926869340229486
11.9246231155779 0.925607643124964
12.0301507537688 0.924336471375662
12.1356783919598 0.923055868755363
12.2412060301508 0.921765879319801
12.3467336683417 0.920466547404144
12.4522613065327 0.919157917620452
12.5577889447236 0.917840034855129
12.6633165829146 0.916512944266363
12.7688442211055 0.91517669128155
12.8743718592965 0.913831321594702
12.9798994974874 0.912476881163853
13.0854271356784 0.911113416208444
13.1909547738693 0.909740973206696
13.2964824120603 0.908359598892979
13.4020100502513 0.906969340255162
13.5075376884422 0.90557024453195
13.6130653266332 0.904162359210223
13.7185929648241 0.902745732022347
13.8241206030151 0.901320410943486
13.929648241206 0.899886444188899
14.035175879397 0.898443880211229
14.1407035175879 0.896992767697776
14.2462311557789 0.895533155567773
14.3517587939698 0.894065092969633
14.4572864321608 0.892588629278209
14.5628140703518 0.891103814092026
14.6683417085427 0.889610697230511
14.7738693467337 0.888109328731221
14.8793969849246 0.88659975884705
14.9849246231156 0.885082038043438
15.0904522613065 0.883556216995562
15.1959798994975 0.882022346585532
15.3015075376884 0.880480477899567
15.4070351758794 0.87893066222517
15.5125628140704 0.877372951048295
15.6180904522613 0.875807396050504
15.7236180904523 0.874234049106123
15.8291457286432 0.872652962279385
15.9346733668342 0.871064187821571
16.0402010050251 0.869467778168143
16.1457286432161 0.86786378593587
16.251256281407 0.866252263919954
16.356783919598 0.864633265091139
16.4623115577889 0.863006842592829
16.5678391959799 0.861373049738191
16.6733668341709 0.859731940007255
16.7788944723618 0.858083567044011
16.8844221105528 0.856427984653503
16.9899497487437 0.854765246798913
17.0954773869347 0.853095407598649
17.2010050251256 0.851418521323422
17.3065326633166 0.849734642393324
17.4120603015075 0.848043825374901
17.5175879396985 0.846346124978223
17.6231155778894 0.844641596053951
17.7286432160804 0.842930293590404
17.8341708542714 0.841212272710616
17.9396984924623 0.839487588669402
18.0452261306533 0.837756296850413
18.1507537688442 0.836018452763192
18.2562814070352 0.83427411204023
18.3618090452261 0.832523330434017
18.4673366834171 0.830766163814099
18.572864321608 0.829002668164122
18.678391959799 0.82723289957889
18.78391959799 0.825456914261411
18.8894472361809 0.823674768519948
18.9949748743719 0.821886518765067
19.1005025125628 0.820092221506691
19.2060301507538 0.818291933351145
19.3115577889447 0.816485710998213
19.4170854271357 0.814673611238185
19.5226130653266 0.812855690948911
19.6281407035176 0.811032007092856
19.7336683417085 0.809202616714154
19.8391959798995 0.807367576935668
19.9447236180905 0.805526944956044
20.0502512562814 0.803680778046778
20.1557788944724 0.801829133549273
20.2613065326633 0.79997206887191
20.3668341708543 0.798109641487113
20.4723618090452 0.796241908928425
20.5778894472362 0.794368928787573
20.6834170854271 0.792490758711559
20.7889447236181 0.790607456399731
20.894472361809 0.788719079600869
21 0.786825686110282
};
\addplot [green!50.0!black, dotted]
table {
0 1
0.105527638190955 0.99999396027953
0.21105527638191 0.999976013299043
0.316582914572864 0.999946672499607
0.422110552763819 0.999906783280428
0.527638190954774 0.999857507505439
0.633165829145729 0.999800301832701
0.738693467336683 0.999736889884967
0.844221105527638 0.999669228282532
0.949748743718593 0.999599466560568
1.05527638190955 0.999529900992249
1.1608040201005 0.999462922336032
1.26633165829146 0.999400957520511
1.37185929648241 0.999346405273299
1.47738693467337 0.999301565691825
1.58291457286432 0.999268563744122
1.68844221105528 0.999249266677229
1.79396984924623 0.999245195300605
1.89949748743719 0.999257429102935
2.00502512562814 0.999286505154174
2.1105527638191 0.999332310742169
2.21608040201005 0.999393969696455
2.32160804020101 0.99946972236297
2.42713567839196 0.999556799214861
2.53266331658291 0.999651288118958
2.63819095477387 0.999747995328012
2.74371859296482 0.999840300338735
2.84924623115578 0.999920004849039
2.95477386934673 0.999977176168588
3.06030150753769 0.999999985589476
3.16582914572864 0.999974542413355
3.2713567839196 0.999884724562533
3.37688442211055 0.999712006980845
3.48241206030151 0.999435289360488
3.58793969849246 0.999030725118671
3.69346733668342 0.998471553997309
3.79899497487437 0.997727941174134
3.90452261306533 0.996766826357017
4.01005025125628 0.995551786986156
4.11557788944724 0.994042920389802
4.22110552763819 0.992196750524062
4.32663316582915 0.989966165767908
4.4321608040201 0.987300395127711
4.53768844221106 0.984145031112323
4.64321608040201 0.980442108443648
4.74874371859296 0.976130248633837
4.85427135678392 0.97114488124416
4.95979899497487 0.965418553286598
5.06532663316583 0.958881338669658
5.17085427135678 0.951461359744759
5.27638190954774 0.94308543278598
5.38190954773869 0.933679848529361
5.48743718592965 0.923171297593752
5.5929648241206 0.911487948581894
5.69849246231156 0.89856068379493
5.80402010050251 0.884324493667934
5.90954773869347 0.868720026145182
6.01507537688442 0.851695281185293
6.12060301507538 0.833207433382856
6.22613065326633 0.813224757337941
6.33165829145729 0.791728620998085
6.43718592964824 0.768715501936386
6.5427135678392 0.744198970727661
6.64824120603015 0.718211574688791
6.75376884422111 0.690806544850446
6.85929648241206 0.662059239863731
6.96482412060301 0.632068233493739
7.07035175879397 0.600955948402196
7.17587939698492 0.568868739131144
7.28140703517588 0.535976332627496
7.38693467336683 0.502470546262523
7.49246231155779 0.468563221865488
7.59798994974874 0.434483340236844
7.7035175879397 0.40047331388881
7.80904522613065 0.366784495725277
7.91457286432161 0.333671986641192
8.02010050251256 0.301388873424706
8.12562814070352 0.27018007692233
8.23115577889447 0.240276035514389
8.33668341708543 0.211886486377133
8.44221105527638 0.185194632419312
8.54773869346734 0.160351992045276
8.65326633165829 0.137474218616913
8.75879396984925 0.116638144536728
8.8643216080402 0.0978802509018152
8.96984924623116 0.0811966894947956
9.07537688442211 0.0665448936441741
9.18090452261307 0.0538467146235185
9.28643216080402 0.0429929190282943
9.39195979899498 0.0338487893249255
9.49748743718593 0.0262604939272893
9.60301507537688 0.0200618430116941
9.70854271356784 0.0150810278038456
9.81407035175879 0.0111469569205494
9.91959798994975 0.00809485227510576
10.0251256281407 0.00577084384247124
10.1306532663317 0.00403539859992397
10.2361809045226 0.00276552329035124
10.3417085427136 0.0018557816124963
10.4472361809045 0.00121825325569249
10.5527638190955 0.000781626546264643
10.6582914572864 0.000489653592653528
10.7638190954774 0.000299205962160925
10.8693467336683 0.000178153134301601
10.9748743718593 0.000103251213174002
11.0804020100503 5.81832364754145e-05
11.1859296482412 3.18426990520193e-05
11.2914572864322 1.69053772392071e-05
11.3969849246231 8.69604409745941e-06
11.5025125628141 4.32876717830471e-06
11.608040201005 2.08257522331113e-06
11.713567839196 9.67083092826436e-07
11.8190954773869 4.32882639465354e-07
11.9246231155779 1.86517767428144e-07
12.0301507537688 7.72498605046302e-08
12.1356783919598 3.07092753631012e-08
12.2412060301508 1.16999911099059e-08
12.3467336683417 4.26557745468221e-09
12.4522613065327 1.48580190767941e-09
12.5577889447236 4.93663595831743e-10
12.6633165829146 1.56194707734716e-10
12.7688442211055 4.69813748318526e-11
12.8743718592965 1.34106379457078e-11
12.9798994974874 3.62625382992112e-12
13.0854271356784 9.27156493000545e-13
13.1909547738693 2.23725235368192e-13
13.2964824120603 5.08516015719213e-14
13.4020100502513 1.0865806966314e-14
13.5075376884422 2.17824112419093e-15
13.6130653266332 4.08821855832678e-16
13.7185929648241 7.16840123477929e-17
13.8241206030151 1.17172142904127e-17
13.929648241206 1.78144218182178e-18
14.035175879397 2.51346631659341e-19
14.1407035175879 3.28332582862711e-20
14.2462311557789 3.96147231279469e-21
14.3517587939698 4.40391925697704e-22
14.4572864321608 4.49962525913296e-23
14.5628140703518 4.21460903307278e-24
14.6683417085427 3.60949945346589e-25
14.7738693467337 2.81893424247868e-26
14.8793969849246 2.00209696050487e-27
14.9849246231156 1.289541697195e-28
15.0904522613065 7.51099293222944e-30
15.1959798994975 3.9446258013638e-31
15.3015075376884 1.86238065287644e-32
15.4070351758794 7.88071197263006e-34
15.5125628140704 2.97953924145462e-35
15.6180904522613 1.00332912958671e-36
15.7236180904523 2.99946448549145e-38
15.8291457286432 7.93444011444583e-40
15.9346733668342 1.85096375865522e-41
16.0402010050251 3.79485823753672e-43
16.1457286432161 6.81374529059284e-45
16.251256281407 1.06761568981469e-46
16.356783919598 1.45444619605333e-48
16.4623115577889 1.71639600544551e-50
16.5678391959799 1.74793798684565e-52
16.6733668341709 1.53017990980675e-54
16.7788944723618 1.14697367966134e-56
16.8844221105528 7.33182810946981e-59
16.9899497487437 3.98051054565163e-61
17.0954773869347 1.8277583837185e-63
17.2010050251256 7.06811632907189e-66
17.3065326633166 2.29197582887938e-68
17.4120603015075 6.20467550193417e-71
17.5175879396985 1.39597081785109e-73
17.6231155778894 2.59831141153743e-76
17.7286432160804 3.9823224371082e-79
17.8341708542714 5.00204639481338e-82
17.9396984924623 5.12416736625805e-85
18.0452261306533 4.2601360544907e-88
18.1507537688442 2.86002667735827e-91
18.2562814070352 1.54257461087481e-94
18.3618090452261 6.64959926167959e-98
18.4673366834171 2.27888241362422e-101
18.572864321608 6.17574318697164e-105
18.678391959799 1.31619557689223e-108
18.78391959799 2.19380170239258e-112
18.8894472361809 2.84354609668004e-116
18.9949748743719 2.8497531813958e-120
19.1005025125628 2.19529968107068e-124
19.2060301507538 1.29220801992732e-128
19.3115577889447 5.77686225032614e-133
19.4170854271357 1.94938416706778e-137
19.5226130653266 4.93433990728277e-142
19.6281407035176 9.30941207044222e-147
19.7336683417085 1.30066922815177e-151
19.8391959798995 1.3369241262141e-156
19.9447236180905 1.00424415258135e-161
20.0502512562814 5.47538799299567e-167
20.1557788944724 2.15197097724148e-172
20.2613065326633 6.05422740996867e-178
20.3668341708543 1.21056534735376e-183
20.4723618090452 1.70797808331389e-189
20.5778894472362 1.68790781447954e-195
20.6834170854271 1.15969906641186e-201
20.7889447236181 5.49767744856448e-208
20.894472361809 1.78445948314502e-214
21 3.93488571933364e-221
};
\addplot [green!50.0!black, dashed]
table {
0 1
0.105527638190955 0.999993960276197
0.21105527638191 0.999976013086449
0.316582914572864 0.99994667009252
0.422110552763819 0.999906769869634
0.527638190954774 0.999857456904273
0.633165829145729 0.999800152765666
0.738693467336683 0.999736520015806
0.844221105527638 0.999668419570666
0.949748743718593 0.999597862363335
1.05527638190955 0.999526956286408
1.1608040201005 0.999457849504678
1.26633165829146 0.999392671328625
1.37185929648241 0.999333471923409
1.47738693467337 0.999282162195938
1.58291457286432 0.99924045525337
1.68844221105528 0.99920981085916
1.79396984924623 0.999191384326537
1.89949748743719 0.999185981283151
2.00502512562814 0.999194019713134
2.1105527638191 0.999215500632515
2.21608040201005 0.999249988679012
2.32160804020101 0.999296603795411
2.42713567839196 0.999354025054624
2.53266331658291 0.999420507511334
2.63819095477387 0.999493912766903
2.74371859296482 0.999571753697861
2.84924623115578 0.999651253520878
2.95477386934673 0.999729419045794
3.06030150753769 0.999803127600541
3.16582914572864 0.999869226695822
3.2713567839196 0.999924645031913
3.37688442211055 0.999966512934421
3.48241206030151 0.999992289740619
3.58793969849246 0.999999895044282
3.69346733668342 0.999987840046254
3.79899497487437 0.999955354552606
3.90452261306533 0.999902504413911
4.01005025125628 0.999830293409388
4.11557788944724 0.999740742748322
4.22110552763819 0.999636940486412
4.32663316582915 0.999523052231606
4.4321608040201 0.999404283534379
4.53768844221106 0.999286783309138
4.64321608040201 0.99917747650044
4.74874371859296 0.999083812970738
4.85427135678392 0.999013418224575
4.95979899497487 0.99897363007844
5.06532663316583 0.998970903723422
5.17085427135678 0.99901006581181
5.27638190954774 0.999093396257484
5.38190954773869 0.999219514444614
5.48743718592965 0.999382044626138
5.5929648241206 0.999568033694129
5.69849246231156 0.99975609358495
5.80402010050251 0.999914240894809
5.90954773869347 0.999997408627491
6.01507537688442 0.999944610502349
6.12060301507538 0.999675748457324
6.22613065326633 0.999088070934291
6.33165829145729 0.998052315867253
6.43718592964824 0.996408611282808
6.5427135678392 0.993962261957367
6.64824120603015 0.990479626996517
6.75376884422111 0.98568439488843
6.85929648241206 0.979254693164215
6.96482412060301 0.970821630795028
7.07035175879397 0.959970060150336
7.17587939698492 0.94624255166571
7.28140703517588 0.929147776714401
7.38693467336683 0.908174654288657
7.49246231155779 0.882813674722882
7.59798994974874 0.85258668257354
7.7035175879397 0.817085968861776
7.80904522613065 0.776022661329211
7.91457286432161 0.729282988327626
8.02010050251256 0.676988957826823
8.12562814070352 0.619557390761314
8.23115577889447 0.557748344600396
8.33668341708543 0.492691331931382
8.44221105527638 0.425876307765341
8.54773869346734 0.359097383203354
8.65326633165829 0.294341857445048
8.75879396984925 0.23362618030159
8.8643216080402 0.178793376425114
8.96984924623116 0.131300889582633
9.07537688442211 0.0920392694729841
9.18090452261307 0.0612249577107333
9.28643216080402 0.0383999973507326
9.39195979899498 0.0225472529678868
9.49748743718593 0.0122975742414033
9.60301507537688 0.00617701136295239
9.70854271356784 0.0028306072322631
9.81407035175879 0.00117123255781016
9.91959798994975 0.000432682856633107
10.0251256281407 0.000140964101165962
10.1306532663317 3.99598055288519e-05
10.2361809045226 9.71306365282387e-06
10.3417085427136 1.99245801239216e-06
10.4472361809045 3.39003133359021e-07
10.5527638190955 4.69502518518388e-08
10.6582914572864 5.18610284681213e-09
10.7638190954774 4.46916004871854e-10
10.8693467336683 2.93371259847152e-11
10.9748743718593 1.42955440515377e-12
11.0804020100503 5.02878249463139e-14
11.1859296482412 1.23918251676033e-15
11.2914572864322 2.07076263310748e-17
11.3969849246231 2.2660822249192e-19
11.5025125628141 1.56403006675222e-21
11.608040201005 6.53861411034314e-24
11.713567839196 1.58540919877297e-26
11.8190954773869 2.12800382698222e-29
11.9246231155779 1.50408078350669e-32
12.0301507537688 5.30607676010534e-36
12.1356783919598 8.82197944776641e-40
12.2412060301508 6.50112557564453e-44
12.3467336683417 1.98853038187542e-48
12.4522613065327 2.35360029546178e-53
12.5577889447236 1.0001341843246e-58
12.6633165829146 1.40861660365684e-64
12.7688442211055 6.03828199426409e-71
12.8743718592965 7.19386594571389e-78
12.9798994974874 2.16228744053547e-85
13.0854271356784 1.47921794581167e-93
13.1909547738693 2.0640961729052e-102
13.2964824120603 5.22891546368673e-112
13.4020100502513 2.1247937884339e-122
13.5075376884422 1.21437791919504e-133
13.6130653266332 8.4903841711374e-146
13.7185929648241 6.26264325795067e-159
13.8241206030151 4.16575365627197e-173
13.929648241206 2.1160046598953e-188
14.035175879397 6.88236401369953e-205
14.1407035175879 1.18955629712394e-222
14.2462311557789 8.96982925990388e-242
14.3517587939698 2.39512688437812e-262
14.4572864321608 1.81652316854887e-284
14.5628140703518 3.09974590237329e-308
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [green!50.0!black]
table {
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

%\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/illu_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999995584129114
0.0160804020100503 0.999982341687373
0.0241206030150754 0.999960288183234
0.0321608040201005 0.999929449449828
0.0402010050251256 0.999889861623525
0.0482412060301508 0.999841571113945
0.0562814070351759 0.999784634565427
0.064321608040201 0.999719118809998
0.0723618090452261 0.999645100811847
0.0804020100502513 0.999562667603367
0.0884422110552764 0.99947191621278
0.0964824120603015 0.999372953583407
0.104522613065327 0.999265896484627
0.112562814070352 0.999150871414579
0.120603015075377 0.999028014494669
0.128643216080402 0.99889747135594
0.136683417085427 0.998759397017387
0.144723618090452 0.998613955756263
0.152763819095477 0.998461320970483
0.160804020100503 0.998301675033176
0.168844221105528 0.998135209139487
0.176884422110553 0.997962123145702
0.184924623115578 0.997782625400793
0.192964824120603 0.997596932570461
0.201005025125628 0.99740526945378
0.209045226130653 0.997207868792533
0.217085427135678 0.997004971073325
0.225125628140704 0.996796824322588
0.233165829145729 0.99658368389456
0.241206030150754 0.996365812252334
0.249246231155779 0.996143478742091
0.257286432160804 0.995916959360599
0.265326633165829 0.995686536516075
0.273366834170854 0.995452498782518
0.281407035175879 0.995215140647594
0.289447236180905 0.994974762254172
0.29748743718593 0.994731669135605
0.305527638190955 0.994486171944835
0.31356783919598 0.994238586177416
0.321608040201005 0.993989231888535
0.32964824120603 0.993738433404106
0.337688442211055 0.993486519026021
0.34572864321608 0.99323382073162
0.353768844221106 0.992980673867451
0.361809045226131 0.992727416837385
0.369849246231156 0.992474390785134
0.377889447236181 0.992221939271231
0.385929648241206 0.991970407944519
0.393969849246231 0.991720144208172
0.402010050251256 0.991471496880309
0.410050251256281 0.9912248158492
0.418090452261307 0.990980451723098
0.426130653266332 0.990738755474709
0.434170854271357 0.990500078080301
0.442211055276382 0.990264770153445
0.450251256281407 0.990033181573395
0.458291457286432 0.989805661108063
0.466331658291457 0.989582556031585
0.474371859296482 0.989364211736429
0.482412060301508 0.989150971340007
0.490452261306533 0.988943175285734
0.498492462311558 0.988741160938486
0.506532663316583 0.988545262174366
0.514572864321608 0.988355808964717
0.522613065326633 0.988173126954291
0.530653266331658 0.987997537033471
0.538693467336683 0.987829354904446
0.546733668341709 0.987668890641232
0.554773869346734 0.987516448243395
0.562814070351759 0.987372325183376
0.570854271356784 0.987236811947252
0.578894472361809 0.987110191568793
0.586934673366834 0.986992739156678
0.594974874371859 0.986884721414669
0.603015075376884 0.986786396154614
0.61105527638191 0.986698011802074
0.619095477386935 0.986619806894396
0.62713567839196 0.986552009571045
0.635175879396985 0.986494837056003
0.64321608040201 0.986448495132021
0.651256281407035 0.986413177606527
0.65929648241206 0.986389065768979
0.667336683417086 0.986376327839447
0.675376884422111 0.986375118408208
0.683417085427136 0.986385577866144
0.691457286432161 0.986407831825705
0.699497487437186 0.986441990532243
0.707537688442211 0.986488148265478
0.715577889447236 0.986546382730894
0.723618090452261 0.986616754440839
0.731658291457287 0.986699306085135
0.739698492462312 0.986794061890987
0.747738693467337 0.986901026971989
0.755778894472362 0.987020186666057
0.763819095477387 0.987151505862089
0.771859296482412 0.987294928315208
0.779899497487437 0.987450375950415
0.787939698492462 0.987617748154536
0.795979899497487 0.98779692105632
0.804020100502513 0.987987746794602
0.812060301507538 0.988190052774448
0.820100502512563 0.98840364091122
0.828140703517588 0.988628286862537
0.836180904522613 0.988863739248125
0.844221105527638 0.989109718857582
0.852261306532663 0.989365917846134
0.860301507537689 0.98963199891846
0.868341708542714 0.989907594500741
0.876381909547739 0.990192305901108
0.884422110552764 0.990485702458712
0.892462311557789 0.990787320681699
0.900502512562814 0.991096663374419
0.908542713567839 0.991413198754247
0.916582914572864 0.991736359558469
0.92462311557789 0.992065542141746
0.932663316582915 0.992400105564726
0.94070351758794 0.992739370674464
0.948743718592965 0.99308261917738
0.95678391959799 0.993429092705553
0.964824120603015 0.993777991877277
0.97286432160804 0.99412847535283
0.980904522613065 0.994479658886574
0.988944723618091 0.994830614376561
0.996984924623116 0.995180368912934
1.00502512562814 0.995527903826536
1.01306532663317 0.99587215373925
1.02110552763819 0.996212005617712
1.02914572864322 0.99654629783218
1.03718592964824 0.996873819222459
1.04522613065327 0.997193308172944
1.05326633165829 0.997503451698964
1.06130653266332 0.997802884546791
1.06934673366834 0.998090188309799
1.07738693467337 0.99836389056347
1.08542713567839 0.998622464022051
1.09346733668342 0.998864325719913
1.10150753768844 0.999087836220776
1.10954773869347 0.99929129885819
1.11758793969849 0.999472959010856
1.12562814070352 0.999631003416527
1.13366834170854 0.999763559528486
1.14170854271357 0.999868694918746
1.14974874371859 0.999944416732381
1.15778894472362 0.999988671197561
1.16582914572864 0.999999343196113
1.17386934673367 0.999974255899636
1.18190954773869 0.999911170476413
1.18994974874372 0.999807785874606
1.19798994974874 0.999661738687404
1.20603015075377 0.999470603106062
1.21407035175879 0.999231890966954
1.22211055276382 0.998943051898988
1.23015075376884 0.998601473577966
1.23819095477387 0.998204482094655
1.24623115577889 0.997749342443551
1.25427135678392 0.997233259139516
1.26231155778894 0.996653376969659
1.27035175879397 0.996006781887989
1.278391959799 0.995290502060566
1.28643216080402 0.994501509068986
1.29447236180905 0.993636719280216
1.30251256281407 0.992692995390863
1.3105527638191 0.991667148154098
1.31859296482412 0.990555938297505
1.32663316582915 0.989356078640174
1.33467336683417 0.988064236417391
1.3427135678392 0.986677035821248
1.35075376884422 0.985191060765458
1.35879396984925 0.983602857882596
1.36683417085427 0.981908939761832
1.3748743718593 0.980105788435094
1.38291457286432 0.978189859119362
1.39095477386935 0.976157584222565
1.39899497487437 0.974005377620212
1.4070351758794 0.971729639209552
1.41507537688442 0.969326759747608
1.42311557788945 0.966793125978967
1.43115577889447 0.964125126058637
1.4391959798995 0.961319155274667
1.44723618090452 0.958371622074541
1.45527638190955 0.955278954398571
1.46331658291457 0.952037606322685
1.4713567839196 0.948644065012057
1.47939698492462 0.945094857986034
1.48743718592965 0.941386560693707
1.49547738693467 0.93751580439828
1.5035175879397 0.933479284367124
1.51155778894472 0.92927376836303
1.51959798994975 0.924896105430725
1.52763819095477 0.92034323497113
1.5356783919598 0.915612196094242
1.54371859296482 0.910700137239747
1.55175879396985 0.905604326052649
1.55979899497487 0.900322159499307
1.5678391959799 0.89485117420724
1.57587939698492 0.889189057010012
1.58391959798995 0.883333655676311
1.59195979899497 0.87728298980015
1.6 0.871035261826792
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/illu_dampening_20kV_C1.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993945914978
0.21105527638191 0.999975783879822
0.316582914572864 0.999945514554251
0.422110552763819 0.999903139037752
0.527638190954774 0.999848658869516
0.633165829145729 0.999782076028338
0.738693467336683 0.999703392932507
0.844221105527638 0.99961261243965
0.949748743718593 0.999509737846566
1.05527638190955 0.999394772889024
1.1608040201005 0.999267721741535
1.26633165829146 0.999128589017102
1.37185929648241 0.998977379766941
1.47738693467337 0.998814099480173
1.58291457286432 0.998638754083494
1.68844221105528 0.998451349940815
1.79396984924623 0.998251893852878
1.89949748743719 0.998040393056846
2.00502512562814 0.997816855225862
2.1105527638191 0.997581288468587
2.21608040201005 0.99733370132871
2.32160804020101 0.997074102784431
2.42713567839196 0.99680250224792
2.53266331658291 0.996518909564743
2.63819095477387 0.996223335013276
2.74371859296482 0.995915789304075
2.84924623115578 0.995596283579234
2.95477386934673 0.995264829411714
3.06030150753769 0.994921438804639
3.16582914572864 0.994566124190576
3.2713567839196 0.994198898430782
3.37688442211055 0.99381977481443
3.48241206030151 0.993428767057806
3.58793969849246 0.993025889303485
3.69346733668342 0.992611156119472
3.79899497487437 0.992184582498333
3.90452261306533 0.991746183856283
4.01005025125628 0.991295976032263
4.11557788944724 0.990833975286986
4.22110552763819 0.990360198301955
4.32663316582915 0.98987466217846
4.4321608040201 0.989377384436553
4.53768844221106 0.988868383013991
4.64321608040201 0.988347676265155
4.74874371859296 0.987815282959954
4.85427135678392 0.987271222282692
4.95979899497487 0.986715513830917
5.06532663316583 0.986148177614245
5.17085427135678 0.985569234053159
5.27638190954774 0.984978703977786
5.38190954773869 0.984376608626642
5.48743718592965 0.983762969645367
5.5929648241206 0.983137809085423
5.69849246231156 0.982501149402774
5.80402010050251 0.981853013456541
5.90954773869347 0.981193424507638
6.01507537688442 0.980522406217377
6.12060301507538 0.979839982646054
6.22613065326633 0.979146178251513
6.33165829145729 0.978441017887681
6.43718592964824 0.977724526803092
6.5427135678392 0.976996730639371
6.64824120603015 0.976257655429711
6.75376884422111 0.975507327597322
6.85929648241206 0.97474577395385
6.96482412060301 0.973973021697787
7.07035175879397 0.973189098412849
7.17587939698492 0.972394032066337
7.28140703517588 0.971587851007472
7.38693467336683 0.970770583965712
7.49246231155779 0.969942260049047
7.59798994974874 0.969102908742268
7.7035175879397 0.968252559905223
7.80904522613065 0.96739124377104
7.91457286432161 0.966518990944345
8.02010050251256 0.965635832399442
8.12562814070352 0.964741799478481
8.23115577889447 0.963836923889611
8.33668341708543 0.9629212377051
8.44221105527638 0.961994773359441
8.54773869346734 0.961057563647442
8.65326633165829 0.960109641722288
8.75879396984925 0.959151041093589
8.8643216080402 0.958181795625402
8.96984924623116 0.957201939534247
9.07537688442211 0.956211507387084
9.18090452261307 0.955210534099288
9.28643216080402 0.954199054932596
9.39195979899498 0.953177105493038
9.49748743718593 0.95214472172885
9.60301507537688 0.951101939928362
9.70854271356784 0.950048796717883
9.81407035175879 0.948985329059548
9.91959798994975 0.947911574249162
10.0251256281407 0.94682756991402
10.1306532663317 0.945733354010713
10.2361809045226 0.944628964822909
10.3417085427136 0.943514440959128
10.4472361809045 0.942389821350486
10.5527638190955 0.941255145248441
10.6582914572864 0.9401104522225
10.7638190954774 0.938955782157927
10.8693467336683 0.937791175253429
10.9748743718593 0.936616672018822
11.0804020100503 0.935432313272686
11.1859296482412 0.934238140140002
11.2914572864322 0.933034194049775
11.3969849246231 0.931820516732641
11.5025125628141 0.930597150218455
11.608040201005 0.929364136833873
11.713567839196 0.92812151919991
11.8190954773869 0.926869340229486
11.9246231155779 0.925607643124964
12.0301507537688 0.924336471375662
12.1356783919598 0.923055868755363
12.2412060301508 0.921765879319801
12.3467336683417 0.920466547404144
12.4522613065327 0.919157917620452
12.5577889447236 0.917840034855129
12.6633165829146 0.916512944266363
12.7688442211055 0.91517669128155
12.8743718592965 0.913831321594702
12.9798994974874 0.912476881163853
13.0854271356784 0.911113416208444
13.1909547738693 0.909740973206696
13.2964824120603 0.908359598892979
13.4020100502513 0.906969340255162
13.5075376884422 0.90557024453195
13.6130653266332 0.904162359210223
13.7185929648241 0.902745732022347
13.8241206030151 0.901320410943486
13.929648241206 0.899886444188899
14.035175879397 0.898443880211229
14.1407035175879 0.896992767697776
14.2462311557789 0.895533155567773
14.3517587939698 0.894065092969633
14.4572864321608 0.892588629278209
14.5628140703518 0.891103814092026
14.6683417085427 0.889610697230511
14.7738693467337 0.888109328731221
14.8793969849246 0.88659975884705
14.9849246231156 0.885082038043438
15.0904522613065 0.883556216995562
15.1959798994975 0.882022346585532
15.3015075376884 0.880480477899567
15.4070351758794 0.87893066222517
15.5125628140704 0.877372951048295
15.6180904522613 0.875807396050504
15.7236180904523 0.874234049106123
15.8291457286432 0.872652962279385
15.9346733668342 0.871064187821571
16.0402010050251 0.869467778168143
16.1457286432161 0.86786378593587
16.251256281407 0.866252263919954
16.356783919598 0.864633265091139
16.4623115577889 0.863006842592829
16.5678391959799 0.861373049738191
16.6733668341709 0.859731940007255
16.7788944723618 0.858083567044011
16.8844221105528 0.856427984653503
16.9899497487437 0.854765246798913
17.0954773869347 0.853095407598649
17.2010050251256 0.851418521323422
17.3065326633166 0.849734642393324
17.4120603015075 0.848043825374901
17.5175879396985 0.846346124978223
17.6231155778894 0.844641596053951
17.7286432160804 0.842930293590404
17.8341708542714 0.841212272710616
17.9396984924623 0.839487588669402
18.0452261306533 0.837756296850413
18.1507537688442 0.836018452763192
18.2562814070352 0.83427411204023
18.3618090452261 0.832523330434017
18.4673366834171 0.830766163814099
18.572864321608 0.829002668164122
18.678391959799 0.82723289957889
18.78391959799 0.825456914261411
18.8894472361809 0.823674768519948
18.9949748743719 0.821886518765067
19.1005025125628 0.820092221506691
19.2060301507538 0.818291933351145
19.3115577889447 0.816485710998213
19.4170854271357 0.814673611238185
19.5226130653266 0.812855690948911
19.6281407035176 0.811032007092856
19.7336683417085 0.809202616714154
19.8391959798995 0.807367576935668
19.9447236180905 0.805526944956044
20.0502512562814 0.803680778046778
20.1557788944724 0.801829133549273
20.2613065326633 0.79997206887191
20.3668341708543 0.798109641487113
20.4723618090452 0.796241908928425
20.5778894472362 0.794368928787573
20.6834170854271 0.792490758711559
20.7889447236181 0.790607456399731
20.894472361809 0.788719079600869
21 0.786825686110282
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/illu_dampening_20kV_C1C3.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.99999396027953
0.21105527638191 0.999976013299043
0.316582914572864 0.999946672499607
0.422110552763819 0.999906783280428
0.527638190954774 0.999857507505439
0.633165829145729 0.999800301832701
0.738693467336683 0.999736889884967
0.844221105527638 0.999669228282532
0.949748743718593 0.999599466560568
1.05527638190955 0.999529900992249
1.1608040201005 0.999462922336032
1.26633165829146 0.999400957520511
1.37185929648241 0.999346405273299
1.47738693467337 0.999301565691825
1.58291457286432 0.999268563744122
1.68844221105528 0.999249266677229
1.79396984924623 0.999245195300605
1.89949748743719 0.999257429102935
2.00502512562814 0.999286505154174
2.1105527638191 0.999332310742169
2.21608040201005 0.999393969696455
2.32160804020101 0.99946972236297
2.42713567839196 0.999556799214861
2.53266331658291 0.999651288118958
2.63819095477387 0.999747995328012
2.74371859296482 0.999840300338735
2.84924623115578 0.999920004849039
2.95477386934673 0.999977176168588
3.06030150753769 0.999999985589476
3.16582914572864 0.999974542413355
3.2713567839196 0.999884724562533
3.37688442211055 0.999712006980845
3.48241206030151 0.999435289360488
3.58793969849246 0.999030725118671
3.69346733668342 0.998471553997309
3.79899497487437 0.997727941174134
3.90452261306533 0.996766826357017
4.01005025125628 0.995551786986156
4.11557788944724 0.994042920389802
4.22110552763819 0.992196750524062
4.32663316582915 0.989966165767908
4.4321608040201 0.987300395127711
4.53768844221106 0.984145031112323
4.64321608040201 0.980442108443648
4.74874371859296 0.976130248633837
4.85427135678392 0.97114488124416
4.95979899497487 0.965418553286598
5.06532663316583 0.958881338669658
5.17085427135678 0.951461359744759
5.27638190954774 0.94308543278598
5.38190954773869 0.933679848529361
5.48743718592965 0.923171297593752
5.5929648241206 0.911487948581894
5.69849246231156 0.89856068379493
5.80402010050251 0.884324493667934
5.90954773869347 0.868720026145182
6.01507537688442 0.851695281185293
6.12060301507538 0.833207433382856
6.22613065326633 0.813224757337941
6.33165829145729 0.791728620998085
6.43718592964824 0.768715501936386
6.5427135678392 0.744198970727661
6.64824120603015 0.718211574688791
6.75376884422111 0.690806544850446
6.85929648241206 0.662059239863731
6.96482412060301 0.632068233493739
7.07035175879397 0.600955948402196
7.17587939698492 0.568868739131144
7.28140703517588 0.535976332627496
7.38693467336683 0.502470546262523
7.49246231155779 0.468563221865488
7.59798994974874 0.434483340236844
7.7035175879397 0.40047331388881
7.80904522613065 0.366784495725277
7.91457286432161 0.333671986641192
8.02010050251256 0.301388873424706
8.12562814070352 0.27018007692233
8.23115577889447 0.240276035514389
8.33668341708543 0.211886486377133
8.44221105527638 0.185194632419312
8.54773869346734 0.160351992045276
8.65326633165829 0.137474218616913
8.75879396984925 0.116638144536728
8.8643216080402 0.0978802509018152
8.96984924623116 0.0811966894947956
9.07537688442211 0.0665448936441741
9.18090452261307 0.0538467146235185
9.28643216080402 0.0429929190282943
9.39195979899498 0.0338487893249255
9.49748743718593 0.0262604939272893
9.60301507537688 0.0200618430116941
9.70854271356784 0.0150810278038456
9.81407035175879 0.0111469569205494
9.91959798994975 0.00809485227510576
10.0251256281407 0.00577084384247124
10.1306532663317 0.00403539859992397
10.2361809045226 0.00276552329035124
10.3417085427136 0.0018557816124963
10.4472361809045 0.00121825325569249
10.5527638190955 0.000781626546264643
10.6582914572864 0.000489653592653528
10.7638190954774 0.000299205962160925
10.8693467336683 0.000178153134301601
10.9748743718593 0.000103251213174002
11.0804020100503 5.81832364754145e-05
11.1859296482412 3.18426990520193e-05
11.2914572864322 1.69053772392071e-05
11.3969849246231 8.69604409745941e-06
11.5025125628141 4.32876717830471e-06
11.608040201005 2.08257522331113e-06
11.713567839196 9.67083092826436e-07
11.8190954773869 4.32882639465354e-07
11.9246231155779 1.86517767428144e-07
12.0301507537688 7.72498605046302e-08
12.1356783919598 3.07092753631012e-08
12.2412060301508 1.16999911099059e-08
12.3467336683417 4.26557745468221e-09
12.4522613065327 1.48580190767941e-09
12.5577889447236 4.93663595831743e-10
12.6633165829146 1.56194707734716e-10
12.7688442211055 4.69813748318526e-11
12.8743718592965 1.34106379457078e-11
12.9798994974874 3.62625382992112e-12
13.0854271356784 9.27156493000545e-13
13.1909547738693 2.23725235368192e-13
13.2964824120603 5.08516015719213e-14
13.4020100502513 1.0865806966314e-14
13.5075376884422 2.17824112419093e-15
13.6130653266332 4.08821855832678e-16
13.7185929648241 7.16840123477929e-17
13.8241206030151 1.17172142904127e-17
13.929648241206 1.78144218182178e-18
14.035175879397 2.51346631659341e-19
14.1407035175879 3.28332582862711e-20
14.2462311557789 3.96147231279469e-21
14.3517587939698 4.40391925697704e-22
14.4572864321608 4.49962525913296e-23
14.5628140703518 4.21460903307278e-24
14.6683417085427 3.60949945346589e-25
14.7738693467337 2.81893424247868e-26
14.8793969849246 2.00209696050487e-27
14.9849246231156 1.289541697195e-28
15.0904522613065 7.51099293222944e-30
15.1959798994975 3.9446258013638e-31
15.3015075376884 1.86238065287644e-32
15.4070351758794 7.88071197263006e-34
15.5125628140704 2.97953924145462e-35
15.6180904522613 1.00332912958671e-36
15.7236180904523 2.99946448549145e-38
15.8291457286432 7.93444011444583e-40
15.9346733668342 1.85096375865522e-41
16.0402010050251 3.79485823753672e-43
16.1457286432161 6.81374529059284e-45
16.251256281407 1.06761568981469e-46
16.356783919598 1.45444619605333e-48
16.4623115577889 1.71639600544551e-50
16.5678391959799 1.74793798684565e-52
16.6733668341709 1.53017990980675e-54
16.7788944723618 1.14697367966134e-56
16.8844221105528 7.33182810946981e-59
16.9899497487437 3.98051054565163e-61
17.0954773869347 1.8277583837185e-63
17.2010050251256 7.06811632907189e-66
17.3065326633166 2.29197582887938e-68
17.4120603015075 6.20467550193417e-71
17.5175879396985 1.39597081785109e-73
17.6231155778894 2.59831141153743e-76
17.7286432160804 3.9823224371082e-79
17.8341708542714 5.00204639481338e-82
17.9396984924623 5.12416736625805e-85
18.0452261306533 4.2601360544907e-88
18.1507537688442 2.86002667735827e-91
18.2562814070352 1.54257461087481e-94
18.3618090452261 6.64959926167959e-98
18.4673366834171 2.27888241362422e-101
18.572864321608 6.17574318697164e-105
18.678391959799 1.31619557689223e-108
18.78391959799 2.19380170239258e-112
18.8894472361809 2.84354609668004e-116
18.9949748743719 2.8497531813958e-120
19.1005025125628 2.19529968107068e-124
19.2060301507538 1.29220801992732e-128
19.3115577889447 5.77686225032614e-133
19.4170854271357 1.94938416706778e-137
19.5226130653266 4.93433990728277e-142
19.6281407035176 9.30941207044222e-147
19.7336683417085 1.30066922815177e-151
19.8391959798995 1.3369241262141e-156
19.9447236180905 1.00424415258135e-161
20.0502512562814 5.47538799299567e-167
20.1557788944724 2.15197097724148e-172
20.2613065326633 6.05422740996867e-178
20.3668341708543 1.21056534735376e-183
20.4723618090452 1.70797808331389e-189
20.5778894472362 1.68790781447954e-195
20.6834170854271 1.15969906641186e-201
20.7889447236181 5.49767744856448e-208
20.894472361809 1.78445948314502e-214
21 3.93488571933364e-221
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/illu_dampening_20kV_C1C3C5.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993960276197
0.21105527638191 0.999976013086449
0.316582914572864 0.99994667009252
0.422110552763819 0.999906769869634
0.527638190954774 0.999857456904273
0.633165829145729 0.999800152765666
0.738693467336683 0.999736520015806
0.844221105527638 0.999668419570666
0.949748743718593 0.999597862363335
1.05527638190955 0.999526956286408
1.1608040201005 0.999457849504678
1.26633165829146 0.999392671328625
1.37185929648241 0.999333471923409
1.47738693467337 0.999282162195938
1.58291457286432 0.99924045525337
1.68844221105528 0.99920981085916
1.79396984924623 0.999191384326537
1.89949748743719 0.999185981283151
2.00502512562814 0.999194019713134
2.1105527638191 0.999215500632515
2.21608040201005 0.999249988679012
2.32160804020101 0.999296603795411
2.42713567839196 0.999354025054624
2.53266331658291 0.999420507511334
2.63819095477387 0.999493912766903
2.74371859296482 0.999571753697861
2.84924623115578 0.999651253520878
2.95477386934673 0.999729419045794
3.06030150753769 0.999803127600541
3.16582914572864 0.999869226695822
3.2713567839196 0.999924645031913
3.37688442211055 0.999966512934421
3.48241206030151 0.999992289740619
3.58793969849246 0.999999895044282
3.69346733668342 0.999987840046254
3.79899497487437 0.999955354552606
3.90452261306533 0.999902504413911
4.01005025125628 0.999830293409388
4.11557788944724 0.999740742748322
4.22110552763819 0.999636940486412
4.32663316582915 0.999523052231606
4.4321608040201 0.999404283534379
4.53768844221106 0.999286783309138
4.64321608040201 0.99917747650044
4.74874371859296 0.999083812970738
4.85427135678392 0.999013418224575
4.95979899497487 0.99897363007844
5.06532663316583 0.998970903723422
5.17085427135678 0.99901006581181
5.27638190954774 0.999093396257484
5.38190954773869 0.999219514444614
5.48743718592965 0.999382044626138
5.5929648241206 0.999568033694129
5.69849246231156 0.99975609358495
5.80402010050251 0.999914240894809
5.90954773869347 0.999997408627491
6.01507537688442 0.999944610502349
6.12060301507538 0.999675748457324
6.22613065326633 0.999088070934291
6.33165829145729 0.998052315867253
6.43718592964824 0.996408611282808
6.5427135678392 0.993962261957367
6.64824120603015 0.990479626996517
6.75376884422111 0.98568439488843
6.85929648241206 0.979254693164215
6.96482412060301 0.970821630795028
7.07035175879397 0.959970060150336
7.17587939698492 0.94624255166571
7.28140703517588 0.929147776714401
7.38693467336683 0.908174654288657
7.49246231155779 0.882813674722882
7.59798994974874 0.85258668257354
7.7035175879397 0.817085968861776
7.80904522613065 0.776022661329211
7.91457286432161 0.729282988327626
8.02010050251256 0.676988957826823
8.12562814070352 0.619557390761314
8.23115577889447 0.557748344600396
8.33668341708543 0.492691331931382
8.44221105527638 0.425876307765341
8.54773869346734 0.359097383203354
8.65326633165829 0.294341857445048
8.75879396984925 0.23362618030159
8.8643216080402 0.178793376425114
8.96984924623116 0.131300889582633
9.07537688442211 0.0920392694729841
9.18090452261307 0.0612249577107333
9.28643216080402 0.0383999973507326
9.39195979899498 0.0225472529678868
9.49748743718593 0.0122975742414033
9.60301507537688 0.00617701136295239
9.70854271356784 0.0028306072322631
9.81407035175879 0.00117123255781016
9.91959798994975 0.000432682856633107
10.0251256281407 0.000140964101165962
10.1306532663317 3.99598055288519e-05
10.2361809045226 9.71306365282387e-06
10.3417085427136 1.99245801239216e-06
10.4472361809045 3.39003133359021e-07
10.5527638190955 4.69502518518388e-08
10.6582914572864 5.18610284681213e-09
10.7638190954774 4.46916004871854e-10
10.8693467336683 2.93371259847152e-11
10.9748743718593 1.42955440515377e-12
11.0804020100503 5.02878249463139e-14
11.1859296482412 1.23918251676033e-15
11.2914572864322 2.07076263310748e-17
11.3969849246231 2.2660822249192e-19
11.5025125628141 1.56403006675222e-21
11.608040201005 6.53861411034314e-24
11.713567839196 1.58540919877297e-26
11.8190954773869 2.12800382698222e-29
11.9246231155779 1.50408078350669e-32
12.0301507537688 5.30607676010534e-36
12.1356783919598 8.82197944776641e-40
12.2412060301508 6.50112557564453e-44
12.3467336683417 1.98853038187542e-48
12.4522613065327 2.35360029546178e-53
12.5577889447236 1.0001341843246e-58
12.6633165829146 1.40861660365684e-64
12.7688442211055 6.03828199426409e-71
12.8743718592965 7.19386594571389e-78
12.9798994974874 2.16228744053547e-85
13.0854271356784 1.47921794581167e-93
13.1909547738693 2.0640961729052e-102
13.2964824120603 5.22891546368673e-112
13.4020100502513 2.1247937884339e-122
13.5075376884422 1.21437791919504e-133
13.6130653266332 8.4903841711374e-146
13.7185929648241 6.26264325795067e-159
13.8241206030151 4.16575365627197e-173
13.929648241206 2.1160046598953e-188
14.035175879397 6.88236401369953e-205
14.1407035175879 1.18955629712394e-222
14.2462311557789 8.96982925990388e-242
14.3517587939698 2.39512688437812e-262
14.4572864321608 1.81652316854887e-284
14.5628140703518 3.09974590237329e-308
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/illu_dampening_20kV_C1C3C5C7.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/pctf_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.8, xmax=16.8,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.032064128256513 0.000454896950663958
0.064128256513026 0.00181911602401617
0.0961923847695391 0.00409123675437049
0.128256513026052 0.00726887466095823
0.160320641282565 0.0113486559052246
0.192384769539078 0.0163261822388034
0.224448897795591 0.0221959866682444
0.256513026052104 0.0289514803818203
0.288577154308617 0.0365848916009927
0.32064128256513 0.0450871971337862
0.352705410821643 0.0544480475187385
0.384769539078156 0.0646556867555039
0.416833667334669 0.0756968677207477
0.448897795591182 0.0875567644647297
0.480961923847695 0.100218882673908
0.513026052104208 0.113664969666873
0.545090180360721 0.127874925363733
0.577154308617234 0.142826715731488
0.609218436873747 0.158496290258566
0.64128256513026 0.174857505049291
0.673346693386773 0.19188205315221
0.705410821643287 0.209539403743622
0.7374749498998 0.227796751778109
0.769539078156313 0.246618979690132
0.801603206412826 0.265968632683901
0.833667334669339 0.28580590908177
0.865731462925852 0.306088667113795
0.897795591182365 0.326772449422367
0.929859719438878 0.347810526425826
0.961923847695391 0.369153959533899
0.993987975951904 0.390751685036186
1.02605210420842 0.412550619293572
1.05811623246493 0.434495785652678
1.09018036072144 0.4565304632769
1.12224448897796 0.478596357846256
1.15430861723447 0.500633793824618
1.18637274549098 0.522581927729707
1.21843687374749 0.544378981571713
1.25050100200401 0.565962495353923
1.28256513026052 0.587269597257148
1.31462925851703 0.608237289862939
1.34669338677355 0.628802750512708
1.37875751503006 0.648903643655124
1.41082164328657 0.668478442806797
1.44288577154309 0.687466759545381
1.4749498997996 0.705809676773899
1.50701402805611 0.723450083344004
1.53907815631263 0.740333007007536
1.57114228456914 0.756405942583106
1.60320641282565 0.771619172180059
1.63527054108216 0.785926074318082
1.66733466933868 0.799283418818173
1.69939879759519 0.81165164442046
1.7314629258517 0.822995116206372
1.76352705410822 0.83328236006612
1.79559118236473 0.842486271655909
1.82765531062124 0.850584297530434
1.85971943887776 0.857558586412101
1.89178356713427 0.863396108865421
1.92384769539078 0.868088743978855
1.95591182364729 0.871633332012298
1.98797595190381 0.874031692341079
2.02004008016032 0.875290606411282
2.05210420841683 0.875421765810356
2.08416833667335 0.874441685945577
2.11623246492986 0.872371586204709
2.14829659318637 0.869237237842448
2.18036072144289 0.86506878118706
2.2124248496994 0.859900514088798
2.24448897795591 0.853770653830139
2.27655310621242 0.84672107498332
2.30861723446894 0.838797025929191
2.34068136272545 0.830046826940028
2.37274549098196 0.820521552875199
2.40480961923848 0.810274703640962
2.43687374749499 0.79936186562333
2.4689378757515 0.787840367315929
2.50100200400802 0.775768932333833
2.53306613226453 0.763207332931076
2.56513026052104 0.750216047026117
2.59719438877756 0.73685592158885
2.62925851703407 0.723187845058232
2.66132264529058 0.709272431245191
2.69338677354709 0.695169716935417
2.72545090180361 0.680938875145608
2.75751503006012 0.666637945709408
2.78957915831663 0.652323584580644
2.82164328657315 0.638050832946323
2.85370741482966 0.623872906945048
2.88577154308617 0.609841008492648
2.91783567134269 0.596004157430263
2.9498997995992 0.582409044934983
2.98196392785571 0.569099907873092
3.01402805611222 0.556118423534301
3.04609218436874 0.543503623964965
3.07815631262525 0.53129182892157
3.11022044088176 0.519516596294624
3.14228456913828 0.508208688709123
3.17434869739479 0.497396054891823
3.2064128256513 0.487103824308395
3.23847695390782 0.477354313515269
3.27054108216433 0.468167042641409
3.30260521042084 0.459558760413916
3.33466933867735 0.451543476167274
3.36673346693387 0.444132497328283
3.39879759519038 0.437334470945715
3.43086172344689 0.431155427934066
3.46292585170341 0.425598828822634
3.49498997995992 0.420665609942592
3.52705410821643 0.416354229143829
3.55911823647295 0.412660710307724
3.59118236472946 0.409578686109612
3.62324649298597 0.407099438682914
3.65531062124248 0.405211938043309
3.687374749499 0.403902878343193
3.71943887775551 0.403156712241229
3.75150300601202 0.402955683886082
3.78356713426854 0.40327986122432
3.81563126252505 0.404107168546649
3.84769539078156 0.405413420380761
3.87975951903808 0.407172358019295
3.91182364729459 0.409355690134114
3.9438877755511 0.411933139069275
3.97595190380761 0.414872494520544
4.00801603206413 0.418139676395247
4.04008016032064 0.421698808698198
4.07214428857715 0.425512306303709
4.10420841683367 0.429540976446229
4.13627254509018 0.433744136689592
4.16833667334669 0.438079751014073
4.20040080160321 0.442504585489047
4.23246492985972 0.446974384775281
4.26452905811623 0.451444070424067
4.29659318637275 0.455867961610843
4.32865731462926 0.460200018560278
4.36072144288577 0.464394108491091
4.39278557114228 0.468404293436636
4.4248496993988 0.472185138787884
4.45691382765531 0.475692040866684
4.48897795591182 0.478881571278833
4.52104208416834 0.481711835229779
4.55310621242485 0.484142840423652
4.58517034068136 0.486136872622829
4.61723446893788 0.48765887343585
4.64929859719439 0.488676815442032
4.6813627254509 0.489162069368009
4.71342685370741 0.489089757720705
4.74549098196393 0.48843908906836
4.77755511022044 0.487193667060107
4.80961923847695 0.485341768297447
4.84168336673347 0.482876583327131
4.87374749498998 0.479796415320747
4.90581162324649 0.4761048314443
4.93787575150301 0.471810762499341
4.96993987975952 0.466928547129596
5.00200400801603 0.461477917722158
5.03406813627254 0.455483926074029
5.06613226452906 0.448976807922054
5.09819639278557 0.44199178652137
5.13026052104208 0.434568816574705
5.1623246492986 0.426752270928713
5.19438877755511 0.418590573528211
5.22645290581162 0.410135783116874
5.25851703406814 0.401443133055206
5.29058116232465 0.392570533355659
5.32264529058116 0.383578041574158
5.35470941883767 0.374527309513696
5.38677354709419 0.365481012759303
5.4188376753507 0.356502269849899
5.45090180360721 0.347654057382223
5.48296593186373 0.338998626522377
5.51503006012024 0.330596925266011
5.54709418837675 0.322508029340281
5.57915831663327 0.314788582889081
5.61122244488978 0.307492248045415
5.64328657314629 0.300669160198008
5.67535070140281 0.294365383240042
5.70741482965932 0.288622356394914
5.73947895791583 0.283476321409616
5.77154308617234 0.278957716071517
5.80360721442886 0.27509051724238
5.83567134268537 0.271891514048478
5.86773547094188 0.269369489690546
5.8997995991984 0.267524288766739
5.93186372745491 0.266345746325398
5.96392785571142 0.265812455454837
5.99599198396794 0.265890352548591
6.02805611222445 0.266531104052418
6.06012024048096 0.267670286241319
6.09218436873747 0.269225361285488
6.12424849699399 0.271093469602791
6.1563126252505 0.273149081478172
6.18837675350701 0.275241581496874
6.22044088176353 0.277192898879916
6.25250501002004 0.278795346642358
6.28456913827655 0.279809893650816
6.31663326653307 0.279965166577699
6.34869739478958 0.27895756284103
6.38076152304609 0.276452948643714
6.4128256513026 0.272090513515142
6.44488977955912 0.265489446225639
6.47695390781563 0.256259173938588
6.50901803607214 0.244013948527678
6.54108216432866 0.228392545681205
6.57314629258517 0.209083730506517
6.60521042084168 0.185857896770179
6.6372745490982 0.158604858169302
6.66933867735471 0.127377108902278
6.70140280561122 0.0924369314090731
6.73346693386774 0.0543044815684956
6.76553106212425 0.0138024292136789
6.79759519038076 -0.0279090653211882
6.82965931863727 -0.0693151536591843
6.86172344689379 -0.108556725831559
6.8937875751503 -0.143479457729183
6.92585170340681 -0.171732474606959
6.95791583166333 -0.190925742903848
6.98997995991984 -0.198850725363416
7.02204408817635 -0.193760802375225
7.05410821643286 -0.174696008244818
7.08617234468938 -0.141820930041339
7.11823647294589 -0.0967264279629826
7.1503006012024 -0.0426279653273443
7.18236472945892 0.0156195267404337
7.21442885771543 0.0717716279742781
7.24649298597194 0.118772655789728
7.27855711422846 0.149681121579696
7.31062124248497 0.158886823074496
7.34268537074148 0.143463045981226
7.374749498998 0.104385680128288
7.40681362725451 0.0472590826278977
7.43887775551102 -0.0178395436111943
7.47094188376753 -0.0776997889483403
7.50300601202405 -0.118566866131038
7.53507014028056 -0.129656227665177
7.56713426853707 -0.106798382283214
7.59919839679359 -0.0550144737060807
7.6312625250501 0.0112908576957496
7.66332665330661 0.0714325818753788
7.69539078156313 0.104738042759201
7.72745490981964 0.0984465718721491
7.75951903807615 0.0542259558644169
7.79158316633267 -0.0101999936923677
7.82364729458918 -0.0666499768678265
7.85571142284569 -0.088588649799337
7.8877755511022 -0.0649995193861723
7.91983967935872 -0.00848831434094104
7.95190380761523 0.04894299527664
7.98396793587174 0.0730530975955495
8.01603206412826 0.0491831725880118
8.04809619238477 -0.00565786820812839
8.08016032064128 -0.0518680839885297
8.11222444889779 -0.0552222938784201
8.14428857715431 -0.0147101542246079
8.17635270541082 0.0340630941120154
8.20841683366733 0.047951414396458
8.24048096192385 0.0160810320769458
8.27254509018036 -0.0277921392615932
8.30460921843687 -0.0380987985904635
8.33667334669339 -0.00630243770325764
8.3687374749499 0.0284444588039283
8.40080160320641 0.0249545289302577
8.43286573146293 -0.0088263613513601
8.46492985971944 -0.0262005527122767
8.49699398797595 -0.00553853629893514
8.52905811623246 0.0195821503720514
8.56112224448898 0.011693463307803
8.59318637274549 -0.0127104073072555
8.625250501002 -0.0123815128634493
8.65731462925852 0.00840633347496964
8.68937875751503 0.0105852499852558
8.72144288577154 -0.00659975995290339
8.75350701402806 -0.00785968628328087
8.78557114228457 0.00623391783345749
8.81763527054108 0.00468171761741827
8.8496993987976 -0.00608458081371832
8.88176352705411 -0.00128353743550233
8.91382765531062 0.00505760310087782
8.94589178356713 -0.00165486066811484
8.97795591182365 -0.00266548095250554
9.01002004008016 0.00291834188399791
9.04208416833667 -0.000259413958940965
9.07414829659318 -0.00179404890499082
9.1062124248497 0.00171446064448861
9.13827655310621 -0.000392736305649288
9.17034068136272 -0.000726993393199655
9.20240480961924 0.00100387925605774
9.23446893787575 -0.000642084268455446
9.26653306613226 0.000120776484458655
9.29859719438878 0.000237922427983129
9.33066132264529 -0.000359979868517665
9.3627254509018 0.000317499873123674
9.39478957915832 -0.000210558270477274
9.42685370741483 0.000107040851715177
9.45891783567134 -3.44625575211935e-05
9.49098196392785 -5.72120183202604e-06
9.52304609218437 2.24424354052362e-05
9.55511022044088 -2.55624100111123e-05
9.58717434869739 2.22800695370385e-05
9.61923847695391 -1.68145800115621e-05
9.65130260521042 1.12486723565084e-05
9.68336673346693 -6.44825342097632e-06
9.71543086172345 2.7021599987645e-06
9.74749498997996 -6.69001308238434e-08
9.77955911823647 -1.49609969793503e-06
9.81162324649299 2.09830557011496e-06
9.8436873747495 -1.94241864712822e-06
9.87575150300601 1.32477922587576e-06
9.90781563126252 -5.87837467723179e-07
9.93987975951904 2.42161570067849e-08
9.97194388777555 2.23173858615527e-07
10.0040080160321 -1.97445864080294e-07
10.0360721442886 6.15788867316308e-08
10.0681362725451 3.24274385794463e-08
10.1002004008016 -3.90044457994378e-08
10.1322645290581 6.30168140198572e-09
10.1643286573146 1.02568375455664e-08
10.1963927855711 -4.2771406368803e-09
10.2284569138277 -2.38896524435022e-09
10.2605210420842 1.23997024653056e-09
10.2925851703407 6.98008762136924e-10
10.3246492985972 -1.94250451969298e-10
10.3567134268537 -2.08276222949193e-10
10.3887775551102 -2.47753315564391e-11
10.4208416833667 3.27950557169333e-11
10.4529058116232 1.97659441919141e-11
10.4849699398798 4.2927270726588e-12
10.5170340681363 -8.74140057583972e-13
10.5490981963928 -1.17064591857764e-12
10.5811623246493 -5.96226831055644e-13
10.6132264529058 -2.24363978618821e-13
10.6452905811623 -7.26684285186683e-14
10.6773547094188 -2.23562252294074e-14
10.7094188376753 -7.15436449674499e-15
10.7414829659319 -2.51881915449385e-15
10.7735470941884 -9.53350842751174e-16
10.8056112224449 -3.56212761140747e-16
10.8376753507014 -1.18387164175347e-16
10.8697394789579 -3.04754358794052e-17
10.9018036072144 -4.06675551482836e-18
10.9338677354709 8.85653196086192e-19
10.9659318637275 6.49128622339449e-19
10.997995991984 1.30145541945937e-19
11.0300601202405 -1.18531429612573e-20
11.062124248497 -9.23138359398276e-21
11.0941883767535 -2.20408566684873e-22
11.12625250501 4.12929057272603e-22
11.1583166332665 -3.10103021224615e-24
11.190380761523 -1.45482744502323e-23
11.2224448897796 1.87429181496408e-24
11.2545090180361 1.08429457507371e-25
11.2865731462926 -6.50816609915079e-26
11.3186372745491 1.09029006609642e-26
11.3507014028056 -1.16524670511451e-27
11.3827655310621 9.02621391748924e-29
11.4148296593186 -5.52540346730813e-30
11.4468937875751 4.30032369261827e-31
11.4789579158317 -7.93057331893237e-32
11.5110220440882 1.70872781659416e-32
11.5430861723447 -2.83258353136301e-33
11.5751503006012 3.29077732633076e-34
11.6072144288577 -2.20569022789913e-35
11.6392785571142 -4.12770078453624e-38
11.6713426853707 1.44650058030638e-37
11.7034068136273 -7.36042278091871e-39
11.7354709418838 -4.42763905818946e-40
11.7675350701403 2.77981973223341e-41
11.7995991983968 1.76933675513288e-42
11.8316633266533 -1.07333880155857e-44
11.8637274549098 -3.88774244447101e-45
11.8957915831663 -1.76795255825793e-46
11.9278557114228 -4.69364453091628e-48
11.9599198396794 -8.90159743532865e-50
11.9919839679359 -1.6052245302358e-51
12.0240480961924 -5.03726913158702e-53
12.0561122244489 -2.31157830096405e-54
12.0881763527054 -8.7940362292192e-56
12.1202404809619 -2.2061479461941e-57
12.1523046092184 -2.56129947127843e-59
12.1843687374749 2.39103163639235e-61
12.2164328657315 9.29536319572467e-63
12.248496993988 -4.11320257692405e-66
12.2805611222445 -1.33111399923027e-66
12.312625250501 7.41253900719774e-69
12.3446893787575 4.46637745647759e-71
12.376753507014 -8.29451581293808e-73
12.4088176352705 6.2473507223198e-75
12.4408817635271 -3.51873851783387e-77
12.4729458917836 1.78756402965559e-79
12.5050100200401 -8.30557498586623e-82
12.5370741482966 2.98840575153906e-84
12.5691382765531 -5.04299935062385e-87
12.6012024048096 -1.30600640681538e-89
12.6332665330661 7.04083659511303e-92
12.6653306613226 2.27555141285529e-97
12.6973947895792 -2.46108830238119e-97
12.7294589178357 -1.99625298198694e-100
12.7615230460922 1.31777809968302e-103
12.7935871743487 3.60165023973353e-106
12.8256513026052 3.68033959338969e-109
12.8577154308617 2.64951715257983e-112
12.8897795591182 1.42951420236521e-115
12.9218436873747 4.44656898099846e-119
12.9539078156313 -4.61574494925381e-123
12.9859719438878 -8.9536779862963e-126
13.0180360721443 -1.31376639958629e-129
13.0501002004008 4.55104409932794e-133
13.0821643286573 8.55555179312885e-138
13.1142284569138 -9.55628507686582e-141
13.1462925851703 1.21224071027954e-144
13.1783567134269 -9.76229915709229e-149
13.2104208416834 6.47893772762733e-153
13.2424849699399 -3.39473096010129e-157
13.2745490981964 9.55376547466625e-162
13.3066132264529 9.19338175849831e-167
13.3386773547094 -9.90968697557899e-171
13.3707414829659 -1.06229113047952e-176
13.4028056112224 2.1698695702241e-180
13.434869739479 2.37922219447067e-185
13.4669338677355 1.34534286898524e-190
13.498997995992 6.65293147790397e-196
13.5310621242485 3.59856703557638e-201
13.563126252505 1.46441219425973e-206
13.5951903807615 2.32989909792938e-212
13.627254509018 -2.78484310765648e-218
13.6593186372745 -5.31089296364699e-224
13.6913827655311 4.85442011201616e-230
13.7234468937876 -1.10695411149767e-236
13.7555110220441 -2.17603943801043e-244
13.7875751503006 -2.75892561788297e-251
13.8196392785571 3.30418038551089e-256
13.8517034068136 -1.06691528766103e-262
13.8837675350701 7.22284213205324e-270
13.9158316633267 5.20682084843059e-277
13.9478957915832 -8.40827092983427e-285
13.9799599198397 -7.15992910172359e-292
14.0120240480962 -1.52375162137623e-299
14.0440881763527 -1.81020859387626e-307
14.0761523046092 -1.02527311632703e-315
14.1082164328657 0
14.1402805611222 0
14.1723446893788 -0
14.2044088176353 -0
14.2364729458918 0
14.2685370741483 -0
14.3006012024048 0
14.3326653306613 0
14.3647294589178 -0
14.3967935871743 -0
14.4288577154309 0
14.4609218436874 0
14.4929859719439 0
14.5250501002004 0
14.5571142284569 -0
14.5891783567134 -0
14.6212424849699 0
14.6533066132265 -0
14.685370741483 0
14.7174348697395 -0
14.749498997996 0
14.7815631262525 0
14.813627254509 -0
14.8456913827655 -0
14.877755511022 -0
14.9098196392786 -0
14.9418837675351 0
14.9739478957916 0
15.0060120240481 -0
15.0380761523046 0
15.0701402805611 -0
15.1022044088176 0
15.1342685370741 0
15.1663326653307 -0
15.1983967935872 -0
15.2304609218437 -0
15.2625250501002 -0
15.2945891783567 0
15.3266533066132 -0
15.3587174348697 -0
15.3907815631263 0
15.4228456913828 0
15.4549098196393 -0
15.4869739478958 -0
15.5190380761523 -0
15.5511022044088 -0
15.5831663326653 -0
15.6152304609218 -0
15.6472945891784 0
15.6793587174349 -0
15.7114228456914 0
15.7434869739479 0
15.7755511022044 -0
15.8076152304609 -0
15.8396793587174 -0
15.8717434869739 0
15.9038076152305 0
15.935871743487 -0
15.9679358717435 0
16 -0
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/pctf_salve_20kV.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0804020100502513 0.999999998532117
0.160804020100503 0.999999976513865
0.241206030150754 0.999999881101449
0.321608040201005 0.999999624221911
0.402010050251256 0.999999082573275
0.482412060301508 0.999998097624879
0.562814070351759 0.999996475618085
0.64321608040201 0.999993987567528
0.723618090452261 0.999990369263164
0.804020100502513 0.999985321273392
0.884422110552764 0.999978508949577
0.964824120603015 0.999969562432342
1.04522613065327 0.999958076660045
1.12562814070352 0.999943611379892
1.20603015075377 0.999925691162185
1.28643216080402 0.999903805418255
1.36683417085427 0.999877408422658
1.44723618090452 0.999845919340261
1.52763819095477 0.999808722258899
1.60804020100503 0.999765166228304
1.68844221105528 0.999714565306079
1.76884422110553 0.999656198611497
1.84924623115578 0.99958931038798
1.92964824120603 0.99951311007514
2.01005025125628 0.999426772391294
2.09045226130653 0.999329437427436
2.17085427135678 0.999220210753656
2.25125628140704 0.999098163539058
2.33165829145729 0.998962332686267
2.41206030150754 0.998811720981638
2.49246231155779 0.998645297262335
2.57286432160804 0.998461996601475
2.65326633165829 0.998260720512578
2.73366834170854 0.998040337174582
2.81407035175879 0.997799681678734
2.89447236180905 0.997537556298686
2.9748743718593 0.997252730785177
3.05527638190955 0.996943942686668
3.1356783919598 0.996609897697392
3.21608040201005 0.996249270034238
3.2964824120603 0.995860702843951
3.37688442211055 0.99544280864216
3.4572864321608 0.994994169785723
3.53768844221106 0.994513338979939
3.61809045226131 0.993998839822177
3.69849246231156 0.99344916738346
3.77889447236181 0.992862788829591
3.85929648241206 0.992238144083393
3.93969849246231 0.991573646529614
4.02010050251256 0.990867683764106
4.10050251256281 0.990118618388808
4.18090452261307 0.98932478885412
4.26130653266332 0.988484510350192
4.34170854271357 0.987596075748661
4.42211055276382 0.986657756596339
4.50251256281407 0.985667804162314
4.58291457286432 0.984624450539921
4.66331658291457 0.983525909804964
4.74371859296482 0.982370379231566
4.82412060301508 0.98115604056693
4.90452261306533 0.979881061366274
4.98492462311558 0.978543596389123
5.06532663316583 0.977141789058072
5.14572864321608 0.975673772981047
5.22613065326633 0.974137673538045
5.30653266331658 0.97253160953319
5.38693467336683 0.970853694912879
5.46733668341709 0.969102040550686
5.54773869346734 0.967274756099558
5.62814070351759 0.965369951911725
5.70854271356784 0.963385741026621
5.78894472361809 0.961320241226978
5.86934673366834 0.959171577163077
5.94974874371859 0.956937882545037
6.03015075376884 0.954617302402807
6.1105527638191 0.95220799541339
6.19095477386935 0.949708136294636
6.2713567839196 0.947115918264739
6.35175879396985 0.944429555566397
6.4321608040201 0.941647286054376
6.51256281407035 0.938767373845003
6.5929648241206 0.935788112025898
6.67336683417085 0.932707825424022
6.75376884422111 0.929524873429868
6.83417085427136 0.926237652875413
6.91457286432161 0.922844600963143
6.99497487437186 0.919344198243256
7.07537688442211 0.915734971635856
7.15577889447236 0.912015497494679
7.23618090452261 0.908184404708635
7.31658291457286 0.904240377837151
7.39698492462312 0.900182160275034
7.47738693467337 0.896008557442268
7.55778894472362 0.891718439993889
7.63819095477387 0.887310747044777
7.71859296482412 0.882784489403921
7.79899497487437 0.878138752812425
7.87939698492462 0.873372701179222
7.95979899497487 0.8684855798082
8.04020100502512 0.863476718610126
8.12060301507538 0.858345535292516
8.20100502512563 0.853091538520307
8.28140703517588 0.847714331039909
8.36180904522613 0.842213612758996
8.44221105527638 0.836589183774122
8.52261306532663 0.830840947338017
8.60301507537688 0.824968912758224
8.68341708542714 0.818973198218484
8.76381909547739 0.812854033514147
8.84422110552764 0.806611762692663
8.92462311557789 0.800246846590092
9.00502512562814 0.793759865254418
9.08542713567839 0.787151520246367
9.16582914572864 0.780422636808313
9.2462311557789 0.77357416589185
9.32663316582915 0.766607186034513
9.4070351758794 0.759522905076197
9.48743718592965 0.752322661705806
9.5678391959799 0.745007926828739
9.64824120603015 0.737580304745948
9.7286432160804 0.730041534135376
9.80904522613065 0.722393488826804
9.8894472361809 0.714638178361318
9.96984924623116 0.706777748326858
10.0502512562814 0.69881448046158
10.1306532663317 0.690750792517123
10.2110552763819 0.682589237874193
10.2914572864322 0.67433250490333
10.3718592964824 0.665983416064131
10.4522613065327 0.657544926736737
10.5326633165829 0.649020123779902
10.6130653266332 0.640412223810531
10.6934673366834 0.631724571200246
10.7738693467337 0.622960635785125
10.8542713567839 0.614124010285534
10.9346733668342 0.605218407433672
11.0150753768844 0.596247656807242
11.0954773869347 0.58721570136848
11.1758793969849 0.578126593708639
11.2562814070352 0.568984491998886
11.3366834170854 0.559793655649512
11.4170854271357 0.550558440680292
11.4974874371859 0.541283294805805
11.5778894472362 0.531972752240512
11.6582914572864 0.522631428229417
11.7386934673367 0.513264013311158
11.8190954773869 0.503875267321403
11.8994974874372 0.494470013145497
11.9798994974874 0.485053130230352
12.0603015075377 0.475629547866592
12.1407035175879 0.466204238253068
12.2211055276382 0.456782209356828
12.3015075376884 0.447368497582688
12.3819095477387 0.437968160267536
12.4623115577889 0.42858626801545
12.5427135678392 0.419227896890689
12.6231155778894 0.409898120486472
12.7035175879397 0.400602001888358
12.78391959799 0.391344585551821
12.8643216080402 0.382130889114387
12.9447236180905 0.372965895163393
13.0251256281407 0.363854542981058
13.105527638191 0.354801720289118
13.1859296482412 0.345812255015792
13.2663316582915 0.336890907108201
13.3467336683417 0.328042360413757
13.427135678392 0.319271214654234
13.5075376884422 0.310581977516384
13.5879396984925 0.301979056883042
13.6683417085427 0.293466753228589
13.748743718593 0.285049252202515
13.8291457286432 0.276730617424576
13.9095477386935 0.26851478351468
13.9899497487437 0.260405549380181
14.070351758794 0.252406571782718
14.1507537688442 0.244521359206029
14.2311557788945 0.236753266045446
14.3115577889447 0.229105487138852
14.391959798995 0.221581052657951
14.4723618090452 0.214182823377578
14.5527638190955 0.206913486339649
14.6331658291457 0.199775550927048
14.713567839196 0.19277134536143
14.7939698492462 0.185903013637457
14.8743718592965 0.179172512904489
14.9547738693467 0.172581611305182
15.035175879397 0.166131886278771
15.1155778894472 0.159824723335162
15.1959798994975 0.153661315304166
15.2763819095477 0.147642662062457
15.356783919598 0.141769570739012
15.4371859296482 0.136042656397942
15.5175879396985 0.130462343195807
15.5979899497487 0.125028866008619
15.678391959799 0.119742272521938
15.7587939698492 0.114602425775615
15.8391959798995 0.109609007152957
15.9195979899497 0.104761519802335
16 0.100059292477538
};
\addplot [blue]
table {%
0 1
0.0804020100502513 0.999999831598661
0.160804020100503 0.999999329175176
0.241206030150754 0.999998501031189
0.321608040201005 0.999997360870018
0.402010050251256 0.999995927599037
0.482412060301508 0.999994225056046
0.562814070351759 0.999992281662613
0.64321608040201 0.999990130008235
0.723618090452261 0.999987806369934
0.804020100502513 0.999985350172706
0.884422110552764 0.999982803396944
0.964824120603015 0.999980209939697
1.04522613065327 0.999977614937227
1.12562814070352 0.999975064056989
1.20603015075377 0.999972602767645
1.28643216080402 0.999970275596254
1.36683417085427 0.999968125382173
1.44723618090452 0.999966192537579
1.52763819095477 0.999964514324753
1.60804020100503 0.99996312416051
1.68844221105528 0.999962050958217
1.76884422110553 0.999961318517891
1.84924623115578 0.999960944974757
1.92964824120603 0.999960942316479
2.01005025125628 0.999961315978979
2.09045226130653 0.999962064530341
2.17085427135678 0.999963179451801
2.25125628140704 0.999964645024145
2.33165829145729 0.999966438327083
2.41206030150754 0.999968529358251
2.49246231155779 0.999970881277444
2.57286432160804 0.999973450780483
2.65326633165829 0.999976188605785
2.73366834170854 0.999979040175189
2.81407035175879 0.999981946368948
2.89447236180905 0.999984844432948
2.9748743718593 0.999987669014222
3.05527638190955 0.999990353318651
3.1356783919598 0.999992830382376
3.21608040201005 0.999995034445898
3.2964824120603 0.999996902417095
3.37688442211055 0.999998375406457
3.4572864321608 0.999999400314676
3.53768844221106 0.999999931449399
3.61809045226131 0.999999932144378
3.69849246231156 0.999999376350459
3.77889447236181 0.999998250163878
3.85929648241206 0.999996553253082
3.93969849246231 0.999994300140842
4.02010050251256 0.999991521293718
4.10050251256281 0.999988263966027
4.18090452261307 0.999984592740243
4.26130653266332 0.999980589700354
4.34170854271357 0.999976354168978
4.42211055276382 0.999972001933094
4.50251256281407 0.999967663876994
4.58291457286432 0.999963483934552
4.66331658291457 0.999959616266094
4.74371859296482 0.99995622155803
4.82412060301508 0.999953462336029
4.90452261306533 0.999951497174761
4.98492462311558 0.999950473679182
5.06532663316583 0.999950520103993
5.14572864321608 0.999951735469183
5.22613065326633 0.999954178020534
5.30653266331658 0.999957851874679
5.38693467336683 0.999962691678607
5.46733668341709 0.99996854510367
5.54773869346734 0.999975152983985
5.62814070351759 0.99998212689887
5.70854271356784 0.999988923988553
5.78894472361809 0.99999481878212
5.86934673366834 0.999998871806494
5.94974874371859 0.999999894735507
6.03015075376884 0.999996411829032
6.1105527638191 0.999986617403974
6.19095477386935 0.999968329072129
6.2713567839196 0.999938936474988
6.35175879396985 0.999895345243052
6.4321608040201 0.999833915907942
6.51256281407035 0.999750397500368
6.5929648241206 0.999639855576989
6.67336683417085 0.999496594435596
6.75376884422111 0.999314073302402
6.83417085427136 0.999084816309405
6.91457286432161 0.998800316125747
6.99497487437186 0.998450931167313
7.07537688442211 0.998025776386222
7.15577889447236 0.997512607739606
7.23618090452261 0.99689770055881
7.31658291457286 0.996165722189953
7.39698492462312 0.995299599459302
7.47738693467337 0.99428038173707
7.55778894472362 0.993087100636561
7.63819095477387 0.991696627697804
7.71859296482412 0.990083531772014
7.79899497487437 0.988219938251452
7.87939698492462 0.986075392784502
7.95979899497487 0.983616732683491
8.04020100502512 0.980807969877389
8.12060301507538 0.97761018998611
8.20100502512563 0.973981472898378
8.28140703517588 0.969876841118588
8.36180904522613 0.965248243103168
8.44221105527638 0.960044579821116
8.52261306532663 0.954211783827314
8.60301507537688 0.947692961202047
8.68341708542714 0.940428607746459
8.76381909547739 0.932356911778276
8.84422110552764 0.923414156676736
8.92462311557789 0.913535236893924
9.00502512562814 0.902654301375907
9.08542713567839 0.890705538094341
9.16582914572864 0.877624112529578
9.2462311557789 0.863347271301567
9.32663316582915 0.847815619529944
9.4070351758794 0.830974576723881
9.48743718592965 0.812776010858612
9.5678391959799 0.793180043605536
9.64824120603015 0.77215701129559
9.7286432160804 0.749689556018499
9.80904522613065 0.725774809291159
9.8894472361809 0.700426617091272
9.96984924623116 0.673677740041716
10.0502512562814 0.64558194665462
10.1306532663317 0.616215901564621
10.2110552763819 0.585680735650943
10.2914572864322 0.554103172226936
10.3718592964824 0.521636074722012
10.4522613065327 0.488458278404817
10.5326633165829 0.454773573765276
10.6130653266332 0.420808724254173
10.6934673366834 0.386810428016806
10.7738693467337 0.353041173383713
10.8542713567839 0.319773991671574
10.9346733668342 0.28728617754645
11.0150753768844 0.255852124470052
11.0954773869347 0.225735506387523
11.1758793969849 0.197181120645547
11.2562814070352 0.170406783129389
11.3366834170854 0.14559572536479
11.4170854271357 0.122889974881415
11.4974874371859 0.102385195181723
11.5778894472362 0.0841274130953638
11.6582914572864 0.0681119658659004
11.7386934673367 0.0542848601268659
11.8190954773869 0.04254655850933
11.8994974874372 0.0327580121345612
11.9798994974874 0.0247485595073478
12.0603015075377 0.0183251385965909
12.1407035175879 0.0132821334497713
12.2211055276382 0.00941111968946669
12.3015075376884 0.0065097965682283
12.3819095477387 0.00438949733703552
12.4623115577889 0.00288084215337721
12.5427135678392 0.00183731466114223
12.6231155778894 0.00113677294918032
12.7035175879397 0.000681114057726982
12.78391959799 0.000394469328335484
12.8643216080402 0.000220396768343324
12.9447236180905 0.000118551040555735
13.0251256281407 6.12604000202397e-05
13.105527638191 3.03423718562582e-05
13.1859296482412 1.43710448982872e-05
13.2663316582915 6.49263853777684e-06
13.3467336683417 2.79075813551285e-06
13.427135678392 1.1381837514207e-06
13.5075376884422 4.39195491047157e-07
13.5879396984925 1.59870233954405e-07
13.6683417085427 5.47256769803811e-08
13.748743718593 1.75596694055984e-08
13.8291457286432 5.26340762456424e-09
13.9095477386935 1.46858970920111e-09
13.9899497487437 3.80018801191622e-10
14.070351758794 9.08442693017489e-11
14.1507537688442 1.99811410618725e-11
14.2311557788945 4.02660242418053e-12
14.3115577889447 7.40181930635375e-13
14.391959798995 1.23544160954915e-13
14.4723618090452 1.8634036137405e-14
14.5527638190955 2.52708961641055e-15
14.6331658291457 3.06548564647079e-16
14.713567839196 3.3081363811241e-17
14.7939698492462 3.15801917965311e-18
14.8743718592965 2.65114124255554e-19
14.9547738693467 1.94523186991572e-20
15.035175879397 1.23952254101708e-21
15.1155778894472 6.81385423091606e-23
15.1959798994975 3.2090774636016e-24
15.2763819095477 1.28554973596643e-25
15.356783919598 4.34776343929805e-27
15.4371859296482 1.2317673909947e-28
15.5175879396985 2.89975140887391e-30
15.5979899497487 5.62480130114826e-32
15.678391959799 8.91189434207868e-34
15.7587939698492 1.14288792259699e-35
15.8391959798995 1.17519461875361e-37
15.9195979899497 9.59472844779507e-40
16 6.15678316125491e-42
};
\addplot [red]
table {%
0 1
0.0804020100502513 0.999825325676931
0.160804020100503 0.99930148575312
0.241206030150754 0.998429029045103
0.321608040201005 0.997208869182355
0.402010050251256 0.995642283012903
0.482412060301508 0.993730908376639
0.562814070351759 0.991476741251764
0.64321608040201 0.988882132281329
0.723618090452261 0.985949782688341
0.804020100502513 0.982682739589353
0.884422110552764 0.979084390717932
0.964824120603015 0.975158458570796
1.04522613065327 0.970908993990771
1.12562814070352 0.966340369202059
1.20603015075377 0.961457270314575
1.28643216080402 0.956264689315334
1.36683417085427 0.950767915566063
1.44723618090452 0.94497252682727
1.52763819095477 0.938884379830127
1.60804020100503 0.932509600418423
1.68844221105528 0.92585457328384
1.76884422110553 0.918925931318585
1.84924623115578 0.911730544610219
1.92964824120603 0.90427550910422
2.01005025125628 0.896568134960431
2.09045226130653 0.888615934630092
2.17085427135678 0.880426610680616
2.25125628140704 0.872008043395683
2.33165829145729 0.863368278178483
2.41206030150754 0.854515512786231
2.49246231155779 0.845458084424151
2.57286432160804 0.836204456727269
2.65326633165829 0.826763206658272
2.73366834170854 0.817143011349658
2.81407035175879 0.807352634918186
2.89447236180905 0.797400915279429
2.9748743718593 0.787296750989889
3.05527638190955 0.777049088143753
3.1356783919598 0.766666907350903
3.21608040201005 0.756159210822268
3.2964824120603 0.745535009588003
3.37688442211055 0.734803310873328
3.4572864321608 0.723973105656139
3.53768844221106 0.713053356429723
3.61809045226131 0.702052985193089
3.69849246231156 0.690980861690534
3.77889447236181 0.67984579192115
3.85929648241206 0.668656506937996
3.93969849246231 0.657421651955649
4.02010050251256 0.646149775783822
4.10050251256281 0.634849320603618
4.18090452261307 0.623528612101929
4.26130653266332 0.612195849978324
4.34170854271357 0.600859098837636
4.42211055276382 0.589526279480282
4.50251256281407 0.578205160601172
4.58291457286432 0.566903350906884
4.66331658291457 0.555628291659566
4.74371859296482 0.544387249654855
4.82412060301508 0.533187310639904
4.90452261306533 0.522035373176403
4.98492462311558 0.510938142952348
5.06532663316583 0.499902127545097
5.14572864321608 0.488933631637158
5.22613065326633 0.478038752684987
5.30653266331658 0.46722337704
5.38693467336683 0.45649317651992
5.46733668341709 0.445853605427514
5.54773869346734 0.435309898012802
5.62814070351759 0.424867066373786
5.70854271356784 0.414529898789843
5.78894472361809 0.404302958480999
5.86934673366834 0.394190582785438
5.94974874371859 0.384196882746772
6.03015075376884 0.374325743101819
6.1105527638191 0.364580822658908
6.19095477386935 0.354965555056007
6.2713567839196 0.345483149887381
6.35175879396985 0.336136594186821
6.4321608040201 0.326928654255011
6.51256281407035 0.317861877818029
6.5929648241206 0.308938596503596
6.67336683417085 0.300160928621226
6.75376884422111 0.291530782232121
6.83417085427136 0.283049858494331
6.91457286432161 0.274719655268455
6.99497487437186 0.266541470968936
7.07537688442211 0.258516408645866
7.15577889447236 0.250645380282082
7.23618090452261 0.242929111290283
7.31658291457286 0.235368145194863
7.39698492462312 0.227962848483168
7.47738693467337 0.220713415610972
7.55778894472362 0.213619874147028
7.63819095477387 0.206682090041723
7.71859296482412 0.199899773005024
7.79899497487437 0.193272481979107
7.87939698492462 0.186799630691329
7.95979899497487 0.180480493273453
8.04020100502512 0.174314209933352
8.12060301507538 0.168299792665748
8.20100502512563 0.162436130988912
8.28140703517588 0.156721997694615
8.36180904522613 0.15115605459903
8.44221105527638 0.145736858282723
8.52261306532663 0.140462865808298
8.60301507537688 0.135332440404709
8.68341708542714 0.130343857107759
8.76381909547739 0.125495308346751
8.84422110552764 0.120784909467774
8.92462311557789 0.116210704184592
9.00502512562814 0.111770669948629
9.08542713567839 0.10746272323004
9.16582914572864 0.103284724702383
9.2462311557789 0.0992344843239156
9.32663316582915 0.0953097663090578
9.4070351758794 0.0915082939840834
9.48743718592965 0.0878277545215975
9.5678391959799 0.0842658035488724
9.64824120603015 0.0808200696256113
9.7286432160804 0.0774881585871942
9.80904522613065 0.0742676577499478
9.8894472361809 0.0711561399754484
9.96984924623116 0.0681511675913288
10.0502512562814 0.0652502961665086
10.1306532663317 0.0624510781391996
10.2110552763819 0.0597510662964662
10.2914572864322 0.0571478171045178
10.3718592964824 0.0546388938893128
10.4522613065327 0.0522218698674216
10.5326633165829 0.0498943310274613
10.6130653266332 0.047653878862756
10.6934673366834 0.0454981329562048
10.7738693467337 0.0434247334186485
10.8542713567839 0.041431343182317
10.9346733668342 0.0395156501512181
11.0150753768844 0.0376753692105812
11.0954773869347 0.0359082440977129
11.1758793969849 0.0342120491368411
11.2562814070352 0.0325845908407319
11.3366834170854 0.0310237093820495
11.4170854271357 0.0295272799376011
11.4974874371859 0.0280932139087646
11.5778894472362 0.0267194600215311
11.6582914572864 0.0254040053097218
11.7386934673367 0.0241448759850405
11.8190954773869 0.0229401381977159
11.8994974874372 0.0217878986915676
11.9798994974874 0.0206863053573856
12.0603015075377 0.0196335476885686
12.1407035175879 0.0186278571429984
12.2211055276382 0.0176675074151503
12.3015075376884 0.0167508146224523
12.3819095477387 0.0158761374099046
12.4623115577889 0.0150418769769579
12.5427135678392 0.0142464770306306
12.6231155778894 0.0134884236688091
12.7035175879397 0.0127662451976398
12.78391959799 0.0120785118868683
12.8643216080402 0.0114238356669257
12.9447236180905 0.0108008697714997
13.0251256281407 0.0102083083292534
13.105527638191 0.0096448859082817
13.1859296482412 0.00910937701680837
13.2663316582915 0.00860059556354359
13.3467336683417 0.00811739428102579
13.427135678392 0.00765866411517785
13.5075376884422 0.00722333358420729
13.5879396984925 0.00681036810987795
13.6683417085427 0.00641876932407529
13.748743718593 0.00604757435348111
13.8291457286432 0.00569585508506449
13.9095477386935 0.00536271741498634
13.9899497487437 0.0050473004834046
14.070351758794 0.00474877589755628
14.1507537688442 0.00446634694538172
14.2311557788945 0.00419924780184641
14.3115577889447 0.00394674273000531
14.391959798995 0.00370812527874651
14.4723618090452 0.00348271747904292
14.5527638190955 0.00326986904043475
14.6331658291457 0.0030689565493614
14.713567839196 0.00287938267085834
14.7939698492462 0.0027005753550348
14.8743718592965 0.00253198704964962
14.9547738693467 0.00237309392000729
15.035175879397 0.00222339507730286
15.1155778894472 0.00208241181645467
15.1959798994975 0.00194968686437583
15.2763819095477 0.00182478363955111
15.356783919598 0.00170728552370446
15.4371859296482 0.00159679514626353
15.5175879396985 0.00149293368225254
15.5979899497487 0.00139534016417217
15.678391959799 0.00130367080835644
15.7587939698492 0.00121759835622999
15.8391959798995 0.00113681143082696
15.9195979899497 0.00106101390887237
16 0.000989924308670662
};
\end{axis}

\end{tikzpicture}


==> figures/ctf/pctf_salve_20kV_2.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0804020100502513 0.999999998532117
0.160804020100503 0.999999976513865
0.241206030150754 0.999999881101449
0.321608040201005 0.999999624221911
0.402010050251256 0.999999082573275
0.482412060301508 0.999998097624879
0.562814070351759 0.999996475618085
0.64321608040201 0.999993987567528
0.723618090452261 0.999990369263164
0.804020100502513 0.999985321273392
0.884422110552764 0.999978508949577
0.964824120603015 0.999969562432342
1.04522613065327 0.999958076660045
1.12562814070352 0.999943611379892
1.20603015075377 0.999925691162185
1.28643216080402 0.999903805418255
1.36683417085427 0.999877408422658
1.44723618090452 0.999845919340261
1.52763819095477 0.999808722258899
1.60804020100503 0.999765166228304
1.68844221105528 0.999714565306079
1.76884422110553 0.999656198611497
1.84924623115578 0.99958931038798
1.92964824120603 0.99951311007514
2.01005025125628 0.999426772391294
2.09045226130653 0.999329437427436
2.17085427135678 0.999220210753656
2.25125628140704 0.999098163539058
2.33165829145729 0.998962332686267
2.41206030150754 0.998811720981638
2.49246231155779 0.998645297262335
2.57286432160804 0.998461996601475
2.65326633165829 0.998260720512578
2.73366834170854 0.998040337174582
2.81407035175879 0.997799681678734
2.89447236180905 0.997537556298686
2.9748743718593 0.997252730785177
3.05527638190955 0.996943942686668
3.1356783919598 0.996609897697392
3.21608040201005 0.996249270034238
3.2964824120603 0.995860702843951
3.37688442211055 0.99544280864216
3.4572864321608 0.994994169785723
3.53768844221106 0.994513338979939
3.61809045226131 0.993998839822177
3.69849246231156 0.99344916738346
3.77889447236181 0.992862788829591
3.85929648241206 0.992238144083393
3.93969849246231 0.991573646529614
4.02010050251256 0.990867683764106
4.10050251256281 0.990118618388808
4.18090452261307 0.98932478885412
4.26130653266332 0.988484510350192
4.34170854271357 0.987596075748661
4.42211055276382 0.986657756596339
4.50251256281407 0.985667804162314
4.58291457286432 0.984624450539921
4.66331658291457 0.983525909804964
4.74371859296482 0.982370379231566
4.82412060301508 0.98115604056693
4.90452261306533 0.979881061366274
4.98492462311558 0.978543596389123
5.06532663316583 0.977141789058072
5.14572864321608 0.975673772981047
5.22613065326633 0.974137673538045
5.30653266331658 0.97253160953319
5.38693467336683 0.970853694912879
5.46733668341709 0.969102040550686
5.54773869346734 0.967274756099558
5.62814070351759 0.965369951911725
5.70854271356784 0.963385741026621
5.78894472361809 0.961320241226978
5.86934673366834 0.959171577163077
5.94974874371859 0.956937882545037
6.03015075376884 0.954617302402807
6.1105527638191 0.95220799541339
6.19095477386935 0.949708136294636
6.2713567839196 0.947115918264739
6.35175879396985 0.944429555566397
6.4321608040201 0.941647286054376
6.51256281407035 0.938767373845003
6.5929648241206 0.935788112025898
6.67336683417085 0.932707825424022
6.75376884422111 0.929524873429868
6.83417085427136 0.926237652875413
6.91457286432161 0.922844600963143
6.99497487437186 0.919344198243256
7.07537688442211 0.915734971635856
7.15577889447236 0.912015497494679
7.23618090452261 0.908184404708635
7.31658291457286 0.904240377837151
7.39698492462312 0.900182160275034
7.47738693467337 0.896008557442268
7.55778894472362 0.891718439993889
7.63819095477387 0.887310747044777
7.71859296482412 0.882784489403921
7.79899497487437 0.878138752812425
7.87939698492462 0.873372701179222
7.95979899497487 0.8684855798082
8.04020100502512 0.863476718610126
8.12060301507538 0.858345535292516
8.20100502512563 0.853091538520307
8.28140703517588 0.847714331039909
8.36180904522613 0.842213612758996
8.44221105527638 0.836589183774122
8.52261306532663 0.830840947338017
8.60301507537688 0.824968912758224
8.68341708542714 0.818973198218484
8.76381909547739 0.812854033514147
8.84422110552764 0.806611762692663
8.92462311557789 0.800246846590092
9.00502512562814 0.793759865254418
9.08542713567839 0.787151520246367
9.16582914572864 0.780422636808313
9.2462311557789 0.77357416589185
9.32663316582915 0.766607186034513
9.4070351758794 0.759522905076197
9.48743718592965 0.752322661705806
9.5678391959799 0.745007926828739
9.64824120603015 0.737580304745948
9.7286432160804 0.730041534135376
9.80904522613065 0.722393488826804
9.8894472361809 0.714638178361318
9.96984924623116 0.706777748326858
10.0502512562814 0.69881448046158
10.1306532663317 0.690750792517123
10.2110552763819 0.682589237874193
10.2914572864322 0.67433250490333
10.3718592964824 0.665983416064131
10.4522613065327 0.657544926736737
10.5326633165829 0.649020123779902
10.6130653266332 0.640412223810531
10.6934673366834 0.631724571200246
10.7738693467337 0.622960635785125
10.8542713567839 0.614124010285534
10.9346733668342 0.605218407433672
11.0150753768844 0.596247656807242
11.0954773869347 0.58721570136848
11.1758793969849 0.578126593708639
11.2562814070352 0.568984491998886
11.3366834170854 0.559793655649512
11.4170854271357 0.550558440680292
11.4974874371859 0.541283294805805
11.5778894472362 0.531972752240512
11.6582914572864 0.522631428229417
11.7386934673367 0.513264013311158
11.8190954773869 0.503875267321403
11.8994974874372 0.494470013145497
11.9798994974874 0.485053130230352
12.0603015075377 0.475629547866592
12.1407035175879 0.466204238253068
12.2211055276382 0.456782209356828
12.3015075376884 0.447368497582688
12.3819095477387 0.437968160267536
12.4623115577889 0.42858626801545
12.5427135678392 0.419227896890689
12.6231155778894 0.409898120486472
12.7035175879397 0.400602001888358
12.78391959799 0.391344585551821
12.8643216080402 0.382130889114387
12.9447236180905 0.372965895163393
13.0251256281407 0.363854542981058
13.105527638191 0.354801720289118
13.1859296482412 0.345812255015792
13.2663316582915 0.336890907108201
13.3467336683417 0.328042360413757
13.427135678392 0.319271214654234
13.5075376884422 0.310581977516384
13.5879396984925 0.301979056883042
13.6683417085427 0.293466753228589
13.748743718593 0.285049252202515
13.8291457286432 0.276730617424576
13.9095477386935 0.26851478351468
13.9899497487437 0.260405549380181
14.070351758794 0.252406571782718
14.1507537688442 0.244521359206029
14.2311557788945 0.236753266045446
14.3115577889447 0.229105487138852
14.391959798995 0.221581052657951
14.4723618090452 0.214182823377578
14.5527638190955 0.206913486339649
14.6331658291457 0.199775550927048
14.713567839196 0.19277134536143
14.7939698492462 0.185903013637457
14.8743718592965 0.179172512904489
14.9547738693467 0.172581611305182
15.035175879397 0.166131886278771
15.1155778894472 0.159824723335162
15.1959798994975 0.153661315304166
15.2763819095477 0.147642662062457
15.356783919598 0.141769570739012
15.4371859296482 0.136042656397942
15.5175879396985 0.130462343195807
15.5979899497487 0.125028866008619
15.678391959799 0.119742272521938
15.7587939698492 0.114602425775615
15.8391959798995 0.109609007152957
15.9195979899497 0.104761519802335
16 0.100059292477538
};
\addplot [blue]
table {%
0 1
0.0804020100502513 0.999999831598661
0.160804020100503 0.999999329175176
0.241206030150754 0.999998501031189
0.321608040201005 0.999997360870018
0.402010050251256 0.999995927599037
0.482412060301508 0.999994225056046
0.562814070351759 0.999992281662613
0.64321608040201 0.999990130008235
0.723618090452261 0.999987806369934
0.804020100502513 0.999985350172706
0.884422110552764 0.999982803396944
0.964824120603015 0.999980209939697
1.04522613065327 0.999977614937227
1.12562814070352 0.999975064056989
1.20603015075377 0.999972602767645
1.28643216080402 0.999970275596254
1.36683417085427 0.999968125382173
1.44723618090452 0.999966192537579
1.52763819095477 0.999964514324753
1.60804020100503 0.99996312416051
1.68844221105528 0.999962050958217
1.76884422110553 0.999961318517891
1.84924623115578 0.999960944974757
1.92964824120603 0.999960942316479
2.01005025125628 0.999961315978979
2.09045226130653 0.999962064530341
2.17085427135678 0.999963179451801
2.25125628140704 0.999964645024145
2.33165829145729 0.999966438327083
2.41206030150754 0.999968529358251
2.49246231155779 0.999970881277444
2.57286432160804 0.999973450780483
2.65326633165829 0.999976188605785
2.73366834170854 0.999979040175189
2.81407035175879 0.999981946368948
2.89447236180905 0.999984844432948
2.9748743718593 0.999987669014222
3.05527638190955 0.999990353318651
3.1356783919598 0.999992830382376
3.21608040201005 0.999995034445898
3.2964824120603 0.999996902417095
3.37688442211055 0.999998375406457
3.4572864321608 0.999999400314676
3.53768844221106 0.999999931449399
3.61809045226131 0.999999932144378
3.69849246231156 0.999999376350459
3.77889447236181 0.999998250163878
3.85929648241206 0.999996553253082
3.93969849246231 0.999994300140842
4.02010050251256 0.999991521293718
4.10050251256281 0.999988263966027
4.18090452261307 0.999984592740243
4.26130653266332 0.999980589700354
4.34170854271357 0.999976354168978
4.42211055276382 0.999972001933094
4.50251256281407 0.999967663876994
4.58291457286432 0.999963483934552
4.66331658291457 0.999959616266094
4.74371859296482 0.99995622155803
4.82412060301508 0.999953462336029
4.90452261306533 0.999951497174761
4.98492462311558 0.999950473679182
5.06532663316583 0.999950520103993
5.14572864321608 0.999951735469183
5.22613065326633 0.999954178020534
5.30653266331658 0.999957851874679
5.38693467336683 0.999962691678607
5.46733668341709 0.99996854510367
5.54773869346734 0.999975152983985
5.62814070351759 0.99998212689887
5.70854271356784 0.999988923988553
5.78894472361809 0.99999481878212
5.86934673366834 0.999998871806494
5.94974874371859 0.999999894735507
6.03015075376884 0.999996411829032
6.1105527638191 0.999986617403974
6.19095477386935 0.999968329072129
6.2713567839196 0.999938936474988
6.35175879396985 0.999895345243052
6.4321608040201 0.999833915907942
6.51256281407035 0.999750397500368
6.5929648241206 0.999639855576989
6.67336683417085 0.999496594435596
6.75376884422111 0.999314073302402
6.83417085427136 0.999084816309405
6.91457286432161 0.998800316125747
6.99497487437186 0.998450931167313
7.07537688442211 0.998025776386222
7.15577889447236 0.997512607739606
7.23618090452261 0.99689770055881
7.31658291457286 0.996165722189953
7.39698492462312 0.995299599459302
7.47738693467337 0.99428038173707
7.55778894472362 0.993087100636561
7.63819095477387 0.991696627697804
7.71859296482412 0.990083531772014
7.79899497487437 0.988219938251452
7.87939698492462 0.986075392784502
7.95979899497487 0.983616732683491
8.04020100502512 0.980807969877389
8.12060301507538 0.97761018998611
8.20100502512563 0.973981472898378
8.28140703517588 0.969876841118588
8.36180904522613 0.965248243103168
8.44221105527638 0.960044579821116
8.52261306532663 0.954211783827314
8.60301507537688 0.947692961202047
8.68341708542714 0.940428607746459
8.76381909547739 0.932356911778276
8.84422110552764 0.923414156676736
8.92462311557789 0.913535236893924
9.00502512562814 0.902654301375907
9.08542713567839 0.890705538094341
9.16582914572864 0.877624112529578
9.2462311557789 0.863347271301567
9.32663316582915 0.847815619529944
9.4070351758794 0.830974576723881
9.48743718592965 0.812776010858612
9.5678391959799 0.793180043605536
9.64824120603015 0.77215701129559
9.7286432160804 0.749689556018499
9.80904522613065 0.725774809291159
9.8894472361809 0.700426617091272
9.96984924623116 0.673677740041716
10.0502512562814 0.64558194665462
10.1306532663317 0.616215901564621
10.2110552763819 0.585680735650943
10.2914572864322 0.554103172226936
10.3718592964824 0.521636074722012
10.4522613065327 0.488458278404817
10.5326633165829 0.454773573765276
10.6130653266332 0.420808724254173
10.6934673366834 0.386810428016806
10.7738693467337 0.353041173383713
10.8542713567839 0.319773991671574
10.9346733668342 0.28728617754645
11.0150753768844 0.255852124470052
11.0954773869347 0.225735506387523
11.1758793969849 0.197181120645547
11.2562814070352 0.170406783129389
11.3366834170854 0.14559572536479
11.4170854271357 0.122889974881415
11.4974874371859 0.102385195181723
11.5778894472362 0.0841274130953638
11.6582914572864 0.0681119658659004
11.7386934673367 0.0542848601268659
11.8190954773869 0.04254655850933
11.8994974874372 0.0327580121345612
11.9798994974874 0.0247485595073478
12.0603015075377 0.0183251385965909
12.1407035175879 0.0132821334497713
12.2211055276382 0.00941111968946669
12.3015075376884 0.0065097965682283
12.3819095477387 0.00438949733703552
12.4623115577889 0.00288084215337721
12.5427135678392 0.00183731466114223
12.6231155778894 0.00113677294918032
12.7035175879397 0.000681114057726982
12.78391959799 0.000394469328335484
12.8643216080402 0.000220396768343324
12.9447236180905 0.000118551040555735
13.0251256281407 6.12604000202397e-05
13.105527638191 3.03423718562582e-05
13.1859296482412 1.43710448982872e-05
13.2663316582915 6.49263853777684e-06
13.3467336683417 2.79075813551285e-06
13.427135678392 1.1381837514207e-06
13.5075376884422 4.39195491047157e-07
13.5879396984925 1.59870233954405e-07
13.6683417085427 5.47256769803811e-08
13.748743718593 1.75596694055984e-08
13.8291457286432 5.26340762456424e-09
13.9095477386935 1.46858970920111e-09
13.9899497487437 3.80018801191622e-10
14.070351758794 9.08442693017489e-11
14.1507537688442 1.99811410618725e-11
14.2311557788945 4.02660242418053e-12
14.3115577889447 7.40181930635375e-13
14.391959798995 1.23544160954915e-13
14.4723618090452 1.8634036137405e-14
14.5527638190955 2.52708961641055e-15
14.6331658291457 3.06548564647079e-16
14.713567839196 3.3081363811241e-17
14.7939698492462 3.15801917965311e-18
14.8743718592965 2.65114124255554e-19
14.9547738693467 1.94523186991572e-20
15.035175879397 1.23952254101708e-21
15.1155778894472 6.81385423091606e-23
15.1959798994975 3.2090774636016e-24
15.2763819095477 1.28554973596643e-25
15.356783919598 4.34776343929805e-27
15.4371859296482 1.2317673909947e-28
15.5175879396985 2.89975140887391e-30
15.5979899497487 5.62480130114826e-32
15.678391959799 8.91189434207868e-34
15.7587939698492 1.14288792259699e-35
15.8391959798995 1.17519461875361e-37
15.9195979899497 9.59472844779507e-40
16 6.15678316125491e-42
};
\addplot [red]
table {%
0 1
0.0804020100502513 0.999825325676931
0.160804020100503 0.99930148575312
0.241206030150754 0.998429029045103
0.321608040201005 0.997208869182355
0.402010050251256 0.995642283012903
0.482412060301508 0.993730908376639
0.562814070351759 0.991476741251764
0.64321608040201 0.988882132281329
0.723618090452261 0.985949782688341
0.804020100502513 0.982682739589353
0.884422110552764 0.979084390717932
0.964824120603015 0.975158458570796
1.04522613065327 0.970908993990771
1.12562814070352 0.966340369202059
1.20603015075377 0.961457270314575
1.28643216080402 0.956264689315334
1.36683417085427 0.950767915566063
1.44723618090452 0.94497252682727
1.52763819095477 0.938884379830127
1.60804020100503 0.932509600418423
1.68844221105528 0.92585457328384
1.76884422110553 0.918925931318585
1.84924623115578 0.911730544610219
1.92964824120603 0.90427550910422
2.01005025125628 0.896568134960431
2.09045226130653 0.888615934630092
2.17085427135678 0.880426610680616
2.25125628140704 0.872008043395683
2.33165829145729 0.863368278178483
2.41206030150754 0.854515512786231
2.49246231155779 0.845458084424151
2.57286432160804 0.836204456727269
2.65326633165829 0.826763206658272
2.73366834170854 0.817143011349658
2.81407035175879 0.807352634918186
2.89447236180905 0.797400915279429
2.9748743718593 0.787296750989889
3.05527638190955 0.777049088143753
3.1356783919598 0.766666907350903
3.21608040201005 0.756159210822268
3.2964824120603 0.745535009588003
3.37688442211055 0.734803310873328
3.4572864321608 0.723973105656139
3.53768844221106 0.713053356429723
3.61809045226131 0.702052985193089
3.69849246231156 0.690980861690534
3.77889447236181 0.67984579192115
3.85929648241206 0.668656506937996
3.93969849246231 0.657421651955649
4.02010050251256 0.646149775783822
4.10050251256281 0.634849320603618
4.18090452261307 0.623528612101929
4.26130653266332 0.612195849978324
4.34170854271357 0.600859098837636
4.42211055276382 0.589526279480282
4.50251256281407 0.578205160601172
4.58291457286432 0.566903350906884
4.66331658291457 0.555628291659566
4.74371859296482 0.544387249654855
4.82412060301508 0.533187310639904
4.90452261306533 0.522035373176403
4.98492462311558 0.510938142952348
5.06532663316583 0.499902127545097
5.14572864321608 0.488933631637158
5.22613065326633 0.478038752684987
5.30653266331658 0.46722337704
5.38693467336683 0.45649317651992
5.46733668341709 0.445853605427514
5.54773869346734 0.435309898012802
5.62814070351759 0.424867066373786
5.70854271356784 0.414529898789843
5.78894472361809 0.404302958480999
5.86934673366834 0.394190582785438
5.94974874371859 0.384196882746772
6.03015075376884 0.374325743101819
6.1105527638191 0.364580822658908
6.19095477386935 0.354965555056007
6.2713567839196 0.345483149887381
6.35175879396985 0.336136594186821
6.4321608040201 0.326928654255011
6.51256281407035 0.317861877818029
6.5929648241206 0.308938596503596
6.67336683417085 0.300160928621226
6.75376884422111 0.291530782232121
6.83417085427136 0.283049858494331
6.91457286432161 0.274719655268455
6.99497487437186 0.266541470968936
7.07537688442211 0.258516408645866
7.15577889447236 0.250645380282082
7.23618090452261 0.242929111290283
7.31658291457286 0.235368145194863
7.39698492462312 0.227962848483168
7.47738693467337 0.220713415610972
7.55778894472362 0.213619874147028
7.63819095477387 0.206682090041723
7.71859296482412 0.199899773005024
7.79899497487437 0.193272481979107
7.87939698492462 0.186799630691329
7.95979899497487 0.180480493273453
8.04020100502512 0.174314209933352
8.12060301507538 0.168299792665748
8.20100502512563 0.162436130988912
8.28140703517588 0.156721997694615
8.36180904522613 0.15115605459903
8.44221105527638 0.145736858282723
8.52261306532663 0.140462865808298
8.60301507537688 0.135332440404709
8.68341708542714 0.130343857107759
8.76381909547739 0.125495308346751
8.84422110552764 0.120784909467774
8.92462311557789 0.116210704184592
9.00502512562814 0.111770669948629
9.08542713567839 0.10746272323004
9.16582914572864 0.103284724702383
9.2462311557789 0.0992344843239156
9.32663316582915 0.0953097663090578
9.4070351758794 0.0915082939840834
9.48743718592965 0.0878277545215975
9.5678391959799 0.0842658035488724
9.64824120603015 0.0808200696256113
9.7286432160804 0.0774881585871942
9.80904522613065 0.0742676577499478
9.8894472361809 0.0711561399754484
9.96984924623116 0.0681511675913288
10.0502512562814 0.0652502961665086
10.1306532663317 0.0624510781391996
10.2110552763819 0.0597510662964662
10.2914572864322 0.0571478171045178
10.3718592964824 0.0546388938893128
10.4522613065327 0.0522218698674216
10.5326633165829 0.0498943310274613
10.6130653266332 0.047653878862756
10.6934673366834 0.0454981329562048
10.7738693467337 0.0434247334186485
10.8542713567839 0.041431343182317
10.9346733668342 0.0395156501512181
11.0150753768844 0.0376753692105812
11.0954773869347 0.0359082440977129
11.1758793969849 0.0342120491368411
11.2562814070352 0.0325845908407319
11.3366834170854 0.0310237093820495
11.4170854271357 0.0295272799376011
11.4974874371859 0.0280932139087646
11.5778894472362 0.0267194600215311
11.6582914572864 0.0254040053097218
11.7386934673367 0.0241448759850405
11.8190954773869 0.0229401381977159
11.8994974874372 0.0217878986915676
11.9798994974874 0.0206863053573856
12.0603015075377 0.0196335476885686
12.1407035175879 0.0186278571429984
12.2211055276382 0.0176675074151503
12.3015075376884 0.0167508146224523
12.3819095477387 0.0158761374099046
12.4623115577889 0.0150418769769579
12.5427135678392 0.0142464770306306
12.6231155778894 0.0134884236688091
12.7035175879397 0.0127662451976398
12.78391959799 0.0120785118868683
12.8643216080402 0.0114238356669257
12.9447236180905 0.0108008697714997
13.0251256281407 0.0102083083292534
13.105527638191 0.0096448859082817
13.1859296482412 0.00910937701680837
13.2663316582915 0.00860059556354359
13.3467336683417 0.00811739428102579
13.427135678392 0.00765866411517785
13.5075376884422 0.00722333358420729
13.5879396984925 0.00681036810987795
13.6683417085427 0.00641876932407529
13.748743718593 0.00604757435348111
13.8291457286432 0.00569585508506449
13.9095477386935 0.00536271741498634
13.9899497487437 0.0050473004834046
14.070351758794 0.00474877589755628
14.1507537688442 0.00446634694538172
14.2311557788945 0.00419924780184641
14.3115577889447 0.00394674273000531
14.391959798995 0.00370812527874651
14.4723618090452 0.00348271747904292
14.5527638190955 0.00326986904043475
14.6331658291457 0.0030689565493614
14.713567839196 0.00287938267085834
14.7939698492462 0.0027005753550348
14.8743718592965 0.00253198704964962
14.9547738693467 0.00237309392000729
15.035175879397 0.00222339507730286
15.1155778894472 0.00208241181645467
15.1959798994975 0.00194968686437583
15.2763819095477 0.00182478363955111
15.356783919598 0.00170728552370446
15.4371859296482 0.00159679514626353
15.5175879396985 0.00149293368225254
15.5979899497487 0.00139534016417217
15.678391959799 0.00130367080835644
15.7587939698492 0.00121759835622999
15.8391959798995 0.00113681143082696
15.9195979899497 0.00106101390887237
16 0.000989924308670662
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.8,-0.3) -- (6.8,1.2) ;
  \node[anchor=west,green!50!black] at (6.8,.6) {point resolution};

\draw[red,dashed] (8.2,-0.3) -- (8.2,1.2) ;
  \node[anchor=west,red] at (8.2,.4) {information limit};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/pctf_salve_20kV_3.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316133283828895
0.0534223706176962 0.00126430592891098
0.0801335559265442 0.00284383459011593
0.106844741235392 0.00505357462010001
0.13355592654424 0.00789191151100232
0.160267111853088 0.0113567490124796
0.186978297161937 0.015445494025475
0.213689482470785 0.0201550383991291
0.240400667779633 0.0254817377859461
0.267111853088481 0.0314213877376472
0.293823038397329 0.037969197250974
0.320534223706177 0.0451197599989499
0.347245409015025 0.052867023508646
0.373956594323873 0.0612042565712042
0.400667779632721 0.0701240151936006
0.427378964941569 0.07961810742423
0.454090150250417 0.0896775574057015
0.480801335559265 0.100292569028055
0.507512520868113 0.111452489573771
0.534223706176962 0.123145773762248
0.56093489148581 0.135359948615612
0.587646076794658 0.14808157957969
0.614357262103506 0.161296238343354
0.641068447412354 0.174988472806166
0.667779632721202 0.189141779647992
0.69449081803005 0.20373857995485
0.721202003338898 0.218760198352492
0.747913188647746 0.234186846092944
0.774624373956594 0.249997608529206
0.801335559265442 0.266170437399456
0.828046744574291 0.282682148324272
0.854757929883139 0.299508423898471
0.881469115191987 0.316623822733154
0.908180300500835 0.334001794773353
0.934891485809683 0.351614703182432
0.961602671118531 0.369433853046031
0.988313856427379 0.387429527106106
1.01502504173623 0.405571028689623
1.04173622704508 0.423826731946883
1.06844741235392 0.442164139461674
1.09515859766277 0.460549947239697
1.12186978297162 0.478950117023408
1.14858096828047 0.497329955821009
1.17529215358932 0.515654202475265
1.20200333889816 0.533887121034643
1.22871452420701 0.55199260062557
1.25542570951586 0.56993426146096
1.28213689482471 0.587675566557187
1.30884808013356 0.605179938670137
1.3355592654424 0.62241088190138
1.36227045075125 0.639332107368729
1.3889816360601 0.655907662281998
1.41569282136895 0.672102061715501
1.4424040066778 0.687880422324221
1.46911519198664 0.703208597211406
1.49582637729549 0.718053311122092
1.52253756260434 0.732382295110358
1.54924874791319 0.746164419808336
1.57595993322204 0.759369826412693
1.60267111853088 0.771970054499724
1.62938230383973 0.783938165783575
1.65609348914858 0.795248862943782
1.68280467445743 0.805878602668132
1.70951585976628 0.815805702084976
1.73622704507513 0.825010437795373
1.76293823038397 0.833475136759552
1.78964941569282 0.841184258343926
1.81636060100167 0.848124466893775
1.84307178631052 0.854284694262229
1.86978297161937 0.85965619179783
1.89649415692821 0.864232571369822
1.92320534223706 0.868009835091949
1.94991652754591 0.8709863934908
1.97662771285476 0.873163071952993
2.00333889816361 0.874543105375647
2.03005008347245 0.875132121035761
2.0567612687813 0.874938109785352
2.08347245409015 0.87397138576943
2.110183639399 0.872244534952206
2.13689482470785 0.869772352822409
2.16360601001669 0.866571771730189
2.19031719532554 0.862661778385089
2.21702838063439 0.858063322116077
2.24373956594324 0.852799214559905
2.27045075125209 0.8468940215025
2.29716193656094 0.840373947649055
2.32387312186978 0.833266715141581
2.35058430717863 0.825601436677421
2.37729549248748 0.817408484108489
2.40400667779633 0.808719353418501
2.43071786310518 0.799566526984205
2.45742904841402 0.789983334026716
2.48414023372287 0.780003810150514
2.51085141903172 0.769662556850959
2.53756260434057 0.758994601846443
2.56427378964942 0.748035261059181
2.59098497495826 0.736820003029497
2.61769616026711 0.725384316503027
2.64440734557596 0.713763581879065
2.67111853088481 0.701992947152154
2.69782971619366 0.690107208918605
2.7245409015025 0.678140698955737
2.75125208681135 0.666127176815092
2.7779632721202 0.654099728802435
2.80467445742905 0.642090673647791
2.8313856427379 0.630131475098938
2.85809682804674 0.61825266160237
2.88480801335559 0.606483753167491
2.91151919866444 0.594853195443405
2.93823038397329 0.5833883009738
2.96494156928214 0.572115197534532
2.99165275459099 0.561058783401352
3.01836393989983 0.550242689342043
3.04507512520868 0.539689247078573
3.07178631051753 0.529419463921041
3.09849749582638 0.519453003236523
3.12520868113523 0.509808170382491
3.15191986644407 0.500501903706682
3.17863105175292 0.491549770192976
3.20534223706177 0.482965965316291
3.23205342237062 0.47476331665849
3.25876460767947 0.466953290831973
3.28547579298831 0.459546003257746
3.31218697829716 0.452550230350258
3.33889816360601 0.445973423671967
3.36560934891486 0.439821725636288
3.39232053422371 0.434099986357938
3.41903171953255 0.428811781274622
3.4457429048414 0.423959429193066
3.47245409015025 0.41954401044541
3.4991652754591 0.415565384878506
3.52587646076795 0.41202220943852
3.55258764607679 0.408911955155882
3.57929883138564 0.406230923380862
3.60601001669449 0.403974261167398
3.63272120200334 0.402135975751879
3.65943238731219 0.400708948124008
3.68614357262103 0.399684945738147
3.71285475792988 0.399054634465269
3.73956594323873 0.398807589937338
3.76627712854758 0.398932308487034
3.79298831385643 0.399416217935806
3.81969949916528 0.400245688531652
3.84641068447412 0.401406044384219
3.87312186978297 0.402881575788215
3.89983305509182 0.404655552866043
3.92654424040067 0.406710240996413
3.95325542570952 0.409026918526655
3.97996661101836 0.411585897292097
4.00667779632721 0.414366546485129
4.03338898163606 0.417347320429124
4.06010016694491 0.420505790817238
4.08681135225376 0.423818683972737
4.1135225375626 0.427261923675301
4.14023372287145 0.430810680075942
4.1669449081803 0.434439425191556
4.19365609348915 0.438121995427877
4.220367278798 0.441831661526829
4.24707846410684 0.445541206270338
4.27378964941569 0.44922301019793
4.30050083472454 0.452849145509676
4.32721202003339 0.456391478229854
4.35392320534224 0.459821778600331
4.38063439065109 0.463111839557083
4.40734557595993 0.466233603019285
4.43405676126878 0.46915929358937
4.46076794657763 0.471861559125655
4.48747913188648 0.474313617508556
4.51419031719533 0.476489408778744
4.54090150250417 0.478363751683242
4.56761268781302 0.479912503525705
4.59432387312187 0.481112722082623
4.62103505843072 0.481942828220624
4.64774624373957 0.482382767734295
4.67445742904841 0.482414170821891
4.70116861435726 0.482020507530737
4.72787979966611 0.481187237438035
4.75459098497496 0.479901951788605
4.78130217028381 0.478154506291473
4.80801335559265 0.475937142784119
4.8347245409015 0.473244598008605
4.86143572621035 0.470074197808815
4.8881469115192 0.466425935153696
4.91485809682805 0.462302530517784
4.94156928213689 0.457709473307137
4.96828046744574 0.452655043204909
4.99499165275459 0.447150310524593
5.02170283806344 0.441209114897742
5.04841402337229 0.434848021883765
5.07512520868114 0.428086257368162
5.10183639398998 0.420945619907868
5.12854757929883 0.413450371483122
5.15525876460768 0.405627107418834
5.18196994991653 0.397504606538796
5.20868113522538 0.389113662907044
5.23539232053422 0.380486900785704
5.26210350584307 0.371658574691325
5.28881469115192 0.36266435665568
5.31552587646077 0.353541112986155
5.34223706176962 0.344326672969581
5.36894824707846 0.335059592066343
5.39565943238731 0.325778912194598
5.42237061769616 0.316523921703407
5.44908180300501 0.307333917575909
5.47579298831386 0.298247972287038
5.5025041736227 0.289304707563906
5.52921535893155 0.2805420770604
5.5559265442404 0.271997159661699
5.58263772954925 0.263705964780861
5.6093489148581 0.255703250600697
5.63606010016695 0.248022355753106
5.66277128547579 0.240695044418527
5.68948247078464 0.23375136427465
5.71619365609349 0.227219516130775
5.74290484140234 0.221125733457715
5.76961602671119 0.215494169368675
5.79632721202003 0.210346787930793
5.82303839732888 0.205703255997229
5.84974958263773 0.201580831054593
5.87646076794658 0.19799423989003
5.90317195325543 0.194955542209165
5.92988313856427 0.192473972695666
5.95659432387312 0.190555754415474
5.98330550918197 0.189203875958814
6.01001669449082 0.188417824313721
6.03672787979967 0.188193265217414
6.06343906510851 0.188521662689416
6.09015025041736 0.18938982967944
6.11686143572621 0.190779402346817
6.14357262103506 0.19266623152888
6.17028380634391 0.195019686577158
6.19699499165275 0.197801869090495
6.2237061769616 0.200966737327048
6.25041736227045 0.204459146431507
6.2771285475793 0.208213815293272
6.30383973288815 0.212154238097445
6.330550918197 0.216191567695091
6.35726210350584 0.22022350904877
6.38397328881469 0.224133274421575
6.41068447412354 0.227788667830638
6.43739565943239 0.231041384630655
6.46410684474124 0.233726632815812
6.49081803005008 0.235663205373996
6.51752921535893 0.236654157101919
6.54424040066778 0.236488263549015
6.57095158597663 0.23494246247245
6.59766277128548 0.231785496898851
6.62437395659432 0.226782990269341
6.65108514190317 0.219704183857173
6.67779632721202 0.210330549260396
6.70450751252087 0.198466447747596
6.73121869782972 0.183951936047733
6.75792988313856 0.166677706627418
6.78464106844741 0.146601991311869
6.81135225375626 0.123769042877682
6.83806343906511 0.0983285348720823
6.86477462437396 0.070554884546921
6.8914858096828 0.0408651133905515
6.91819699499165 0.00983343015142544
6.9449081803005 -0.0217997182701202
6.97161936560935 -0.0531267859003123
6.9983305509182 -0.0830834152284641
7.02504173622705 -0.110472941826241
7.05175292153589 -0.134007995682882
7.07846410684474 -0.15237146677476
7.10517529215359 -0.164297939201351
7.13188647746244 -0.16867487150824
7.15859766277129 -0.164660242542962
7.18530884808013 -0.151810107464642
7.21202003338898 -0.13020566244306
7.23873121869783 -0.100565324144406
7.26544240400668 -0.0643235398742258
7.29215358931553 -0.0236553508939284
7.31886477462437 0.0185748430983322
7.34557595993322 0.0589591610503968
7.37228714524207 0.093798474497261
7.39899833055092 0.119460343598526
7.42570951585977 0.132824255255493
7.45242070116861 0.131773650882291
7.47913188647746 0.115670331802304
7.50584307178631 0.0857255672717614
7.53255425709516 0.0451697877556342
7.55926544240401 -0.00087359454269096
7.58597662771285 -0.0458779878969929
7.6126878130217 -0.0827806820320608
7.63939899833055 -0.105160385927654
7.6661101836394 -0.108561182974083
7.69282136894825 -0.0917043296673762
7.7195325542571 -0.0572667316040402
7.74624373956594 -0.0119083620509506
7.77295492487479 0.0346700257952423
7.79966611018364 0.071651266164827
7.82637729549249 0.0897285326066509
7.85308848080134 0.0838415119790602
7.87979966611018 0.0552002107832964
7.90651085141903 0.0117549307025281
7.93322203672788 -0.0334401698298451
7.95993322203673 -0.0659103748738801
7.98664440734558 -0.0746189659543648
8.01335559265442 -0.0563934055627244
8.04006677796327 -0.0180222966517318
8.06677796327212 0.0253945752469238
8.09348914858097 0.0559412369781689
8.12020033388982 0.060511192602237
8.14691151919866 0.0373237388819687
8.17362270450751 -0.00218729588832421
8.20033388981636 -0.0380292832403236
8.22704507512521 -0.0515534654890033
8.25375626043406 -0.0359011244026188
8.28046744574291 -0.000833989754638858
8.30717863105175 0.0320546826081201
8.3338898163606 0.0422599040130928
8.36060100166945 0.0239746678859087
8.3873121869783 -0.00912580559776158
8.41402337228715 -0.0327800582682191
8.44073455759599 -0.0298729837472349
8.46744574290484 -0.0040767357999038
8.49415692821369 0.0224596183026625
8.52086811352254 0.0273688344362946
8.54757929883139 0.00777620327336196
8.57429048414023 -0.0167479625375694
8.60100166944908 -0.02259999907391
8.62771285475793 -0.00549491581082254
8.65442404006678 0.0151455483294029
8.68113522537563 0.0170856698454995
8.70784641068447 -6.64441668479157e-05
8.73455759599332 -0.0148262350510722
8.76126878130217 -0.00995209631869153
8.78797996661102 0.00643954010698918
8.81469115191987 0.0122012693268789
8.84140233722871 0.00102352260776072
8.86811352253756 -0.00977041256225876
8.89482470784641 -0.00505190266003775
8.92153589315526 0.00620742207763961
8.94824707846411 0.00618829281880458
8.97495826377295 -0.00340497810813383
9.0016694490818 -0.00578049867321723
9.02838063439065 0.00180663023047834
9.0550918196995 0.00483398119585307
9.08180300500835 -0.00118321700193613
9.1085141903172 -0.00381539656766409
9.13522537562604 0.00115499302461703
9.16193656093489 0.0028309849063135
9.18864774624374 -0.00138067582437516
9.21535893155259 -0.00184419114009248
9.24207011686144 0.00157496946040597
9.26878130217028 0.000840224473942236
9.29549248747913 -0.00150639426382223
9.32220367278798 7.18073490775303e-05
9.34891485809683 0.00105888936302845
9.37562604340568 -0.000654400578083585
9.40233722871452 -0.000345248903334848
9.42904841402337 0.000694530941804039
9.45575959933222 -0.000267753490064388
9.48247078464107 -0.000267315323402188
9.50918196994992 0.000404463605692509
9.53589315525877 -0.000178320741148947
9.56260434056761 -0.000100980051278099
9.58931552587646 0.00021469068687834
9.61602671118531 -0.000154456682854124
9.64273789649416 2.86501607474516e-05
9.66944908180301 6.43526691123992e-05
9.69616026711185 -9.0851920608139e-05
9.7228714524207 6.80867003350786e-05
9.74958263772955 -2.86196399031941e-05
9.7762938230384 -3.9665468119682e-06
9.80300500834725 2.11617694232128e-05
9.82971619365609 -2.49053365543229e-05
9.85642737896494 2.09187551503334e-05
9.88313856427379 -1.43567198525168e-05
9.90984974958264 8.28895314142777e-06
9.93656093489149 -3.89600714309531e-06
9.96327212020033 1.22418241561397e-06
9.98998330550918 1.42532637575043e-07
10.016694490818 -6.83279959504689e-07
10.0434056761269 7.74802693254737e-07
10.0701168614357 -6.61424736998846e-07
10.0968280467446 4.80885554999933e-07
10.1235392320534 -3.01358047721713e-07
10.1502504173623 1.51582972854317e-07
10.1769616026711 -4.03743835890891e-08
10.20367278798 -3.26155423203771e-08
10.2303839732888 7.17923372301047e-08
10.2570951585977 -8.35696886377286e-08
10.2838063439065 7.55829188193892e-08
10.3105175292154 -5.60925152559727e-08
10.3372287145242 3.30849593651917e-08
10.3639398998331 -1.30661638343387e-08
10.3906510851419 -7.60441594929964e-11
10.4173622704508 5.59414583078604e-09
10.4440734557596 -5.40024061101671e-09
10.4707846410684 2.66967814759917e-09
10.4974958263773 -1.64786857994008e-10
10.5242070116861 -8.58376824589253e-10
10.550918196995 6.48912129377984e-10
10.5776293823038 -1.02306429875642e-10
10.6043405676127 -1.60741779412988e-10
10.6310517529215 1.06885289933961e-10
10.6577629382304 8.73074755094258e-12
10.6844741235392 -3.45860915021285e-11
10.7111853088481 5.46618544593663e-12
10.7378964941569 8.72897590096961e-12
10.7646076794658 -2.15904404805881e-12
10.7913188647746 -2.21761194283847e-12
10.8180300500835 3.90810598155736e-13
10.8447412353923 5.74030591437858e-13
10.8714524207012 2.46841775211214e-14
10.89816360601 -1.17637383225501e-13
10.9248747913189 -4.24098935111375e-14
10.9515859766277 7.42011616063515e-15
10.9782971619366 1.10828448683291e-14
11.0050083472454 3.84147202977003e-15
11.0317195325543 6.69598567413915e-17
11.0584307178631 -5.78996025845722e-16
11.085141903172 -3.38872231109511e-16
11.1118530884808 -1.1763793093555e-16
11.1385642737896 -2.61943419501861e-17
11.1652754590985 -1.57662729000869e-18
11.1919866444073 1.98374642344244e-18
11.2186978297162 1.34844495885132e-18
11.245409015025 6.01943349385694e-19
11.2721202003339 2.25418687314394e-19
11.2988313856427 7.54995087161325e-20
11.3255425709516 2.28127226430264e-20
11.3522537562604 5.98974499341331e-21
11.3789649415693 1.19254159151347e-21
11.4056761268781 6.80959712331319e-23
11.432387312187 -8.51215991346197e-23
11.4590984974958 -5.23823894324161e-23
11.4858096828047 -1.81384819208678e-23
11.5125208681135 -3.74016093024178e-24
11.5392320534224 -1.14785773452172e-25
11.5659432387312 2.11144200142418e-25
11.5926544240401 6.57119555349879e-26
11.6193656093489 2.98078152683227e-27
11.6460767946578 -2.89393442382527e-27
11.6727879799666 -5.15627438717025e-28
11.6994991652755 8.51002574856266e-29
11.7262103505843 2.41268405452369e-29
11.7529215358932 -3.23143923500579e-30
11.779632721202 -6.85858404503236e-31
11.8063439065109 1.52187941952183e-31
11.8330550918197 3.11127297050661e-33
11.8597662771285 -4.31322155803062e-33
11.8864774624374 6.00586331018629e-34
11.9131886477462 -1.45382544271214e-35
11.9398998330551 -8.48188401548697e-36
11.9666110183639 1.9027806697498e-36
11.9933222036728 -2.56739808201686e-37
12.0200333889816 2.71125233612256e-38
12.0467445742905 -2.51487347261102e-39
12.0734557595993 2.28843468474169e-40
12.1001669449082 -2.29426739048023e-41
12.126878130217 2.63596249386862e-42
12.1535893155259 -3.19260868838833e-43
12.1803005008347 3.6004728780269e-44
12.2070116861436 -3.3678155910398e-45
12.2337228714524 2.21089879808055e-46
12.2604340567613 -4.6935638337277e-48
12.2871452420701 -8.91275790847861e-49
12.313856427379 1.05820289322165e-49
12.3405676126878 -3.0018407720379e-51
12.3672787979967 -2.93080111564034e-52
12.3939899833055 1.99876287229168e-53
12.4207011686144 6.24639668616369e-55
12.4474123539232 -5.40791397071128e-56
12.4741235392321 -2.15220947292645e-57
12.5008347245409 5.73865712541121e-59
12.5275459098497 5.54085520184318e-60
12.5542570951586 1.33031230752505e-61
12.5809682804674 -9.67858788050604e-64
12.6076794657763 -1.79908929404495e-64
12.6343906510851 -7.60623234362638e-66
12.661101836394 -2.26807796788186e-67
12.6878130217028 -5.80081079931947e-69
12.7145242070117 -1.39988256822493e-70
12.7412353923205 -3.2832766837201e-72
12.7679465776294 -7.16544759823596e-74
12.7946577629382 -1.29885474526422e-75
12.8213689482471 -1.51510362269189e-77
12.8480801335559 1.94190752590945e-80
12.8747913188648 4.80664103646172e-81
12.9015025041736 7.7762105569491e-83
12.9282136894825 1.5731421517386e-86
12.9549248747913 -1.16491643115058e-86
12.9816360601002 -3.59946316761444e-89
13.008347245409 1.16565106495261e-90
13.0350584307179 -9.60738444652099e-94
13.0617696160267 -6.82978301860856e-95
13.0884808013356 5.14423174611507e-97
13.1151919866444 -1.3076101265065e-99
13.1419031719533 -4.79381484434359e-102
13.1686143572621 6.59063254739811e-104
13.195325542571 -3.93941175442757e-106
13.2220367278798 1.72924093996018e-108
13.2487479131886 -5.98497884698868e-111
13.2754590984975 1.47298987699257e-113
13.3021702838063 -1.17369852858099e-116
13.3288814691152 -9.24755426870367e-119
13.355592654424 4.42943976342892e-121
13.3823038397329 -6.68740177721659e-124
13.4090150250417 -7.03649333361447e-127
13.4357262103506 2.66154761602784e-129
13.4624373956594 1.08530589094666e-132
13.4891485809683 -4.21192319425509e-135
13.5158597662771 -4.15417556532138e-138
13.542570951586 1.68393433868456e-142
13.5692821368948 2.89414394906427e-144
13.5959933222037 2.846911173273e-147
13.6227045075125 1.80205589413338e-150
13.6494156928214 9.40867037302145e-154
13.6761268781302 4.43084742878934e-157
13.7028380634391 1.8072249819106e-160
13.7295492487479 5.34021116939658e-164
13.7562604340568 6.18190780972601e-168
13.7829716193656 -2.41444544989818e-171
13.8096828046745 -9.68313707188357e-175
13.8363939899833 -2.24942191643502e-179
13.8631051752922 2.68141248028533e-182
13.889816360601 -2.22871379399809e-187
13.9165275459099 -3.37763108357802e-190
13.9432387312187 3.20178714904457e-194
13.9699499165275 -1.18702464251084e-198
13.9966611018364 -1.05576039484793e-204
14.0233722871452 2.16806929744116e-207
14.0500834724541 -9.56008995530118e-212
14.0767946577629 2.93936184997879e-218
14.1035058430718 2.03176493784542e-220
14.1302170283806 -1.02923024555287e-224
14.1569282136895 1.92011860139453e-229
14.1836393989983 6.61629207457511e-235
14.2103505843072 -5.05468624953476e-239
14.237061769616 -8.40427213204936e-245
14.2637729549249 4.26998498515171e-249
14.2904841402337 3.13751231395584e-254
14.3171953255426 7.93165526580034e-260
14.3439065108514 -4.26272440954026e-266
14.3706176961603 -8.10626242073277e-271
14.3973288814691 -1.79838017571555e-276
14.424040066778 2.84487999925744e-282
14.4507512520868 2.58034775853331e-287
14.4774624373957 5.59236456939287e-293
14.5041736227045 2.81954706939759e-299
14.5308848080134 -4.19579321955543e-305
14.5575959933222 -1.95781764715209e-311
14.5843071786311 1.78752357786588e-317
14.6110183639399 -4.94065645841247e-324
14.6377295492487 -0
14.6644407345576 0
14.6911519198664 -0
14.7178631051753 0
14.7445742904841 -0
14.771285475793 -0
14.7979966611018 0
14.8247078464107 -0
14.8514190317195 -0
14.8781302170284 -0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 -0
15.0918196994992 -0
15.118530884808 0
15.1452420701169 0
15.1719532554257 -0
15.1986644407346 0
15.2253756260434 -0
15.2520868113523 0
15.2787979966611 -0
15.30550918197 0
15.3322203672788 -0
15.3589315525876 -0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 -0
15.6260434056761 -0
15.652754590985 0
15.6794657762938 -0
15.7061769616027 0
15.7328881469115 -0
15.7595993322204 0
15.7863105175292 -0
15.8130217028381 -0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [green!50.0!black]
table {%
0 1
0.0267111853088481 0.999999999960626
0.0534223706176962 0.999999999370012
0.0801335559265442 0.999999996810686
0.106844741235392 0.999999989920192
0.13355592654424 0.999999975391095
0.160267111853088 0.999999948970975
0.186978297161937 0.999999905462432
0.213689482470785 0.999999838723089
0.240400667779633 0.999999741665585
0.267111853088481 0.999999606257587
0.293823038397329 0.999999423521786
0.320534223706177 0.999999183535905
0.347245409015025 0.999998875432705
0.373956594323873 0.999998487399992
0.400667779632721 0.999998006680628
0.427378964941569 0.999997419572543
0.454090150250417 0.999996711428752
0.480801335559265 0.999995866657374
0.507512520868113 0.999994868721654
0.534223706176962 0.999993700139996
0.56093489148581 0.999992342485989
0.587646076794658 0.999990776388452
0.614357262103506 0.999988981531475
0.641068447412354 0.999986936654473
0.667779632721202 0.999984619552244
0.69449081803005 0.99998200707504
0.721202003338898 0.999979075128637
0.747913188647746 0.999975798674431
0.774624373956594 0.999972151729526
0.801335559265442 0.999968107366848
0.828046744574291 0.999963637715265
0.854757929883139 0.999958713959718
0.881469115191987 0.999953306341372
0.908180300500835 0.99994738415778
0.934891485809683 0.999940915763058
0.961602671118531 0.999933868568083
0.988313856427379 0.999926209040708
1.01502504173623 0.999917902705995
1.04173622704508 0.999908914146466
1.06844741235392 0.999899207002381
1.09515859766277 0.999888743972034
1.12186978297162 0.999877486812074
1.14858096828047 0.999865396337851
1.17529215358932 0.999852432423789
1.20200333889816 0.999838554003787
1.22871452420701 0.999823719071643
1.25542570951586 0.999807884681521
1.28213689482471 0.999791006948433
1.30884808013356 0.999773041048768
1.3355592654424 0.99975394122085
1.36227045075125 0.999733660765529
1.3889816360601 0.999712152046814
1.41569282136895 0.999689366492544
1.4424040066778 0.999665254595098
1.46911519198664 0.999639765912149
1.49582637729549 0.999612849067461
1.52253756260434 0.999584451751727
1.54924874791319 0.999554520723466
1.57595993322204 0.999523001809953
1.60267111853088 0.999489839908215
1.62938230383973 0.999454978986065
1.65609348914858 0.999418362083204
1.68280467445743 0.999379931312366
1.70951585976628 0.999339627860531
1.73622704507513 0.999297391990192
1.76293823038397 0.999253163040683
1.78964941569282 0.999206879429579
1.81636060100167 0.999158478654147
1.84307178631052 0.99910789729288
1.86978297161937 0.999055071007089
1.89649415692821 0.998999934542572
1.92320534223706 0.998942421731355
1.94991652754591 0.998882465493513
1.97662771285476 0.998819997839059
2.00333889816361 0.998754949869926
2.03005008347245 0.998687251782017
2.0567612687813 0.998616832867357
2.08347245409015 0.998543621516311
2.110183639399 0.998467545219912
2.13689482470785 0.998388530572262
2.16360601001669 0.998306503273037
2.19031719532554 0.99822138813009
2.21702838063439 0.998133109062141
2.24373956594324 0.998041589101577
2.27045075125209 0.997946750397356
2.29716193656094 0.997848514218006
2.32387312186978 0.997746800954745
2.35058430717863 0.9976415301247
2.37729549248748 0.997532620374251
2.40400667779633 0.997419989482474
2.43071786310518 0.997303554364719
2.45742904841402 0.997183231076298
2.48414023372287 0.997058934816298
2.51085141903172 0.99693057993152
2.53756260434057 0.99679807992055
2.56427378964942 0.996661347437953
2.59098497495826 0.996520294298606
2.61769616026711 0.996374831482169
2.64440734557596 0.996224869137687
2.67111853088481 0.996070316588342
2.69782971619366 0.99591108233634
2.7245409015025 0.995747074067958
2.75125208681135 0.995578198658725
2.7779632721202 0.995404362178768
2.80467445742905 0.995225469898304
2.8313856427379 0.995041426293297
2.85809682804674 0.994852135051271
2.88480801335559 0.994657499077289
2.91151919866444 0.994457420500092
2.93823038397329 0.994251800678419
2.96494156928214 0.994040540207485
2.99165275459099 0.993823538925641
3.01836393989983 0.993600695921215
3.04507512520868 0.99337190953952
3.07178631051753 0.993137077390057
3.09849749582638 0.992896096353903
3.12520868113523 0.992648862591275
3.15191986644407 0.992395271549304
3.17863105175292 0.992135217969985
3.20534223706177 0.991868595898339
3.23205342237062 0.991595298690761
3.25876460767947 0.991315219023585
3.28547579298831 0.991028248901837
3.31218697829716 0.990734279668213
3.33889816360601 0.990433202012256
3.36560934891486 0.990124905979752
3.39232053422371 0.989809280982338
3.41903171953255 0.989486215807335
3.4457429048414 0.989155598627796
3.47245409015025 0.988817317012783
3.4991652754591 0.988471257937868
3.52587646076795 0.988117307795868
3.55258764607679 0.987755352407802
3.57929883138564 0.987385277034098
3.60601001669449 0.987006966386023
3.63272120200334 0.986620304637363
3.65943238731219 0.986225175436341
3.68614357262103 0.985821461917777
3.71285475792988 0.985409046715506
3.73956594323873 0.984987811975031
3.76627712854758 0.984557639366442
3.79298831385643 0.984118410097583
3.81969949916528 0.983670004927474
3.84641068447412 0.983212304179997
3.87312186978297 0.982745187757843
3.89983305509182 0.982268535156718
3.92654424040067 0.98178222547982
3.95325542570952 0.981286137452584
3.97996661101836 0.980780149437691
4.00667779632721 0.980264139450357
4.03338898163606 0.97973798517389
4.06010016694491 0.979201563975526
4.08681135225376 0.978654752922541
4.1135225375626 0.978097428798646
4.14023372287145 0.977529468120658
4.1669449081803 0.976950747155458
4.19365609348915 0.976361141937233
4.220367278798 0.975760528285001
4.24707846410684 0.975148781820429
4.27378964941569 0.974525777985934
4.30050083472454 0.97389139206308
4.32721202003339 0.973245499191261
4.35392320534224 0.972587974386681
4.38063439065109 0.971918692561627
4.40734557595993 0.971237528544032
4.43405676126878 0.970544357097343
4.46076794657763 0.969839052940674
4.48747913188648 0.969121490769269
4.51419031719533 0.96839154527525
4.54090150250417 0.967649091168673
4.56761268781302 0.966894003198881
4.59432387312187 0.966126156176149
4.62103505843072 0.965345424993641
4.64774624373957 0.964551684649656
4.67445742904841 0.963744810270177
4.70116861435726 0.962924677131725
4.72787979966611 0.962091160684503
4.75459098497496 0.961244136575845
4.78130217028381 0.960383480673963
4.80801335559265 0.959509069091994
4.8347245409015 0.958620778212338
4.86143572621035 0.957718484711302
4.8881469115192 0.956802065584032
4.91485809682805 0.955871398169744
4.94156928213689 0.954926360177246
4.96828046744574 0.953966829710757
4.99499165275459 0.952992685296013
5.02170283806344 0.952003805906664
5.04841402337229 0.951000070990954
5.07512520868114 0.949981360498698
5.10183639398998 0.94894755490853
5.12854757929883 0.947898535255442
5.15525876460768 0.946834183158596
5.18196994991653 0.94575438084942
5.20868113522538 0.944659011199969
5.23539232053422 0.943547957751565
5.26210350584307 0.942421104743707
5.28881469115192 0.941278337143234
5.31552587646077 0.940119540673768
5.34223706176962 0.938944601845402
5.36894824707846 0.937753407984648
5.39565943238731 0.936545847264639
5.42237061769616 0.935321808735574
5.44908180300501 0.934081182355409
5.47579298831386 0.932823859020786
5.5025041736227 0.9315497305982
5.52921535893155 0.930258689955388
5.5559265442404 0.928950630992953
5.58263772954925 0.927625448676202
5.6093489148581 0.926283039067198
5.63606010016695 0.924923299357028
5.66277128547579 0.923546127898266
5.68948247078464 0.922151424237641
5.71619365609349 0.920739089148898
5.74290484140234 0.919309024665833
5.76961602671119 0.917861134115527
5.79632721202003 0.916395322151735
5.82303839732888 0.914911494788449
5.84974958263773 0.913409559433624
5.87646076794658 0.911889424923047
5.90317195325543 0.910351001554358
5.92988313856427 0.908794201121207
5.95659432387312 0.907218936947533
5.98330550918197 0.905625123921976
6.01001669449082 0.904012678532394
6.03672787979967 0.902381518900485
6.06343906510851 0.900731564816511
6.09015025041736 0.899062737774099
6.11686143572621 0.897374961005133
6.14357262103506 0.895668159514702
6.17028380634391 0.893942260116118
6.19699499165275 0.892197191465977
6.2237061769616 0.890432884099262
6.25041736227045 0.888649270464477
6.2771285475793 0.886846284958801
6.30383973288815 0.885023863963246
6.330550918197 0.88318194587782
6.35726210350584 0.881320471156672
6.38397328881469 0.87943938234322
6.41068447412354 0.877538624105231
6.43739565943239 0.875618143269874
6.46410684474124 0.873677888858694
6.49081803005008 0.871717812122531
6.51752921535893 0.869737866576349
6.54424040066778 0.867738008033971
6.57095158597663 0.865718194642712
6.59766277128548 0.863678386917885
6.62437395659432 0.861618547777176
6.65108514190317 0.859538642574878
6.67779632721202 0.857438639135958
6.70450751252087 0.855318507789958
6.73121869782972 0.853178221404707
6.75792988313856 0.851017755419828
6.78464106844741 0.84883708788004
6.81135225375626 0.846636199468227
6.83806343906511 0.844415073538258
6.86477462437396 0.842173696147565
6.8914858096828 0.839912056089432
6.91819699499165 0.837630144925009
6.9449081803005 0.835327957015017
6.97161936560935 0.833005489551144
6.9983305509182 0.830662742587101
7.02504173622705 0.828299719069335
7.05175292153589 0.825916424867376
7.07846410684474 0.823512868803806
7.10517529215359 0.82108906268384
7.13188647746244 0.81864502132448
7.15859766277129 0.816180762583266
7.18530884808013 0.81369630738656
7.21202003338898 0.811191679757388
7.23873121869783 0.808666906842803
7.26544240400668 0.806122018940749
7.29215358931553 0.803557049526427
7.31886477462437 0.800972035278132
7.34557595993322 0.798367016102544
7.37228714524207 0.795742035159473
7.39899833055092 0.793097138886014
7.42570951585977 0.790432377020125
7.45242070116861 0.787747802623585
7.47913188647746 0.785043472104336
7.50584307178631 0.782319445238174
7.53255425709516 0.779575785189793
7.55926544240401 0.776812558533139
7.58597662771285 0.774029835271081
7.6126878130217 0.771227688854374
7.63939899833055 0.768406196199884
7.6661101836394 0.765565437708084
7.69282136894825 0.762705497279781
7.7195325542571 0.75982646233207
7.74624373956594 0.756928423813491
7.77295492487479 0.754011476218382
7.79966611018364 0.751075717600402
7.82637729549249 0.748121249585213
7.85308848080134 0.745148177382299
7.87979966611018 0.742156609795915
7.90651085141903 0.739146659235145
7.93322203672788 0.736118441723047
7.95993322203673 0.733072076904879
7.98664440734558 0.730007688055392
8.01335559265442 0.726925402085157
8.04006677796327 0.723825349545933
8.06677796327212 0.720707664635047
8.09348914858097 0.717572485198775
8.12020033388982 0.71441995273471
8.14691151919866 0.711250212393104
8.17362270450751 0.708063412977159
8.20033388981636 0.704859706942277
8.22704507512521 0.701639250394225
8.25375626043406 0.698402203086226
8.28046744574291 0.695148728414952
8.30717863105175 0.691878993415405
8.3338898163606 0.688593168754681
8.36060100166945 0.685291428724596
8.3873121869783 0.681973951233171
8.41402337228715 0.678640917794954
8.44073455759599 0.675292513520184
8.46744574290484 0.671928927102764
8.49415692821369 0.668550350807051
8.52086811352254 0.665156980453454
8.54757929883139 0.661749015402809
8.57429048414023 0.658326658539547
8.60100166944908 0.654890116253634
8.62771285475793 0.651439598421274
8.65442404006678 0.647975318384371
8.68113522537563 0.644497492928742
8.70784641068447 0.641006342261076
8.73455759599332 0.637502089984623
8.76126878130217 0.633984963073625
8.78797996661102 0.630455191846466
8.81469115191987 0.626913009937547
8.84140233722871 0.623358654267875
8.86811352253756 0.619792365014375
8.89482470784641 0.616214385577897
8.92153589315526 0.612624962549952
8.94824707846411 0.609024345678136
8.97495826377295 0.605412787830268
9.0016694490818 0.601790544957234
9.02838063439065 0.598157876054533
9.0550918196995 0.594515043122524
9.08180300500835 0.59086231112539
9.1085141903172 0.587199947948797
9.13522537562604 0.583528224356274
9.16193656093489 0.579847413944305
9.18864774624374 0.576157793096131
9.21535893155259 0.572459640934285
9.24207011686144 0.568753239271849
9.26878130217028 0.565038872562443
9.29549248747913 0.561316827848957
9.32220367278798 0.557587394711028
9.34891485809683 0.553850865211277
9.37562604340568 0.550107533840304
9.40233722871452 0.546357697460458
9.42904841402337 0.542601655248395
9.45575959933222 0.538839708636429
9.48247078464107 0.535072161252685
9.50918196994992 0.531299318860076
9.53589315525877 0.527521489294112
9.56260434056761 0.523738982399553
9.58931552587646 0.519952109965924
9.61602671118531 0.516161185661905
9.64273789649416 0.512366524968617
9.66944908180301 0.508568445111814
9.69616026711185 0.504767264993001
9.7228714524207 0.500963305119507
9.74958263772955 0.497156887533506
9.7762938230384 0.493348335740043
9.80300500834725 0.489537974634052
9.82971619365609 0.485726130426401
9.85642737896494 0.481913130568999
9.88313856427379 0.478099303678961
9.90984974958264 0.474284979461877
9.93656093489149 0.470470488634201
9.96327212020033 0.466656162844785
9.98998330550918 0.462842334595584
10.016694490818 0.45902933716156
10.0434056761269 0.455217504509813
10.0701168614357 0.451407171217968
10.0968280467446 0.447598672391834
10.1235392320534 0.443792343582392
10.1502504173623 0.439988520702107
10.1769616026711 0.436187539940628
10.20367278798 0.432389737679882
10.2303839732888 0.428595450408611
10.2570951585977 0.424805014636372
10.2838063439065 0.421018766807045
10.3105175292154 0.417237043211872
10.3372287145242 0.413460179902073
10.3639398998331 0.409688512601057
10.3906510851419 0.405922376616286
10.4173622704508 0.402162106750811
10.4440734557596 0.398408037214518
10.4707846410684 0.394660501535132
10.4974958263773 0.390919832469006
10.5242070116861 0.387186361911739
10.550918196995 0.383460420808652
10.5776293823038 0.379742339065183
10.6043405676127 0.376032445457208
10.6310517529215 0.37233106754136
10.6577629382304 0.368638531565361
10.6844741235392 0.364955162378427
10.7111853088481 0.361281283341769
10.7378964941569 0.357617216239245
10.7646076794658 0.353963281188199
10.7913188647746 0.350319796550527
10.8180300500835 0.346687078844012
10.8447412353923 0.343065442653976
10.8714524207012 0.339455200545282
10.89816360601 0.335856662974736
10.9248747913189 0.332270138203924
10.9515859766277 0.328695932212537
10.9782971619366 0.325134348612214
11.0050083472454 0.321585688560956
11.0317195325543 0.318050250678147
11.0584307178631 0.31452833096023
11.085141903172 0.311020222697072
11.1118530884808 0.307526216389071
11.1385642737896 0.304046599665042
11.1652754590985 0.300581657200918
11.1919866444073 0.297131670639326
11.2186978297162 0.293696918510055
11.245409015025 0.290277676151477
11.2721202003339 0.28687421563296
11.2988313856427 0.283486805678303
11.3255425709516 0.280115711590241
11.3522537562604 0.276761195176065
11.3789649415693 0.273423514674389
11.4056761268781 0.270102924683101
11.432387312187 0.266799676088555
11.4590984974958 0.263514015996015
11.4858096828047 0.260246187661416
11.5125208681135 0.256996430424458
11.5392320534224 0.253764979643088
11.5659432387312 0.250552066629393
11.5926544240401 0.247357918586942
11.6193656093489 0.244182758549622
11.6460767946578 0.241026805321984
11.6727879799666 0.237890273421158
11.6994991652755 0.234773373020341
11.7262103505843 0.231676309893912
11.7529215358932 0.228599285364197
11.779632721202 0.225542496249915
11.8063439065109 0.222506134816333
11.8330550918197 0.219490388727164
11.8597662771285 0.216495440998227
11.8864774624374 0.213521469952907
11.9131886477462 0.210568649179432
11.9398998330551 0.207637147489995
11.9666110183639 0.204727128881745
11.9933222036728 0.201838752499671
12.0200333889816 0.198972172601399
12.0467445742905 0.19612753852392
12.0734557595993 0.193304994652278
12.1001669449082 0.190504680390225
12.126878130217 0.187726730132867
12.1535893155259 0.184971273241318
12.1803005008347 0.182238434019374
12.2070116861436 0.179528331692217
12.2337228714524 0.176841080387172
12.2604340567613 0.174176789116522
12.2871452420701 0.17153556176239
12.313856427379 0.168917497063695
12.3405676126878 0.166322688605201
12.3672787979967 0.163751224808652
12.3939899833055 0.161203188926003
12.4207011686144 0.158678659034756
12.4474123539232 0.156177708035392
12.4741235392321 0.153700403650916
12.5008347245409 0.15124680842849
12.5275459098497 0.148816979743187
12.5542570951586 0.14641096980383
12.5809682804674 0.144028825660931
12.6076794657763 0.14167058921672
12.6343906510851 0.139336297237255
12.661101836394 0.137025981366602
12.6878130217028 0.134739668143095
12.7145242070117 0.132477379017627
12.7412353923205 0.130239130374002
12.7679465776294 0.12802493355131
12.7946577629382 0.125834794868305
12.8213689482471 0.123668715649798
12.8480801335559 0.121526692255017
12.8747913188648 0.11940871610793
12.9015025041736 0.117314773729517
12.9282136894825 0.115244846771951
12.9549248747913 0.113198912054688
12.9816360601002 0.111176941602419
13.008347245409 0.109178902684886
13.0350584307179 0.107204757858505
13.0617696160267 0.105254465009798
13.0884808013356 0.103327977400583
13.1151919866444 0.101425243714913
13.1419031719533 0.0995462081077068
13.1686143572621 0.0976908102550719
13.195325542571 0.0958589854062584
13.2220367278798 0.0940506644372273
13.2487479131886 0.092265773905792
13.2754590984975 0.0905042361082977
13.3021702838063 0.0887659691378023
13.3288814691152 0.0870508869437222
13.355592654424 0.0853588993929022
13.3823038397329 0.0836899123320712
13.4090150250417 0.0820438276516444
13.4357262103506 0.0804205433508291
13.4624373956594 0.0788199536039925
13.4891485809683 0.0772419488282504
13.5158597662771 0.0756864157522322
13.542570951586 0.0741532374859769
13.5692821368948 0.0726422935919195
13.5959933222037 0.0711534601569183
13.6227045075125 0.0696866098652797
13.6494156928214 0.0682416120727335
13.6761268781302 0.0668183328813126
13.7028380634391 0.0654166352150885
13.7295492487479 0.0640363788967167
13.7562604340568 0.0626774207247429
13.7829716193656 0.0613396145516219
13.8096828046745 0.0600228113624009
13.8363939899833 0.0587268593540186
13.8631051752922 0.05745160401517
13.889816360601 0.0561968882066889
13.9165275459099 0.054962552242399
13.9432387312187 0.0537484339703825
13.9699499165275 0.0525543688546184
13.9966611018364 0.0513801900569414
14.0233722871452 0.0502257285192699
14.0500834724541 0.0490908130460566
14.0767946577629 0.0479752703869102
14.1035058430718 0.0468789253193409
14.1302170283806 0.0458016007315797
14.1569282136895 0.0447431177054243
14.1836393989983 0.043703295599062
14.2103505843072 0.0426819521298226
14.237061769616 0.0416789034568137
14.2637729549249 0.0406939642633907
14.2904841402337 0.0397269478394158
14.3171953255426 0.0387776661632583
14.3439065108514 0.0378459299834927
14.3706176961603 0.0369315489002468
14.3973288814691 0.0360343314461577
14.424040066778 0.0351540851668901
14.4507512520868 0.0342906167011746
14.4774624373957 0.0334437318603224
14.5041736227045 0.0326132357071763
14.5308848080134 0.0317989326344545
14.5575959933222 0.0310006264424488
14.5843071786311 0.0302181204160375
14.6110183639399 0.0294512174009719
14.6377295492487 0.0286997198794035
14.6644407345576 0.027963430044609
14.6911519198664 0.0272421498748823
14.7178631051753 0.0265356812065548
14.7445742904841 0.0258438258061125
14.771285475793 0.0251663854413749
14.7979966611018 0.0245031619517047
14.8247078464107 0.0238539573172169
14.8514190317195 0.0232185737269578
14.8781302170284 0.0225968136460235
14.9048414023372 0.0219884798815921
14.9315525876461 0.0213933756478417
14.9582637729549 0.0208113046297284
14.9849749582638 0.0202420710455997
15.0116861435726 0.0196854797086219
15.0383973288815 0.019141336086996
15.0651085141903 0.0186094463629439
15.0918196994992 0.0180896174904435
15.118530884808 0.0175816572516945
15.1452420701169 0.0170853743122971
15.1719532554257 0.0166005782751274
15.1986644407346 0.0161270797328946
15.2253756260434 0.0156646903193652
15.2520868113523 0.0152132227592423
15.2787979966611 0.0147724909166878
15.30550918197 0.0143423098424773
15.3322203672788 0.0139224958197779
15.3589315525876 0.0135128664085424
15.3856427378965 0.0131132404885104
15.4123539232053 0.0127234383008131
15.4390651085142 0.0123432814881753
15.465776293823 0.0119725931337124
15.4924874791319 0.0116111977983194
15.5191986644407 0.0112589215566506
15.5459098497496 0.0109155920316904
15.5726210350584 0.0105810384279155
15.5993322203673 0.0102550915630516
15.6260434056761 0.00993758389842642
15.652754590985 0.00962834956792404
15.6794657762938 0.00932722440554591
15.7061769616027 0.00903404597158399
15.7328881469115 0.00874865357741375
15.7595993322204 0.00847088830891513
15.7863105175292 0.00820059304853059
15.8130217028381 0.0079376124959701
15.8397328881469 0.00768179318757412
15.8664440734558 0.00743298351434669
15.8931552587646 0.00719103373867085
15.9198664440735 0.00695579600972001
15.9465776293823 0.00672712437758017
15.9732888146912 0.00650487480609721
16 0.00628890518446567
};
\addplot [blue]
table {%
0 1
0.0267111853088481 0.99999961110342
0.0534223706176962 0.999998445123898
0.0801335559265442 0.999996504190952
0.106844741235392 0.999993791850001
0.13355592654424 0.99999031305671
0.160267111853088 0.99998607416907
0.186978297161937 0.999981082937249
0.213689482470785 0.999975348491195
0.240400667779633 0.99996888132604
0.267111853088481 0.99996169328529
0.293823038397329 0.999953797541848
0.320534223706177 0.999945208576884
0.347245409015025 0.999935942156571
0.373956594323873 0.999926015306732
0.400667779632721 0.99991544628541
0.427378964941569 0.999904254553419
0.454090150250417 0.99989246074289
0.480801335559265 0.999880086623864
0.507512520868113 0.999867155068974
0.534223706176962 0.999853690016258
0.56093489148581 0.999839716430147
0.587646076794658 0.999825260260681
0.614357262103506 0.99981034840101
0.641068447412354 0.999795008643219
0.667779632721202 0.999779269632553
0.69449081803005 0.999763160820081
0.721202003338898 0.999746712413874
0.747913188647746 0.999729955328756
0.774624373956594 0.999712921134691
0.801335559265442 0.99969564200387
0.828046744574291 0.999678150656578
0.854757929883139 0.9996604803059
0.881469115191987 0.999642664601347
0.908180300500835 0.999624737571467
0.934891485809683 0.999606733565532
0.961602671118531 0.999588687194365
0.988313856427379 0.999570633270391
1.01502504173623 0.999552606746996
1.04173622704508 0.999534642657274
1.06844741235392 0.999516776052245
1.09515859766277 0.999499041938631
1.12186978297162 0.999481475216275
1.14858096828047 0.999464110615293
1.17529215358932 0.999446982633043
1.20200333889816 0.999430125471007
1.22871452420701 0.999413572971672
1.25542570951586 0.999397358555504
1.28213689482471 0.999381515158103
1.30884808013356 0.999366075167644
1.3355592654424 0.999351070362681
1.36227045075125 0.999336531850425
1.3889816360601 0.999322490005575
1.41569282136895 0.999308974409814
1.4424040066778 0.999296013792051
1.46911519198664 0.999283635969518
1.49582637729549 0.999271867789804
1.52253756260434 0.999260735073934
1.54924874791319 0.99925026256059
1.57595993322204 0.999240473851556
1.60267111853088 0.999231391358501
1.62938230383973 0.999223036251183
1.65609348914858 0.999215428407175
1.68280467445743 0.999208586363212
1.70951585976628 0.99920252726824
1.73622704507513 0.999197266838279
1.76293823038397 0.999192819313176
1.78964941569282 0.999189197415355
1.81636060100167 0.999186412310648
1.84307178631052 0.999184473571293
1.86978297161937 0.999183389141202
1.89649415692821 0.99918316530357
1.92320534223706 0.999183806650935
1.94991652754591 0.99918531605774
1.97662771285476 0.999187694655522
2.00333889816361 0.999190941810774
2.03005008347245 0.999195055105581
2.0567612687813 0.999200030321106
2.08347245409015 0.999205861423992
2.110183639399 0.999212540555767
2.13689482470785 0.999220058025315
2.16360601001669 0.999228402304486
2.19031719532554 0.999237560026912
2.21702838063439 0.999247515990091
2.24373956594324 0.9992582531608
2.27045075125209 0.999269752683903
2.29716193656094 0.999281993894592
2.32387312186978 0.999294954334131
2.35058430717863 0.999308609769142
2.37729549248748 0.999322934214476
2.40400667779633 0.999337899959713
2.43071786310518 0.999353477599333
2.45742904841402 0.999369636066571
2.48414023372287 0.999386342671017
2.51085141903172 0.999403563139948
2.53756260434057 0.999421261663439
2.56427378964942 0.999439400943254
2.59098497495826 0.999457942245529
2.61769616026711 0.999476845457254
2.64440734557596 0.999496069146543
2.67111853088481 0.999515570626697
2.69782971619366 0.999535306024042
2.7245409015025 0.999555230349515
2.75125208681135 0.999575297573991
2.7779632721202 0.999595460707299
2.80467445742905 0.999615671880902
2.8313856427379 0.999635882434194
2.85809682804674 0.999656043004354
2.88480801335559 0.99967610361971
2.91151919866444 0.999696013796535
2.93823038397329 0.999715722639206
2.96494156928214 0.999735178943638
2.99165275459099 0.999754331303916
3.01836393989983 0.999773128222004
3.04507512520868 0.999791518220445
3.07178631051753 0.999809449957923
3.09849749582638 0.999826872347562
3.12520868113523 0.999843734677835
3.15191986644407 0.999859986735931
3.17863105175292 0.999875578933431
3.20534223706177 0.999890462434131
3.23205342237062 0.999904589283827
3.25876460767947 0.999917912541899
3.28547579298831 0.999930386414477
3.31218697829716 0.999941966389006
3.33889816360601 0.999952609369971
3.36560934891486 0.999962273815581
3.39232053422371 0.99997091987515
3.41903171953255 0.999978509526941
3.4457429048414 0.999985006716209
3.47245409015025 0.999990377493168
3.4991652754591 0.99999459015059
3.52587646076795 0.999997615360762
3.55258764607679 0.99999942631146
3.57929883138564 0.999999998840646
3.60601001669449 0.999999311569534
3.63272120200334 0.999997346033692
3.65943238731219 0.999994086811804
3.68614357262103 0.999989521651734
3.71285475792988 0.999983641593496
3.73956594323873 0.99997644108872
3.76627712854758 0.999967918116226
3.79298831385643 0.999958074293247
3.81969949916528 0.999946914981876
3.84641068447412 0.99993444939028
3.87312186978297 0.999920690668198
3.89983305509182 0.999905655996251
3.92654424040067 0.999889366668546
3.95325542570952 0.999871848168078
3.97996661101836 0.999853130234384
4.00667779632721 0.999833246922901
4.03338898163606 0.999812236655477
4.06010016694491 0.999790142261451
4.08681135225376 0.999767011008698
4.1135225375626 0.999742894624044
4.14023372287145 0.999717849302413
4.1669449081803 0.999691935704062
4.19365609348915 0.999665218939246
4.220367278798 0.999637768539629
4.24707846410684 0.999609658415751
4.27378964941569 0.999580966799821
4.30050083472454 0.999551776173125
4.32721202003339 0.999522173177265
4.35392320534224 0.99949224850849
4.38063439065109 0.999462096794298
4.40734557595993 0.999431816451519
4.43405676126878 0.999401509525024
4.46076794657763 0.999371281506229
4.48747913188648 0.999341241130498
4.51419031719533 0.999311500152557
4.54090150250417 0.99928217309899
4.56761268781302 0.999253376996891
4.59432387312187 0.999225231077669
4.62103505843072 0.999197856455049
4.64774624373957 0.999171375776226
4.67445742904841 0.999145912845135
4.70116861435726 0.999121592216765
4.72787979966611 0.999098538761419
4.75459098497496 0.99907687719779
4.78130217028381 0.999056731593697
4.80801335559265 0.999038224833298
4.8347245409015 0.999021478049563
4.86143572621035 0.999006610020759
4.8881469115192 0.99899373652967
4.91485809682805 0.998982969684241
4.94156928213689 0.998974417198307
4.96828046744574 0.998968181631021
4.99499165275459 0.998964359583582
5.02170283806344 0.998963040851815
5.04841402337229 0.998964307533119
5.07512520868114 0.998968233086285
5.10183639398998 0.998974881342617
5.12854757929883 0.998984305466795
5.15525876460768 0.998996546865855
5.18196994991653 0.999011634044634
5.20868113522538 0.999029581406011
5.23539232053422 0.999050387994221
5.26210350584307 0.999074036179509
5.28881469115192 0.999100490282349
5.31552587646077 0.99912969513543
5.34223706176962 0.999161574581601
5.36894824707846 0.999196029905915
5.39565943238731 0.99923293819994
5.42237061769616 0.999272150656448
5.44908180300501 0.99931349079261
5.47579298831386 0.999356752599831
5.5025041736227 0.999401698618324
5.52921535893155 0.99944805793459
5.5559265442404 0.999495524099937
5.58263772954925 0.999543752968227
5.6093489148581 0.999592360451091
5.63606010016695 0.999640920188865
5.66277128547579 0.999688961135602
5.68948247078464 0.999735965056565
5.71619365609349 0.999781363936726
5.74290484140234 0.999824537298883
5.76961602671119 0.999864809430142
5.79632721202003 0.999901446515701
5.82303839732888 0.999933653678977
5.84974958263773 0.999960571927397
5.87646076794658 0.999981275003347
5.90317195325543 0.999994766140066
5.92988313856427 0.999999974722551
5.95659432387312 0.999995752853875
5.98330550918197 0.999980871827704
6.01001669449082 0.999954018508179
6.03672787979967 0.999913791618834
6.06343906510851 0.999858697942696
6.09015025041736 0.999787148436292
6.11686143572621 0.999697454260912
6.14357262103506 0.999587822735168
6.17028380634391 0.99945635321361
6.19699499165275 0.999301032897031
6.2237061769616 0.999119732580949
6.25041736227045 0.998910202349757
6.2771285475793 0.998670067225098
6.30383973288815 0.998396822778151
6.330550918197 0.998087830716815
6.35726210350584 0.997740314460074
6.38397328881469 0.997351354713333
6.41068447412354 0.996917885060051
6.43739565943239 0.996436687586699
6.46410684474124 0.995904388559869
6.49081803005008 0.995317454176289
6.51752921535893 0.994672186408556
6.54424040066778 0.993964718971594
6.57095158597663 0.993191013437141
6.59766277128548 0.992346855526062
6.62437395659432 0.991427851610841
6.65108514190317 0.990429425463359
6.67779632721202 0.989346815285915
6.70450751252087 0.988175071066445
6.73121869782972 0.986909052302006
6.75792988313856 0.985543426137842
6.78464106844741 0.984072665972689
6.81135225375626 0.982491050584421
6.83806343906511 0.980792663833666
6.86477462437396 0.978971395006639
6.8914858096828 0.977020939862022
6.91819699499165 0.974934802450449
6.9449081803005 0.972706297778735
6.97161936560935 0.970328555394618
6.9983305509182 0.967794523971296
7.02504173622705 0.965096976974395
7.05175292153589 0.962228519497231
7.07846410684474 0.95918159635317
7.10517529215359 0.955948501516533
7.13188647746244 0.952521389005784
7.15859766277129 0.948892285304544
7.18530884808013 0.945053103417246
7.21202003338898 0.940995658656899
7.23873121869783 0.93671168626229
7.26544240400668 0.932192860941034
7.29215358931553 0.927430818432927
7.31886477462437 0.922417179185031
7.34557595993322 0.917143574225684
7.37228714524207 0.911601673318969
7.39899833055092 0.90578321547406
7.42570951585977 0.89968004187502
7.45242070116861 0.893284131286032
7.47913188647746 0.886587637974392
7.50584307178631 0.879582932178915
7.53255425709516 0.872262643134365
7.55926544240401 0.864619704643107
7.58597662771285 0.856647403163249
7.6126878130217 0.848339428357878
7.63939899833055 0.839689926022665
7.6661101836394 0.830693553278866
7.69282136894825 0.82134553588573
7.7195325542571 0.81164172749035
7.74624373956594 0.801578670594261
7.77295492487479 0.79115365897454
7.79966611018364 0.780364801253131
7.82637729549249 0.769211085261577
7.85308848080134 0.757692442799802
7.87979966611018 0.745809814337329
7.90651085141903 0.733565213153672
7.93322203672788 0.720961788362474
7.95993322203673 0.708003886211539
7.98664440734558 0.694697108999302
8.01335559265442 0.681048370898206
8.04006677796327 0.667065949927939
8.06677796327212 0.652759535277564
8.09348914858097 0.638140269136588
8.12020033388982 0.623220782162085
8.14691151919866 0.608015221683655
8.17362270450751 0.592539271731642
8.20033388981636 0.576810163968252
8.22704507512521 0.560846678607428
8.25375626043406 0.544669134429386
8.28046744574291 0.528299367030743
8.30717863105175 0.511760694502975
8.3338898163606 0.495077869801713
8.36060100166945 0.478277019158251
8.3873121869783 0.461385565993609
8.41402337228715 0.44443213992525
8.44073455759599 0.427446470607248
8.46744574290484 0.410459266316379
8.49415692821369 0.393502077388588
8.52086811352254 0.376607144821447
8.54757929883139 0.359807234586818
8.57429048414023 0.34313545844165
8.60100166944908 0.326625082280553
8.62771285475793 0.310309323337844
8.65442404006678 0.294221137814563
8.68113522537563 0.278393000772578
8.70784641068447 0.26285668039742
8.73455759599332 0.247643008977618
8.76126878130217 0.232781653174319
8.78797996661102 0.218300886353719
8.81469115191987 0.204227365918953
8.84140233722871 0.190585918700557
8.86811352253756 0.177399337538175
8.89482470784641 0.164688192204605
8.92153589315526 0.152470657780742
8.94824707846411 0.140762363481871
8.97495826377295 0.129576264758816
9.0016694490818 0.11892254124995
9.02838063439065 0.108808522842204
9.0550918196995 0.0992386457131652
9.08180300500835 0.0902144397765882
9.1085141903172 0.0817345484469582
9.13522537562604 0.0737947810841126
9.16193656093489 0.0663881978877953
9.18864774624374 0.059505226397672
9.21535893155259 0.0531338081320206
9.24207011686144 0.0472595732845774
9.26878130217028 0.0418660408113618
9.29549248747913 0.0369348406955445
9.32220367278798 0.0324459546961298
9.34891485809683 0.0283779714818677
9.37562604340568 0.0247083517402539
9.40233722871452 0.0214136986451113
9.42904841402337 0.0184700289744251
9.45575959933222 0.0158530401985485
9.48247078464107 0.0135383690092949
9.50918196994992 0.0115018370301309
9.53589315525877 0.00971967982958923
9.56260434056761 0.00816875584276142
9.58931552587646 0.00682673237394222
9.61602671118531 0.00567224648834074
9.64273789649416 0.00468503928075312
9.66944908180301 0.00384606271083779
9.69616026711185 0.0031375588939924
9.7228714524207 0.00254311240992696
9.74958263772955 0.00204767681534561
9.7762938230384 0.00163757710258325
9.80300500834725 0.00130049031581893
9.82971619365609 0.0010254069079057
9.85642737896494 0.00080257568581223
9.88313856427379 0.000623435347939197
9.90984974958264 0.000480535663790896
9.93656093489149 0.000367451291879891
9.96327212020033 0.000278691085623817
9.98998330550918 0.000209605512990472
10.016694490818 0.000156294529828145
10.0434056761269 0.000115517916691946
10.0701168614357 8.4609732472646e-05
10.0968280467446 6.13981726211459e-05
10.1235392320534 4.41317611748457e-05
10.1502504173623 3.14124679148039e-05
10.1769616026711 2.21360359234824e-05
10.20367278798 1.54395386996513e-05
10.2303839732888 1.06559648763724e-05
10.2570951585977 7.27545458125869e-06
10.2838063439065 4.9126840092917e-06
10.3105175292154 3.27981103714894e-06
10.3372287145242 2.1643501491734e-06
10.3639398998331 1.4113338375968e-06
10.3906510851419 9.09133607213332e-07
10.4173622704508 5.78350231239696e-07
10.4440734557596 3.63233713494913e-07
10.4707846410684 2.25152848164053e-07
10.4974958263773 1.37697482070437e-07
10.5242070116861 8.30596594060508e-08
10.550918196995 4.93998127810437e-08
10.5776293823038 2.89590239034238e-08
10.6043405676127 1.67268986763794e-08
10.6310517529215 9.51625749505918e-09
10.6577629382304 5.33064099914161e-09
10.6844741235392 2.9389706054159e-09
10.7111853088481 1.5942280398229e-09
10.7378964941569 8.50508370995042e-10
10.7646076794658 4.46077077056695e-10
10.7913188647746 2.29917065806308e-10
10.8180300500835 1.16408815919672e-10
10.8447412353923 5.78727023670828e-11
10.8714524207012 2.82391213825147e-11
10.89816360601 1.35185714706831e-11
10.9248747913189 6.3463149001742e-12
10.9515859766277 2.92030946565083e-12
10.9782971619366 1.31660050657604e-12
11.0050083472454 5.81292361283618e-13
11.0317195325543 2.51214274104999e-13
11.0584307178631 1.0621668791737e-13
11.085141903172 4.39162785592569e-14
11.1118530884808 1.77469654597374e-14
11.1385642737896 7.00592922345853e-15
11.1652754590985 2.70037121064671e-15
11.1919866444073 1.01570119145107e-15
11.2186978297162 3.72612581631559e-16
11.245409015025 1.33247158171708e-16
11.2721202003339 4.64218637660999e-17
11.2988313856427 1.57471530949807e-17
11.3255425709516 5.19807317268814e-18
11.3522537562604 1.66872525243897e-18
11.3789649415693 5.20673911721787e-19
11.4056761268781 1.57803577567848e-19
11.432387312187 4.64263408157592e-20
11.4590984974958 1.32504347567916e-20
11.4858096828047 3.66631863804313e-21
11.5125208681135 9.82824149431515e-22
11.5392320534224 2.55077879966601e-22
11.5659432387312 6.40503639185538e-23
11.5926544240401 1.55495285165979e-23
11.6193656093489 3.6471122009335e-24
11.6460767946578 8.25849912996515e-25
11.6727879799666 1.80406155001812e-25
11.6994991652755 3.79902464662642e-26
11.7262103505843 7.70601482915282e-27
11.7529215358932 1.50447506697245e-27
11.779632721202 2.82482771685261e-28
11.8063439065109 5.09681640388674e-29
11.8330550918197 8.82974284786899e-30
11.8597662771285 1.46748885471328e-30
11.8864774624374 2.33780601265365e-31
11.9131886477462 3.56674218576097e-32
11.9398998330551 5.20691646355784e-33
11.9666110183639 7.26682128324198e-34
11.9933222036728 9.68647665900557e-35
12.0200333889816 1.23208385747055e-35
12.0467445742905 1.49401974086284e-36
12.0734557595993 1.72542258123759e-37
12.1001669449082 1.89597190656175e-38
12.126878130217 1.9803067495881e-39
12.1535893155259 1.9640684350508e-40
12.1803005008347 1.84780536408167e-41
12.2070116861436 1.64731067672879e-42
12.2337228714524 1.39011567722685e-43
12.2604340567613 1.1092031259837e-44
12.2871452420701 8.35942740760919e-46
12.313856427379 5.94373941244187e-47
12.3405676126878 3.98258484162137e-48
12.3672787979967 2.51181866550092e-49
12.3939899833055 1.48941928488783e-50
12.4207011686144 8.29335015584862e-52
12.4474123539232 4.33109366076934e-53
12.4741235392321 2.11875665850593e-54
12.5008347245409 9.69690107717442e-56
12.5275459098497 4.14664268779511e-57
12.5542570951586 1.65465029689676e-58
12.5809682804674 6.1529964323254e-60
12.6076794657763 2.12938096963422e-61
12.6343906510851 6.84876380151129e-63
12.661101836394 2.04436890091601e-64
12.6878130217028 5.65562882031907e-66
12.7145242070117 1.44794947828202e-67
12.7412353923205 3.42565010017707e-69
12.7679465776294 7.47834731039094e-71
12.7946577629382 1.50413514145639e-72
12.8213689482471 2.78305449638672e-74
12.8480801335559 4.7297102997049e-76
12.8747913188648 7.37121161063968e-78
12.9015025041736 1.0518099886608e-79
12.9282136894825 1.37189611751061e-81
12.9549248747913 1.63294243656488e-83
12.9816360601002 1.77074086676911e-85
13.008347245409 1.74634819496788e-87
13.0350584307179 1.56366548719795e-89
13.0617696160267 1.26890075214652e-91
13.0884808013356 9.31544980201442e-94
13.1151919866444 6.17563700446965e-96
13.1419031719533 3.69027285636946e-98
13.1686143572621 1.98389415799848e-100
13.195325542571 9.57709188256499e-103
13.2220367278798 4.14345791669066e-105
13.2487479131886 1.60343849237404e-107
13.2754590984975 5.53904074545358e-110
13.3021702838063 1.70462607467775e-112
13.3288814691152 4.66382137572779e-115
13.355592654424 1.13204867255596e-117
13.3823038397329 2.43263535767971e-120
13.4090150250417 4.61787216562003e-123
13.4357262103506 7.72697994773582e-126
13.4624373956594 1.13714602378783e-128
13.4891485809683 1.4685280230486e-131
13.5158597662771 1.66040475631598e-134
13.542570951586 1.63984433361496e-137
13.5692821368948 1.41131586001359e-140
13.5959933222037 1.05594042354682e-143
13.6227045075125 6.85162039911348e-147
13.6494156928214 3.84605229429401e-150
13.6761268781302 1.86302404956121e-153
13.7028380634391 7.76784113725116e-157
13.7295492487479 2.78062010140281e-160
13.7562604340568 8.523279197882e-164
13.7829716193656 2.23122320218288e-167
13.8096828046745 4.97486264977439e-171
13.8363939899833 9.42180871427459e-175
13.8631051752922 1.51146644301386e-178
13.889816360601 2.04810435596253e-182
13.9165275459099 2.33752068771218e-186
13.9432387312187 2.24053153305594e-190
13.9699499165275 1.79830352562795e-194
13.9966611018364 1.20502729528197e-198
14.0233722871452 6.72108840644205e-203
14.0500834724541 3.11070685134536e-207
14.0767946577629 1.19097883200217e-211
14.1035058430718 3.76013792771241e-216
14.1302170283806 9.7581596513657e-221
14.1569282136895 2.07484760932473e-225
14.1836393989983 3.60270101267412e-230
14.2103505843072 5.09146981803727e-235
14.237061769616 5.83659600346424e-240
14.2637729549249 5.40860536546031e-245
14.2904841402337 4.03744595215888e-250
14.3171953255426 2.41929649670739e-255
14.3439065108514 1.15951391308074e-260
14.3706176961603 4.42882962844269e-266
14.3973288814691 1.3431595971282e-271
14.424040066778 3.22232229864976e-277
14.4507512520868 6.09210579523912e-283
14.4774624373957 9.0417904794949e-289
14.5041736227045 1.04939309227031e-294
14.5308848080134 9.4864439199588e-301
14.5575959933222 6.65290185085456e-307
14.5843071786311 3.60494064511309e-313
14.6110183639399 1.50304650777824e-319
14.6377295492487 0
14.6644407345576 0
14.6911519198664 0
14.7178631051753 0
14.7445742904841 0
14.771285475793 0
14.7979966611018 0
14.8247078464107 0
14.8514190317195 0
14.8781302170284 0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 0
15.0918196994992 0
15.118530884808 0
15.1452420701169 0
15.1719532554257 0
15.1986644407346 0
15.2253756260434 0
15.2520868113523 0
15.2787979966611 0
15.30550918197 0
15.3322203672788 0
15.3589315525876 0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 0
15.6260434056761 0
15.652754590985 0
15.6794657762938 0
15.7061769616027 0
15.7328881469115 0
15.7595993322204 0
15.7863105175292 0
15.8130217028381 0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.8,-0.3) -- (6.8,1.2) ;
  \node[anchor=west,green!50!black] at (6.8,.6) {point resolution};

\draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=west,red] at (7.5,.4) {information limit};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/pctf_salve_20kV_4.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.66,-0.3) -- (6.66,1.2) ;
  \draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=north east] at (15.5,1.1) {PCTF};

\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black,dashed]
table {%
0 1
0.105527638190955 0.999659670728826
0.21105527638191 0.998639488132942
0.316582914572864 0.996941860554146
0.422110552763819 0.99457077769388
0.527638190954774 0.991531774897343
0.633165829145729 0.987831884308108
0.738693467336683 0.983479574013095
0.844221105527638 0.978484676566109
0.949748743718593 0.972858308509748
1.05527638190955 0.966612782704426
1.1608040201005 0.959761515414616
1.26633165829146 0.952318930192616
1.37185929648241 0.944300360636854
1.47738693467337 0.93572195408399
1.58291457286432 0.926600578222114
1.68844221105528 0.916953732487607
1.79396984924623 0.906799465933521
1.89949748743719 0.896156303036093
2.00502512562814 0.885043178643085
2.1105527638191 0.873479382968307
2.21608040201005 0.861484517207189
2.32160804020101 0.849078459995493
2.42713567839196 0.83628134456449
2.53266331658291 0.823113546069204
2.63819095477387 0.809595678189824
2.74371859296482 0.795748597738977
2.84924623115578 0.781593415658046
2.95477386934673 0.76715151246339
3.06030150753769 0.752444555917317
3.16582914572864 0.737494518458043
3.2713567839196 0.722323691736366
3.37688442211055 0.706954695482464
3.48241206030151 0.691410477871171
3.58793969849246 0.675714304574177
3.69346733668342 0.659889733786868
3.79899497487437 0.643960574698106
3.90452261306533 0.627950827132758
4.01005025125628 0.611884600436279
4.11557788944724 0.595786010082421
4.22110552763819 0.579679050960647
4.32663316582915 0.563587446828361
4.4321608040201 0.547534475981689
4.53768844221106 0.531542773793587
4.64321608040201 0.515634113375872
4.74874371859296 0.499829166230321
4.85427135678392 0.484147245354993
4.95979899497487 0.468606033862613
5.06532663316583 0.453221302753703
5.17085427135678 0.438006622084412
5.27638190954774 0.42297307040719
5.38190954773869 0.408128948087145
5.48743718592965 0.393479500971646
5.5929648241206 0.379026661998441
5.69849246231156 0.364768819770628
5.80402010050251 0.350700625024903
5.90954773869347 0.336812848403849
6.01507537688442 0.323092306145435
6.12060301507538 0.309521874337132
6.22613065326633 0.296080617313432
6.33165829145729 0.282744061575348
6.43718592964824 0.269484653089352
6.5427135678392 0.256272442538814
6.64824120603015 0.243076049236658
6.75376884422111 0.229863958622316
6.85929648241206 0.216606208526102
6.96482412060301 0.203276512806666
7.07035175879397 0.189854853727427
7.17587939698492 0.176330541837296
7.28140703517588 0.162705688965928
7.38693467336683 0.148998961431932
7.49246231155779 0.135249373915607
7.59798994974874 0.121519751485884
7.7035175879397 0.107899337956734
7.80904522613065 0.0945048853097233
7.91457286432161 0.0814794594348627
8.02010050251256 0.0689881967096991
8.12562814070352 0.057210410335358
8.23115577889447 0.0463278378399594
8.33668341708543 0.0365094738046468
8.44221105527638 0.0278943076871695
8.54773869346734 0.020574241301679
8.65326633165829 0.0145802258868347
8.75879396984925 0.00987487815899967
8.8643216080402 0.00635417502304209
8.96984924623116 0.00385915836288223
9.07537688442211 0.00219616312168712
9.18090452261307 0.00116162371447146
9.28643216080402 0.000565994686599385
9.39195979899498 0.0002515451467068
9.49748743718593 0.000100865997253734
9.60301507537688 3.60567834789516e-05
9.70854271356784 1.13398963803e-05
9.81407035175879 3.09251710131776e-06
9.91959798994975 7.19754524610355e-07
10.0251256281407 1.40491891796462e-07
10.1306532663317 2.25642573728599e-08
10.2361809045226 2.92030119639373e-09
10.3417085427136 2.9769329548922e-10
10.4472361809045 2.33153438530478e-11
10.5527638190955 1.36543562019301e-12
10.6582914572864 5.80546238438617e-14
10.7638190954774 1.73537434766077e-15
10.8693467336683 3.52196952460101e-17
10.9748743718593 4.67261918108585e-19
11.0804020100503 3.88928310292677e-21
11.1859296482412 1.94253801234204e-23
11.2914572864322 5.54770829734313e-26
11.3969849246231 8.59880199351379e-29
11.5025125628141 6.83660370958113e-32
11.608040201005 2.62332650550056e-35
11.713567839196 4.54886080668378e-39
11.8190954773869 3.32027244520284e-43
11.9246231155779 9.45037618467228e-48
12.0301507537688 9.65944419630578e-53
12.1356783919598 3.24470686067262e-58
12.2412060301508 3.25612172102706e-64
12.3467336683417 8.81064171389243e-71
12.4522613065327 5.75802013913416e-78
12.5577889447236 8.07530757607504e-86
12.6633165829146 2.14085363605124e-94
12.7688442211055 9.36488017931477e-104
12.8743718592965 5.84284217923576e-114
12.9798994974874 4.44818672931279e-125
13.0854271356784 3.49657359522333e-137
13.1909547738693 2.37360585633651e-150
13.2964824120603 1.1495298954048e-164
13.4020100502513 3.23837679029013e-180
13.5075376884422 4.26726068918974e-197
13.6130653266332 2.0840879375925e-215
13.7185929648241 2.94301574352027e-235
13.8241206030151 9.22107246761528e-257
13.929648241206 4.83400202744754e-280
14.035175879397 3.1388976577234e-305
14.1407035175879 0
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [black]
table {%
0 0
0.032064128256513 0.000454896950663958
0.064128256513026 0.00181911602401617
0.0961923847695391 0.00409123675437049
0.128256513026052 0.00726887466095823
0.160320641282565 0.0113486559052246
0.192384769539078 0.0163261822388034
0.224448897795591 0.0221959866682444
0.256513026052104 0.0289514803818203
0.288577154308617 0.0365848916009927
0.32064128256513 0.0450871971337862
0.352705410821643 0.0544480475187385
0.384769539078156 0.0646556867555039
0.416833667334669 0.0756968677207477
0.448897795591182 0.0875567644647297
0.480961923847695 0.100218882673908
0.513026052104208 0.113664969666873
0.545090180360721 0.127874925363733
0.577154308617234 0.142826715731488
0.609218436873747 0.158496290258566
0.64128256513026 0.174857505049291
0.673346693386773 0.19188205315221
0.705410821643287 0.209539403743622
0.7374749498998 0.227796751778109
0.769539078156313 0.246618979690132
0.801603206412826 0.265968632683901
0.833667334669339 0.28580590908177
0.865731462925852 0.306088667113795
0.897795591182365 0.326772449422367
0.929859719438878 0.347810526425826
0.961923847695391 0.369153959533899
0.993987975951904 0.390751685036186
1.02605210420842 0.412550619293572
1.05811623246493 0.434495785652678
1.09018036072144 0.4565304632769
1.12224448897796 0.478596357846256
1.15430861723447 0.500633793824618
1.18637274549098 0.522581927729707
1.21843687374749 0.544378981571713
1.25050100200401 0.565962495353923
1.28256513026052 0.587269597257148
1.31462925851703 0.608237289862939
1.34669338677355 0.628802750512708
1.37875751503006 0.648903643655124
1.41082164328657 0.668478442806797
1.44288577154309 0.687466759545381
1.4749498997996 0.705809676773899
1.50701402805611 0.723450083344004
1.53907815631263 0.740333007007536
1.57114228456914 0.756405942583106
1.60320641282565 0.771619172180059
1.63527054108216 0.785926074318082
1.66733466933868 0.799283418818173
1.69939879759519 0.81165164442046
1.7314629258517 0.822995116206372
1.76352705410822 0.83328236006612
1.79559118236473 0.842486271655909
1.82765531062124 0.850584297530434
1.85971943887776 0.857558586412101
1.89178356713427 0.863396108865421
1.92384769539078 0.868088743978855
1.95591182364729 0.871633332012298
1.98797595190381 0.874031692341079
2.02004008016032 0.875290606411282
2.05210420841683 0.875421765810356
2.08416833667335 0.874441685945577
2.11623246492986 0.872371586204709
2.14829659318637 0.869237237842448
2.18036072144289 0.86506878118706
2.2124248496994 0.859900514088798
2.24448897795591 0.853770653830139
2.27655310621242 0.84672107498332
2.30861723446894 0.838797025929191
2.34068136272545 0.830046826940028
2.37274549098196 0.820521552875199
2.40480961923848 0.810274703640962
2.43687374749499 0.79936186562333
2.4689378757515 0.787840367315929
2.50100200400802 0.775768932333833
2.53306613226453 0.763207332931076
2.56513026052104 0.750216047026117
2.59719438877756 0.73685592158885
2.62925851703407 0.723187845058232
2.66132264529058 0.709272431245191
2.69338677354709 0.695169716935417
2.72545090180361 0.680938875145608
2.75751503006012 0.666637945709408
2.78957915831663 0.652323584580644
2.82164328657315 0.638050832946323
2.85370741482966 0.623872906945048
2.88577154308617 0.609841008492648
2.91783567134269 0.596004157430263
2.9498997995992 0.582409044934983
2.98196392785571 0.569099907873092
3.01402805611222 0.556118423534301
3.04609218436874 0.543503623964965
3.07815631262525 0.53129182892157
3.11022044088176 0.519516596294624
3.14228456913828 0.508208688709123
3.17434869739479 0.497396054891823
3.2064128256513 0.487103824308395
3.23847695390782 0.477354313515269
3.27054108216433 0.468167042641409
3.30260521042084 0.459558760413916
3.33466933867735 0.451543476167274
3.36673346693387 0.444132497328283
3.39879759519038 0.437334470945715
3.43086172344689 0.431155427934066
3.46292585170341 0.425598828822634
3.49498997995992 0.420665609942592
3.52705410821643 0.416354229143829
3.55911823647295 0.412660710307724
3.59118236472946 0.409578686109612
3.62324649298597 0.407099438682914
3.65531062124248 0.405211938043309
3.687374749499 0.403902878343193
3.71943887775551 0.403156712241229
3.75150300601202 0.402955683886082
3.78356713426854 0.40327986122432
3.81563126252505 0.404107168546649
3.84769539078156 0.405413420380761
3.87975951903808 0.407172358019295
3.91182364729459 0.409355690134114
3.9438877755511 0.411933139069275
3.97595190380761 0.414872494520544
4.00801603206413 0.418139676395247
4.04008016032064 0.421698808698198
4.07214428857715 0.425512306303709
4.10420841683367 0.429540976446229
4.13627254509018 0.433744136689592
4.16833667334669 0.438079751014073
4.20040080160321 0.442504585489047
4.23246492985972 0.446974384775281
4.26452905811623 0.451444070424067
4.29659318637275 0.455867961610843
4.32865731462926 0.460200018560278
4.36072144288577 0.464394108491091
4.39278557114228 0.468404293436636
4.4248496993988 0.472185138787884
4.45691382765531 0.475692040866684
4.48897795591182 0.478881571278833
4.52104208416834 0.481711835229779
4.55310621242485 0.484142840423652
4.58517034068136 0.486136872622829
4.61723446893788 0.48765887343585
4.64929859719439 0.488676815442032
4.6813627254509 0.489162069368009
4.71342685370741 0.489089757720705
4.74549098196393 0.48843908906836
4.77755511022044 0.487193667060107
4.80961923847695 0.485341768297447
4.84168336673347 0.482876583327131
4.87374749498998 0.479796415320747
4.90581162324649 0.4761048314443
4.93787575150301 0.471810762499341
4.96993987975952 0.466928547129596
5.00200400801603 0.461477917722158
5.03406813627254 0.455483926074029
5.06613226452906 0.448976807922054
5.09819639278557 0.44199178652137
5.13026052104208 0.434568816574705
5.1623246492986 0.426752270928713
5.19438877755511 0.418590573528211
5.22645290581162 0.410135783116874
5.25851703406814 0.401443133055206
5.29058116232465 0.392570533355659
5.32264529058116 0.383578041574158
5.35470941883767 0.374527309513696
5.38677354709419 0.365481012759303
5.4188376753507 0.356502269849899
5.45090180360721 0.347654057382223
5.48296593186373 0.338998626522377
5.51503006012024 0.330596925266011
5.54709418837675 0.322508029340281
5.57915831663327 0.314788582889081
5.61122244488978 0.307492248045415
5.64328657314629 0.300669160198008
5.67535070140281 0.294365383240042
5.70741482965932 0.288622356394914
5.73947895791583 0.283476321409616
5.77154308617234 0.278957716071517
5.80360721442886 0.27509051724238
5.83567134268537 0.271891514048478
5.86773547094188 0.269369489690546
5.8997995991984 0.267524288766739
5.93186372745491 0.266345746325398
5.96392785571142 0.265812455454837
5.99599198396794 0.265890352548591
6.02805611222445 0.266531104052418
6.06012024048096 0.267670286241319
6.09218436873747 0.269225361285488
6.12424849699399 0.271093469602791
6.1563126252505 0.273149081478172
6.18837675350701 0.275241581496874
6.22044088176353 0.277192898879916
6.25250501002004 0.278795346642358
6.28456913827655 0.279809893650816
6.31663326653307 0.279965166577699
6.34869739478958 0.27895756284103
6.38076152304609 0.276452948643714
6.4128256513026 0.272090513515142
6.44488977955912 0.265489446225639
6.47695390781563 0.256259173938588
6.50901803607214 0.244013948527678
6.54108216432866 0.228392545681205
6.57314629258517 0.209083730506517
6.60521042084168 0.185857896770179
6.6372745490982 0.158604858169302
6.66933867735471 0.127377108902278
6.70140280561122 0.0924369314090731
6.73346693386774 0.0543044815684956
6.76553106212425 0.0138024292136789
6.79759519038076 -0.0279090653211882
6.82965931863727 -0.0693151536591843
6.86172344689379 -0.108556725831559
6.8937875751503 -0.143479457729183
6.92585170340681 -0.171732474606959
6.95791583166333 -0.190925742903848
6.98997995991984 -0.198850725363416
7.02204408817635 -0.193760802375225
7.05410821643286 -0.174696008244818
7.08617234468938 -0.141820930041339
7.11823647294589 -0.0967264279629826
7.1503006012024 -0.0426279653273443
7.18236472945892 0.0156195267404337
7.21442885771543 0.0717716279742781
7.24649298597194 0.118772655789728
7.27855711422846 0.149681121579696
7.31062124248497 0.158886823074496
7.34268537074148 0.143463045981226
7.374749498998 0.104385680128288
7.40681362725451 0.0472590826278977
7.43887775551102 -0.0178395436111943
7.47094188376753 -0.0776997889483403
7.50300601202405 -0.118566866131038
7.53507014028056 -0.129656227665177
7.56713426853707 -0.106798382283214
7.59919839679359 -0.0550144737060807
7.6312625250501 0.0112908576957496
7.66332665330661 0.0714325818753788
7.69539078156313 0.104738042759201
7.72745490981964 0.0984465718721491
7.75951903807615 0.0542259558644169
7.79158316633267 -0.0101999936923677
7.82364729458918 -0.0666499768678265
7.85571142284569 -0.088588649799337
7.8877755511022 -0.0649995193861723
7.91983967935872 -0.00848831434094104
7.95190380761523 0.04894299527664
7.98396793587174 0.0730530975955495
8.01603206412826 0.0491831725880118
8.04809619238477 -0.00565786820812839
8.08016032064128 -0.0518680839885297
8.11222444889779 -0.0552222938784201
8.14428857715431 -0.0147101542246079
8.17635270541082 0.0340630941120154
8.20841683366733 0.047951414396458
8.24048096192385 0.0160810320769458
8.27254509018036 -0.0277921392615932
8.30460921843687 -0.0380987985904635
8.33667334669339 -0.00630243770325764
8.3687374749499 0.0284444588039283
8.40080160320641 0.0249545289302577
8.43286573146293 -0.0088263613513601
8.46492985971944 -0.0262005527122767
8.49699398797595 -0.00553853629893514
8.52905811623246 0.0195821503720514
8.56112224448898 0.011693463307803
8.59318637274549 -0.0127104073072555
8.625250501002 -0.0123815128634493
8.65731462925852 0.00840633347496964
8.68937875751503 0.0105852499852558
8.72144288577154 -0.00659975995290339
8.75350701402806 -0.00785968628328087
8.78557114228457 0.00623391783345749
8.81763527054108 0.00468171761741827
8.8496993987976 -0.00608458081371832
8.88176352705411 -0.00128353743550233
8.91382765531062 0.00505760310087782
8.94589178356713 -0.00165486066811484
8.97795591182365 -0.00266548095250554
9.01002004008016 0.00291834188399791
9.04208416833667 -0.000259413958940965
9.07414829659318 -0.00179404890499082
9.1062124248497 0.00171446064448861
9.13827655310621 -0.000392736305649288
9.17034068136272 -0.000726993393199655
9.20240480961924 0.00100387925605774
9.23446893787575 -0.000642084268455446
9.26653306613226 0.000120776484458655
9.29859719438878 0.000237922427983129
9.33066132264529 -0.000359979868517665
9.3627254509018 0.000317499873123674
9.39478957915832 -0.000210558270477274
9.42685370741483 0.000107040851715177
9.45891783567134 -3.44625575211935e-05
9.49098196392785 -5.72120183202604e-06
9.52304609218437 2.24424354052362e-05
9.55511022044088 -2.55624100111123e-05
9.58717434869739 2.22800695370385e-05
9.61923847695391 -1.68145800115621e-05
9.65130260521042 1.12486723565084e-05
9.68336673346693 -6.44825342097632e-06
9.71543086172345 2.7021599987645e-06
9.74749498997996 -6.69001308238434e-08
9.77955911823647 -1.49609969793503e-06
9.81162324649299 2.09830557011496e-06
9.8436873747495 -1.94241864712822e-06
9.87575150300601 1.32477922587576e-06
9.90781563126252 -5.87837467723179e-07
9.93987975951904 2.42161570067849e-08
9.97194388777555 2.23173858615527e-07
10.0040080160321 -1.97445864080294e-07
10.0360721442886 6.15788867316308e-08
10.0681362725451 3.24274385794463e-08
10.1002004008016 -3.90044457994378e-08
10.1322645290581 6.30168140198572e-09
10.1643286573146 1.02568375455664e-08
10.1963927855711 -4.2771406368803e-09
10.2284569138277 -2.38896524435022e-09
10.2605210420842 1.23997024653056e-09
10.2925851703407 6.98008762136924e-10
10.3246492985972 -1.94250451969298e-10
10.3567134268537 -2.08276222949193e-10
10.3887775551102 -2.47753315564391e-11
10.4208416833667 3.27950557169333e-11
10.4529058116232 1.97659441919141e-11
10.4849699398798 4.2927270726588e-12
10.5170340681363 -8.74140057583972e-13
10.5490981963928 -1.17064591857764e-12
10.5811623246493 -5.96226831055644e-13
10.6132264529058 -2.24363978618821e-13
10.6452905811623 -7.26684285186683e-14
10.6773547094188 -2.23562252294074e-14
10.7094188376753 -7.15436449674499e-15
10.7414829659319 -2.51881915449385e-15
10.7735470941884 -9.53350842751174e-16
10.8056112224449 -3.56212761140747e-16
10.8376753507014 -1.18387164175347e-16
10.8697394789579 -3.04754358794052e-17
10.9018036072144 -4.06675551482836e-18
10.9338677354709 8.85653196086192e-19
10.9659318637275 6.49128622339449e-19
10.997995991984 1.30145541945937e-19
11.0300601202405 -1.18531429612573e-20
11.062124248497 -9.23138359398276e-21
11.0941883767535 -2.20408566684873e-22
11.12625250501 4.12929057272603e-22
11.1583166332665 -3.10103021224615e-24
11.190380761523 -1.45482744502323e-23
11.2224448897796 1.87429181496408e-24
11.2545090180361 1.08429457507371e-25
11.2865731462926 -6.50816609915079e-26
11.3186372745491 1.09029006609642e-26
11.3507014028056 -1.16524670511451e-27
11.3827655310621 9.02621391748924e-29
11.4148296593186 -5.52540346730813e-30
11.4468937875751 4.30032369261827e-31
11.4789579158317 -7.93057331893237e-32
11.5110220440882 1.70872781659416e-32
11.5430861723447 -2.83258353136301e-33
11.5751503006012 3.29077732633076e-34
11.6072144288577 -2.20569022789913e-35
11.6392785571142 -4.12770078453624e-38
11.6713426853707 1.44650058030638e-37
11.7034068136273 -7.36042278091871e-39
11.7354709418838 -4.42763905818946e-40
11.7675350701403 2.77981973223341e-41
11.7995991983968 1.76933675513288e-42
11.8316633266533 -1.07333880155857e-44
11.8637274549098 -3.88774244447101e-45
11.8957915831663 -1.76795255825793e-46
11.9278557114228 -4.69364453091628e-48
11.9599198396794 -8.90159743532865e-50
11.9919839679359 -1.6052245302358e-51
12.0240480961924 -5.03726913158702e-53
12.0561122244489 -2.31157830096405e-54
12.0881763527054 -8.7940362292192e-56
12.1202404809619 -2.2061479461941e-57
12.1523046092184 -2.56129947127843e-59
12.1843687374749 2.39103163639235e-61
12.2164328657315 9.29536319572467e-63
12.248496993988 -4.11320257692405e-66
12.2805611222445 -1.33111399923027e-66
12.312625250501 7.41253900719774e-69
12.3446893787575 4.46637745647759e-71
12.376753507014 -8.29451581293808e-73
12.4088176352705 6.2473507223198e-75
12.4408817635271 -3.51873851783387e-77
12.4729458917836 1.78756402965559e-79
12.5050100200401 -8.30557498586623e-82
12.5370741482966 2.98840575153906e-84
12.5691382765531 -5.04299935062385e-87
12.6012024048096 -1.30600640681538e-89
12.6332665330661 7.04083659511303e-92
12.6653306613226 2.27555141285529e-97
12.6973947895792 -2.46108830238119e-97
12.7294589178357 -1.99625298198694e-100
12.7615230460922 1.31777809968302e-103
12.7935871743487 3.60165023973353e-106
12.8256513026052 3.68033959338969e-109
12.8577154308617 2.64951715257983e-112
12.8897795591182 1.42951420236521e-115
12.9218436873747 4.44656898099846e-119
12.9539078156313 -4.61574494925381e-123
12.9859719438878 -8.9536779862963e-126
13.0180360721443 -1.31376639958629e-129
13.0501002004008 4.55104409932794e-133
13.0821643286573 8.55555179312885e-138
13.1142284569138 -9.55628507686582e-141
13.1462925851703 1.21224071027954e-144
13.1783567134269 -9.76229915709229e-149
13.2104208416834 6.47893772762733e-153
13.2424849699399 -3.39473096010129e-157
13.2745490981964 9.55376547466625e-162
13.3066132264529 9.19338175849831e-167
13.3386773547094 -9.90968697557899e-171
13.3707414829659 -1.06229113047952e-176
13.4028056112224 2.1698695702241e-180
13.434869739479 2.37922219447067e-185
13.4669338677355 1.34534286898524e-190
13.498997995992 6.65293147790397e-196
13.5310621242485 3.59856703557638e-201
13.563126252505 1.46441219425973e-206
13.5951903807615 2.32989909792938e-212
13.627254509018 -2.78484310765648e-218
13.6593186372745 -5.31089296364699e-224
13.6913827655311 4.85442011201616e-230
13.7234468937876 -1.10695411149767e-236
13.7555110220441 -2.17603943801043e-244
13.7875751503006 -2.75892561788297e-251
13.8196392785571 3.30418038551089e-256
13.8517034068136 -1.06691528766103e-262
13.8837675350701 7.22284213205324e-270
13.9158316633267 5.20682084843059e-277
13.9478957915832 -8.40827092983427e-285
13.9799599198397 -7.15992910172359e-292
14.0120240480962 -1.52375162137623e-299
14.0440881763527 -1.81020859387626e-307
14.0761523046092 -1.02527311632703e-315
14.1082164328657 0
14.1402805611222 0
14.1723446893788 -0
14.2044088176353 -0
14.2364729458918 0
14.2685370741483 -0
14.3006012024048 0
14.3326653306613 0
14.3647294589178 -0
14.3967935871743 -0
14.4288577154309 0
14.4609218436874 0
14.4929859719439 0
14.5250501002004 0
14.5571142284569 -0
14.5891783567134 -0
14.6212424849699 0
14.6533066132265 -0
14.685370741483 0
14.7174348697395 -0
14.749498997996 0
14.7815631262525 0
14.813627254509 -0
14.8456913827655 -0
14.877755511022 -0
14.9098196392786 -0
14.9418837675351 0
14.9739478957916 0
15.0060120240481 -0
15.0380761523046 0
15.0701402805611 -0
15.1022044088176 0
15.1342685370741 0
15.1663326653307 -0
15.1983967935872 -0
15.2304609218437 -0
15.2625250501002 -0
15.2945891783567 0
15.3266533066132 -0
15.3587174348697 -0
15.3907815631263 0
15.4228456913828 0
15.4549098196393 -0
15.4869739478958 -0
15.5190380761523 -0
15.5511022044088 -0
15.5831663326653 -0
15.6152304609218 -0
15.6472945891784 0
15.6793587174349 -0
15.7114228456914 0
15.7434869739479 0
15.7755511022044 -0
15.8076152304609 -0
15.8396793587174 -0
15.8717434869739 0
15.9038076152305 0
15.935871743487 -0
15.9679358717435 0
16 -0
};
\addplot [blue]
table {%
0 1
0.105527638190955 0.999999998692096
0.21105527638191 0.999999979130246
0.316582914572864 0.99999989482452
0.422110552763819 0.999999669701277
0.527638190954774 0.999999200198724
0.633165829145729 0.999998358163099
0.738693467336683 0.999996994507837
0.844221105527638 0.999994943587322
0.949748743718593 0.999992028226014
1.05527638190955 0.999988065332938
1.1608040201005 0.99998287202068
1.26633165829146 0.999976272137213
1.37185929648241 0.999968103108008
1.47738693467337 0.999958222975063
1.58291457286432 0.99994651750863
1.68844221105528 0.999932907256624
1.79396984924623 0.999917354385907
1.89949748743719 0.999899869158902
2.00502512562814 0.999880515878288
2.1105527638191 0.999859418121882
2.21608040201005 0.999836763079229
2.32160804020101 0.99981280479084
2.42713567839196 0.999787866080538
2.53266331658291 0.999762338960859
2.63819095477387 0.999736683280945
2.74371859296482 0.999711423375886
2.84924623115578 0.999687142465816
2.95477386934673 0.999664474542418
3.06030150753769 0.999644093469626
3.16582914572864 0.999626699014279
3.2713567839196 0.999612999511231
3.37688442211055 0.999603690855899
3.48241206030151 0.999599431505443
3.58793969849246 0.999600813157774
3.69346733668342 0.999608326765311
3.79899497487437 0.999622323528126
3.90452261306533 0.999642970498851
4.01005025125628 0.999670200419811
4.11557788944724 0.999703655401606
4.22110552763819 0.999742624042358
4.32663316582915 0.999785971578648
4.4321608040201 0.999832062653719
4.53768844221106 0.999878676286916
4.64321608040201 0.999922912631909
4.74874371859296 0.999961091121865
4.85427135678392 0.99998863961932
4.95979899497487 0.999999974219887
5.06532663316583 0.999988369404989
5.17085427135678 0.99994581830338
5.27638190954774 0.999862882908629
5.38190954773869 0.999728534215005
5.48743718592965 0.999529982383346
5.5929648241206 0.999252497238102
5.69849246231156 0.998879219634531
5.80402010050251 0.998390964529485
5.90954773869347 0.997766016949683
6.01507537688442 0.996979922488018
6.12060301507538 0.996005274482019
6.22613065326633 0.994811500650107
6.33165829145729 0.993364652691847
6.43718592964824 0.991627203208295
6.5427135678392 0.989557855276738
6.64824120603015 0.987111371127158
6.75376884422111 0.984238427618336
6.85929648241206 0.980885507596833
6.96482412060301 0.976994837732009
7.07035175879397 0.972504385034204
7.17587939698492 0.967347925948072
7.28140703517588 0.961455203618838
7.38693467336683 0.954752190586066
7.49246231155779 0.947161475673189
7.59798994974874 0.938602795089067
7.7035175879397 0.928993728585834
7.80904522613065 0.918250581735831
7.91457286432161 0.906289474773817
8.02010050251256 0.893027656737391
8.12562814070352 0.878385060536172
8.23115577889447 0.862286109773464
8.33668341708543 0.84466178131086
8.44221105527638 0.825451918399433
8.54773869346734 0.804607777441745
8.65326633165829 0.782094776926866
8.75879396984925 0.757895399768535
8.8643216080402 0.732012180351742
8.96984924623116 0.704470685507587
9.07537688442211 0.675322375190019
9.18090452261307 0.644647205035539
9.28643216080402 0.612555810929523
9.39195979899498 0.579191097348161
9.49748743718593 0.544729039219669
9.60301507537688 0.509378504340328
9.70854271356784 0.47337991315504
9.81407035175879 0.437002578022981
9.91959798994975 0.400540607484386
10.0251256281407 0.364307324070726
10.1306532663317 0.328628226839818
10.2361809045226 0.293832629918416
10.3417085427136 0.26024422112503
10.4472361809045 0.228170902543117
10.5527638190955 0.197894387173853
10.6582914572864 0.169660119619261
10.7638190954774 0.143668149948058
10.8693467336683 0.120065604666525
10.9748743718593 0.098941355761882
11.0804020100503 0.0803233817426626
11.1859296482412 0.0641791443272303
11.2914572864322 0.0504190806792564
11.3969849246231 0.0389030530139402
11.5025125628141 0.029449332449084
11.608040201005 0.0218454549275505
11.713567839196 0.0158601073306905
11.8190954773869 0.0112551098811646
11.9246231155779 0.00779657406020671
12.0301507537688 0.00526443562288764
12.1356783919598 0.00345977468639251
12.2412060301508 0.00220960836684743
12.3467336683417 0.00136913451939737
12.4522613065327 0.000821673472209503
12.5577889447236 0.000476759910377927
12.6633165829146 0.000266954506647255
12.7688442211055 0.000143967711091806
12.8743718592965 7.46274718607948e-05
12.9798994974874 3.71034688941845e-05
13.0854271356784 1.76542133616607e-05
13.1909547738693 8.02036936958137e-06
13.2964824120603 3.4705900405874e-06
13.4020100502513 1.42685975986794e-06
13.5075376884422 5.55889090814172e-07
13.6130653266332 2.04661430890077e-07
13.7185929648241 7.10047888936709e-08
13.8241206030151 2.31448788037823e-08
13.929648241206 7.06638181102876e-09
14.035175879397 2.01427716283149e-09
14.1407035175879 5.34281747060046e-10
14.2462311557789 1.31414024109947e-10
14.3517587939698 2.98651770219326e-11
14.4572864321608 6.24756531425725e-12
14.5628140703518 1.19835608950354e-12
14.6683417085427 2.09909527369737e-13
14.7738693467337 3.34367613116322e-14
14.8793969849246 4.82244669068592e-15
14.9849246231156 6.26896635910804e-16
15.0904522613065 7.31089276868484e-17
15.1959798994975 7.61160075276411e-18
15.3015075376884 7.03914771244766e-19
15.4070351758794 5.75214754399052e-20
15.5125628140704 4.13095888893284e-21
15.6180904522613 2.59264492842376e-22
15.7236180904523 1.41377359520962e-23
15.8291457286432 6.65802125229543e-25
15.9346733668342 2.69110600206827e-26
16.0402010050251 9.27542939575244e-28
16.1457286432161 2.70803922757692e-29
16.251256281407 6.65110631226094e-31
16.356783919598 1.36442170845674e-32
16.4623115577889 2.32066064808745e-34
16.5678391959799 3.24763587776824e-36
16.6733668341709 3.71012983064831e-38
16.7788944723618 3.43191454909886e-40
16.8844221105528 2.5488953412796e-42
16.9899497487437 1.50680957559366e-44
17.0954773869347 7.02676078205705e-47
17.2010050251256 2.56103655724403e-49
17.3065326633166 7.22577008992887e-52
17.4120603015075 1.56268507649817e-54
17.5175879396985 2.56420587511247e-57
17.6231155778894 3.15910504524473e-60
17.7286432160804 2.89066445563814e-63
17.8341708542714 1.94267399591617e-66
17.9396984924623 9.47909531069963e-70
18.0452261306533 3.31849288789221e-73
18.1507537688442 8.23392193251691e-77
18.2562814070352 1.42984170214721e-80
18.3618090452261 1.7153109691256e-84
18.4673366834171 1.40268669037035e-88
18.572864321608 7.71183063063241e-93
18.678391959799 2.81042610578509e-97
18.78391959799 6.6905569461733e-102
18.8894472361809 1.02494305982262e-106
18.9949748743719 9.94870734135963e-112
19.1005025125628 6.02214018995822e-117
19.2060301507538 2.23635894706246e-122
19.3115577889447 5.00984807474799e-128
19.4170854271357 6.653928739753e-134
19.5226130653266 5.14716342380578e-140
19.6281407035176 2.27689207788309e-146
19.7336683417085 5.65233655230717e-153
19.8391959798995 7.72367688933259e-160
19.9447236180905 5.69505847616519e-167
20.0502512562814 2.22014198318618e-174
20.1557788944724 4.4808465548417e-182
20.2613065326633 4.58223155369513e-190
20.3668341708543 2.3223077511061e-198
20.4723618090452 5.70188293050134e-207
20.5778894472362 6.62581000714898e-216
20.6834170854271 3.5577791251416e-225
20.7889447236181 8.61312198042471e-235
20.894472361809 9.16696310744699e-245
21 4.17954326730294e-255
};
\addplot [cyan]
table {%
0 1
0.105527638190955 0.999999996194157
0.21105527638191 0.999999939106521
0.316582914572864 0.9999996917268
0.422110552763819 0.99999902570478
0.527638190954774 0.999997621351231
0.633165829145729 0.999995067640211
0.738693467336683 0.999990862213772
0.844221105527638 0.999984411390392
0.949748743718593 0.999975030178738
1.05527638190955 0.999961942298648
1.1608040201005 0.999944280211535
1.26633165829146 0.999921085162688
1.37185929648241 0.99989130723823
1.47738693467337 0.999853805439816
1.58291457286432 0.9998073477804
1.68844221105528 0.999750611404724
1.79396984924623 0.999682182738448
1.89949748743719 0.999600557670127
2.00502512562814 0.999504141770541
2.1105527638191 0.999391250554135
2.21608040201005 0.999260109787623
2.32160804020101 0.999108855851087
2.42713567839196 0.998935536157147
2.53266331658291 0.998738109634056
2.63819095477387 0.998514447278837
2.74371859296482 0.998262332786811
2.84924623115578 0.997979463264117
2.95477386934673 0.997663450030045
3.06030150753769 0.99731181951625
3.16582914572864 0.996922014270084
3.2713567839196 0.99649139406951
3.37688442211055 0.99601723715724
3.48241206030151 0.995496741601872
3.58793969849246 0.994927026793995
3.69346733668342 0.99430513508532
3.79899497487437 0.993628033579004
3.90452261306533 0.992892616079435
4.01005025125628 0.992095705209781
4.11557788944724 0.99123405470563
4.22110552763819 0.99030435189306
4.32663316582915 0.989303220359436
4.4321608040201 0.988227222825137
4.53768844221106 0.987072864224352
4.64321608040201 0.985836595002884
4.74874371859296 0.984514814640754
4.85427135678392 0.983103875407123
4.95979899497487 0.981600086354797
5.06532663316583 0.979999717561228
5.17085427135678 0.978299004622536
5.27638190954774 0.976494153406648
5.38190954773869 0.974581345071142
5.48743718592965 0.972556741350819
5.5929648241206 0.970416490119424
5.69849246231156 0.968156731229225
5.80402010050251 0.965773602631434
5.90954773869347 0.963263246779612
6.01507537688442 0.960621817317328
6.12060301507538 0.957845486050365
6.22613065326633 0.954930450202762
6.33165829145729 0.951872939954839
6.43718592964824 0.948669226260213
6.5427135678392 0.94531562893754
6.64824120603015 0.9418085250314
6.75376884422111 0.938144357435375
6.85929648241206 0.934319643768852
6.96482412060301 0.930330985497629
7.07035175879397 0.926175077286733
7.17587939698492 0.921848716572261
7.28140703517588 0.917348813337302
7.38693467336683 0.912672400075257
7.49246231155779 0.907816641922027
7.59798994974874 0.90277884693673
7.7035175879397 0.897556476508649
7.80904522613065 0.892147155866258
7.91457286432161 0.886548684662182
8.02010050251256 0.880759047606022
8.12562814070352 0.874776425115024
8.23115577889447 0.86859920395061
8.33668341708543 0.862225987806905
8.44221105527638 0.855655607815473
8.54773869346734 0.848887132928671
8.65326633165829 0.841919880142237
8.75879396984925 0.834753424516041
8.8643216080402 0.827387608950319
8.96984924623116 0.819822553673221
9.07537688442211 0.812058665394115
9.18090452261307 0.804096646075894
9.28643216080402 0.79593750127842
9.39195979899498 0.787582548024373
9.49748743718593 0.779033422138073
9.60301507537688 0.770292085007342
9.70854271356784 0.761360829718218
9.81407035175879 0.752242286512331
9.91959798994975 0.742939427517006
10.0251256281407 0.733455570698654
10.1306532663317 0.723794382990903
10.2361809045226 0.713959882549982
10.3417085427136 0.703956440091406
10.4472361809045 0.693788779263728
10.5527638190955 0.683461976017324
10.6582914572864 0.67298145692862
10.7638190954774 0.662352996443052
10.8693467336683 0.651582713003224
10.9748743718593 0.640677064032332
11.0804020100503 0.629642839746842
11.1859296482412 0.618487155776708
11.2914572864322 0.607217444576052
11.3969849246231 0.595841445612229
11.5025125628141 0.584367194326491
11.608040201005 0.572803009865112
11.713567839196 0.56115748158572
11.8190954773869 0.549439454349776
11.9246231155779 0.537658012618552
12.0301507537688 0.525822463376573
12.1356783919598 0.51394231791328
12.2412060301508 0.502027272500607
12.3467336683417 0.490087188011145
12.4522613065327 0.478132068528674
12.5577889447236 0.466172039009837
12.6633165829146 0.454217322062799
12.7688442211055 0.442278213915559
12.8743718592965 0.430365059653384
12.9798994974874 0.418488227811278
13.0854271356784 0.406658084413696
13.1909547738693 0.39488496655956
13.2964824120603 0.38317915565617
13.4020100502513 0.37155085041064
13.5075376884422 0.360010139692013
13.6130653266332 0.348566975381196
13.7185929648241 0.337231145329183
13.8241206030151 0.326012246546712
13.929648241206 0.314919658750459
14.035175879397 0.30396251839203
14.1407035175879 0.293149693296423
14.2462311557789 0.28248975803617
14.3517587939698 0.271990970166027
14.4572864321608 0.261661247440925
14.5628140703518 0.251508146136764
14.6683417085427 0.241538840589641
14.7738693467337 0.231760104064238
14.8793969849246 0.222178291056276
14.9849246231156 0.212799321127336
15.0904522613065 0.203628664362831
15.1959798994975 0.194671328535669
15.3015075376884 0.185931848049089
15.4070351758794 0.17741427472243
15.5125628140704 0.169122170473244
15.6180904522613 0.161058601938239
15.7236180904523 0.153226137064114
15.8291457286432 0.145626843687599
15.9346733668342 0.138262290111869
16.0402010050251 0.131133547674219
16.1457286432161 0.124241195287501
16.251256281407 0.117585325925376
16.356783919598 0.111165555009215
16.4623115577889 0.104981030642352
16.5678391959799 0.0990304456257046
16.6733668341709 0.0933120511774569
16.7788944723618 0.0878236722687639
16.8844221105528 0.0825627244773157
16.9899497487437 0.0775262322512432
17.0954773869347 0.0727108484673136
17.2010050251256 0.0681128751597361
17.3065326633166 0.063728285289273
17.4120603015075 0.0595527454167581
17.5175879396985 0.0555816391406552
17.6231155778894 0.0518100911549478
17.7286432160804 0.0482329917814953
17.8341708542714 0.0448450218300301
17.9396984924623 0.0416406776391962
18.0452261306533 0.0386142961534592
18.1507537688442 0.035760079893301
18.2562814070352 0.0330721216798428
18.3618090452261 0.030544428979847
18.4673366834171 0.028170947742894
18.572864321608 0.0259455856093243
18.678391959799 0.0238622343752258
18.78391959799 0.021914791609211
18.8894472361809 0.0200971813249026
18.9949748743719 0.0184033736228011
19.1005025125628 0.0168274032254549
19.2060301507538 0.0153633868404607
19.3115577889447 0.0140055392966953
19.4170854271357 0.0127481884101838
19.5226130653266 0.0115857885470407
19.6281407035176 0.0105129328618692
19.7336683417085 0.00952436420073834
19.8391959798995 0.00861498466831328
19.9447236180905 0.00777986386874405
20.0502512562814 0.0070142458394789
20.1557788944724 0.00631355470614053
20.2613065326633 0.00567339909493953
20.3668341708543 0.00508957534672247
20.4723618090452 0.00455806958361787
20.5778894472362 0.00407505868530718
20.6834170854271 0.00363691023718334
20.7889447236181 0.00324018151704591
20.894472361809 0.00288161759051524
21 0.00255814858802919
};
\addplot [green!50.0!black]
table {%
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.66,-0.3) -- (6.66,1.2) ;
  \node[anchor=west,green!50!black] at (6.66,.8) {point resolution 0.15\:nm};

\draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=west,red] at (7.5,.6) {information limit 0.13\:nm};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
  \node[anchor=north west] at (0.5,1.1) {delocalization};
  \node[anchor=south east,blue] at (16,0.18) {0.18\:nm};
  \node[anchor=south east,blue] at (16,-0.18) {--\,0.18\:nm};
\addplot [dotted,blue]
table {%
0 -0.18
16 -0.18
};
\addplot [dotted,blue]
table {%
0 0.18
16 0.18
};
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0535117056856187 0.00753490673189658
0.107023411371237 0.0150560038487685
0.160535117056856 0.0225494982211235
0.214046822742475 0.0300016296920628
0.267558528428094 0.0373986875673967
0.321070234113712 0.044727027110345
0.374581939799331 0.0519730860423485
0.42809364548495 0.0591234010515202
0.481605351170569 0.0661646243102639
0.535117056856187 0.0730835400035876
0.588628762541806 0.0798670808696414
0.642140468227425 0.0865023447540048
0.695652173913043 0.0929766111792544
0.749163879598662 0.0992773579313382
0.802675585284281 0.105392277664284
0.8561872909699 0.111309294524771
0.909698996655518 0.117016580798094
0.963210702341137 0.122502573577041
1.01672240802676 0.127755991455223
1.07023411371237 0.132765851246374
1.12374581939799 0.137521484731157
1.17725752508361 0.142012555432996
1.23076923076923 0.146229075424469
1.28428093645485 0.150161422165783
1.33779264214047 0.153800355376873
1.39130434782609 0.157137033944626
1.44481605351171 0.160163032866794
1.49832775919732 0.162870360234085
1.55183946488294 0.165251474251999
1.60535117056856 0.167299300303899
1.65886287625418 0.169007248056876
1.7123745819398 0.170369228611919
1.76588628762542 0.171379671699923
1.81939799331104 0.172033542925057
1.87290969899666 0.172326361057032
1.92642140468227 0.172254215373786
1.97993311036789 0.171813783056118
2.03344481605351 0.171002346635801
2.08695652173913 0.169817811498692
2.14046822742475 0.168258723444385
2.19397993311037 0.166324286303917
2.24749163879599 0.164014379617065
2.30100334448161 0.161329576370756
2.35451505016722 0.158271160800124
2.40802675585284 0.154841146253742
2.46153846153846 0.151042293124543
2.51505016722408 0.146878126847982
2.5685618729097 0.142352955968942
2.62207357859532 0.137471890278934
2.67558528428094 0.132240859025098
2.72909698996656 0.126666629192551
2.78260869565217 0.120756823861599
2.83612040133779 0.114519940641344
2.88963210702341 0.107965370181217
2.94314381270903 0.101103414761957
2.99665551839465 0.0939453069675721
3.05016722408027 0.0865032284398063
3.10367892976589 0.0787903287166423
3.15719063545151 0.0708207441563649
3.21070234113712 0.0626096169487156
3.26421404682274 0.0541731142146653
3.31772575250836 0.0455284471963343
3.37123745819398 0.0366938905385844
3.4247491638796 0.0276888016638152
3.47826086956522 0.0185336402414889
3.53177257525084 0.00924998775391286
3.58528428093645 -0.00013943284019053
3.63879598662207 -0.00961073734280279
3.69230769230769 -0.019138860452884
3.74581939799331 -0.0286975358002812
3.79933110367893 -0.0382592758757356
3.85284280936455 -0.0477953518554686
3.90635451505017 -0.0572757733188114
3.95986622073579 -0.0666692678573555
4.0133779264214 -0.0759432605740938
4.06688963210702 -0.0850638534710237
4.12040133779264 -0.093995804723688
4.17391304347826 -0.10270250784112
4.22742474916388 -0.111145970709671
4.2809364548495 -0.119286794519188
4.33444816053512 -0.127084152570012
4.38795986622074 -0.13449576895928
4.44147157190635 -0.141477897144986
4.49498327759197 -0.147985298386289
4.54849498327759 -0.153971220058527
4.60200668896321 -0.159387373841418
4.65551839464883 -0.164183913778921
4.70903010033445 -0.168309414209217
4.76254180602007 -0.171710847563299
4.81605351170569 -0.174333562030627
4.8695652173913 -0.176121259090334
4.92307692307692 -0.177015970906444
4.97658862876254 -0.17695803758558
5.03010033444816 -0.175886084295639
5.08361204013378 -0.173736998243886
5.1371237458194 -0.170445905512971
5.19063545150502 -0.165946147753306
5.24414715719064 -0.160169258730304
5.29765886287625 -0.153044940724932
5.35117056856187 -0.144501040786065
5.40468227424749 -0.134463526833094
5.45819397993311 -0.122856463607283
5.51170568561873 -0.10960198847033
5.56521739130435 -0.0946202870486121
5.61872909698997 -0.0778295687215824
5.67224080267559 -0.0591460419527942
5.7257525083612 -0.0384838894620264
5.77926421404682 -0.0157552432369715
5.83277591973244 0.0091298406170267
5.88628762541806 0.036263407190721
5.93979933110368 0.0657396282497295
5.9933110367893 0.0976548278798375
6.04682274247492 0.132107508300371
6.10033444816053 0.169198375847173
6.15384615384615 0.209030367126695
6.20735785953177 0.251708675342747
6.26086956521739 0.297340776797429
6.31438127090301 0.346036457567772
6.36789297658863 0.397907840359607
6.42140468227425 0.453069411540214
6.47491638795987 0.511638048351247
6.52842809364549 0.573733046303493
6.5819397993311 0.639476146754964
6.63545150501672 0.708991564673886
6.68896321070234 0.782406016588073
6.74247491638796 0.859848748722238
6.79598662207358 0.941451565324774
6.8494983277592 1.02734885718551
6.90301003344482 1.11767763034599
6.95652173913043 1.21257753500378
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/pctf_salve_20kV_output.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 0.135
1 0.135
};
\addplot [black]
table {%
0 -0.135
1 -0.135
};
\addplot [blue]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0267111853088481 0.999999999982119
0.0534223706176962 0.999999999713901
0.0801335559265442 0.999999998551623
0.106844741235392 0.999999995422414
0.13355592654424 0.999999988824252
0.160267111853088 0.999999976825969
0.186978297161937 0.999999957067247
0.213689482470785 0.99999992675862
0.240400667779633 0.999999882681474
0.267111853088481 0.999999821188047
0.293823038397329 0.999999738201431
0.320534223706177 0.99999962921557
0.347245409015025 0.999999489295266
0.373956594323873 0.999999313076176
0.400667779632721 0.999999094764817
0.427378964941569 0.999998828138567
0.454090150250417 0.999998506545669
0.480801335559265 0.999998122905236
0.507512520868113 0.999997669707255
0.534223706176962 0.999997139012589
0.56093489148581 0.999996522452993
0.587646076794658 0.999995811231113
0.614357262103506 0.999994996120499
0.641068447412354 0.999994067465617
0.667779632721202 0.999993015181857
0.69449081803005 0.999991828755553
0.721202003338898 0.999990497243993
0.747913188647746 0.99998900927544
0.774624373956594 0.999987353049152
0.801335559265442 0.999985516335405
0.828046744574291 0.999983486475512
0.854757929883139 0.999981250381861
0.881469115191987 0.999978794537936
0.908180300500835 0.999976104998357
0.934891485809683 0.999973167388911
0.961602671118531 0.999969966906599
0.988313856427379 0.999966488319675
1.01502504173623 0.999962715967698
1.04173622704508 0.999958633761581
1.06844741235392 0.999954225183648
1.09515859766277 0.999949473287699
1.12186978297162 0.999944360699071
1.14858096828047 0.999938869614713
1.17529215358932 0.999932981803263
1.20200333889816 0.999926678605128
1.22871452420701 0.999919940932575
1.25542570951586 0.999912749269822
1.28213689482471 0.999905083673144
1.30884808013356 0.99989692377098
1.3355592654424 0.999888248764042
1.36227045075125 0.999879037425449
1.3889816360601 0.999869268100845
1.41569282136895 0.999858918708546
1.4424040066778 0.999847966739685
1.46911519198664 0.999836389258362
1.49582637729549 0.999824162901819
1.52253756260434 0.999811263880601
1.54924874791319 0.99979766797875
1.57595993322204 0.999783350553996
1.60267111853088 0.999768286537956
1.62938230383973 0.999752450436357
1.65609348914858 0.999735816329254
1.68280467445743 0.999718357871277
1.70951585976628 0.99970004829187
1.73622704507513 0.999680860395562
1.76293823038397 0.999660766562237
1.78964941569282 0.999639738747425
1.81636060100167 0.999617748482598
1.84307178631052 0.999594766875493
1.86978297161937 0.999570764610437
1.89649415692821 0.999545711948692
1.92320534223706 0.999519578728817
1.94991652754591 0.999492334367041
1.97662771285476 0.999463947857661
2.00333889816361 0.99943438777344
2.03005008347245 0.999403622266043
2.0567612687813 0.999371619066476
2.08347245409015 0.999338345485545
2.110183639399 0.999303768414339
2.13689482470785 0.999267854324728
2.16360601001669 0.999230569269879
2.19031719532554 0.999191878884797
2.21702838063439 0.999151748386882
2.24373956594324 0.99911014257651
2.27045075125209 0.99906702583763
2.29716193656094 0.999022362138392
2.32387312186978 0.998976115031789
2.35058430717863 0.998928247656328
2.37729549248748 0.998878722736721
2.40400667779633 0.998827502584601
2.43071786310518 0.998774549099262
2.45742904841402 0.998719823768427
2.48414023372287 0.998663287669041
2.51085141903172 0.998604901468086
2.53756260434057 0.998544625423428
2.56427378964942 0.998482419384689
2.59098497495826 0.998418242794148
2.61769616026711 0.998352054687671
2.64440734557596 0.998283813695668
2.67111853088481 0.998213478044083
2.69782971619366 0.998141005555412
2.7245409015025 0.998066353649749
2.75125208681135 0.997989479345876
2.7779632721202 0.997910339262367
2.80467445742905 0.997828889618741
2.8313856427379 0.997745086236638
2.85809682804674 0.997658884541034
2.88480801335559 0.997570239561492
2.91151919866444 0.99747910593344
2.93823038397329 0.997385437899496
2.96494156928214 0.997289189310823
2.99165275459099 0.997190313628522
3.01836393989983 0.997088763925062
3.04507512520868 0.996984492885754
3.07178631051753 0.996877452810257
3.09849749582638 0.996767595614127
3.12520868113523 0.99665487283041
3.15191986644407 0.996539235611267
3.17863105175292 0.996420634729652
3.20534223706177 0.996299020581025
3.23205342237062 0.996174343185109
3.25876460767947 0.996046552187694
3.28547579298831 0.995915596862482
3.31218697829716 0.99578142611298
3.33889816360601 0.995643988474438
3.36560934891486 0.995503232115832
3.39232053422371 0.995359104841896
3.41903171953255 0.995211554095204
3.4457429048414 0.995060526958294
3.47245409015025 0.994905970155847
3.4991652754591 0.994747830056919
3.52587646076795 0.994586052677212
3.55258764607679 0.994420583681408
3.57929883138564 0.994251368385553
3.60601001669449 0.994078351759486
3.63272120200334 0.993901478429332
3.65943238731219 0.993720692680044
3.68614357262103 0.993535938457998
3.71285475792988 0.993347159373648
3.73956594323873 0.993154298704236
3.76627712854758 0.992957299396559
3.79298831385643 0.992756104069789
3.81969949916528 0.992550655018362
3.84641068447412 0.992340894214918
3.87312186978297 0.992126763313297
3.89983305509182 0.991908203651613
3.92654424040067 0.991685156255366
3.95325542570952 0.991457561840635
3.97996661101836 0.991225360817324
4.00667779632721 0.990988493292475
4.03338898163606 0.99074689907364
4.06010016694491 0.990500517672327
4.08681135225376 0.990249288307502
4.1135225375626 0.989993149909161
4.14023372287145 0.989732041121972
4.1669449081803 0.989465900308978
4.19365609348915 0.989194665555375
4.220367278798 0.988918274672351
4.24707846410684 0.988636665201003
4.27378964941569 0.988349774416318
4.30050083472454 0.988057539331225
4.32721202003339 0.987759896700725
4.35392320534224 0.987456783026085
4.38063439065109 0.987148134559108
4.40734557595993 0.986833887306481
4.43405676126878 0.986513977034187
4.46076794657763 0.986188339272001
4.48747913188648 0.985856909318056
4.51419031719533 0.985519622243488
4.54090150250417 0.985176412897156
4.56761268781302 0.98482721591044
4.59432387312187 0.984471965702113
4.62103505843072 0.984110596483299
4.64774624373957 0.983743042262502
4.67445742904841 0.983369236850718
4.70116861435726 0.982989113866629
4.72787979966611 0.982602606741873
4.75459098497496 0.982209648726401
4.78130217028381 0.981810172893907
4.80801335559265 0.981404112147352
4.8347245409015 0.980991399224558
4.86143572621035 0.980571966703895
4.8881469115192 0.980145747010048
4.91485809682805 0.979712672419868
4.94156928213689 0.979272675068307
4.96828046744574 0.97882568695444
4.99499165275459 0.978371639947572
5.02170283806344 0.977910465793431
5.04841402337229 0.977442096120447
5.07512520868114 0.976966462446115
5.10183639398998 0.976483496183455
5.12854757929883 0.975993128647548
5.15525876460768 0.975495291062163
5.18196994991653 0.974989914566482
5.20868113522538 0.974476930221898
5.23539232053422 0.973956269018914
5.26210350584307 0.973427861884127
5.28881469115192 0.972891639687301
5.31552587646077 0.972347533248531
5.34223706176962 0.971795473345498
5.36894824707846 0.97123539072081
5.39565943238731 0.970667216089442
5.42237061769616 0.970090880146256
5.44908180300501 0.969506313573621
5.47579298831386 0.968913447049122
5.5025041736227 0.968312211253355
5.52921535893155 0.967702536877819
5.5559265442404 0.967084354632899
5.58263772954925 0.966457595255939
5.6093489148581 0.965822189519408
5.63606010016695 0.965178068239153
5.66277128547579 0.964525162282754
5.68948247078464 0.963863402577957
5.71619365609349 0.963192720121214
5.74290484140234 0.962513045986299
5.76961602671119 0.961824311333029
5.79632721202003 0.961126447416066
5.82303839732888 0.960419385593819
5.84974958263773 0.959703057337432
5.87646076794658 0.958977394239863
5.90317195325543 0.958242328025058
5.92988313856427 0.957497790557207
5.95659432387312 0.956743713850105
5.98330550918197 0.955980030076585
6.01001669449082 0.955206671578058
6.03672787979967 0.954423570874128
6.06343906510851 0.953630660672307
6.09015025041736 0.952827873877813
6.11686143572621 0.952015143603457
6.14357262103506 0.951192403179618
6.17028380634391 0.950359586164308
6.19699499165275 0.94951662635332
6.2237061769616 0.948663457790466
6.25041736227045 0.947800014777896
6.2771285475793 0.946926231886507
6.30383973288815 0.946042043966433
6.330550918197 0.945147386157624
6.35726210350584 0.944242193900499
6.38397328881469 0.943326402946693
6.41068447412354 0.942399949369876
6.43739565943239 0.941462769576656
6.46410684474124 0.940514800317566
6.49081803005008 0.939555978698124
6.51752921535893 0.938586242189978
6.54424040066778 0.937605528642118
6.57095158597663 0.936613776292178
6.59766277128548 0.935610923777801
6.62437395659432 0.934596910148088
6.65108514190317 0.933571674875111
6.67779632721202 0.932535157865508
6.70450751252087 0.931487299472141
6.73121869782972 0.930428040505828
6.75792988313856 0.92935732224714
6.78464106844741 0.928275086458272
6.81135225375626 0.927181275394972
6.83806343906511 0.926075831818541
6.86477462437396 0.924958699007889
6.8914858096828 0.923829820771664
6.91819699499165 0.922689141460428
6.9449081803005 0.921536605978903
6.97161936560935 0.920372159798269
6.9983305509182 0.919195748968516
7.02504173622705 0.918007320130857
7.05175292153589 0.916806820530184
7.07846410684474 0.915594198027584
7.10517529215359 0.914369401112897
7.13188647746244 0.913132378917327
7.15859766277129 0.911883081226091
7.18530884808013 0.910621458491117
7.21202003338898 0.909347461843785
7.23873121869783 0.908061043107701
7.26544240400668 0.906762154811515
7.29215358931553 0.905450750201768
7.31886477462437 0.904126783255782
7.34557595993322 0.902790208694569
7.37228714524207 0.901440981995781
7.39899833055092 0.900079059406677
7.42570951585977 0.898704397957123
7.45242070116861 0.897316955472608
7.47913188647746 0.895916690587281
7.50584307178631 0.894503562757013
7.53255425709516 0.893077532272459
7.55926544240401 0.89163856027215
7.58597662771285 0.890186608755581
7.6126878130217 0.888721640596318
7.63939899833055 0.887243619555098
7.6661101836394 0.885752510292942
7.69282136894825 0.884248278384264
7.7195325542571 0.882730890329971
7.74624373956594 0.881200313570571
7.77295492487479 0.879656516499253
7.79966611018364 0.878099468474975
7.82637729549249 0.876529139835524
7.85308848080134 0.874945501910564
7.87979966611018 0.873348527034664
7.90651085141903 0.871738188560299
7.93322203672788 0.870114460870829
7.95993322203673 0.868477319393444
7.98664440734558 0.86682674061208
8.01335559265442 0.865162702080298
8.04006677796327 0.86348518243412
8.06677796327212 0.861794161404829
8.09348914858097 0.860089619831719
8.12020033388982 0.858371539674795
8.14691151919866 0.856639904027426
8.17362270450751 0.854894697128934
8.20033388981636 0.853135904377132
8.22704507512521 0.851363512340791
8.25375626043406 0.849577508772049
8.28046744574291 0.847777882618744
8.30717863105175 0.845964624036671
8.3338898163606 0.844137724401774
8.36060100166945 0.842297176322241
8.3873121869783 0.840442973650529
8.41402337228715 0.838575111495287
8.44073455759599 0.836693586233201
8.46744574290484 0.834798395520732
8.49415692821369 0.832889538305759
8.52086811352254 0.830967014839116
8.54757929883139 0.829030826686029
8.57429048414023 0.82708097673743
8.60100166944908 0.825117469221163
8.62771285475793 0.823140309713072
8.65442404006678 0.82114950514796
8.68113522537563 0.819145063830426
8.70784641068447 0.817126995445566
8.73455759599332 0.815095311069546
8.76126878130217 0.813050023180025
8.78797996661102 0.810991145666444
8.81469115191987 0.808918693840164
8.84140233722871 0.806832684444447
8.86811352253756 0.804733135664295
8.89482470784641 0.802620067136109
8.92153589315526 0.800493499957204
8.94824707846411 0.798353456695141
8.97495826377295 0.796199961396895
9.0016694490818 0.794033039597838
9.02838063439065 0.791852718330551
9.0550918196995 0.789659026133443
9.08180300500835 0.787451993059183
9.1085141903172 0.785231650682938
9.13522537562604 0.782998032110415
9.16193656093489 0.780751171985697
9.18864774624374 0.778491106498876
9.21535893155259 0.776217873393472
9.24207011686144 0.773931511973643
9.26878130217028 0.771632063111166
9.29549248747913 0.769319569252206
9.32220367278798 0.766994074423848
9.34891485809683 0.764655624240402
9.37562604340568 0.762304265909473
9.40233722871452 0.759940048237785
9.42904841402337 0.757563021636767
9.45575959933222 0.755173238127888
9.48247078464107 0.752770751347738
9.50918196994992 0.750355616552852
9.53589315525877 0.747927890624278
9.56260434056761 0.745487632071875
9.58931552587646 0.743034901038341
9.61602671118531 0.740569759302975
9.64273789649416 0.738092270285154
9.66944908180301 0.735602499047531
9.69616026711185 0.733100512298954
9.7228714524207 0.73058637839709
9.74958263772955 0.728060167350754
9.7762938230384 0.725521950821951
9.80300500834725 0.722971802127608
9.82971619365609 0.720409796241007
9.85642737896494 0.71783600979291
9.88313856427379 0.71525052107237
9.90984974958264 0.712653410027231
9.93656093489149 0.710044758264303
9.96327212020033 0.707424649049224
9.98998330550918 0.704793167305986
10.016694490818 0.702150399616144
10.0434056761269 0.699496434217679
10.0701168614357 0.696831361003537
10.0968280467446 0.694155271519822
10.1235392320534 0.691468258963653
10.1502504173623 0.688770418180671
10.1769616026711 0.686061845662197
10.20367278798 0.683342639542046
10.2303839732888 0.680612899592982
10.2570951585977 0.677872727222813
10.2838063439065 0.675122225470137
10.3105175292154 0.672361498999714
10.3372287145242 0.669590654097482
10.3639398998331 0.666809798665203
10.3906510851419 0.664019042214738
10.4173622704508 0.661218495861953
10.4440734557596 0.65840827232025
10.4707846410684 0.655588485893719
10.4974958263773 0.652759252469917
10.5242070116861 0.649920689512264
10.550918196995 0.647072916052056
10.5776293823038 0.644216052680095
10.6043405676127 0.641350221537937
10.6310517529215 0.638475546308751
10.6577629382304 0.635592152207783
10.6844741235392 0.632700165972444
10.7111853088481 0.629799715851995
10.7378964941569 0.626890931596847
10.7646076794658 0.623973944447466
10.7913188647746 0.621048887122881
10.8180300500835 0.618115893808806
10.8447412353923 0.615175100145357
10.8714524207012 0.612226643214378
10.89816360601 0.609270661526376
10.9248747913189 0.606307295007046
10.9515859766277 0.603336684983415
10.9782971619366 0.600358974169578
11.0050083472454 0.597374306652047
11.0317195325543 0.594382827874692
11.0584307178631 0.5913846846233
11.085141903172 0.588380025009727
11.1118530884808 0.585368998455663
11.1385642737896 0.582351755676001
11.1652754590985 0.579328448661812
11.1919866444073 0.576299230662927
11.2186978297162 0.573264256170136
11.245409015025 0.570223680896983
11.2721202003339 0.567177661761195
11.2988313856427 0.5641263568657
11.3255425709516 0.561069925479281
11.3522537562604 0.558008528016837
11.3789649415693 0.554942326019268
11.4056761268781 0.551871482132976
11.432387312187 0.548796160089002
11.4590984974958 0.545716524681775
11.4858096828047 0.542632741747503
11.5125208681135 0.539544978142191
11.5392320534224 0.536453401719294
11.5659432387312 0.533358181307006
11.5926544240401 0.530259486685202
11.6193656093489 0.527157488562011
11.6460767946578 0.524052358550047
11.6727879799666 0.520944269142287
11.6994991652755 0.517833393687615
11.7262103505843 0.514719906366013
11.7529215358932 0.511603982163429
11.779632721202 0.508485796846306
11.8063439065109 0.505365526935791
11.8330550918197 0.502243349681617
11.8597662771285 0.499119443035672
11.8864774624374 0.495993985625257
11.9131886477462 0.492867156726033
11.9398998330551 0.489739136234673
11.9666110183639 0.48661010464121
11.9933222036728 0.483480243001106
12.0200333889816 0.480349732907028
12.0467445742905 0.477218756460348
12.0734557595993 0.47408749624237
12.1001669449082 0.470956135285298
12.126878130217 0.467824857042932
12.1535893155259 0.464693845361121
12.1803005008347 0.461563284447967
12.2070116861436 0.458433358843787
12.2337228714524 0.455304253390845
12.2604340567613 0.452176153202858
12.2871452420701 0.449049243634281
12.313856427379 0.445923710249389
12.3405676126878 0.442799738791146
12.3672787979967 0.439677515149884
12.3939899833055 0.436557225331795
12.4207011686144 0.43343905542724
12.4474123539232 0.430323191578888
12.4741235392321 0.427209819949691
12.5008347245409 0.424099126690704
12.5275459098497 0.42099129790876
12.5542570951586 0.417886519634002
12.5809682804674 0.414784977787292
12.6076794657763 0.411686858147494
12.6343906510851 0.408592346318647
12.661101836394 0.405501627697038
12.6878130217028 0.402414887438176
12.7145242070117 0.399332310423689
12.7412353923205 0.396254081228136
12.7679465776294 0.393180384085768
12.7946577629382 0.390111402857214
12.8213689482471 0.387047320996141
12.8480801335559 0.383988321515862
12.8747913188648 0.380934586955926
12.9015025041736 0.377886299348685
12.9282136894825 0.374843640185862
12.9549248747913 0.371806790385114
12.9816360601002 0.368775930256612
13.008347245409 0.365751239469647
13.0350584307179 0.362732897019266
13.0617696160267 0.359721081192954
13.0884808013356 0.356715969537369
13.1151919866444 0.353717738825143
13.1419031719533 0.350726565021759
13.1686143572621 0.347742623252513
13.195325542571 0.344766087769572
13.2220367278798 0.341797131919143
13.2487479131886 0.33883592810875
13.2754590984975 0.335882647774652
13.3021702838063 0.332937461349389
13.3288814691152 0.330000538229487
13.355592654424 0.327072046743314
13.3823038397329 0.324152154119115
13.4090150250417 0.321241026453222
13.4357262103506 0.318338828678466
13.4624373956594 0.315445724532778
13.4891485809683 0.312561876528019
13.5158597662771 0.309687445919023
13.542570951586 0.306822592672879
13.5692821368948 0.303967475438464
13.5959933222037 0.30112225151622
13.6227045075125 0.298287076828211
13.6494156928214 0.295462105888449
13.6761268781302 0.292647491773511
13.7028380634391 0.28984338609345
13.7295492487479 0.287049938963024
13.7562604340568 0.28426729897323
13.7829716193656 0.281495613163181
13.8096828046745 0.27873502699231
13.8363939899833 0.275985684312931
13.8631051752922 0.273247727343157
13.889816360601 0.270521296640185
13.9165275459099 0.267806531073962
13.9432387312187 0.265103567801235
13.9699499165275 0.262412542240009
13.9966611018364 0.259733588044398
14.0233722871452 0.257066837079907
14.0500834724541 0.254412419399129
14.0767946577629 0.251770463217881
14.1035058430718 0.249141094891788
14.1302170283806 0.246524438893312
14.1569282136895 0.24392061778925
14.1836393989983 0.241329752218696
14.2103505843072 0.238751960871485
14.237061769616 0.236187360467121
14.2637729549249 0.233636065734204
14.2904841402337 0.231098189390356
14.3171953255426 0.228573842122656
14.3439065108514 0.226063132568599
14.3706176961603 0.223566167297571
14.3973288814691 0.221083050792869
14.424040066778 0.218613885434245
14.4507512520868 0.216158771481013
14.4774624373957 0.213717807055692
14.5041736227045 0.211291088128224
14.5308848080134 0.208878708500747
14.5575959933222 0.206480759792942
14.5843071786311 0.204097331427959
14.6110183639399 0.201728510618924
14.6377295492487 0.199374382356037
14.6644407345576 0.197035029394261
14.6911519198664 0.194710532241607
14.7178631051753 0.192400969148027
14.7445742904841 0.19010641609491
14.771285475793 0.187826946785192
14.7979966611018 0.185562632634083
14.8247078464107 0.183313542760403
14.8514190317195 0.181079743978559
14.8781302170284 0.178861300791128
14.9048414023372 0.17665827538208
14.9315525876461 0.174470727610634
14.9582637729549 0.172298715005738
14.9849749582638 0.170142292761196
15.0116861435726 0.168001513731424
15.0383973288815 0.165876428427852
15.0651085141903 0.163767085015962
15.0918196994992 0.161673529312973
15.118530884808 0.159595804786163
15.1452420701169 0.157533952551843
15.1719532554257 0.155488011374963
15.1986644407346 0.153458017669374
15.2253756260434 0.151444005498725
15.2520868113523 0.149446006578008
15.2787979966611 0.147464050275744
15.30550918197 0.145498163616805
15.3322203672788 0.143548371285888
15.3589315525876 0.141614695631615
15.3856427378965 0.139697156671275
15.4123539232053 0.1377957720962
15.4390651085142 0.135910557277777
15.465776293823 0.134041525274077
15.4924874791319 0.132188686837123
15.5191986644407 0.130352050420775
15.5459098497496 0.128531622189236
15.5726210350584 0.12672740602617
15.5993322203673 0.124939403544438
15.6260434056761 0.123167614096434
15.652754590985 0.12141203478503
15.6794657762938 0.119672660475117
15.7061769616027 0.117949483805734
15.7328881469115 0.116242495202792
15.7595993322204 0.114551682892371
15.7863105175292 0.112877032914603
15.8130217028381 0.111218529138118
15.8397328881469 0.109576153275051
15.8664440734558 0.107949884896612
15.8931552587646 0.106339701449206
15.9198664440735 0.104745578271084
15.9465776293823 0.103167488609549
15.9732888146912 0.101605403638673
16 0.100059292477538
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999999981390688
0.0534223706176962 0.999999925596694
0.0801335559265442 0.999999832719796
0.106844741235392 0.999999702929444
0.13355592654424 0.99999953646249
0.160267111853088 0.999999333622813
0.186978297161937 0.999999094780837
0.213689482470785 0.999998820372942
0.240400667779633 0.999998510900767
0.267111853088481 0.999998166930417
0.293823038397329 0.999997789091555
0.320534223706177 0.999997378076399
0.347245409015025 0.999996934638618
0.373956594323873 0.999996459592123
0.400667779632721 0.999995953809765
0.427378964941569 0.999995418221929
0.454090150250417 0.999994853815045
0.480801335559265 0.99999426162999
0.507512520868113 0.999993642760413
0.534223706176962 0.99999299835096
0.56093489148581 0.999992329595419
0.587646076794658 0.999991637734772
0.614357262103506 0.99999092405518
0.641068447412354 0.999990189885865
0.667779632721202 0.999989436596939
0.69449081803005 0.999988665597139
0.721202003338898 0.999987878331502
0.747913188647746 0.999987076278967
0.774624373956594 0.999986260949912
0.801335559265442 0.999985433883627
0.828046744574291 0.999984596645729
0.854757929883139 0.999983750825521
0.881469115191987 0.999982898033301
0.908180300500835 0.999982039897615
0.934891485809683 0.999981178062471
0.961602671118531 0.999980314184511
0.988313856427379 0.999979449930139
1.01502504173623 0.999978586972623
1.04173622704508 0.999977726989163
1.06844741235392 0.999976871657928
1.09515859766277 0.999976022655082
1.12186978297162 0.999975181651784
1.14858096828047 0.999974350311173
1.17529215358932 0.999973530285353
1.20200333889816 0.999972723212359
1.22871452420701 0.999971930713138
1.25542570951586 0.999971154388517
1.28213689482471 0.999970395816196
1.30884808013356 0.99996965654774
1.3355592654424 0.999968938105594
1.36227045075125 0.99996824198012
1.3889816360601 0.999967569626663
1.41569282136895 0.999966922462638
1.4424040066778 0.999966301864663
1.46911519198664 0.999965709165729
1.49582637729549 0.999965145652414
1.52253756260434 0.999964612562147
1.54924874791319 0.999964111080526
1.57595993322204 0.999963642338696
1.60267111853088 0.999963207410794
1.62938230383973 0.999962807311453
1.65609348914858 0.999962442993388
1.68280467445743 0.999962115345059
1.70951585976628 0.999961825188411
1.73622704507513 0.999961573276703
1.76293823038397 0.999961360292435
1.78964941569282 0.99996118684536
1.81636060100167 0.999961053470603
1.84307178631052 0.999960960626887
1.86978297161937 0.99996090869486
1.89649415692821 0.999960897975543
1.92320534223706 0.999960928688895
1.94991652754591 0.999961000972493
1.97662771285476 0.999961114880344
2.00333889816361 0.999961270381829
2.03005008347245 0.999961467360771
2.0567612687813 0.999961705614651
2.08347245409015 0.999961984853958
2.110183639399 0.999962304701686
2.13689482470785 0.99996266469298
2.16360601001669 0.999963064274932
2.19031719532554 0.999963502806532
2.21702838063439 0.999963979558774
2.24373956594324 0.999964493714928
2.27045075125209 0.999965044370971
2.29716193656094 0.999965630536184
2.32387312186978 0.999966251133915
2.35058430717863 0.999966905002521
2.37729549248748 0.99996759089647
2.40400667779633 0.999968307487628
2.43071786310518 0.999969053366715
2.45742904841402 0.99996982704494
2.48414023372287 0.999970626955819
2.51085141903172 0.999971451457162
2.53756260434057 0.999972298833253
2.56427378964942 0.999973167297204
2.59098497495826 0.999974054993488
2.61769616026711 0.999974960000659
2.64440734557596 0.999975880334248
2.67111853088481 0.999976813949847
2.69782971619366 0.99997775874636
2.7245409015025 0.999978712569449
2.75125208681135 0.999979673215143
2.7779632721202 0.99998063843363
2.80467445742905 0.999981605933224
2.8313856427379 0.999982573384499
2.85809682804674 0.999983538424596
2.88480801335559 0.999984498661693
2.91151919866444 0.999985451679641
2.93823038397329 0.999986395042755
2.96494156928214 0.999987326300766
2.99165275459099 0.999988242993917
3.01836393989983 0.999989142658212
3.04507512520868 0.999990022830798
3.07178631051753 0.999990881055491
3.09849749582638 0.999991714888426
3.12520868113523 0.99999252190383
3.15191986644407 0.999993299699913
3.17863105175292 0.999994045904866
3.20534223706177 0.999994758182965
3.23205342237062 0.99999543424076
3.25876460767947 0.999996071833354
3.28547579298831 0.999996668770759
3.31218697829716 0.99999722292431
3.33889816360601 0.999997732233141
3.36560934891486 0.999998194710704
3.39232053422371 0.999998608451323
3.41903171953255 0.999998971636764
3.4457429048414 0.999999282542822
3.47245409015025 0.999999539545904
3.4991652754591 0.999999741129586
3.52587646076795 0.999999885891157
3.55258764607679 0.999999972548099
3.57929883138564 0.999999999944523
3.60601001669449 0.999999967057516
3.63272120200334 0.999999873003405
3.65943238731219 0.999999717043909
3.68614357262103 0.999999498592162
3.71285475792988 0.999999217218593
3.73956594323873 0.99999887265664
3.76627712854758 0.999998464808286
3.79298831385643 0.999997993749378
3.81969949916528 0.999997459734738
3.84641068447412 0.999996863203011
3.87312186978297 0.999996204781254
3.89983305509182 0.999995485289228
3.92654424040067 0.999994705743373
3.95325542570952 0.999993867360446
3.97996661101836 0.999992971560784
4.00667779632721 0.999992019971181
4.03338898163606 0.999991014427344
4.06010016694491 0.999989956975894
4.08681135225376 0.999988849875898
4.1135225375626 0.999987695599892
4.14023372287145 0.999986496834362
4.1669449081803 0.999985256479666
4.19365609348915 0.999983977649346
4.220367278798 0.999982663668811
4.24707846410684 0.999981318073357
4.27378964941569 0.99997994460547
4.30050083472454 0.999978547211412
4.32721202003339 0.999977130037011
4.35392320534224 0.99997569742265
4.38063439065109 0.999974253897404
4.40734557595993 0.999972804172284
4.43405676126878 0.999971353132544
4.46076794657763 0.999969905829024
4.48747913188648 0.999968467468472
4.51419031719533 0.999967043402804
4.54090150250417 0.99996563911726
4.56761268781302 0.999964260217413
4.59432387312187 0.999962912414975
4.62103505843072 0.999961601512361
4.64774624373957 0.999960333385953
4.67445742904841 0.999959113968024
4.70116861435726 0.999957949227262
4.72787979966611 0.999956845147841
4.75459098497496 0.999955807706996
4.78130217028381 0.99995484285103
4.80801335559265 0.999953956469713
4.8347245409015 0.999953154369006
4.86143572621035 0.999952442242053
4.8881469115192 0.999951825638379
4.91485809682805 0.999951309931241
4.94156928213689 0.99995090028306
4.96828046744574 0.999950601608871
4.99499165275459 0.999950418537734
5.02170283806344 0.999950355372031
5.04841402337229 0.999950416044579
5.07512520868114 0.999950604073507
5.10183639398998 0.999950922514795
5.12854757929883 0.999951373912441
5.15525876460768 0.999951960246149
5.18196994991653 0.99995268287648
5.20868113522538 0.999953542487394
5.23539232053422 0.999954539026084
5.26210350584307 0.999955671640049
5.28881469115192 0.999956938611304
5.31552587646077 0.999958337287655
5.34223706176962 0.999959864010954
5.36894824707846 0.999961514042247
5.39565943238731 0.999963281483729
5.42237061769616 0.999965159197414
5.44908180300501 0.999967138720438
5.47579298831386 0.999969210176893
5.5025041736227 0.999971362186112
5.52921535893155 0.999973581767294
5.5559265442404 0.999975854240389
5.58263772954925 0.999978163123133
5.6093489148581 0.999980490024142
5.63606010016695 0.999982814531958
5.66277128547579 0.999985114099952
5.68948247078464 0.999987363926972
5.71619365609349 0.999989536833632
5.74290484140234 0.999991603134152
5.76961602671119 0.999993530503606
5.79632721202003 0.999995283840506
5.82303839732888 0.999996825124591
5.84974958263773 0.999998113269704
5.87646076794658 0.999999103971665
5.90317195325543 0.999999749551
5.92988313856427 0.999999998790435
5.95659432387312 0.999999796767011
5.98330550918197 0.999999084678733
6.01001669449082 0.999997799665603
6.03672787979967 0.999995874624946
6.06343906510851 0.999993238020882
6.09015025041736 0.999989813687847
6.11686143572621 0.999985520628022
6.14357262103506 0.999980272802564
6.17028380634391 0.999973978916505
6.19699499165275 0.999966542197202
6.2237061769616 0.999957860166214
6.25041736227045 0.999947824404491
6.2771285475793 0.999936320310745
6.30383973288815 0.999923226852879
6.330550918197 0.999908416312377
6.35726210350584 0.999891754021504
6.38397328881469 0.999873098093229
6.41068447412354 0.999852299143733
6.43739565943239 0.999829200007408
6.46410684474124 0.999803635444218
6.49081803005008 0.999775431839329
6.51752921535893 0.999744406894897
6.54424040066778 0.999710369313915
6.57095158597663 0.999673118476017
6.59766277128548 0.999632444105155
6.62437395659432 0.999588125929055
6.65108514190317 0.999539933330374
6.67779632721202 0.999487624989479
6.70450751252087 0.999430948518788
6.73121869782972 0.999369640088598
6.75792988313856 0.999303424044356
6.78464106844741 0.999232012515338
6.81135225375626 0.999155105014677
6.83806343906511 0.999072388030741
6.86477462437396 0.998983534609834
6.8914858096828 0.998888203930231
6.91819699499165 0.998786040867547
6.9449081803005 0.998676675551486
6.97161936560935 0.998559722913992
6.9983305509182 0.998434782228891
7.02504173622705 0.998301436643071
7.05175292153589 0.998159252699322
7.07846410684474 0.998007779850949
7.10517529215359 0.99784654996829
7.13188647746244 0.997675076837315
7.15859766277129 0.997492855650492
7.18530884808013 0.997299362490133
7.21202003338898 0.997094053804482
7.23873121869783 0.996876365876792
7.26544240400668 0.996645714287736
7.29215358931553 0.996401493371468
7.31886477462437 0.99614307566573
7.34557595993322 0.995869811356423
7.37228714524207 0.995581027717091
7.39899833055092 0.99527602854385
7.42570951585977 0.994954093586279
7.45242070116861 0.994614477974902
7.47913188647746 0.994256411645899
7.50584307178631 0.993879098763752
7.53255425709516 0.993481717142601
7.55926544240401 0.993063417667112
7.58597662771285 0.992623323713774
7.6126878130217 0.99216053057355
7.63939899833055 0.991674104876931
7.6661101836394 0.991163084022472
7.69282136894825 0.990626475609996
7.7195325542571 0.990063256879713
7.74624373956594 0.989472374158607
7.77295492487479 0.988852742315496
7.79966611018364 0.988203244226312
7.82637729549249 0.987522730251185
7.85308848080134 0.986810017725078
7.87979966611018 0.986063890463762
7.90651085141903 0.985283098287073
7.93322203672788 0.984466356561486
7.95993322203673 0.983612345764154
7.98664440734558 0.982719711070686
8.01335559265442 0.981787061969066
8.04006677796327 0.980812971902229
8.06677796327212 0.97979597794195
8.09348914858097 0.978734580496838
8.12020033388982 0.977627243057371
8.14691151919866 0.976472391981022
8.17362270450751 0.975268416320722
8.20033388981636 0.9740136677
8.22704507512521 0.972706460238325
8.25375626043406 0.97134507053033
8.28046744574291 0.969927737682727
8.30717863105175 0.968452663412911
8.3338898163606 0.966918012213384
8.36060100166945 0.965321911586314
8.3873121869783 0.963662452352675
8.41402337228715 0.961937689040607
8.44073455759599 0.960145640357758
8.46744574290484 0.95828428975256
8.49415692821369 0.956351586069507
8.52086811352254 0.9543454443037
8.54757929883139 0.952263746460021
8.57429048414023 0.950104342522461
8.60100166944908 0.947865051539275
8.62771285475793 0.945543662829714
8.65442404006678 0.943137937318255
8.68113522537563 0.9406456090023
8.70784641068447 0.938064386559445
8.73455759599332 0.935391955100476
8.76126878130217 0.932625978074307
8.78797996661102 0.929764099331125
8.81469115191987 0.926803945350026
8.84140233722871 0.923743127637409
8.86811352253756 0.920579245302401
8.89482470784641 0.917309887815485
8.92153589315526 0.913932637956463
8.94824707846411 0.910445074957747
8.97495826377295 0.906844777848819
9.0016694490818 0.903129329007519
9.02838063439065 0.899296317923585
9.0550918196995 0.895343345179595
9.08180300500835 0.891268026654133
9.1085141903172 0.887067997951643
9.13522537562604 0.882740919062991
9.16193656093489 0.878284479260281
9.18864774624374 0.873696402228931
9.21535893155259 0.868974451439393
9.24207011686144 0.864116435760243
9.26878130217028 0.859120215313617
9.29549248747913 0.853983707573141
9.32220367278798 0.848704893703623
9.34891485809683 0.8432818251408
9.37562604340568 0.837712630408367
9.40233722871452 0.831995522168385
9.42904841402337 0.826128804499941
9.45575959933222 0.82011088039961
9.48247078464107 0.813940259495876
9.50918196994992 0.807615565968163
9.53589315525877 0.801135546659564
9.56260434056761 0.794499079370644
9.58931552587646 0.787705181319977
9.61602671118531 0.78075301775518
9.64273789649416 0.773641910696294
9.66944908180301 0.76637134779133
9.69616026711185 0.758940991261719
9.7228714524207 0.751350686913197
9.74958263772955 0.743600473185456
9.7762938230384 0.735690590211589
9.80300500834725 0.727621488855986
9.82971619365609 0.719393839697001
9.85642737896494 0.711008541918259
9.88313856427379 0.702466732070077
9.90984974958264 0.693769792660041
9.93656093489149 0.684919360529387
9.96327212020033 0.675917334969457
9.98998330550918 0.666765885530209
10.016694490818 0.657467459470526
10.0434056761269 0.648024788797942
10.0701168614357 0.638440896843408
10.0968280467446 0.628719104314884
10.1235392320534 0.618863034771872
10.1502504173623 0.60887661946158
10.1769616026711 0.598764101456191
10.20367278798 0.58853003902981
10.2303839732888 0.578179308213021
10.2570951585977 0.567717104462765
10.2838063439065 0.557148943385347
10.3105175292154 0.546480660450909
10.3372287145242 0.535718409638721
10.3639398998331 0.5248686609541
10.3906510851419 0.513938196759765
10.4173622704508 0.502934106867011
10.4440734557596 0.491863782335186
10.4707846410684 0.480734907931726
10.4974958263773 0.469555453209391
10.5242070116861 0.458333662162383
10.550918196995 0.447078041428734
10.5776293823038 0.435797347012787
10.6043405676127 0.424500569508668
10.6310517529215 0.413196917813456
10.6577629382304 0.401895801327223
10.6844741235392 0.390606810646289
10.7111853088481 0.379339696765788
10.7378964941569 0.368104348818089
10.7646076794658 0.356910770384576
10.7913188647746 0.345769054429752
10.8180300500835 0.334689356918634
10.8447412353923 0.323681869190665
10.8714524207012 0.312756789175992
10.89816360601 0.301924291552781
10.9248747913189 0.291194496957097
10.9515859766277 0.280577440369701
10.9782971619366 0.270083038816846
11.0050083472454 0.25972105853445
11.0317195325543 0.249501081757003
11.0584307178631 0.239432473303778
11.085141903172 0.229524347145521
11.1118530884808 0.219785533144287
11.1385642737896 0.210224544167587
11.1652754590985 0.200849543785183
11.1919866444073 0.191668314762561
11.2186978297162 0.182688228569208
11.245409015025 0.17391621612218
11.2721202003339 0.16535873998578
11.2988313856427 0.157021768246565
11.3255425709516 0.148910750279029
11.3522537562604 0.14103059461124
11.3789649415693 0.133385649091237
11.4056761268781 0.125979683544184
11.432387312187 0.118815875097036
11.4590984974958 0.11189679633181
11.4858096828047 0.105224406410609
11.5125208681135 0.0988000452952944
11.5392320534224 0.0926244311622859
11.5659432387312 0.0866976610886474
11.5926544240401 0.0810192150594427
11.6193656093489 0.0755879633186518
11.6460767946578 0.0704021770569904
11.6727879799666 0.0654595424000308
11.6994991652755 0.0607571776294965
11.7262103505843 0.0562916535397926
11.7529215358932 0.0520590168011952
11.779632721202 0.048054816171025
11.8063439065109 0.0442741313650199
11.8330550918197 0.0407116043734179
11.8597662771285 0.0373614729804047
11.8864774624374 0.0342176062219676
11.9131886477462 0.031273541496259
11.9398998330551 0.028522523022644
11.9666110183639 0.025957541331055
11.9933222036728 0.0235713734523885
12.0200333889816 0.0213566234736815
12.0467445742905 0.0193057631189094
12.0734557595993 0.0174111720175566
12.1001669449082 0.0156651773286793
12.126878130217 0.0140600923979925
12.1535893155259 0.0125882541394736
12.1803005008347 0.0112420588509039
12.2070116861436 0.0100139961944279
12.2337228714524 0.00889668109828447
12.2604340567613 0.00788288336395894
12.2871452420701 0.00696555479368266
12.313856427379 0.00613785368597599
12.3405676126878 0.00539316658123597
12.3672787979967 0.00472512717465681
12.3939899833055 0.00412763234943986
12.4207011686144 0.00359485531870306
12.4474123539232 0.00312125589914772
12.4741235392321 0.00270158797281297
12.5008347245409 0.00233090422460028
12.5275459098497 0.0020045582721936
12.5542570951586 0.00171820433109202
12.5809682804674 0.00146779458034189
12.6076794657763 0.00124957441390227
12.6343906510851 0.00106007577818512
12.661101836394 0.000896108808045111
12.6878130217028 0.000754751981302197
12.7145242070117 0.000633341015802624
12.7412353923205 0.000529456733176214
12.7679465776294 0.00044091211002603
12.7946577629382 0.000365738730554443
12.8213689482471 0.000302172844911881
12.8480801335559 0.000248641225225478
12.8747913188648 0.000203746996736521
12.9015025041736 0.0001662556051864
12.9282136894825 0.000135081063991198
12.9549248747913 0.000109272606286987
12.9816360601002 8.80018480513777e-05
13.008347245409 7.05505496291952e-05
13.0350584307179 5.62990444971496e-05
13.0617696160267 4.47153863388437e-05
13.0884808013356 3.5345248765501e-05
13.1151919866444 2.78025965563578e-05
13.1419031719533 2.17611332981553e-05
13.1686143572621 1.69465179135002e-05
13.195325542571 1.31293318670051e-05
13.2220367278798 1.01187698589494e-05
13.2487479131886 7.75701954459318e-06
13.2754590984975 5.91429019736304e-06
13.3021702838063 4.48444617439752e-06
13.3288814691152 3.38119842290766e-06
13.355592654424 2.53480594303621e-06
13.3823038397329 1.88923893981339e-06
13.4090150250417 1.39975618743092e-06
13.4357262103506 1.03085072508196e-06
13.4624373956594 7.5452023990403e-07
13.4891485809683 5.48821211753299e-07
13.5158597662771 3.96668950816325e-07
13.542570951586 2.84848920976012e-07
13.5692821368948 2.03208094202994e-07
13.5959933222037 1.43998426164716e-07
13.6227045075125 1.01347800423658e-07
13.6494156928214 7.08368948730919e-08
13.6761268781302 4.91633324482656e-08
13.7028380634391 3.38771564387388e-08
13.7295492487479 2.31740997664262e-08
13.7562604340568 1.5735289422075e-08
13.7829716193656 1.06039431441757e-08
13.8096828046745 7.0912839633644e-09
13.8363939899833 4.70533349635132e-09
13.8631051752922 3.09746475932979e-09
13.889816360601 2.02262005250471e-09
13.9165275459099 1.30995054558287e-09
13.9432387312187 8.41333090823323e-10
13.9699499165275 5.35787364702838e-10
13.9966611018364 3.38272312592058e-10
14.0233722871452 2.11703038146161e-10
14.0500834724541 1.31313881812886e-10
14.0767946577629 8.07146633155967e-11
14.1035058430718 4.91571730583462e-11
14.1302170283806 2.96583843033977e-11
14.1569282136895 1.77242032942218e-11
14.1836393989983 1.04900161094205e-11
14.2103505843072 6.14761077050662e-12
14.237061769616 3.5668671622361e-12
14.2637729549249 2.04854950863592e-12
14.2904841402337 1.16442770151121e-12
14.3171953255426 6.54955336821237e-13
14.3439065108514 3.64476435668189e-13
14.3706176961603 2.00636670495068e-13
14.3973288814691 1.09233957764322e-13
14.424040066778 5.88076556936621e-14
14.4507512520868 3.1301140398639e-14
14.4774624373957 1.64686009597402e-14
14.5041736227045 8.56332743951184e-15
14.5308848080134 4.39982713700493e-15
14.5575959933222 2.23332887172797e-15
14.5843071786311 1.11971986373486e-15
14.6110183639399 5.54396129144033e-16
14.6377295492487 2.71018159198058e-16
14.6644407345576 1.30784443028614e-16
14.6911519198664 6.22879691204986e-17
14.7178631051753 2.92719946409743e-17
14.7445742904841 1.35709098496427e-17
14.771285475793 6.2055647227179e-18
14.7979966611018 2.79817762651811e-18
14.8247078464107 1.24392882041454e-18
14.8514190317195 5.45061394496571e-19
14.8781302170284 2.35356943302792e-19
14.9048414023372 1.00124657032211e-19
14.9315525876461 4.19553068202886e-20
14.9582637729549 1.73126138635623e-20
14.9849749582638 7.03339399537069e-21
15.0116861435726 2.81247785098603e-21
15.0383973288815 1.10669777661328e-21
15.0651085141903 4.28427374982515e-22
15.0918196994992 1.63126566364814e-22
15.118530884808 6.10746652113765e-23
15.1452420701169 2.24788745248907e-23
15.1719532554257 8.13114621426306e-24
15.1986644407346 2.88986725438016e-24
15.2253756260434 1.00887322925673e-24
15.2520868113523 3.458677107247e-25
15.2787979966611 1.16406906705843e-25
15.30550918197 3.84522551047188e-26
15.3322203672788 1.24628298563035e-26
15.3589315525876 3.96222517745728e-27
15.3856427378965 1.23527460391505e-27
15.4123539232053 3.77539457825686e-28
15.4390651085142 1.13085418806946e-28
15.465776293823 3.31868158360608e-29
15.4924874791319 9.53908827761296e-30
15.5191986644407 2.68470362623723e-30
15.5459098497496 7.39602203656061e-31
15.5726210350584 1.9937689709313e-31
15.5993322203673 5.25759247367271e-32
15.6260434056761 1.35579284918527e-32
15.652754590985 3.41783560709509e-33
15.6794657762938 8.42006944758586e-34
15.7061769616027 2.02647042941288e-34
15.7328881469115 4.76295549866384e-35
15.7595993322204 1.09288411917251e-35
15.7863105175292 2.44726403803556e-36
15.8130217028381 5.3461670758632e-37
15.8397328881469 1.13894600208375e-37
15.8664440734558 2.36540011387804e-38
15.8931552587646 4.78725922226626e-39
15.9198664440735 9.43817673744784e-40
15.9465776293823 1.811940993475e-40
15.9732888146912 3.38601351929723e-41
16 6.15678316125491e-42
};
\addplot [color0]
table {%
0 1
0.0267111853088481 0.999980719631819
0.0534223706176962 0.999922880757642
0.0801335559265442 0.999826490068141
0.106844741235392 0.999691558712999
0.13355592654424 0.999518102298767
0.160267111853088 0.999306140885848
0.186978297161937 0.999055698984638
0.213689482470785 0.998766805550796
0.240400667779633 0.998439493979669
0.267111853088481 0.998073802099853
0.293823038397329 0.997669772165913
0.320534223706177 0.99722745085024
0.347245409015025 0.996746889234069
0.373956594323873 0.996228142797645
0.400667779632721 0.995671271409549
0.427378964941569 0.995076339315182
0.454090150250417 0.994443415124415
0.480801335559265 0.993772571798395
0.507512520868113 0.993063886635536
0.534223706176962 0.992317441256668
0.56093489148581 0.991533321589372
0.587646076794658 0.990711617851496
0.614357262103506 0.989852424533855
0.641068447412354 0.988955840382117
0.667779632721202 0.988021968377896
0.69449081803005 0.987050915719035
0.721202003338898 0.986042793799097
0.747913188647746 0.98499771818607
0.774624373956594 0.98391580860029
0.801335559265442 0.98279718889158
0.828046744574291 0.981641987015623
0.854757929883139 0.980450335009573
0.881469115191987 0.979222368966898
0.908180300500835 0.977958229011485
0.934891485809683 0.976658059270986
0.961602671118531 0.975322007849439
0.988313856427379 0.973950226799148
1.01502504173623 0.972542872091852
1.04173622704508 0.971100103589164
1.06844741235392 0.96962208501232
1.09515859766277 0.968108983911212
1.12186978297162 0.966560971632742
1.14858096828047 0.964978223288488
1.17529215358932 0.963360917721695
1.20200333889816 0.961709237473605
1.22871452420701 0.960023368749126
1.25542570951586 0.958303501381856
1.28213689482471 0.956549828798466
1.30884808013356 0.954762547982459
1.3355592654424 0.952941859437301
1.36227045075125 0.951087967148954
1.3889816360601 0.949201078547798
1.41569282136895 0.947281404469967
1.4424040066778 0.945329159118107
1.46911519198664 0.943344560021563
1.49582637729549 0.941327827996005
1.52253756260434 0.939279187102504
1.54924874791319 0.937198864606074
1.57595993322204 0.935087090933685
1.60267111853088 0.932944099631757
1.62938230383973 0.930770127323148
1.65609348914858 0.928565413663651
1.68280467445743 0.926330201298003
1.70951585976628 0.924064735815429
1.73622704507513 0.921769265704713
1.76293823038397 0.919444042308832
1.78964941569282 0.917089319779146
1.81636060100167 0.914705355029161
1.84307178631052 0.912292407687881
1.86978297161937 0.909850740052758
1.89649415692821 0.907380617042245
1.92320534223706 0.904882306147979
1.94991652754591 0.902356077386591
1.97662771285476 0.899802203251166
2.00333889816361 0.897220958662356
2.03005008347245 0.894612620919169
2.0567612687813 0.891977469649433
2.08347245409015 0.889315786759963
2.110183639399 0.88662785638643
2.13689482470785 0.883913964842949
2.16360601001669 0.881174400571399
2.19031719532554 0.878409454090493
2.21702838063439 0.875619417944602
2.24373956594324 0.87280458665234
2.27045075125209 0.869965256654947
2.29716193656094 0.867101726264456
2.32387312186978 0.86421429561167
2.35058430717863 0.86130326659396
2.37729549248748 0.858368942822896
2.40400667779633 0.855411629571722
2.43071786310518 0.852431633722689
2.45742904841402 0.849429263714263
2.48414023372287 0.846404829488209
2.51085141903172 0.843358642436577
2.53756260434057 0.840291015348597
2.56427378964942 0.837202262357488
2.59098497495826 0.83409269888721
2.61769616026711 0.830962641599155
2.64440734557596 0.827812408338802
2.67111853088481 0.824642318082341
2.69782971619366 0.82145269088328
2.7245409015025 0.818243847819048
2.75125208681135 0.81501611093761
2.7779632721202 0.811769803204099
2.80467445742905 0.808505248447482
2.8313856427379 0.805222771307272
2.85809682804674 0.801922697180297
2.88480801335559 0.798605352167536
2.91151919866444 0.795271063021042
2.93823038397329 0.791920157090953
2.96494156928214 0.788552962272608
2.99165275459099 0.785169806953786
3.01836393989983 0.781771019962065
3.04507512520868 0.778356930512332
3.07178631051753 0.774927868154429
3.09849749582638 0.77148416272098
3.12520868113523 0.768026144275381
3.15191986644407 0.764554143059977
3.17863105175292 0.761068489444439
3.20534223706177 0.757569513874349
3.23205342237062 0.754057546819999
3.25876460767947 0.750532918725428
3.28547579298831 0.746995959957686
3.31218697829716 0.743447000756367
3.33889816360601 0.739886371183386
3.36560934891486 0.736314401073039
3.39232053422371 0.732731419982341
3.41903171953255 0.729137757141656
3.4457429048414 0.725533741405629
3.47245409015025 0.721919701204434
3.4991652754591 0.718295964495335
3.52587646076795 0.714662858714589
3.55258764607679 0.711020710729679
3.57929883138564 0.707369846791907
3.60601001669449 0.703710592489339
3.63272120200334 0.700043272700123
3.65943238731219 0.696368211546178
3.68614357262103 0.692685732347276
3.71285475792988 0.688996157575516
3.73956594323873 0.685299808810196
3.76627712854758 0.681597006693104
3.79298831385643 0.677888070884224
3.81969949916528 0.674173320017866
3.84641068447412 0.670453071659242
3.87312186978297 0.666727642261471
3.89983305509182 0.662997347123043
3.92654424040067 0.659262500345739
3.95325542570952 0.655523414793015
3.97996661101836 0.651780402048856
4.00667779632721 0.648033772377114
4.03338898163606 0.644283834681322
4.06010016694491 0.640530896465011
4.08681135225376 0.636775263792514
4.1135225375626 0.633017241250283
4.14023372287145 0.629257131908713
4.1669449081803 0.625495237284478
4.19365609348915 0.621731857303395
4.220367278798 0.617967290263813
4.24707846410684 0.614201832800531
4.27378964941569 0.610435779849259
4.30050083472454 0.606669424611617
4.32721202003339 0.602903058520686
4.35392320534224 0.599136971207101
4.38063439065109 0.595371450465717
4.40734557595993 0.591606782222817
4.43405676126878 0.587843250503896
4.46076794657763 0.584081137402014
4.48747913188648 0.58032072304671
4.51419031719533 0.576562285573508
4.54090150250417 0.572806101093988
4.56761268781302 0.569052443666443
4.59432387312187 0.565301585267129
4.62103505843072 0.56155379576209
4.64774624373957 0.557809342879584
4.67445742904841 0.5540684921831
4.70116861435726 0.550331507044962
4.72787979966611 0.546598648620544
4.75459098497496 0.542870175823075
4.78130217028381 0.53914634529905
4.80801335559265 0.535427411404236
4.8347245409015 0.531713626180294
4.86143572621035 0.528005239332001
4.8881469115192 0.52430249820507
4.91485809682805 0.520605647764594
4.94156928213689 0.516914930574087
4.96828046744574 0.513230586775134
4.99499165275459 0.509552854067654
5.02170283806344 0.505881967690772
5.04841402337229 0.502218160404298
5.07512520868114 0.498561662470818
5.10183639398998 0.49491270163839
5.12854757929883 0.491271503123856
5.15525876460768 0.487638289596752
5.18196994991653 0.484013281163835
5.20868113522538 0.480396695354212
5.23539232053422 0.476788747105072
5.26210350584307 0.473189648748028
5.28881469115192 0.469599609996055
5.31552587646077 0.466018837931039
5.34223706176962 0.462447536991912
5.36894824707846 0.458885908963398
5.39565943238731 0.455334152965348
5.42237061769616 0.451792465442667
5.44908180300501 0.448261040155839
5.47579298831386 0.444740068172038
5.5025041736227 0.441229737856821
5.52921535893155 0.437730234866412
5.5559265442404 0.434241742140563
5.58263772954925 0.430764439895994
5.6093489148581 0.427298505620411
5.63606010016695 0.423844114067089
5.66277128547579 0.420401437250029
5.68948247078464 0.416970644439679
5.71619365609349 0.413551902159219
5.74290484140234 0.410145374181393
5.76961602671119 0.406751221525913
5.79632721202003 0.403369602457395
5.82303839732888 0.400000672483853
5.84974958263773 0.396644584355728
5.87646076794658 0.39330148806546
5.90317195325543 0.389971530847588
5.92988313856427 0.386654857179383
5.95659432387312 0.383351608781999
5.98330550918197 0.380061924622153
6.01001669449082 0.376785940914308
6.03672787979967 0.373523791123375
6.06343906510851 0.370275605967916
6.09015025041736 0.367041513423844
6.11686143572621 0.363821638728621
6.14357262103506 0.360616104385946
6.17028380634391 0.357425030170922
6.19699499165275 0.354248533135704
6.2237061769616 0.351086727615623
6.25041736227045 0.34793972523577
6.2771285475793 0.344807634918048
6.30383973288815 0.341690562888676
6.330550918197 0.338588612686145
6.35726210350584 0.335501885169619
6.38397328881469 0.332430478527768
6.41068447412354 0.329374488288042
6.43739565943239 0.326334007326364
6.46410684474124 0.323309125877248
6.49081803005008 0.320299931544325
6.51752921535893 0.317306509311282
6.54424040066778 0.314328941553202
6.57095158597663 0.311367308048292
6.59766277128548 0.308421685990007
6.62437395659432 0.305492149999556
6.65108514190317 0.302578772138773
6.67779632721202 0.299681621923374
6.70450751252087 0.296800766336561
6.73121869782972 0.293936269842991
6.75792988313856 0.291088194403091
6.78464106844741 0.288256599487716
6.81135225375626 0.285441542093141
6.83806343906511 0.282643076756389
6.86477462437396 0.279861255570869
6.8914858096828 0.277096128202348
6.91819699499165 0.27434774190521
6.9449081803005 0.271616141539036
6.97161936560935 0.268901369585471
6.9983305509182 0.266203466165375
7.02504173622705 0.263522469056271
7.05175292153589 0.260858413710047
7.07846410684474 0.258211333270945
7.10517529215359 0.255581258593801
7.13188647746244 0.252968218262542
7.15859766277129 0.250372238608928
7.18530884808013 0.24779334373154
7.21202003338898 0.245231555514998
7.23873121869783 0.242686893649407
7.26544240400668 0.240159375650024
7.29215358931553 0.237649016877134
7.31886477462437 0.235155830556141
7.34557595993322 0.232679827797852
7.37228714524207 0.230221017618958
7.39899833055092 0.227779406962694
7.42570951585977 0.225355000719694
7.45242070116861 0.222947801749
7.47913188647746 0.220557810899252
7.50584307178631 0.218185027030031
7.53255425709516 0.215829447033357
7.55926544240401 0.213491065855331
7.58597662771285 0.211169876517918
7.6126878130217 0.208865870140868
7.63939899833055 0.206579035963757
7.6661101836394 0.204309361368151
7.69282136894825 0.202056831899886
7.7195325542571 0.199821431291452
7.74624373956594 0.197603141484484
7.77295492487479 0.195401942652338
7.79966611018364 0.193217813222768
7.82637729549249 0.191050729900677
7.85308848080134 0.188900667690948
7.87979966611018 0.186767599921343
7.90651085141903 0.184651498265469
7.93322203672788 0.182552332765799
7.95993322203673 0.18047007185675
7.98664440734558 0.178404682387802
8.01335559265442 0.176356129646661
8.04006677796327 0.174324377382457
8.06677796327212 0.172309387828966
8.09348914858097 0.170311121727865
8.12020033388982 0.168329538351994
8.14691151919866 0.166364595528636
8.17362270450751 0.164416249662804
8.20033388981636 0.16248445576053
8.22704507512521 0.160569167452143
8.25375626043406 0.158670337015545
8.28046744574291 0.156787915399469
8.30717863105175 0.15492185224672
8.3338898163606 0.153072095917388
8.36060100166945 0.151238593512027
8.3873121869783 0.149421290894814
8.41402337228715 0.147620132716648
8.44073455759599 0.145835062438221
8.46744574290484 0.144066022353028
8.49415692821369 0.142312953610333
8.52086811352254 0.140575796238065
8.54757929883139 0.138854489165662
8.57429048414023 0.137148970246837
8.60100166944908 0.135459176282279
8.62771285475793 0.133785043042275
8.65442404006678 0.132126505289247
8.68113522537563 0.130483496800215
8.70784641068447 0.128855950389157
8.73455759599332 0.127243797929285
8.76126878130217 0.125646970375224
8.78797996661102 0.124065397785083
8.81469115191987 0.122499009342428
8.84140233722871 0.120947733378143
8.86811352253756 0.119411497392181
8.89482470784641 0.117890228075197
8.92153589315526 0.116383851330063
8.94824707846411 0.114892292293259
8.97495826377295 0.113415475356137
9.0016694490818 0.111953324186064
9.02838063439065 0.110505761747417
9.0550918196995 0.109072710322457
9.08180300500835 0.107654091532057
9.1085141903172 0.106249826356286
9.13522537562604 0.104859835154858
9.16193656093489 0.103484037687422
9.18864774624374 0.102122353133711
9.21535893155259 0.100774700113531
9.24207011686144 0.0994409967065995
9.26878130217028 0.0981211604722269
9.29549248747913 0.0968151084688312
9.32220367278798 0.0955227572732956
9.34891485809683 0.0942440230001596
9.37562604340568 0.092978821320642
9.40233722871452 0.0917270674814949
9.42904841402337 0.0904886763236869
9.45575959933222 0.0892635623009121
9.48247078464107 0.0880516394979237
9.50918196994992 0.0868528216486909
9.53589315525877 0.0856670221543767
9.56260434056761 0.0844941541011342
9.58931552587646 0.0833341302777221
9.61602671118531 0.0821868631929347
9.64273789649416 0.0810522650928478
9.66944908180301 0.0799302479778768
9.69616026711185 0.0788207236196479
9.7228714524207 0.0777236035776784
9.74958263772955 0.0766387992158674
9.7762938230384 0.0755662217187949
9.80300500834725 0.0745057821078269
9.82971619365609 0.0734573912570278
9.85642737896494 0.0724209599088778
9.88313856427379 0.0713963986897939
9.90984974958264 0.0703836181254552
9.93656093489149 0.069382528655931
9.96327212020033 0.0683930406506102
9.98998330550918 0.0674150644229329
10.016694490818 0.0664485102449229
10.0434056761269 0.0654932883615198
10.0701168614357 0.0645493090047123
10.0968280467446 0.06361648240747
10.1235392320534 0.0626947188174751
10.1502504173623 0.0617839285106527
10.1769616026711 0.0608840218045003
10.20367278798 0.059994909071216
10.2303839732888 0.0591165007506244
10.2570951585977 0.0582487073629023
10.2838063439065 0.0573914395211021
10.3105175292154 0.0565446079434739
10.3372287145242 0.0557081234655868
10.3639398998331 0.0548818970522487
10.3906510851419 0.0540658398092254
10.4173622704508 0.0532598629947592
10.4440734557596 0.0524638780308873
10.4707846410684 0.0516777965145599
10.4974958263773 0.0509015302285596
10.5242070116861 0.0501349911522215
10.550918196995 0.0493780914719546
10.5776293823038 0.0486307435915658
10.6043405676127 0.0478928601423862
10.6310517529215 0.0471643539932013
10.6577629382304 0.0464451382599848
10.6844741235392 0.0457351263154376
10.7111853088481 0.045034231798332
10.7378964941569 0.0443423686226627
10.7646076794658 0.0436594509866053
10.7913188647746 0.0429853933812817
10.8180300500835 0.0423201105993367
10.8447412353923 0.0416635177433226
10.8714524207012 0.0410155302338962
10.89816360601 0.0403760638178277
10.9248747913189 0.0397450345758224
10.9515859766277 0.039122358930157
10.9782971619366 0.0385079536521315
11.0050083472454 0.0379017358693373
11.0317195325543 0.037303623072744
11.0584307178631 0.036713533123604
11.085141903172 0.0361313842601784
11.1118530884808 0.0355570951042845
11.1385642737896 0.0349905846676658
11.1652754590985 0.0344317723581862
11.1919866444073 0.0338805779858509
11.2186978297162 0.0333369217686527
11.245409015025 0.0328007243382485
11.2721202003339 0.0322719067454646
11.2988313856427 0.0317503904656335
11.3255425709516 0.0312360974037643
11.3522537562604 0.0307289498995464
11.3789649415693 0.0302288707321901
11.4056761268781 0.0297357831251039
11.432387312187 0.0292496107504116
11.4590984974958 0.0287702777333091
11.4858096828047 0.0282977086562642
11.5125208681135 0.0278318285630599
11.5392320534224 0.0273725629626826
11.5659432387312 0.026919837833059
11.5926544240401 0.0264735796246396
11.6193656093489 0.0260337152638346
11.6460767946578 0.0256001721563005
11.6727879799666 0.0251728781900814
11.6994991652755 0.0247517617386054
11.7262103505843 0.0243367516635385
11.7529215358932 0.0239277773174971
11.779632721202 0.0235247685466216
11.8063439065109 0.0231276556930119
11.8330550918197 0.0227363695970284
11.8597662771285 0.022350841599457
11.8864774624374 0.0219710035435437
11.9131886477462 0.0215967877768972
11.9398998330551 0.0212281271532642
11.9666110183639 0.0208649550341764
11.9933222036728 0.0205072052904735
12.0200333889816 0.0201548123037017
12.0467445742905 0.0198077109673919
12.0734557595993 0.0194658366882168
12.1001669449082 0.0191291253870313
12.126878130217 0.0187975134997953
12.1535893155259 0.0184709379783833
12.1803005008347 0.0181493362912811
12.2070116861436 0.0178326464241709
12.2337228714524 0.0175208068804084
12.2604340567613 0.0172137566813919
12.2871452420701 0.0169114353668268
12.313856427379 0.0166137829948853
12.3405676126878 0.016320740142265
12.3672787979967 0.0160322479041473
12.3939899833055 0.0157482478940572
12.4207011686144 0.0154686822436268
12.4474123539232 0.0151934936022636
12.4741235392321 0.0149226251367263
12.5008347245409 0.0146560205306086
12.5275459098497 0.0143936239837342
12.5542570951586 0.0141353802114631
12.5809682804674 0.0138812344439127
12.6076794657763 0.0136311324250939
12.6343906510851 0.0133850204119647
12.661101836394 0.0131428451734027
12.6878130217028 0.0129045539890986
12.7145242070117 0.0126700946483723
12.7412353923205 0.0124394154489119
12.7679465776294 0.0122124651954401
12.7946577629382 0.0119891931983069
12.8213689482471 0.0117695492720116
12.8480801335559 0.0115534837336558
12.8747913188648 0.011340947401328
12.9015025041736 0.011131891592423
12.9282136894825 0.0109262681218961
12.9549248747913 0.010724029300455
12.9816360601002 0.0105251279326895
13.008347245409 0.0103295173151426
13.0350584307179 0.0101371512343222
13.0617696160267 0.00994798396465707
13.0884808013356 0.00976197026639731
13.1151919866444 0.00957906538346079
13.1419031719533 0.00939922504122798
13.1686143572621 0.00922240544428599
13.195325542571 0.00904856327412306
13.2220367278798 0.00887765568677575
13.2487479131886 0.00870964031042951
13.2754590984975 0.00854447524297442
13.3021702838063 0.00838211904951756
13.3288814691152 0.00822253075985306
13.355592654424 0.00806566986589174
13.3823038397329 0.00791149631905103
13.4090150250417 0.00775997052760719
13.4357262103506 0.00761105335401077
13.4624373956594 0.00746470611216654
13.4891485809683 0.00732089056467963
13.5158597662771 0.00717956892006875
13.542570951586 0.00704070382994786
13.5692821368948 0.00690425838617768
13.5959933222037 0.0067701961179882
13.6227045075125 0.0066384809890733
13.6494156928214 0.00650907739465879
13.6761268781302 0.00638195015854523
13.7028380634391 0.00625706453012619
13.7295492487479 0.00613438618138375
13.7562604340568 0.00601388120386192
13.7829716193656 0.00589551610561914
13.8096828046745 0.00577925780816135
13.8363939899833 0.00566507364335618
13.8631051752922 0.0055529313503297
13.889816360601 0.00544279907234672
13.9165275459099 0.00533464535367556
13.9432387312187 0.00522843913643848
13.9699499165275 0.00512414975744857
13.9966611018364 0.00502174694503441
14.0233722871452 0.00492120081585303
14.0500834724541 0.00482248187169261
14.0767946577629 0.0047255609962655
14.1035058430718 0.00463040945199263
14.1302170283806 0.00453699887678024
14.1569282136895 0.00444530128078976
14.1836393989983 0.00435528904320176
14.2103505843072 0.0042669349089748
14.237061769616 0.00418021198560007
14.2637729549249 0.00409509373985258
14.2904841402337 0.00401155399453977
14.3171953255426 0.00392956692524838
14.3439065108514 0.00384910705709018
14.3706176961603 0.00377014926144756
14.3973288814691 0.00369266875271955
14.424040066778 0.00361664108506914
14.4507512520868 0.00354204214917244
14.4774624373957 0.00346884816897065
14.5041736227045 0.00339703569842525
14.5308848080134 0.00332658161827727
14.5575959933222 0.00325746313281121
14.5843071786311 0.00318965776662432
14.6110183639399 0.00312314336140178
14.6377295492487 0.00305789807269851
14.6644407345576 0.00299390036672815
14.6911519198664 0.00293112901715961
14.7178631051753 0.00286956310192228
14.7445742904841 0.00280918200001982
14.771285475793 0.00274996538835347
14.7979966611018 0.00269189323855546
14.8247078464107 0.0026349458138326
14.8514190317195 0.00257910366582111
14.8781302170284 0.00252434763145279
14.9048414023372 0.00247065882983307
14.9315525876461 0.00241801865913159
14.9582637729549 0.00236640879348555
14.9849749582638 0.0023158111799163
15.0116861435726 0.00226620803525972
15.0383973288815 0.00221758184311068
15.0651085141903 0.00216991535078196
15.0918196994992 0.00212319156627813
15.118530884808 0.00207739375528471
15.1452420701169 0.00203250543817287
15.1719532554257 0.00198851038702022
15.1986644407346 0.00194539262264779
15.2253756260434 0.00190313641167382
15.2520868113523 0.00186172626358434
15.2787979966611 0.00182114692782107
15.30550918197 0.00178138339088693
15.3322203672788 0.00174242087346928
15.3589315525876 0.00170424482758133
15.3856427378965 0.00166684093372186
15.4123539232053 0.00163019509805359
15.4390651085142 0.00159429344960039
15.465776293823 0.00155912233746352
15.4924874791319 0.00152466832805719
15.5191986644407 0.00149091820236364
15.5459098497496 0.0014578589532079
15.5726210350584 0.00142547778255237
15.5993322203673 0.00139376209881158
15.6260434056761 0.00136269951418712
15.652754590985 0.00133227784202291
15.6794657762938 0.00130248509418114
15.7061769616027 0.00127330947843878
15.7328881469115 0.00124473939590497
15.7595993322204 0.00121676343845935
15.7863105175292 0.00118937038621143
15.8130217028381 0.00116254920498116
15.8397328881469 0.00113628904380073
15.8664440734558 0.00111057923243782
15.8931552587646 0.00108540927894016
15.9198664440735 0.00106076886720176
15.9465776293823 0.00103664785455064
15.9732888146912 0.00101303626935827
16 0.000989924308670662
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/pctf_salve_20kV_output_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\addplot [black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [blue, forget plot]
table {%
0 0
0.0267111853088481 0.000316133283828895
0.0534223706176962 0.00126430592891098
0.0801335559265442 0.00284383459011593
0.106844741235392 0.00505357462010001
0.13355592654424 0.00789191151100232
0.160267111853088 0.0113567490124796
0.186978297161937 0.015445494025475
0.213689482470785 0.0201550383991291
0.240400667779633 0.0254817377859461
0.267111853088481 0.0314213877376472
0.293823038397329 0.037969197250974
0.320534223706177 0.0451197599989499
0.347245409015025 0.052867023508646
0.373956594323873 0.0612042565712042
0.400667779632721 0.0701240151936006
0.427378964941569 0.07961810742423
0.454090150250417 0.0896775574057015
0.480801335559265 0.100292569028055
0.507512520868113 0.111452489573771
0.534223706176962 0.123145773762248
0.56093489148581 0.135359948615612
0.587646076794658 0.14808157957969
0.614357262103506 0.161296238343354
0.641068447412354 0.174988472806166
0.667779632721202 0.189141779647992
0.69449081803005 0.20373857995485
0.721202003338898 0.218760198352492
0.747913188647746 0.234186846092944
0.774624373956594 0.249997608529206
0.801335559265442 0.266170437399456
0.828046744574291 0.282682148324272
0.854757929883139 0.299508423898471
0.881469115191987 0.316623822733154
0.908180300500835 0.334001794773353
0.934891485809683 0.351614703182432
0.961602671118531 0.369433853046031
0.988313856427379 0.387429527106106
1.01502504173623 0.405571028689623
1.04173622704508 0.423826731946883
1.06844741235392 0.442164139461674
1.09515859766277 0.460549947239697
1.12186978297162 0.478950117023408
1.14858096828047 0.497329955821009
1.17529215358932 0.515654202475265
1.20200333889816 0.533887121034643
1.22871452420701 0.55199260062557
1.25542570951586 0.56993426146096
1.28213689482471 0.587675566557187
1.30884808013356 0.605179938670137
1.3355592654424 0.62241088190138
1.36227045075125 0.639332107368729
1.3889816360601 0.655907662281998
1.41569282136895 0.672102061715501
1.4424040066778 0.687880422324221
1.46911519198664 0.703208597211406
1.49582637729549 0.718053311122092
1.52253756260434 0.732382295110358
1.54924874791319 0.746164419808336
1.57595993322204 0.759369826412693
1.60267111853088 0.771970054499724
1.62938230383973 0.783938165783575
1.65609348914858 0.795248862943782
1.68280467445743 0.805878602668132
1.70951585976628 0.815805702084976
1.73622704507513 0.825010437795373
1.76293823038397 0.833475136759552
1.78964941569282 0.841184258343926
1.81636060100167 0.848124466893775
1.84307178631052 0.854284694262229
1.86978297161937 0.85965619179783
1.89649415692821 0.864232571369822
1.92320534223706 0.868009835091949
1.94991652754591 0.8709863934908
1.97662771285476 0.873163071952993
2.00333889816361 0.874543105375647
2.03005008347245 0.875132121035761
2.0567612687813 0.874938109785352
2.08347245409015 0.87397138576943
2.110183639399 0.872244534952206
2.13689482470785 0.869772352822409
2.16360601001669 0.866571771730189
2.19031719532554 0.862661778385089
2.21702838063439 0.858063322116077
2.24373956594324 0.852799214559905
2.27045075125209 0.8468940215025
2.29716193656094 0.840373947649055
2.32387312186978 0.833266715141581
2.35058430717863 0.825601436677421
2.37729549248748 0.817408484108489
2.40400667779633 0.808719353418501
2.43071786310518 0.799566526984205
2.45742904841402 0.789983334026716
2.48414023372287 0.780003810150514
2.51085141903172 0.769662556850959
2.53756260434057 0.758994601846443
2.56427378964942 0.748035261059181
2.59098497495826 0.736820003029497
2.61769616026711 0.725384316503027
2.64440734557596 0.713763581879065
2.67111853088481 0.701992947152154
2.69782971619366 0.690107208918605
2.7245409015025 0.678140698955737
2.75125208681135 0.666127176815092
2.7779632721202 0.654099728802435
2.80467445742905 0.642090673647791
2.8313856427379 0.630131475098938
2.85809682804674 0.61825266160237
2.88480801335559 0.606483753167491
2.91151919866444 0.594853195443405
2.93823038397329 0.5833883009738
2.96494156928214 0.572115197534532
2.99165275459099 0.561058783401352
3.01836393989983 0.550242689342043
3.04507512520868 0.539689247078573
3.07178631051753 0.529419463921041
3.09849749582638 0.519453003236523
3.12520868113523 0.509808170382491
3.15191986644407 0.500501903706682
3.17863105175292 0.491549770192976
3.20534223706177 0.482965965316291
3.23205342237062 0.47476331665849
3.25876460767947 0.466953290831973
3.28547579298831 0.459546003257746
3.31218697829716 0.452550230350258
3.33889816360601 0.445973423671967
3.36560934891486 0.439821725636288
3.39232053422371 0.434099986357938
3.41903171953255 0.428811781274622
3.4457429048414 0.423959429193066
3.47245409015025 0.41954401044541
3.4991652754591 0.415565384878506
3.52587646076795 0.41202220943852
3.55258764607679 0.408911955155882
3.57929883138564 0.406230923380862
3.60601001669449 0.403974261167398
3.63272120200334 0.402135975751879
3.65943238731219 0.400708948124008
3.68614357262103 0.399684945738147
3.71285475792988 0.399054634465269
3.73956594323873 0.398807589937338
3.76627712854758 0.398932308487034
3.79298831385643 0.399416217935806
3.81969949916528 0.400245688531652
3.84641068447412 0.401406044384219
3.87312186978297 0.402881575788215
3.89983305509182 0.404655552866043
3.92654424040067 0.406710240996413
3.95325542570952 0.409026918526655
3.97996661101836 0.411585897292097
4.00667779632721 0.414366546485129
4.03338898163606 0.417347320429124
4.06010016694491 0.420505790817238
4.08681135225376 0.423818683972737
4.1135225375626 0.427261923675301
4.14023372287145 0.430810680075942
4.1669449081803 0.434439425191556
4.19365609348915 0.438121995427877
4.220367278798 0.441831661526829
4.24707846410684 0.445541206270338
4.27378964941569 0.44922301019793
4.30050083472454 0.452849145509676
4.32721202003339 0.456391478229854
4.35392320534224 0.459821778600331
4.38063439065109 0.463111839557083
4.40734557595993 0.466233603019285
4.43405676126878 0.46915929358937
4.46076794657763 0.471861559125655
4.48747913188648 0.474313617508556
4.51419031719533 0.476489408778744
4.54090150250417 0.478363751683242
4.56761268781302 0.479912503525705
4.59432387312187 0.481112722082623
4.62103505843072 0.481942828220624
4.64774624373957 0.482382767734295
4.67445742904841 0.482414170821891
4.70116861435726 0.482020507530737
4.72787979966611 0.481187237438035
4.75459098497496 0.479901951788605
4.78130217028381 0.478154506291473
4.80801335559265 0.475937142784119
4.8347245409015 0.473244598008605
4.86143572621035 0.470074197808815
4.8881469115192 0.466425935153696
4.91485809682805 0.462302530517784
4.94156928213689 0.457709473307137
4.96828046744574 0.452655043204909
4.99499165275459 0.447150310524593
5.02170283806344 0.441209114897742
5.04841402337229 0.434848021883765
5.07512520868114 0.428086257368162
5.10183639398998 0.420945619907868
5.12854757929883 0.413450371483122
5.15525876460768 0.405627107418834
5.18196994991653 0.397504606538796
5.20868113522538 0.389113662907044
5.23539232053422 0.380486900785704
5.26210350584307 0.371658574691325
5.28881469115192 0.36266435665568
5.31552587646077 0.353541112986155
5.34223706176962 0.344326672969581
5.36894824707846 0.335059592066343
5.39565943238731 0.325778912194598
5.42237061769616 0.316523921703407
5.44908180300501 0.307333917575909
5.47579298831386 0.298247972287038
5.5025041736227 0.289304707563906
5.52921535893155 0.2805420770604
5.5559265442404 0.271997159661699
5.58263772954925 0.263705964780861
5.6093489148581 0.255703250600697
5.63606010016695 0.248022355753106
5.66277128547579 0.240695044418527
5.68948247078464 0.23375136427465
5.71619365609349 0.227219516130775
5.74290484140234 0.221125733457715
5.76961602671119 0.215494169368675
5.79632721202003 0.210346787930793
5.82303839732888 0.205703255997229
5.84974958263773 0.201580831054593
5.87646076794658 0.19799423989003
5.90317195325543 0.194955542209165
5.92988313856427 0.192473972695666
5.95659432387312 0.190555754415474
5.98330550918197 0.189203875958814
6.01001669449082 0.188417824313721
6.03672787979967 0.188193265217414
6.06343906510851 0.188521662689416
6.09015025041736 0.18938982967944
6.11686143572621 0.190779402346817
6.14357262103506 0.19266623152888
6.17028380634391 0.195019686577158
6.19699499165275 0.197801869090495
6.2237061769616 0.200966737327048
6.25041736227045 0.204459146431507
6.2771285475793 0.208213815293272
6.30383973288815 0.212154238097445
6.330550918197 0.216191567695091
6.35726210350584 0.22022350904877
6.38397328881469 0.224133274421575
6.41068447412354 0.227788667830638
6.43739565943239 0.231041384630655
6.46410684474124 0.233726632815812
6.49081803005008 0.235663205373996
6.51752921535893 0.236654157101919
6.54424040066778 0.236488263549015
6.57095158597663 0.23494246247245
6.59766277128548 0.231785496898851
6.62437395659432 0.226782990269341
6.65108514190317 0.219704183857173
6.67779632721202 0.210330549260396
6.70450751252087 0.198466447747596
6.73121869782972 0.183951936047733
6.75792988313856 0.166677706627418
6.78464106844741 0.146601991311869
6.81135225375626 0.123769042877682
6.83806343906511 0.0983285348720823
6.86477462437396 0.070554884546921
6.8914858096828 0.0408651133905515
6.91819699499165 0.00983343015142544
6.9449081803005 -0.0217997182701202
6.97161936560935 -0.0531267859003123
6.9983305509182 -0.0830834152284641
7.02504173622705 -0.110472941826241
7.05175292153589 -0.134007995682882
7.07846410684474 -0.15237146677476
7.10517529215359 -0.164297939201351
7.13188647746244 -0.16867487150824
7.15859766277129 -0.164660242542962
7.18530884808013 -0.151810107464642
7.21202003338898 -0.13020566244306
7.23873121869783 -0.100565324144406
7.26544240400668 -0.0643235398742258
7.29215358931553 -0.0236553508939284
7.31886477462437 0.0185748430983322
7.34557595993322 0.0589591610503968
7.37228714524207 0.093798474497261
7.39899833055092 0.119460343598526
7.42570951585977 0.132824255255493
7.45242070116861 0.131773650882291
7.47913188647746 0.115670331802304
7.50584307178631 0.0857255672717614
7.53255425709516 0.0451697877556342
7.55926544240401 -0.00087359454269096
7.58597662771285 -0.0458779878969929
7.6126878130217 -0.0827806820320608
7.63939899833055 -0.105160385927654
7.6661101836394 -0.108561182974083
7.69282136894825 -0.0917043296673762
7.7195325542571 -0.0572667316040402
7.74624373956594 -0.0119083620509506
7.77295492487479 0.0346700257952423
7.79966611018364 0.071651266164827
7.82637729549249 0.0897285326066509
7.85308848080134 0.0838415119790602
7.87979966611018 0.0552002107832964
7.90651085141903 0.0117549307025281
7.93322203672788 -0.0334401698298451
7.95993322203673 -0.0659103748738801
7.98664440734558 -0.0746189659543648
8.01335559265442 -0.0563934055627244
8.04006677796327 -0.0180222966517318
8.06677796327212 0.0253945752469238
8.09348914858097 0.0559412369781689
8.12020033388982 0.060511192602237
8.14691151919866 0.0373237388819687
8.17362270450751 -0.00218729588832421
8.20033388981636 -0.0380292832403236
8.22704507512521 -0.0515534654890033
8.25375626043406 -0.0359011244026188
8.28046744574291 -0.000833989754638858
8.30717863105175 0.0320546826081201
8.3338898163606 0.0422599040130928
8.36060100166945 0.0239746678859087
8.3873121869783 -0.00912580559776158
8.41402337228715 -0.0327800582682191
8.44073455759599 -0.0298729837472349
8.46744574290484 -0.0040767357999038
8.49415692821369 0.0224596183026625
8.52086811352254 0.0273688344362946
8.54757929883139 0.00777620327336196
8.57429048414023 -0.0167479625375694
8.60100166944908 -0.02259999907391
8.62771285475793 -0.00549491581082254
8.65442404006678 0.0151455483294029
8.68113522537563 0.0170856698454995
8.70784641068447 -6.64441668479157e-05
8.73455759599332 -0.0148262350510722
8.76126878130217 -0.00995209631869153
8.78797996661102 0.00643954010698918
8.81469115191987 0.0122012693268789
8.84140233722871 0.00102352260776072
8.86811352253756 -0.00977041256225876
8.89482470784641 -0.00505190266003775
8.92153589315526 0.00620742207763961
8.94824707846411 0.00618829281880458
8.97495826377295 -0.00340497810813383
9.0016694490818 -0.00578049867321723
9.02838063439065 0.00180663023047834
9.0550918196995 0.00483398119585307
9.08180300500835 -0.00118321700193613
9.1085141903172 -0.00381539656766409
9.13522537562604 0.00115499302461703
9.16193656093489 0.0028309849063135
9.18864774624374 -0.00138067582437516
9.21535893155259 -0.00184419114009248
9.24207011686144 0.00157496946040597
9.26878130217028 0.000840224473942236
9.29549248747913 -0.00150639426382223
9.32220367278798 7.18073490775303e-05
9.34891485809683 0.00105888936302845
9.37562604340568 -0.000654400578083585
9.40233722871452 -0.000345248903334848
9.42904841402337 0.000694530941804039
9.45575959933222 -0.000267753490064388
9.48247078464107 -0.000267315323402188
9.50918196994992 0.000404463605692509
9.53589315525877 -0.000178320741148947
9.56260434056761 -0.000100980051278099
9.58931552587646 0.00021469068687834
9.61602671118531 -0.000154456682854124
9.64273789649416 2.86501607474516e-05
9.66944908180301 6.43526691123992e-05
9.69616026711185 -9.0851920608139e-05
9.7228714524207 6.80867003350786e-05
9.74958263772955 -2.86196399031941e-05
9.7762938230384 -3.9665468119682e-06
9.80300500834725 2.11617694232128e-05
9.82971619365609 -2.49053365543229e-05
9.85642737896494 2.09187551503334e-05
9.88313856427379 -1.43567198525168e-05
9.90984974958264 8.28895314142777e-06
9.93656093489149 -3.89600714309531e-06
9.96327212020033 1.22418241561397e-06
9.98998330550918 1.42532637575043e-07
10.016694490818 -6.83279959504689e-07
10.0434056761269 7.74802693254737e-07
10.0701168614357 -6.61424736998846e-07
10.0968280467446 4.80885554999933e-07
10.1235392320534 -3.01358047721713e-07
10.1502504173623 1.51582972854317e-07
10.1769616026711 -4.03743835890891e-08
10.20367278798 -3.26155423203771e-08
10.2303839732888 7.17923372301047e-08
10.2570951585977 -8.35696886377286e-08
10.2838063439065 7.55829188193892e-08
10.3105175292154 -5.60925152559727e-08
10.3372287145242 3.30849593651917e-08
10.3639398998331 -1.30661638343387e-08
10.3906510851419 -7.60441594929964e-11
10.4173622704508 5.59414583078604e-09
10.4440734557596 -5.40024061101671e-09
10.4707846410684 2.66967814759917e-09
10.4974958263773 -1.64786857994008e-10
10.5242070116861 -8.58376824589253e-10
10.550918196995 6.48912129377984e-10
10.5776293823038 -1.02306429875642e-10
10.6043405676127 -1.60741779412988e-10
10.6310517529215 1.06885289933961e-10
10.6577629382304 8.73074755094258e-12
10.6844741235392 -3.45860915021285e-11
10.7111853088481 5.46618544593663e-12
10.7378964941569 8.72897590096961e-12
10.7646076794658 -2.15904404805881e-12
10.7913188647746 -2.21761194283847e-12
10.8180300500835 3.90810598155736e-13
10.8447412353923 5.74030591437858e-13
10.8714524207012 2.46841775211214e-14
10.89816360601 -1.17637383225501e-13
10.9248747913189 -4.24098935111375e-14
10.9515859766277 7.42011616063515e-15
10.9782971619366 1.10828448683291e-14
11.0050083472454 3.84147202977003e-15
11.0317195325543 6.69598567413915e-17
11.0584307178631 -5.78996025845722e-16
11.085141903172 -3.38872231109511e-16
11.1118530884808 -1.1763793093555e-16
11.1385642737896 -2.61943419501861e-17
11.1652754590985 -1.57662729000869e-18
11.1919866444073 1.98374642344244e-18
11.2186978297162 1.34844495885132e-18
11.245409015025 6.01943349385694e-19
11.2721202003339 2.25418687314394e-19
11.2988313856427 7.54995087161325e-20
11.3255425709516 2.28127226430264e-20
11.3522537562604 5.98974499341331e-21
11.3789649415693 1.19254159151347e-21
11.4056761268781 6.80959712331319e-23
11.432387312187 -8.51215991346197e-23
11.4590984974958 -5.23823894324161e-23
11.4858096828047 -1.81384819208678e-23
11.5125208681135 -3.74016093024178e-24
11.5392320534224 -1.14785773452172e-25
11.5659432387312 2.11144200142418e-25
11.5926544240401 6.57119555349879e-26
11.6193656093489 2.98078152683227e-27
11.6460767946578 -2.89393442382527e-27
11.6727879799666 -5.15627438717025e-28
11.6994991652755 8.51002574856266e-29
11.7262103505843 2.41268405452369e-29
11.7529215358932 -3.23143923500579e-30
11.779632721202 -6.85858404503236e-31
11.8063439065109 1.52187941952183e-31
11.8330550918197 3.11127297050661e-33
11.8597662771285 -4.31322155803062e-33
11.8864774624374 6.00586331018629e-34
11.9131886477462 -1.45382544271214e-35
11.9398998330551 -8.48188401548697e-36
11.9666110183639 1.9027806697498e-36
11.9933222036728 -2.56739808201686e-37
12.0200333889816 2.71125233612256e-38
12.0467445742905 -2.51487347261102e-39
12.0734557595993 2.28843468474169e-40
12.1001669449082 -2.29426739048023e-41
12.126878130217 2.63596249386862e-42
12.1535893155259 -3.19260868838833e-43
12.1803005008347 3.6004728780269e-44
12.2070116861436 -3.3678155910398e-45
12.2337228714524 2.21089879808055e-46
12.2604340567613 -4.6935638337277e-48
12.2871452420701 -8.91275790847861e-49
12.313856427379 1.05820289322165e-49
12.3405676126878 -3.0018407720379e-51
12.3672787979967 -2.93080111564034e-52
12.3939899833055 1.99876287229168e-53
12.4207011686144 6.24639668616369e-55
12.4474123539232 -5.40791397071128e-56
12.4741235392321 -2.15220947292645e-57
12.5008347245409 5.73865712541121e-59
12.5275459098497 5.54085520184318e-60
12.5542570951586 1.33031230752505e-61
12.5809682804674 -9.67858788050604e-64
12.6076794657763 -1.79908929404495e-64
12.6343906510851 -7.60623234362638e-66
12.661101836394 -2.26807796788186e-67
12.6878130217028 -5.80081079931947e-69
12.7145242070117 -1.39988256822493e-70
12.7412353923205 -3.2832766837201e-72
12.7679465776294 -7.16544759823596e-74
12.7946577629382 -1.29885474526422e-75
12.8213689482471 -1.51510362269189e-77
12.8480801335559 1.94190752590945e-80
12.8747913188648 4.80664103646172e-81
12.9015025041736 7.7762105569491e-83
12.9282136894825 1.5731421517386e-86
12.9549248747913 -1.16491643115058e-86
12.9816360601002 -3.59946316761444e-89
13.008347245409 1.16565106495261e-90
13.0350584307179 -9.60738444652099e-94
13.0617696160267 -6.82978301860856e-95
13.0884808013356 5.14423174611507e-97
13.1151919866444 -1.3076101265065e-99
13.1419031719533 -4.79381484434359e-102
13.1686143572621 6.59063254739811e-104
13.195325542571 -3.93941175442757e-106
13.2220367278798 1.72924093996018e-108
13.2487479131886 -5.98497884698868e-111
13.2754590984975 1.47298987699257e-113
13.3021702838063 -1.17369852858099e-116
13.3288814691152 -9.24755426870367e-119
13.355592654424 4.42943976342892e-121
13.3823038397329 -6.68740177721659e-124
13.4090150250417 -7.03649333361447e-127
13.4357262103506 2.66154761602784e-129
13.4624373956594 1.08530589094666e-132
13.4891485809683 -4.21192319425509e-135
13.5158597662771 -4.15417556532138e-138
13.542570951586 1.68393433868456e-142
13.5692821368948 2.89414394906427e-144
13.5959933222037 2.846911173273e-147
13.6227045075125 1.80205589413338e-150
13.6494156928214 9.40867037302145e-154
13.6761268781302 4.43084742878934e-157
13.7028380634391 1.8072249819106e-160
13.7295492487479 5.34021116939658e-164
13.7562604340568 6.18190780972601e-168
13.7829716193656 -2.41444544989818e-171
13.8096828046745 -9.68313707188357e-175
13.8363939899833 -2.24942191643502e-179
13.8631051752922 2.68141248028533e-182
13.889816360601 -2.22871379399809e-187
13.9165275459099 -3.37763108357802e-190
13.9432387312187 3.20178714904457e-194
13.9699499165275 -1.18702464251084e-198
13.9966611018364 -1.05576039484793e-204
14.0233722871452 2.16806929744116e-207
14.0500834724541 -9.56008995530118e-212
14.0767946577629 2.93936184997879e-218
14.1035058430718 2.03176493784542e-220
14.1302170283806 -1.02923024555287e-224
14.1569282136895 1.92011860139453e-229
14.1836393989983 6.61629207457511e-235
14.2103505843072 -5.05468624953476e-239
14.237061769616 -8.40427213204936e-245
14.2637729549249 4.26998498515171e-249
14.2904841402337 3.13751231395584e-254
14.3171953255426 7.93165526580034e-260
14.3439065108514 -4.26272440954026e-266
14.3706176961603 -8.10626242073277e-271
14.3973288814691 -1.79838017571555e-276
14.424040066778 2.84487999925744e-282
14.4507512520868 2.58034775853331e-287
14.4774624373957 5.59236456939287e-293
14.5041736227045 2.81954706939759e-299
14.5308848080134 -4.19579321955543e-305
14.5575959933222 -1.95781764715209e-311
14.5843071786311 1.78752357786588e-317
14.6110183639399 -4.94065645841247e-324
14.6377295492487 -0
14.6644407345576 0
14.6911519198664 -0
14.7178631051753 0
14.7445742904841 -0
14.771285475793 -0
14.7979966611018 0
14.8247078464107 -0
14.8514190317195 -0
14.8781302170284 -0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 -0
15.0918196994992 -0
15.118530884808 0
15.1452420701169 0
15.1719532554257 -0
15.1986644407346 0
15.2253756260434 -0
15.2520868113523 0
15.2787979966611 -0
15.30550918197 0
15.3322203672788 -0
15.3589315525876 -0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 -0
15.6260434056761 -0
15.652754590985 0
15.6794657762938 -0
15.7061769616027 0
15.7328881469115 -0
15.7595993322204 0
15.7863105175292 -0
15.8130217028381 -0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [green!50.0!black, forget plot]
table {%
0 1
0.0267111853088481 0.999999999960626
0.0534223706176962 0.999999999370012
0.0801335559265442 0.999999996810686
0.106844741235392 0.999999989920192
0.13355592654424 0.999999975391095
0.160267111853088 0.999999948970975
0.186978297161937 0.999999905462432
0.213689482470785 0.999999838723089
0.240400667779633 0.999999741665585
0.267111853088481 0.999999606257587
0.293823038397329 0.999999423521786
0.320534223706177 0.999999183535905
0.347245409015025 0.999998875432705
0.373956594323873 0.999998487399992
0.400667779632721 0.999998006680628
0.427378964941569 0.999997419572543
0.454090150250417 0.999996711428752
0.480801335559265 0.999995866657374
0.507512520868113 0.999994868721654
0.534223706176962 0.999993700139996
0.56093489148581 0.999992342485989
0.587646076794658 0.999990776388452
0.614357262103506 0.999988981531475
0.641068447412354 0.999986936654473
0.667779632721202 0.999984619552244
0.69449081803005 0.99998200707504
0.721202003338898 0.999979075128637
0.747913188647746 0.999975798674431
0.774624373956594 0.999972151729526
0.801335559265442 0.999968107366848
0.828046744574291 0.999963637715265
0.854757929883139 0.999958713959718
0.881469115191987 0.999953306341372
0.908180300500835 0.99994738415778
0.934891485809683 0.999940915763058
0.961602671118531 0.999933868568083
0.988313856427379 0.999926209040708
1.01502504173623 0.999917902705995
1.04173622704508 0.999908914146466
1.06844741235392 0.999899207002381
1.09515859766277 0.999888743972034
1.12186978297162 0.999877486812074
1.14858096828047 0.999865396337851
1.17529215358932 0.999852432423789
1.20200333889816 0.999838554003787
1.22871452420701 0.999823719071643
1.25542570951586 0.999807884681521
1.28213689482471 0.999791006948433
1.30884808013356 0.999773041048768
1.3355592654424 0.99975394122085
1.36227045075125 0.999733660765529
1.3889816360601 0.999712152046814
1.41569282136895 0.999689366492544
1.4424040066778 0.999665254595098
1.46911519198664 0.999639765912149
1.49582637729549 0.999612849067461
1.52253756260434 0.999584451751727
1.54924874791319 0.999554520723466
1.57595993322204 0.999523001809953
1.60267111853088 0.999489839908215
1.62938230383973 0.999454978986065
1.65609348914858 0.999418362083204
1.68280467445743 0.999379931312366
1.70951585976628 0.999339627860531
1.73622704507513 0.999297391990192
1.76293823038397 0.999253163040683
1.78964941569282 0.999206879429579
1.81636060100167 0.999158478654147
1.84307178631052 0.99910789729288
1.86978297161937 0.999055071007089
1.89649415692821 0.998999934542572
1.92320534223706 0.998942421731355
1.94991652754591 0.998882465493513
1.97662771285476 0.998819997839059
2.00333889816361 0.998754949869926
2.03005008347245 0.998687251782017
2.0567612687813 0.998616832867357
2.08347245409015 0.998543621516311
2.110183639399 0.998467545219912
2.13689482470785 0.998388530572262
2.16360601001669 0.998306503273037
2.19031719532554 0.99822138813009
2.21702838063439 0.998133109062141
2.24373956594324 0.998041589101577
2.27045075125209 0.997946750397356
2.29716193656094 0.997848514218006
2.32387312186978 0.997746800954745
2.35058430717863 0.9976415301247
2.37729549248748 0.997532620374251
2.40400667779633 0.997419989482474
2.43071786310518 0.997303554364719
2.45742904841402 0.997183231076298
2.48414023372287 0.997058934816298
2.51085141903172 0.99693057993152
2.53756260434057 0.99679807992055
2.56427378964942 0.996661347437953
2.59098497495826 0.996520294298606
2.61769616026711 0.996374831482169
2.64440734557596 0.996224869137687
2.67111853088481 0.996070316588342
2.69782971619366 0.99591108233634
2.7245409015025 0.995747074067958
2.75125208681135 0.995578198658725
2.7779632721202 0.995404362178768
2.80467445742905 0.995225469898304
2.8313856427379 0.995041426293297
2.85809682804674 0.994852135051271
2.88480801335559 0.994657499077289
2.91151919866444 0.994457420500092
2.93823038397329 0.994251800678419
2.96494156928214 0.994040540207485
2.99165275459099 0.993823538925641
3.01836393989983 0.993600695921215
3.04507512520868 0.99337190953952
3.07178631051753 0.993137077390057
3.09849749582638 0.992896096353903
3.12520868113523 0.992648862591275
3.15191986644407 0.992395271549304
3.17863105175292 0.992135217969985
3.20534223706177 0.991868595898339
3.23205342237062 0.991595298690761
3.25876460767947 0.991315219023585
3.28547579298831 0.991028248901837
3.31218697829716 0.990734279668213
3.33889816360601 0.990433202012256
3.36560934891486 0.990124905979752
3.39232053422371 0.989809280982338
3.41903171953255 0.989486215807335
3.4457429048414 0.989155598627796
3.47245409015025 0.988817317012783
3.4991652754591 0.988471257937868
3.52587646076795 0.988117307795868
3.55258764607679 0.987755352407802
3.57929883138564 0.987385277034098
3.60601001669449 0.987006966386023
3.63272120200334 0.986620304637363
3.65943238731219 0.986225175436341
3.68614357262103 0.985821461917777
3.71285475792988 0.985409046715506
3.73956594323873 0.984987811975031
3.76627712854758 0.984557639366442
3.79298831385643 0.984118410097583
3.81969949916528 0.983670004927474
3.84641068447412 0.983212304179997
3.87312186978297 0.982745187757843
3.89983305509182 0.982268535156718
3.92654424040067 0.98178222547982
3.95325542570952 0.981286137452584
3.97996661101836 0.980780149437691
4.00667779632721 0.980264139450357
4.03338898163606 0.97973798517389
4.06010016694491 0.979201563975526
4.08681135225376 0.978654752922541
4.1135225375626 0.978097428798646
4.14023372287145 0.977529468120658
4.1669449081803 0.976950747155458
4.19365609348915 0.976361141937233
4.220367278798 0.975760528285001
4.24707846410684 0.975148781820429
4.27378964941569 0.974525777985934
4.30050083472454 0.97389139206308
4.32721202003339 0.973245499191261
4.35392320534224 0.972587974386681
4.38063439065109 0.971918692561627
4.40734557595993 0.971237528544032
4.43405676126878 0.970544357097343
4.46076794657763 0.969839052940674
4.48747913188648 0.969121490769269
4.51419031719533 0.96839154527525
4.54090150250417 0.967649091168673
4.56761268781302 0.966894003198881
4.59432387312187 0.966126156176149
4.62103505843072 0.965345424993641
4.64774624373957 0.964551684649656
4.67445742904841 0.963744810270177
4.70116861435726 0.962924677131725
4.72787979966611 0.962091160684503
4.75459098497496 0.961244136575845
4.78130217028381 0.960383480673963
4.80801335559265 0.959509069091994
4.8347245409015 0.958620778212338
4.86143572621035 0.957718484711302
4.8881469115192 0.956802065584032
4.91485809682805 0.955871398169744
4.94156928213689 0.954926360177246
4.96828046744574 0.953966829710757
4.99499165275459 0.952992685296013
5.02170283806344 0.952003805906664
5.04841402337229 0.951000070990954
5.07512520868114 0.949981360498698
5.10183639398998 0.94894755490853
5.12854757929883 0.947898535255442
5.15525876460768 0.946834183158596
5.18196994991653 0.94575438084942
5.20868113522538 0.944659011199969
5.23539232053422 0.943547957751565
5.26210350584307 0.942421104743707
5.28881469115192 0.941278337143234
5.31552587646077 0.940119540673768
5.34223706176962 0.938944601845402
5.36894824707846 0.937753407984648
5.39565943238731 0.936545847264639
5.42237061769616 0.935321808735574
5.44908180300501 0.934081182355409
5.47579298831386 0.932823859020786
5.5025041736227 0.9315497305982
5.52921535893155 0.930258689955388
5.5559265442404 0.928950630992953
5.58263772954925 0.927625448676202
5.6093489148581 0.926283039067198
5.63606010016695 0.924923299357028
5.66277128547579 0.923546127898266
5.68948247078464 0.922151424237641
5.71619365609349 0.920739089148898
5.74290484140234 0.919309024665833
5.76961602671119 0.917861134115527
5.79632721202003 0.916395322151735
5.82303839732888 0.914911494788449
5.84974958263773 0.913409559433624
5.87646076794658 0.911889424923047
5.90317195325543 0.910351001554358
5.92988313856427 0.908794201121207
5.95659432387312 0.907218936947533
5.98330550918197 0.905625123921976
6.01001669449082 0.904012678532394
6.03672787979967 0.902381518900485
6.06343906510851 0.900731564816511
6.09015025041736 0.899062737774099
6.11686143572621 0.897374961005133
6.14357262103506 0.895668159514702
6.17028380634391 0.893942260116118
6.19699499165275 0.892197191465977
6.2237061769616 0.890432884099262
6.25041736227045 0.888649270464477
6.2771285475793 0.886846284958801
6.30383973288815 0.885023863963246
6.330550918197 0.88318194587782
6.35726210350584 0.881320471156672
6.38397328881469 0.87943938234322
6.41068447412354 0.877538624105231
6.43739565943239 0.875618143269874
6.46410684474124 0.873677888858694
6.49081803005008 0.871717812122531
6.51752921535893 0.869737866576349
6.54424040066778 0.867738008033971
6.57095158597663 0.865718194642712
6.59766277128548 0.863678386917885
6.62437395659432 0.861618547777176
6.65108514190317 0.859538642574878
6.67779632721202 0.857438639135958
6.70450751252087 0.855318507789958
6.73121869782972 0.853178221404707
6.75792988313856 0.851017755419828
6.78464106844741 0.84883708788004
6.81135225375626 0.846636199468227
6.83806343906511 0.844415073538258
6.86477462437396 0.842173696147565
6.8914858096828 0.839912056089432
6.91819699499165 0.837630144925009
6.9449081803005 0.835327957015017
6.97161936560935 0.833005489551144
6.9983305509182 0.830662742587101
7.02504173622705 0.828299719069335
7.05175292153589 0.825916424867376
7.07846410684474 0.823512868803806
7.10517529215359 0.82108906268384
7.13188647746244 0.81864502132448
7.15859766277129 0.816180762583266
7.18530884808013 0.81369630738656
7.21202003338898 0.811191679757388
7.23873121869783 0.808666906842803
7.26544240400668 0.806122018940749
7.29215358931553 0.803557049526427
7.31886477462437 0.800972035278132
7.34557595993322 0.798367016102544
7.37228714524207 0.795742035159473
7.39899833055092 0.793097138886014
7.42570951585977 0.790432377020125
7.45242070116861 0.787747802623585
7.47913188647746 0.785043472104336
7.50584307178631 0.782319445238174
7.53255425709516 0.779575785189793
7.55926544240401 0.776812558533139
7.58597662771285 0.774029835271081
7.6126878130217 0.771227688854374
7.63939899833055 0.768406196199884
7.6661101836394 0.765565437708084
7.69282136894825 0.762705497279781
7.7195325542571 0.75982646233207
7.74624373956594 0.756928423813491
7.77295492487479 0.754011476218382
7.79966611018364 0.751075717600402
7.82637729549249 0.748121249585213
7.85308848080134 0.745148177382299
7.87979966611018 0.742156609795915
7.90651085141903 0.739146659235145
7.93322203672788 0.736118441723047
7.95993322203673 0.733072076904879
7.98664440734558 0.730007688055392
8.01335559265442 0.726925402085157
8.04006677796327 0.723825349545933
8.06677796327212 0.720707664635047
8.09348914858097 0.717572485198775
8.12020033388982 0.71441995273471
8.14691151919866 0.711250212393104
8.17362270450751 0.708063412977159
8.20033388981636 0.704859706942277
8.22704507512521 0.701639250394225
8.25375626043406 0.698402203086226
8.28046744574291 0.695148728414952
8.30717863105175 0.691878993415405
8.3338898163606 0.688593168754681
8.36060100166945 0.685291428724596
8.3873121869783 0.681973951233171
8.41402337228715 0.678640917794954
8.44073455759599 0.675292513520184
8.46744574290484 0.671928927102764
8.49415692821369 0.668550350807051
8.52086811352254 0.665156980453454
8.54757929883139 0.661749015402809
8.57429048414023 0.658326658539547
8.60100166944908 0.654890116253634
8.62771285475793 0.651439598421274
8.65442404006678 0.647975318384371
8.68113522537563 0.644497492928742
8.70784641068447 0.641006342261076
8.73455759599332 0.637502089984623
8.76126878130217 0.633984963073625
8.78797996661102 0.630455191846466
8.81469115191987 0.626913009937547
8.84140233722871 0.623358654267875
8.86811352253756 0.619792365014375
8.89482470784641 0.616214385577897
8.92153589315526 0.612624962549952
8.94824707846411 0.609024345678136
8.97495826377295 0.605412787830268
9.0016694490818 0.601790544957234
9.02838063439065 0.598157876054533
9.0550918196995 0.594515043122524
9.08180300500835 0.59086231112539
9.1085141903172 0.587199947948797
9.13522537562604 0.583528224356274
9.16193656093489 0.579847413944305
9.18864774624374 0.576157793096131
9.21535893155259 0.572459640934285
9.24207011686144 0.568753239271849
9.26878130217028 0.565038872562443
9.29549248747913 0.561316827848957
9.32220367278798 0.557587394711028
9.34891485809683 0.553850865211277
9.37562604340568 0.550107533840304
9.40233722871452 0.546357697460458
9.42904841402337 0.542601655248395
9.45575959933222 0.538839708636429
9.48247078464107 0.535072161252685
9.50918196994992 0.531299318860076
9.53589315525877 0.527521489294112
9.56260434056761 0.523738982399553
9.58931552587646 0.519952109965924
9.61602671118531 0.516161185661905
9.64273789649416 0.512366524968617
9.66944908180301 0.508568445111814
9.69616026711185 0.504767264993001
9.7228714524207 0.500963305119507
9.74958263772955 0.497156887533506
9.7762938230384 0.493348335740043
9.80300500834725 0.489537974634052
9.82971619365609 0.485726130426401
9.85642737896494 0.481913130568999
9.88313856427379 0.478099303678961
9.90984974958264 0.474284979461877
9.93656093489149 0.470470488634201
9.96327212020033 0.466656162844785
9.98998330550918 0.462842334595584
10.016694490818 0.45902933716156
10.0434056761269 0.455217504509813
10.0701168614357 0.451407171217968
10.0968280467446 0.447598672391834
10.1235392320534 0.443792343582392
10.1502504173623 0.439988520702107
10.1769616026711 0.436187539940628
10.20367278798 0.432389737679882
10.2303839732888 0.428595450408611
10.2570951585977 0.424805014636372
10.2838063439065 0.421018766807045
10.3105175292154 0.417237043211872
10.3372287145242 0.413460179902073
10.3639398998331 0.409688512601057
10.3906510851419 0.405922376616286
10.4173622704508 0.402162106750811
10.4440734557596 0.398408037214518
10.4707846410684 0.394660501535132
10.4974958263773 0.390919832469006
10.5242070116861 0.387186361911739
10.550918196995 0.383460420808652
10.5776293823038 0.379742339065183
10.6043405676127 0.376032445457208
10.6310517529215 0.37233106754136
10.6577629382304 0.368638531565361
10.6844741235392 0.364955162378427
10.7111853088481 0.361281283341769
10.7378964941569 0.357617216239245
10.7646076794658 0.353963281188199
10.7913188647746 0.350319796550527
10.8180300500835 0.346687078844012
10.8447412353923 0.343065442653976
10.8714524207012 0.339455200545282
10.89816360601 0.335856662974736
10.9248747913189 0.332270138203924
10.9515859766277 0.328695932212537
10.9782971619366 0.325134348612214
11.0050083472454 0.321585688560956
11.0317195325543 0.318050250678147
11.0584307178631 0.31452833096023
11.085141903172 0.311020222697072
11.1118530884808 0.307526216389071
11.1385642737896 0.304046599665042
11.1652754590985 0.300581657200918
11.1919866444073 0.297131670639326
11.2186978297162 0.293696918510055
11.245409015025 0.290277676151477
11.2721202003339 0.28687421563296
11.2988313856427 0.283486805678303
11.3255425709516 0.280115711590241
11.3522537562604 0.276761195176065
11.3789649415693 0.273423514674389
11.4056761268781 0.270102924683101
11.432387312187 0.266799676088555
11.4590984974958 0.263514015996015
11.4858096828047 0.260246187661416
11.5125208681135 0.256996430424458
11.5392320534224 0.253764979643088
11.5659432387312 0.250552066629393
11.5926544240401 0.247357918586942
11.6193656093489 0.244182758549622
11.6460767946578 0.241026805321984
11.6727879799666 0.237890273421158
11.6994991652755 0.234773373020341
11.7262103505843 0.231676309893912
11.7529215358932 0.228599285364197
11.779632721202 0.225542496249915
11.8063439065109 0.222506134816333
11.8330550918197 0.219490388727164
11.8597662771285 0.216495440998227
11.8864774624374 0.213521469952907
11.9131886477462 0.210568649179432
11.9398998330551 0.207637147489995
11.9666110183639 0.204727128881745
11.9933222036728 0.201838752499671
12.0200333889816 0.198972172601399
12.0467445742905 0.19612753852392
12.0734557595993 0.193304994652278
12.1001669449082 0.190504680390225
12.126878130217 0.187726730132867
12.1535893155259 0.184971273241318
12.1803005008347 0.182238434019374
12.2070116861436 0.179528331692217
12.2337228714524 0.176841080387172
12.2604340567613 0.174176789116522
12.2871452420701 0.17153556176239
12.313856427379 0.168917497063695
12.3405676126878 0.166322688605201
12.3672787979967 0.163751224808652
12.3939899833055 0.161203188926003
12.4207011686144 0.158678659034756
12.4474123539232 0.156177708035392
12.4741235392321 0.153700403650916
12.5008347245409 0.15124680842849
12.5275459098497 0.148816979743187
12.5542570951586 0.14641096980383
12.5809682804674 0.144028825660931
12.6076794657763 0.14167058921672
12.6343906510851 0.139336297237255
12.661101836394 0.137025981366602
12.6878130217028 0.134739668143095
12.7145242070117 0.132477379017627
12.7412353923205 0.130239130374002
12.7679465776294 0.12802493355131
12.7946577629382 0.125834794868305
12.8213689482471 0.123668715649798
12.8480801335559 0.121526692255017
12.8747913188648 0.11940871610793
12.9015025041736 0.117314773729517
12.9282136894825 0.115244846771951
12.9549248747913 0.113198912054688
12.9816360601002 0.111176941602419
13.008347245409 0.109178902684886
13.0350584307179 0.107204757858505
13.0617696160267 0.105254465009798
13.0884808013356 0.103327977400583
13.1151919866444 0.101425243714913
13.1419031719533 0.0995462081077068
13.1686143572621 0.0976908102550719
13.195325542571 0.0958589854062584
13.2220367278798 0.0940506644372273
13.2487479131886 0.092265773905792
13.2754590984975 0.0905042361082977
13.3021702838063 0.0887659691378023
13.3288814691152 0.0870508869437222
13.355592654424 0.0853588993929022
13.3823038397329 0.0836899123320712
13.4090150250417 0.0820438276516444
13.4357262103506 0.0804205433508291
13.4624373956594 0.0788199536039925
13.4891485809683 0.0772419488282504
13.5158597662771 0.0756864157522322
13.542570951586 0.0741532374859769
13.5692821368948 0.0726422935919195
13.5959933222037 0.0711534601569183
13.6227045075125 0.0696866098652797
13.6494156928214 0.0682416120727335
13.6761268781302 0.0668183328813126
13.7028380634391 0.0654166352150885
13.7295492487479 0.0640363788967167
13.7562604340568 0.0626774207247429
13.7829716193656 0.0613396145516219
13.8096828046745 0.0600228113624009
13.8363939899833 0.0587268593540186
13.8631051752922 0.05745160401517
13.889816360601 0.0561968882066889
13.9165275459099 0.054962552242399
13.9432387312187 0.0537484339703825
13.9699499165275 0.0525543688546184
13.9966611018364 0.0513801900569414
14.0233722871452 0.0502257285192699
14.0500834724541 0.0490908130460566
14.0767946577629 0.0479752703869102
14.1035058430718 0.0468789253193409
14.1302170283806 0.0458016007315797
14.1569282136895 0.0447431177054243
14.1836393989983 0.043703295599062
14.2103505843072 0.0426819521298226
14.237061769616 0.0416789034568137
14.2637729549249 0.0406939642633907
14.2904841402337 0.0397269478394158
14.3171953255426 0.0387776661632583
14.3439065108514 0.0378459299834927
14.3706176961603 0.0369315489002468
14.3973288814691 0.0360343314461577
14.424040066778 0.0351540851668901
14.4507512520868 0.0342906167011746
14.4774624373957 0.0334437318603224
14.5041736227045 0.0326132357071763
14.5308848080134 0.0317989326344545
14.5575959933222 0.0310006264424488
14.5843071786311 0.0302181204160375
14.6110183639399 0.0294512174009719
14.6377295492487 0.0286997198794035
14.6644407345576 0.027963430044609
14.6911519198664 0.0272421498748823
14.7178631051753 0.0265356812065548
14.7445742904841 0.0258438258061125
14.771285475793 0.0251663854413749
14.7979966611018 0.0245031619517047
14.8247078464107 0.0238539573172169
14.8514190317195 0.0232185737269578
14.8781302170284 0.0225968136460235
14.9048414023372 0.0219884798815921
14.9315525876461 0.0213933756478417
14.9582637729549 0.0208113046297284
14.9849749582638 0.0202420710455997
15.0116861435726 0.0196854797086219
15.0383973288815 0.019141336086996
15.0651085141903 0.0186094463629439
15.0918196994992 0.0180896174904435
15.118530884808 0.0175816572516945
15.1452420701169 0.0170853743122971
15.1719532554257 0.0166005782751274
15.1986644407346 0.0161270797328946
15.2253756260434 0.0156646903193652
15.2520868113523 0.0152132227592423
15.2787979966611 0.0147724909166878
15.30550918197 0.0143423098424773
15.3322203672788 0.0139224958197779
15.3589315525876 0.0135128664085424
15.3856427378965 0.0131132404885104
15.4123539232053 0.0127234383008131
15.4390651085142 0.0123432814881753
15.465776293823 0.0119725931337124
15.4924874791319 0.0116111977983194
15.5191986644407 0.0112589215566506
15.5459098497496 0.0109155920316904
15.5726210350584 0.0105810384279155
15.5993322203673 0.0102550915630516
15.6260434056761 0.00993758389842642
15.652754590985 0.00962834956792404
15.6794657762938 0.00932722440554591
15.7061769616027 0.00903404597158399
15.7328881469115 0.00874865357741375
15.7595993322204 0.00847088830891513
15.7863105175292 0.00820059304853059
15.8130217028381 0.0079376124959701
15.8397328881469 0.00768179318757412
15.8664440734558 0.00743298351434669
15.8931552587646 0.00719103373867085
15.9198664440735 0.00695579600972001
15.9465776293823 0.00672712437758017
15.9732888146912 0.00650487480609721
16 0.00628890518446567
};
\addplot [red, forget plot]
table {%
0 1
0.0267111853088481 0.99999961110342
0.0534223706176962 0.999998445123898
0.0801335559265442 0.999996504190952
0.106844741235392 0.999993791850001
0.13355592654424 0.99999031305671
0.160267111853088 0.99998607416907
0.186978297161937 0.999981082937249
0.213689482470785 0.999975348491195
0.240400667779633 0.99996888132604
0.267111853088481 0.99996169328529
0.293823038397329 0.999953797541848
0.320534223706177 0.999945208576884
0.347245409015025 0.999935942156571
0.373956594323873 0.999926015306732
0.400667779632721 0.99991544628541
0.427378964941569 0.999904254553419
0.454090150250417 0.99989246074289
0.480801335559265 0.999880086623864
0.507512520868113 0.999867155068974
0.534223706176962 0.999853690016258
0.56093489148581 0.999839716430147
0.587646076794658 0.999825260260681
0.614357262103506 0.99981034840101
0.641068447412354 0.999795008643219
0.667779632721202 0.999779269632553
0.69449081803005 0.999763160820081
0.721202003338898 0.999746712413874
0.747913188647746 0.999729955328756
0.774624373956594 0.999712921134691
0.801335559265442 0.99969564200387
0.828046744574291 0.999678150656578
0.854757929883139 0.9996604803059
0.881469115191987 0.999642664601347
0.908180300500835 0.999624737571467
0.934891485809683 0.999606733565532
0.961602671118531 0.999588687194365
0.988313856427379 0.999570633270391
1.01502504173623 0.999552606746996
1.04173622704508 0.999534642657274
1.06844741235392 0.999516776052245
1.09515859766277 0.999499041938631
1.12186978297162 0.999481475216275
1.14858096828047 0.999464110615293
1.17529215358932 0.999446982633043
1.20200333889816 0.999430125471007
1.22871452420701 0.999413572971672
1.25542570951586 0.999397358555504
1.28213689482471 0.999381515158103
1.30884808013356 0.999366075167644
1.3355592654424 0.999351070362681
1.36227045075125 0.999336531850425
1.3889816360601 0.999322490005575
1.41569282136895 0.999308974409814
1.4424040066778 0.999296013792051
1.46911519198664 0.999283635969518
1.49582637729549 0.999271867789804
1.52253756260434 0.999260735073934
1.54924874791319 0.99925026256059
1.57595993322204 0.999240473851556
1.60267111853088 0.999231391358501
1.62938230383973 0.999223036251183
1.65609348914858 0.999215428407175
1.68280467445743 0.999208586363212
1.70951585976628 0.99920252726824
1.73622704507513 0.999197266838279
1.76293823038397 0.999192819313176
1.78964941569282 0.999189197415355
1.81636060100167 0.999186412310648
1.84307178631052 0.999184473571293
1.86978297161937 0.999183389141202
1.89649415692821 0.99918316530357
1.92320534223706 0.999183806650935
1.94991652754591 0.99918531605774
1.97662771285476 0.999187694655522
2.00333889816361 0.999190941810774
2.03005008347245 0.999195055105581
2.0567612687813 0.999200030321106
2.08347245409015 0.999205861423992
2.110183639399 0.999212540555767
2.13689482470785 0.999220058025315
2.16360601001669 0.999228402304486
2.19031719532554 0.999237560026912
2.21702838063439 0.999247515990091
2.24373956594324 0.9992582531608
2.27045075125209 0.999269752683903
2.29716193656094 0.999281993894592
2.32387312186978 0.999294954334131
2.35058430717863 0.999308609769142
2.37729549248748 0.999322934214476
2.40400667779633 0.999337899959713
2.43071786310518 0.999353477599333
2.45742904841402 0.999369636066571
2.48414023372287 0.999386342671017
2.51085141903172 0.999403563139948
2.53756260434057 0.999421261663439
2.56427378964942 0.999439400943254
2.59098497495826 0.999457942245529
2.61769616026711 0.999476845457254
2.64440734557596 0.999496069146543
2.67111853088481 0.999515570626697
2.69782971619366 0.999535306024042
2.7245409015025 0.999555230349515
2.75125208681135 0.999575297573991
2.7779632721202 0.999595460707299
2.80467445742905 0.999615671880902
2.8313856427379 0.999635882434194
2.85809682804674 0.999656043004354
2.88480801335559 0.99967610361971
2.91151919866444 0.999696013796535
2.93823038397329 0.999715722639206
2.96494156928214 0.999735178943638
2.99165275459099 0.999754331303916
3.01836393989983 0.999773128222004
3.04507512520868 0.999791518220445
3.07178631051753 0.999809449957923
3.09849749582638 0.999826872347562
3.12520868113523 0.999843734677835
3.15191986644407 0.999859986735931
3.17863105175292 0.999875578933431
3.20534223706177 0.999890462434131
3.23205342237062 0.999904589283827
3.25876460767947 0.999917912541899
3.28547579298831 0.999930386414477
3.31218697829716 0.999941966389006
3.33889816360601 0.999952609369971
3.36560934891486 0.999962273815581
3.39232053422371 0.99997091987515
3.41903171953255 0.999978509526941
3.4457429048414 0.999985006716209
3.47245409015025 0.999990377493168
3.4991652754591 0.99999459015059
3.52587646076795 0.999997615360762
3.55258764607679 0.99999942631146
3.57929883138564 0.999999998840646
3.60601001669449 0.999999311569534
3.63272120200334 0.999997346033692
3.65943238731219 0.999994086811804
3.68614357262103 0.999989521651734
3.71285475792988 0.999983641593496
3.73956594323873 0.99997644108872
3.76627712854758 0.999967918116226
3.79298831385643 0.999958074293247
3.81969949916528 0.999946914981876
3.84641068447412 0.99993444939028
3.87312186978297 0.999920690668198
3.89983305509182 0.999905655996251
3.92654424040067 0.999889366668546
3.95325542570952 0.999871848168078
3.97996661101836 0.999853130234384
4.00667779632721 0.999833246922901
4.03338898163606 0.999812236655477
4.06010016694491 0.999790142261451
4.08681135225376 0.999767011008698
4.1135225375626 0.999742894624044
4.14023372287145 0.999717849302413
4.1669449081803 0.999691935704062
4.19365609348915 0.999665218939246
4.220367278798 0.999637768539629
4.24707846410684 0.999609658415751
4.27378964941569 0.999580966799821
4.30050083472454 0.999551776173125
4.32721202003339 0.999522173177265
4.35392320534224 0.99949224850849
4.38063439065109 0.999462096794298
4.40734557595993 0.999431816451519
4.43405676126878 0.999401509525024
4.46076794657763 0.999371281506229
4.48747913188648 0.999341241130498
4.51419031719533 0.999311500152557
4.54090150250417 0.99928217309899
4.56761268781302 0.999253376996891
4.59432387312187 0.999225231077669
4.62103505843072 0.999197856455049
4.64774624373957 0.999171375776226
4.67445742904841 0.999145912845135
4.70116861435726 0.999121592216765
4.72787979966611 0.999098538761419
4.75459098497496 0.99907687719779
4.78130217028381 0.999056731593697
4.80801335559265 0.999038224833298
4.8347245409015 0.999021478049563
4.86143572621035 0.999006610020759
4.8881469115192 0.99899373652967
4.91485809682805 0.998982969684241
4.94156928213689 0.998974417198307
4.96828046744574 0.998968181631021
4.99499165275459 0.998964359583582
5.02170283806344 0.998963040851815
5.04841402337229 0.998964307533119
5.07512520868114 0.998968233086285
5.10183639398998 0.998974881342617
5.12854757929883 0.998984305466795
5.15525876460768 0.998996546865855
5.18196994991653 0.999011634044634
5.20868113522538 0.999029581406011
5.23539232053422 0.999050387994221
5.26210350584307 0.999074036179509
5.28881469115192 0.999100490282349
5.31552587646077 0.99912969513543
5.34223706176962 0.999161574581601
5.36894824707846 0.999196029905915
5.39565943238731 0.99923293819994
5.42237061769616 0.999272150656448
5.44908180300501 0.99931349079261
5.47579298831386 0.999356752599831
5.5025041736227 0.999401698618324
5.52921535893155 0.99944805793459
5.5559265442404 0.999495524099937
5.58263772954925 0.999543752968227
5.6093489148581 0.999592360451091
5.63606010016695 0.999640920188865
5.66277128547579 0.999688961135602
5.68948247078464 0.999735965056565
5.71619365609349 0.999781363936726
5.74290484140234 0.999824537298883
5.76961602671119 0.999864809430142
5.79632721202003 0.999901446515701
5.82303839732888 0.999933653678977
5.84974958263773 0.999960571927397
5.87646076794658 0.999981275003347
5.90317195325543 0.999994766140066
5.92988313856427 0.999999974722551
5.95659432387312 0.999995752853875
5.98330550918197 0.999980871827704
6.01001669449082 0.999954018508179
6.03672787979967 0.999913791618834
6.06343906510851 0.999858697942696
6.09015025041736 0.999787148436292
6.11686143572621 0.999697454260912
6.14357262103506 0.999587822735168
6.17028380634391 0.99945635321361
6.19699499165275 0.999301032897031
6.2237061769616 0.999119732580949
6.25041736227045 0.998910202349757
6.2771285475793 0.998670067225098
6.30383973288815 0.998396822778151
6.330550918197 0.998087830716815
6.35726210350584 0.997740314460074
6.38397328881469 0.997351354713333
6.41068447412354 0.996917885060051
6.43739565943239 0.996436687586699
6.46410684474124 0.995904388559869
6.49081803005008 0.995317454176289
6.51752921535893 0.994672186408556
6.54424040066778 0.993964718971594
6.57095158597663 0.993191013437141
6.59766277128548 0.992346855526062
6.62437395659432 0.991427851610841
6.65108514190317 0.990429425463359
6.67779632721202 0.989346815285915
6.70450751252087 0.988175071066445
6.73121869782972 0.986909052302006
6.75792988313856 0.985543426137842
6.78464106844741 0.984072665972689
6.81135225375626 0.982491050584421
6.83806343906511 0.980792663833666
6.86477462437396 0.978971395006639
6.8914858096828 0.977020939862022
6.91819699499165 0.974934802450449
6.9449081803005 0.972706297778735
6.97161936560935 0.970328555394618
6.9983305509182 0.967794523971296
7.02504173622705 0.965096976974395
7.05175292153589 0.962228519497231
7.07846410684474 0.95918159635317
7.10517529215359 0.955948501516533
7.13188647746244 0.952521389005784
7.15859766277129 0.948892285304544
7.18530884808013 0.945053103417246
7.21202003338898 0.940995658656899
7.23873121869783 0.93671168626229
7.26544240400668 0.932192860941034
7.29215358931553 0.927430818432927
7.31886477462437 0.922417179185031
7.34557595993322 0.917143574225684
7.37228714524207 0.911601673318969
7.39899833055092 0.90578321547406
7.42570951585977 0.89968004187502
7.45242070116861 0.893284131286032
7.47913188647746 0.886587637974392
7.50584307178631 0.879582932178915
7.53255425709516 0.872262643134365
7.55926544240401 0.864619704643107
7.58597662771285 0.856647403163249
7.6126878130217 0.848339428357878
7.63939899833055 0.839689926022665
7.6661101836394 0.830693553278866
7.69282136894825 0.82134553588573
7.7195325542571 0.81164172749035
7.74624373956594 0.801578670594261
7.77295492487479 0.79115365897454
7.79966611018364 0.780364801253131
7.82637729549249 0.769211085261577
7.85308848080134 0.757692442799802
7.87979966611018 0.745809814337329
7.90651085141903 0.733565213153672
7.93322203672788 0.720961788362474
7.95993322203673 0.708003886211539
7.98664440734558 0.694697108999302
8.01335559265442 0.681048370898206
8.04006677796327 0.667065949927939
8.06677796327212 0.652759535277564
8.09348914858097 0.638140269136588
8.12020033388982 0.623220782162085
8.14691151919866 0.608015221683655
8.17362270450751 0.592539271731642
8.20033388981636 0.576810163968252
8.22704507512521 0.560846678607428
8.25375626043406 0.544669134429386
8.28046744574291 0.528299367030743
8.30717863105175 0.511760694502975
8.3338898163606 0.495077869801713
8.36060100166945 0.478277019158251
8.3873121869783 0.461385565993609
8.41402337228715 0.44443213992525
8.44073455759599 0.427446470607248
8.46744574290484 0.410459266316379
8.49415692821369 0.393502077388588
8.52086811352254 0.376607144821447
8.54757929883139 0.359807234586818
8.57429048414023 0.34313545844165
8.60100166944908 0.326625082280553
8.62771285475793 0.310309323337844
8.65442404006678 0.294221137814563
8.68113522537563 0.278393000772578
8.70784641068447 0.26285668039742
8.73455759599332 0.247643008977618
8.76126878130217 0.232781653174319
8.78797996661102 0.218300886353719
8.81469115191987 0.204227365918953
8.84140233722871 0.190585918700557
8.86811352253756 0.177399337538175
8.89482470784641 0.164688192204605
8.92153589315526 0.152470657780742
8.94824707846411 0.140762363481871
8.97495826377295 0.129576264758816
9.0016694490818 0.11892254124995
9.02838063439065 0.108808522842204
9.0550918196995 0.0992386457131652
9.08180300500835 0.0902144397765882
9.1085141903172 0.0817345484469582
9.13522537562604 0.0737947810841126
9.16193656093489 0.0663881978877953
9.18864774624374 0.059505226397672
9.21535893155259 0.0531338081320206
9.24207011686144 0.0472595732845774
9.26878130217028 0.0418660408113618
9.29549248747913 0.0369348406955445
9.32220367278798 0.0324459546961298
9.34891485809683 0.0283779714818677
9.37562604340568 0.0247083517402539
9.40233722871452 0.0214136986451113
9.42904841402337 0.0184700289744251
9.45575959933222 0.0158530401985485
9.48247078464107 0.0135383690092949
9.50918196994992 0.0115018370301309
9.53589315525877 0.00971967982958923
9.56260434056761 0.00816875584276142
9.58931552587646 0.00682673237394222
9.61602671118531 0.00567224648834074
9.64273789649416 0.00468503928075312
9.66944908180301 0.00384606271083779
9.69616026711185 0.0031375588939924
9.7228714524207 0.00254311240992696
9.74958263772955 0.00204767681534561
9.7762938230384 0.00163757710258325
9.80300500834725 0.00130049031581893
9.82971619365609 0.0010254069079057
9.85642737896494 0.00080257568581223
9.88313856427379 0.000623435347939197
9.90984974958264 0.000480535663790896
9.93656093489149 0.000367451291879891
9.96327212020033 0.000278691085623817
9.98998330550918 0.000209605512990472
10.016694490818 0.000156294529828145
10.0434056761269 0.000115517916691946
10.0701168614357 8.4609732472646e-05
10.0968280467446 6.13981726211459e-05
10.1235392320534 4.41317611748457e-05
10.1502504173623 3.14124679148039e-05
10.1769616026711 2.21360359234824e-05
10.20367278798 1.54395386996513e-05
10.2303839732888 1.06559648763724e-05
10.2570951585977 7.27545458125869e-06
10.2838063439065 4.9126840092917e-06
10.3105175292154 3.27981103714894e-06
10.3372287145242 2.1643501491734e-06
10.3639398998331 1.4113338375968e-06
10.3906510851419 9.09133607213332e-07
10.4173622704508 5.78350231239696e-07
10.4440734557596 3.63233713494913e-07
10.4707846410684 2.25152848164053e-07
10.4974958263773 1.37697482070437e-07
10.5242070116861 8.30596594060508e-08
10.550918196995 4.93998127810437e-08
10.5776293823038 2.89590239034238e-08
10.6043405676127 1.67268986763794e-08
10.6310517529215 9.51625749505918e-09
10.6577629382304 5.33064099914161e-09
10.6844741235392 2.9389706054159e-09
10.7111853088481 1.5942280398229e-09
10.7378964941569 8.50508370995042e-10
10.7646076794658 4.46077077056695e-10
10.7913188647746 2.29917065806308e-10
10.8180300500835 1.16408815919672e-10
10.8447412353923 5.78727023670828e-11
10.8714524207012 2.82391213825147e-11
10.89816360601 1.35185714706831e-11
10.9248747913189 6.3463149001742e-12
10.9515859766277 2.92030946565083e-12
10.9782971619366 1.31660050657604e-12
11.0050083472454 5.81292361283618e-13
11.0317195325543 2.51214274104999e-13
11.0584307178631 1.0621668791737e-13
11.085141903172 4.39162785592569e-14
11.1118530884808 1.77469654597374e-14
11.1385642737896 7.00592922345853e-15
11.1652754590985 2.70037121064671e-15
11.1919866444073 1.01570119145107e-15
11.2186978297162 3.72612581631559e-16
11.245409015025 1.33247158171708e-16
11.2721202003339 4.64218637660999e-17
11.2988313856427 1.57471530949807e-17
11.3255425709516 5.19807317268814e-18
11.3522537562604 1.66872525243897e-18
11.3789649415693 5.20673911721787e-19
11.4056761268781 1.57803577567848e-19
11.432387312187 4.64263408157592e-20
11.4590984974958 1.32504347567916e-20
11.4858096828047 3.66631863804313e-21
11.5125208681135 9.82824149431515e-22
11.5392320534224 2.55077879966601e-22
11.5659432387312 6.40503639185538e-23
11.5926544240401 1.55495285165979e-23
11.6193656093489 3.6471122009335e-24
11.6460767946578 8.25849912996515e-25
11.6727879799666 1.80406155001812e-25
11.6994991652755 3.79902464662642e-26
11.7262103505843 7.70601482915282e-27
11.7529215358932 1.50447506697245e-27
11.779632721202 2.82482771685261e-28
11.8063439065109 5.09681640388674e-29
11.8330550918197 8.82974284786899e-30
11.8597662771285 1.46748885471328e-30
11.8864774624374 2.33780601265365e-31
11.9131886477462 3.56674218576097e-32
11.9398998330551 5.20691646355784e-33
11.9666110183639 7.26682128324198e-34
11.9933222036728 9.68647665900557e-35
12.0200333889816 1.23208385747055e-35
12.0467445742905 1.49401974086284e-36
12.0734557595993 1.72542258123759e-37
12.1001669449082 1.89597190656175e-38
12.126878130217 1.9803067495881e-39
12.1535893155259 1.9640684350508e-40
12.1803005008347 1.84780536408167e-41
12.2070116861436 1.64731067672879e-42
12.2337228714524 1.39011567722685e-43
12.2604340567613 1.1092031259837e-44
12.2871452420701 8.35942740760919e-46
12.313856427379 5.94373941244187e-47
12.3405676126878 3.98258484162137e-48
12.3672787979967 2.51181866550092e-49
12.3939899833055 1.48941928488783e-50
12.4207011686144 8.29335015584862e-52
12.4474123539232 4.33109366076934e-53
12.4741235392321 2.11875665850593e-54
12.5008347245409 9.69690107717442e-56
12.5275459098497 4.14664268779511e-57
12.5542570951586 1.65465029689676e-58
12.5809682804674 6.1529964323254e-60
12.6076794657763 2.12938096963422e-61
12.6343906510851 6.84876380151129e-63
12.661101836394 2.04436890091601e-64
12.6878130217028 5.65562882031907e-66
12.7145242070117 1.44794947828202e-67
12.7412353923205 3.42565010017707e-69
12.7679465776294 7.47834731039094e-71
12.7946577629382 1.50413514145639e-72
12.8213689482471 2.78305449638672e-74
12.8480801335559 4.7297102997049e-76
12.8747913188648 7.37121161063968e-78
12.9015025041736 1.0518099886608e-79
12.9282136894825 1.37189611751061e-81
12.9549248747913 1.63294243656488e-83
12.9816360601002 1.77074086676911e-85
13.008347245409 1.74634819496788e-87
13.0350584307179 1.56366548719795e-89
13.0617696160267 1.26890075214652e-91
13.0884808013356 9.31544980201442e-94
13.1151919866444 6.17563700446965e-96
13.1419031719533 3.69027285636946e-98
13.1686143572621 1.98389415799848e-100
13.195325542571 9.57709188256499e-103
13.2220367278798 4.14345791669066e-105
13.2487479131886 1.60343849237404e-107
13.2754590984975 5.53904074545358e-110
13.3021702838063 1.70462607467775e-112
13.3288814691152 4.66382137572779e-115
13.355592654424 1.13204867255596e-117
13.3823038397329 2.43263535767971e-120
13.4090150250417 4.61787216562003e-123
13.4357262103506 7.72697994773582e-126
13.4624373956594 1.13714602378783e-128
13.4891485809683 1.4685280230486e-131
13.5158597662771 1.66040475631598e-134
13.542570951586 1.63984433361496e-137
13.5692821368948 1.41131586001359e-140
13.5959933222037 1.05594042354682e-143
13.6227045075125 6.85162039911348e-147
13.6494156928214 3.84605229429401e-150
13.6761268781302 1.86302404956121e-153
13.7028380634391 7.76784113725116e-157
13.7295492487479 2.78062010140281e-160
13.7562604340568 8.523279197882e-164
13.7829716193656 2.23122320218288e-167
13.8096828046745 4.97486264977439e-171
13.8363939899833 9.42180871427459e-175
13.8631051752922 1.51146644301386e-178
13.889816360601 2.04810435596253e-182
13.9165275459099 2.33752068771218e-186
13.9432387312187 2.24053153305594e-190
13.9699499165275 1.79830352562795e-194
13.9966611018364 1.20502729528197e-198
14.0233722871452 6.72108840644205e-203
14.0500834724541 3.11070685134536e-207
14.0767946577629 1.19097883200217e-211
14.1035058430718 3.76013792771241e-216
14.1302170283806 9.7581596513657e-221
14.1569282136895 2.07484760932473e-225
14.1836393989983 3.60270101267412e-230
14.2103505843072 5.09146981803727e-235
14.237061769616 5.83659600346424e-240
14.2637729549249 5.40860536546031e-245
14.2904841402337 4.03744595215888e-250
14.3171953255426 2.41929649670739e-255
14.3439065108514 1.15951391308074e-260
14.3706176961603 4.42882962844269e-266
14.3973288814691 1.3431595971282e-271
14.424040066778 3.22232229864976e-277
14.4507512520868 6.09210579523912e-283
14.4774624373957 9.0417904794949e-289
14.5041736227045 1.04939309227031e-294
14.5308848080134 9.4864439199588e-301
14.5575959933222 6.65290185085456e-307
14.5843071786311 3.60494064511309e-313
14.6110183639399 1.50304650777824e-319
14.6377295492487 0
14.6644407345576 0
14.6911519198664 0
14.7178631051753 0
14.7445742904841 0
14.771285475793 0
14.7979966611018 0
14.8247078464107 0
14.8514190317195 0
14.8781302170284 0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 0
15.0918196994992 0
15.118530884808 0
15.1452420701169 0
15.1719532554257 0
15.1986644407346 0
15.2253756260434 0
15.2520868113523 0
15.2787979966611 0
15.30550918197 0
15.3322203672788 0
15.3589315525876 0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 0
15.6260434056761 0
15.652754590985 0
15.6794657762938 0
15.7061769616027 0
15.7328881469115 0
15.7595993322204 0
15.7863105175292 0
15.8130217028381 0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [color0, forget plot]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\addplot [color1, forget plot]
table {%
0 0
0.0267111853088481 0.00376721289583939
0.0534223706176962 0.00753270783592589
0.0801335559265442 0.0112947673753778
0.106844741235392 0.0150516750910558
0.13355592654424 0.018801716092434
0.160267111853088 0.0225431775324712
0.186978297161937 0.0262743491184821
0.213689482470785 0.0299935236230083
0.240400667779633 0.0336989973946899
0.267111853088481 0.037389070869136
0.293823038397329 0.0410620490797963
0.320534223706177 0.0447162421688325
0.347245409015025 0.0483499658979888
0.373956594323873 0.0519615421594636
0.400667779632721 0.0555492994867806
0.427378964941569 0.0591115735656596
0.454090150250417 0.0626467077448883
0.480801335559265 0.0661530535471928
0.507512520868113 0.0696289711801094
0.534223706176962 0.0730728300468553
0.56093489148581 0.0764830092571998
0.587646076794658 0.0798578981383359
0.614357262103506 0.083195896745751
0.641068447412354 0.0864954163740981
0.667779632721202 0.0897548800680674
0.69449081803005 0.0929727231332571
0.721202003338898 0.0961473936470444
0.747913188647746 0.0992773529694573
0.774624373956594 0.102361076254045
0.801335559265442 0.10539705295875
0.828046744574291 0.108383787356778
0.854757929883139 0.111319799047471
0.881469115191987 0.114203623467176
0.908180300500835 0.117033812400118
0.934891485809683 0.11980893448927
0.961602671118531 0.122527575747225
0.988313856427379 0.125188340067069
1.01502504173623 0.127789849733247
1.04173622704508 0.13033074593244
1.06844741235392 0.132809689264431
1.09515859766277 0.135225360252979
1.12186978297162 0.137576459856693
1.14858096828047 0.139861709979896
1.17529215358932 0.142079853983501
1.20200333889816 0.144229657195884
1.22871452420701 0.146309907423749
1.25542570951586 0.148319415463005
1.28213689482471 0.150257015609634
1.30884808013356 0.152121566170562
1.3355592654424 0.153911949974533
1.36227045075125 0.155627074882977
1.3889816360601 0.157265874300884
1.41569282136895 0.158827307687671
1.4424040066778 0.160310361068059
1.46911519198664 0.161714047542939
1.49582637729549 0.163037407800245
1.52253756260434 0.164279510625827
1.54924874791319 0.16543945341432
1.57595993322204 0.166516362680014
1.60267111853088 0.167509394567729
1.62938230383973 0.168417735363682
1.65609348914858 0.169240602006363
1.68280467445743 0.169977242597401
1.70951585976628 0.170626936912439
1.73622704507513 0.171188996912002
1.76293823038397 0.171662767252371
1.78964941569282 0.172047625796453
1.81636060100167 0.172342984124653
1.84307178631052 0.172548288045742
1.86978297161937 0.172663018107734
1.89649415692821 0.172686690108751
1.92320534223706 0.172618855607898
1.94991652754591 0.172459102436133
1.97662771285476 0.172207055207137
2.00333889816361 0.171862375828189
2.03005008347245 0.171424764011032
2.0567612687813 0.170893957782749
2.08347245409015 0.17026973399663
2.110183639399 0.169551908843046
2.13689482470785 0.168740338360319
2.16360601001669 0.167834918945594
2.19031719532554 0.166835587865709
2.21702838063439 0.165742323768067
2.24373956594324 0.164555147191507
2.27045075125209 0.163274121077175
2.29716193656094 0.161899351279395
2.32387312186978 0.160430987076542
2.35058430717863 0.158869221681909
2.37729549248748 0.157214292754583
2.40400667779633 0.155466482910313
2.43071786310518 0.153626120232382
2.45742904841402 0.15169357878248
2.48414023372287 0.14966927911157
2.51085141903172 0.147553688770766
2.53756260434057 0.1453473228222
2.56427378964942 0.143050744349892
2.59098497495826 0.140664564970627
2.61769616026711 0.138189445344818
2.64440734557596 0.135626095687384
2.67111853088481 0.132975276278619
2.69782971619366 0.130237797975061
2.7245409015025 0.127414522720368
2.75125208681135 0.124506364056182
2.7779632721202 0.121514287633007
2.80467445742905 0.118439311721079
2.8313856427379 0.115282507721231
2.85809682804674 0.112045000675774
2.88480801335559 0.10872796977936
2.91151919866444 0.105332648889856
2.93823038397329 0.101860327039217
2.96494156928214 0.0983123489443555
2.99165275459099 0.094690115518011
3.01836393989983 0.090995084379624
3.04507512520868 0.0872287703662061
3.07178631051753 0.0833927460432111
3.09849749582638 0.0794886422154059
3.12520868113523 0.0755181484377421
3.15191986644407 0.0714830135262271
3.17863105175292 0.0673850460687953
3.20534223706177 0.0632261149361787
3.23205342237062 0.059008149792779
3.25876460767947 0.0547331416075383
3.28547579298831 0.0504031431648099
3.31218697829716 0.0460202695752302
3.33889816360601 0.0415866987865896
3.36560934891486 0.0371046720947031
3.39232053422371 0.0325764946542823
3.41903171953255 0.0280045359898066
3.4457429048414 0.0233912305063933
3.47245409015025 0.0187390780006696
3.4991652754591 0.0140506441716441
3.52587646076795 0.00932856113157715
3.55258764607679 0.00457552791685248
3.57929883138564 -0.000205689001151838
3.60601001669449 -0.00501225520519205
3.63272120200334 -0.00984126782128739
3.65943238731219 -0.0146897550078494
3.68614357262103 -0.0195546754448106
3.71285475792988 -0.0244329178227529
3.73956594323873 -0.0293213003320366
3.76627712854758 -0.0342165701519299
3.79298831385643 -0.0391154029397368
3.81969949916528 -0.0440144023199267
3.84641068447412 -0.0489100993732622
3.87312186978297 -0.0537989521259292
3.89983305509182 -0.0586773450386645
3.92654424040067 -0.0635415884958859
3.95325542570952 -0.0683879182948199
3.97996661101836 -0.0732124951346316
4.00667779632721 -0.078011404105552
4.03338898163606 -0.0827806541780079
4.06010016694491 -0.0875161776917517
4.08681135225376 -0.0922138298449883
4.1135225375626 -0.0968693881835042
4.14023372287145 -0.101478552089798
4.1669449081803 -0.106036942272207
4.19365609348915 -0.110540100254038
4.220367278798 -0.114983487862695
4.24707846410684 -0.119362486718809
4.27378964941569 -0.123672397725364
4.30050083472454 -0.12790844055683
4.32721202003339 -0.13206575314829
4.35392320534224 -0.136139391184566
4.38063439065109 -0.140124327589354
4.40734557595993 -0.144015452014346
4.43405676126878 -0.147807570328364
4.46076794657763 -0.151495404106487
4.48747913188648 -0.155073590119179
4.51419031719533 -0.158536679821418
4.54090150250417 -0.161879138841829
4.56761268781302 -0.165095346471803
4.59432387312187 -0.168179595154638
4.62103505843072 -0.171126089974659
4.64774624373957 -0.17392894814635
4.67445742904841 -0.176582198503484
4.70116861435726 -0.179079780988247
4.72787979966611 -0.181415546140375
4.75459098497496 -0.183583254586274
4.78130217028381 -0.185576576528155
4.80801335559265 -0.187389091233159
4.8347245409015 -0.189014286522491
4.86143572621035 -0.190445558260542
4.8881469115192 -0.191676209844022
4.91485809682805 -0.192699451691089
4.94156928213689 -0.193508400730477
4.96828046744574 -0.194096079890621
4.99499165275459 -0.194455417588796
5.02170283806344 -0.194579247220234
5.04841402337229 -0.19446030664726
5.07512520868114 -0.19409123768842
5.10183639398998 -0.193464585607608
5.12854757929883 -0.192572798603194
5.15525876460768 -0.191408227297157
5.18196994991653 -0.189963124224212
5.20868113522538 -0.188229643320935
5.23539232053422 -0.186199839414896
5.26210350584307 -0.183865667713789
5.28881469115192 -0.181218983294557
5.31552587646077 -0.178251540592522
5.34223706176962 -0.174954992890515
5.36894824707846 -0.171320891808004
5.39565943238731 -0.167340686790225
5.42237061769616 -0.163005724597304
5.44908180300501 -0.158307248793395
5.47579298831386 -0.153236399235803
5.5025041736227 -0.147784211564115
5.52921535893155 -0.141941616689326
5.5559265442404 -0.135699440282973
5.58263772954925 -0.129048402266257
5.6093489148581 -0.12197911629918
5.63606010016695 -0.114482089269667
5.66277128547579 -0.106547720782696
5.68948247078464 -0.098166302649431
5.71619365609349 -0.0893280183763467
5.74290484140234 -0.0800229426543579
5.76961602671119 -0.0702410408479497
5.79632721202003 -0.0599721684843062
5.82303839732888 -0.0492060707424375
5.84974958263773 -0.037932381942309
5.87646076794658 -0.0261406250339746
5.90317195325543 -0.0138202110867001
5.92988313856427 -0.000960438778091266
5.95659432387312 0.0124495061167709
5.98330550918197 0.0264205512362081
6.01001669449082 0.0409637381428096
6.03672787979967 0.0560902228343103
6.06343906510851 0.0718112762544556
6.09015025041736 0.0881382848038785
6.11686143572621 0.105082750850965
6.14357262103506 0.122656293242726
6.17028380634391 0.140870647815676
6.19699499165275 0.159737667906695
6.2237061769616 0.179269324863901
6.25041736227045 0.199477708557531
6.2771285475793 0.220375027890796
6.30383973288815 0.241973611310767
6.330550918197 0.264285907319237
6.35726210350584 0.287324484983596
6.38397328881469 0.311102034447699
6.41068447412354 0.335631367442745
6.43739565943239 0.360925417798136
6.46410684474124 0.38699724195236
6.49081803005008 0.413860019463856
6.51752921535893 0.441527053521885
6.54424040066778 0.4700117714574
6.57095158597663 0.499327725253924
6.59766277128548 0.529488592058414
6.62437395659432 0.560508174692136
6.65108514190317 0.592400402161534
6.67779632721202 0.625179330169105
6.70450751252087 0.658859141624262
6.73121869782972 0.693454147154215
6.75792988313856 0.728978785614838
6.78464106844741 0.765447624601536
6.81135225375626 0.802875360960122
6.83806343906511 0.841276821297689
6.86477462437396 0.880666962493474
6.8914858096828 0.921060872209734
6.91819699499165 0.962473769402619
6.9449081803005 1.00492100483304
6.97161936560935 1.04841806157755
6.9983305509182 1.09298055553918
7.02504173622705 1.13862423595836
7.05175292153589 1.18536498592377
7.07846410684474 1.23321882288319
7.10517529215359 1.28220189915439
7.13188647746244 1.33233050243602
7.15859766277129 1.38362105631844
7.18530884808013 1.43609012079463
7.21202003338898 1.48975439277102
7.23873121869783 1.5446307065784
7.26544240400668 1.60073603448279
7.29215358931553 1.65808748719627
7.31886477462437 1.7167023143879
7.34557595993322 1.77659790519454
7.37228714524207 1.83779178873178
7.39899833055092 1.90030163460479
7.42570951585977 1.96414525341914
7.45242070116861 2.02934059729175
7.47913188647746 2.09590576036171
7.50584307178631 2.16385897930118
7.53255425709516 2.23321863382623
7.55926544240401 2.30400324720773
7.58597662771285 2.37623148678225
7.6126878130217 2.44992216446286
7.63939899833055 2.52509423725007
7.6661101836394 2.60176680774265
7.69282136894825 2.67995912464855
7.7195325542571 2.75969058329573
7.74624373956594 2.84098072614306
7.77295492487479 2.92384924329116
7.79966611018364 3.00831597299331
7.82637729549249 3.09440090216627
7.85308848080134 3.18212416690123
7.87979966611018 3.27150605297457
7.90651085141903 3.36256699635886
7.93322203672788 3.45532758373361
7.95993322203673 3.54980855299623
7.98664440734558 3.64603079377285
8.01335559265442 3.74401534792923
8.04006677796327 3.84378341008158
8.06677796327212 3.94535632810749
8.09348914858097 4.04875560365675
8.12020033388982 4.15400289266225
8.14691151919866 4.26112000585085
8.17362270450751 4.37012890925426
8.20033388981636 4.48105172471984
8.22704507512521 4.5939107304216
8.25375626043406 4.70872836137096
8.28046744574291 4.82552720992766
8.30717863105175 4.94433002631063
8.3338898163606 5.0651597191089
8.36060100166945 5.18803935579238
8.3873121869783 5.31299216322282
8.41402337228715 5.44004152816464
8.44073455759599 5.5692109977958
8.46744574290484 5.70052428021867
8.49415692821369 5.83400524497094
8.52086811352254 5.96967792353644
8.54757929883139 6.10756650985602
8.57429048414023 6.24769536083847
8.60100166944908 6.39008899687132
8.62771285475793 6.53477210233177
8.65442404006678 6.68176952609751
8.68113522537563 6.83110628205764
8.70784641068447 6.98280754962351
8.73455759599332 7.13689867423961
8.76126878130217 7.29340516789442
8.78797996661102 7.45235270963128
8.81469115191987 7.61376714605932
8.84140233722871 7.77767449186424
8.86811352253756 7.94410093031924
8.89482470784641 8.11307281379588
8.92153589315526 8.28461666427495
8.94824707846411 8.45875917385733
8.97495826377295 8.63552720527489
9.0016694490818 8.81494779240133
9.02838063439065 8.99704814076304
9.0550918196995 9.18185562805005
9.08180300500835 9.3693978046268
9.1085141903172 9.55970239404304
9.13522537562604 9.75279729354479
9.16193656093489 9.94871057458507
9.18864774624374 10.1474704833349
9.21535893155259 10.349105441194
9.24207011686144 10.5536440453019
9.26878130217028 10.7611150690487
9.29549248747913 10.9715474625858
9.32220367278798 11.1849703533369
9.34891485809683 11.401413046509
9.37562604340568 11.620905025603
9.40233722871452 11.8434759529248
9.42904841402337 12.0691556700961
9.45575959933222 12.2979741985651
9.48247078464107 12.5299617401177
9.50918196994992 12.7651486773881
9.53589315525877 13.0035655743698
9.56260434056761 13.2452431769264
9.58931552587646 13.4902124133025
9.61602671118531 13.7385043946347
9.64273789649416 13.9901504154622
9.66944908180301 14.2451819542379
9.69616026711185 14.5036306738391
9.7228714524207 14.7655284220786
9.74958263772955 15.0309072322153
9.7762938230384 15.2997993234654
9.80300500834725 15.5722371015129
9.82971619365609 15.8482531590207
9.85642737896494 16.1278802761414
9.88313856427379 16.4111514210282
9.90984974958264 16.6980997503458
9.93656093489149 16.9887586097812
9.96327212020033 17.2831615345546
9.98998330550918 17.5813422499303
10.016694490818 17.8833346717276
10.0434056761269 18.1891729068314
10.0701168614357 18.4988912537035
10.0968280467446 18.8125242028933
10.1235392320534 19.1301064375484
10.1502504173623 19.4516728339258
10.1769616026711 19.7772584619029
10.20367278798 20.1068985854878
10.2303839732888 20.4406286633306
10.2570951585977 20.7784843492345
10.2838063439065 21.1205014926659
10.3105175292154 21.466716139266
10.3372287145242 21.8171645313613
10.3639398998331 22.1718831084747
10.3906510851419 22.5309085078361
10.4173622704508 22.8942775648935
10.4440734557596 23.2620273138237
10.4707846410684 23.6341949880433
10.4974958263773 24.0108180207197
10.5242070116861 24.3919340452814
10.550918196995 24.7775808959297
10.5776293823038 25.1677966081488
10.6043405676127 25.5626194192173
10.6310517529215 25.9620877687185
10.6577629382304 26.3662402990518
10.6844741235392 26.7751158559432
10.7111853088481 27.1887534889564
10.7378964941569 27.6071924520033
10.7646076794658 28.0304722038555
10.7913188647746 28.4586324086545
10.8180300500835 28.8917129364231
10.8447412353923 29.329753863576
10.8714524207012 29.7727954734306
10.89816360601 30.2208782567182
10.9248747913189 30.6740429120945
10.9515859766277 31.1323303466506
10.9782971619366 31.5957816764242
11.0050083472454 32.0644382269099
11.0317195325543 32.5383415335704
11.0584307178631 33.0175333423473
11.085141903172 33.5020556101722
11.1118530884808 33.9919505054771
11.1385642737896 34.4872604087057
11.1652754590985 34.9880279128241
11.1919866444073 35.4942958238315
11.2186978297162 36.0061071612714
11.245409015025 36.5235051587425
11.2721202003339 37.046533264409
11.2988313856427 37.5752351415121
11.3255425709516 38.1096546688807
11.3522537562604 38.6498359414419
11.3789649415693 39.1958232707324
11.4056761268781 39.7476611854093
11.432387312187 40.3053944317606
11.4590984974958 40.8690679742161
11.4858096828047 41.4387269958589
11.5125208681135 42.0144168989356
11.5392320534224 42.5961833053674
11.5659432387312 43.184072057261
11.5926544240401 43.7781292174193
11.6193656093489 44.3784010698528
11.6460767946578 44.9849341202897
11.6727879799666 45.5977750966874
11.6994991652755 46.216970949743
11.7262103505843 46.8425688534043
11.7529215358932 47.4746162053807
11.779632721202 48.113160627654
11.8063439065109 48.7582499669895
11.8330550918197 49.4099322954466
11.8597662771285 50.0682559108895
11.8864774624374 50.7332693374987
11.9131886477462 51.4050213262814
11.9398998330551 52.0835608555822
11.9666110183639 52.7689371315946
11.9933222036728 53.4611995888714
12.0200333889816 54.1603978908355
12.0467445742905 54.8665819302911
12.0734557595993 55.5798018299347
12.1001669449082 56.3001079428651
12.126878130217 57.0275508530954
12.1535893155259 57.7621813760632
12.1803005008347 58.5040505591413
12.2070116861436 59.2532096821493
12.2337228714524 60.0097102578639
12.2604340567613 60.7736040325297
12.2871452420701 61.5449429863708
12.313856427379 62.3237793341007
12.3405676126878 63.1101655254339
12.3672787979967 63.9041542455963
12.3939899833055 64.7057984158366
12.4207011686144 65.5151511939364
12.4474123539232 66.332265974722
12.4741235392321 67.1571963905744
12.5008347245409 67.9899963119409
12.5275459098497 68.8307198478453
12.5542570951586 69.6794213463994
12.5809682804674 70.5361553953134
12.6076794657763 71.4009768224071
12.6343906510851 72.2739406961204
12.661101836394 73.1551023260246
12.6878130217028 74.0445172633329
12.7145242070117 74.9422413014117
12.7412353923205 75.8483304762908
12.7679465776294 76.7628410671751
12.7946577629382 77.6858295969547
12.8213689482471 78.6173528327164
12.8480801335559 79.557467786254
12.8747913188648 80.5062317145798
12.9015025041736 81.4637021204349
12.9282136894825 82.4299367528002
12.9549248747913 83.4049936074077
12.9816360601002 84.388930927251
13.008347245409 85.3818072030958
13.0350584307179 86.3836811739917
13.0617696160267 87.3946118277823
13.0884808013356 88.4146584016163
13.1151919866444 89.4438803824585
13.1419031719533 90.4823375076007
13.1686143572621 91.5300897651721
13.195325542571 92.5871973946508
13.2220367278798 93.6537208873743
13.2487479131886 94.7297209870504
13.2754590984975 95.8152586902683
13.3021702838063 96.9103952470091
13.3288814691152 98.0151921611571
13.355592654424 99.1297111910101
13.3823038397329 100.254014349791
13.4090150250417 101.388163906158
13.4357262103506 102.532222384716
13.4624373956594 103.686252566526
13.4891485809683 104.85031748962
13.5158597662771 106.024480449507
13.542570951586 107.208804999685
13.5692821368948 108.403354952156
13.5959933222037 109.60819437793
13.6227045075125 110.823387607542
13.6494156928214 112.04899923156
13.6761268781302 113.285094101097
13.7028380634391 114.531737328318
13.7295492487479 115.788994286958
13.7562604340568 117.056930612826
13.7829716193656 118.335612204321
13.8096828046745 119.625105222939
13.8363939899833 120.925476093787
13.8631051752922 122.23679150609
13.889816360601 123.559118413708
13.9165275459099 124.892524035639
13.9432387312187 126.237075856536
13.9699499165275 127.592841627217
13.9966611018364 128.959889365173
14.0233722871452 130.33828735508
14.0500834724541 131.728104149314
14.0767946577629 133.129408568455
14.1035058430718 134.542269701802
14.1302170283806 135.966756907884
14.1569282136895 137.402939814969
14.1836393989983 138.850888321575
14.2103505843072 140.310672596985
14.237061769616 141.782363081752
14.2637729549249 143.266030488213
14.2904841402337 144.761745800998
14.3171953255426 146.269580277545
14.3439065108514 147.789605448607
14.3706176961603 149.321893118762
14.3973288814691 150.866515366928
14.424040066778 152.423544546872
14.4507512520868 153.993053287718
14.4774624373957 155.575114494463
14.5041736227045 157.169801348485
14.5308848080134 158.777187308052
14.5575959933222 160.397346108838
14.5843071786311 162.030351764428
14.6110183639399 163.676278566835
14.6377295492487 165.335201087005
14.6644407345576 167.007194175331
14.6911519198664 168.692332962165
14.7178631051753 170.390692858326
14.7445742904841 172.102349555611
14.771285475793 173.82737902731
14.7979966611018 175.565857528712
14.8247078464107 177.317861597616
14.8514190317195 179.083468054848
14.8781302170284 180.862754004763
14.9048414023372 182.655796835765
14.9315525876461 184.462674220808
14.9582637729549 186.283464117916
14.9849749582638 188.118244770689
15.0116861435726 189.967094708815
15.0383973288815 191.830092748579
15.0651085141903 193.707317993378
15.0918196994992 195.598849834229
15.118530884808 197.504767950278
15.1452420701169 199.425152309317
15.1719532554257 201.360083168287
15.1986644407346 203.309641073796
15.2253756260434 205.273906862627
15.2520868113523 207.252961662246
15.2787979966611 209.246886891317
15.30550918197 211.255764260212
15.3322203672788 213.279675771522
15.3589315525876 215.318703720564
15.3856427378965 217.372930695899
15.4123539232053 219.442439579836
15.4390651085142 221.527313548947
15.465776293823 223.627636074576
15.4924874791319 225.743490923351
15.5191986644407 227.874962157696
15.5459098497496 230.022134136336
15.5726210350584 232.185091514818
15.5993322203673 234.36391924601
15.6260434056761 236.558702580623
15.652754590985 238.769527067713
15.6794657762938 240.996478555197
15.7061769616027 243.239643190365
15.7328881469115 245.499107420383
15.7595993322204 247.774957992814
15.7863105175292 250.067281956122
15.8130217028381 252.376166660186
15.8397328881469 254.701699756808
15.8664440734558 257.043969200228
15.8931552587646 259.403063247631
15.9198664440735 261.779070459661
15.9465776293823 264.172079700929
15.9732888146912 266.582180140525
16 269.00946125253
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/pctf_salve_80kV.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=29,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20,25},
      xticklabels={0.5,0.2,0.1,0.07,0.05,0.04},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
  \begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=29,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (12.8,-0.3) -- (12.8,1.2) ;
  \draw[red,dashed] (13.3,-0.3) -- (13.3,1.2) ;
  \node[anchor=north east] at (28.5,1.1) {PCTF};

\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
29 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
29 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
29 0
};
\addplot [black,dashed]
table {%
0 1
0.14572864321608 0.999787430356333
0.291457286432161 0.99914995265058
0.437185929648241 0.998088260207423
0.582914572864322 0.996603507398786
0.728643216080402 0.994697307893383
0.874371859296482 0.992371732212821
1.02010050251256 0.989629304600896
1.16582914572864 0.986472999214526
1.31155778894472 0.982906235646473
1.4572864321608 0.97893287379162
1.60301507537688 0.974557208070097
1.74874371859296 0.969783961021897
1.89447236180905 0.964618276288919
2.04020100502513 0.959065711001456
2.18592964824121 0.953132227587111
2.33165829145729 0.946824185020936
2.47738693467337 0.940148329536204
2.62311557788945 0.933111784815744
2.76884422110553 0.925722041684033
2.91457286432161 0.917986947320447
3.06030150753769 0.90991469401404
3.20603015075377 0.901513807480104
3.35175879396985 0.892793134758458
3.49748743718593 0.883761831713041
3.64321608040201 0.87442935015183
3.78894472361809 0.864805424585529
3.93467336683417 0.854900058642755
4.08040201005025 0.844723511158715
4.22613065326633 0.834286281953547
4.37185929648241 0.823599097315738
4.51758793969849 0.812672895205164
4.66331658291457 0.801518810189565
4.80904522613065 0.790148158127503
4.95477386934673 0.778572420610211
5.10050251256281 0.766803229174181
5.24623115577889 0.754852349295851
5.39195979899498 0.742731664179522
5.53768844221105 0.73045315834939
5.68341708542714 0.718028901056709
5.82914572864322 0.705471029513242
5.9748743718593 0.692791731962637
6.12060301507538 0.680003230602018
6.26633165829146 0.667117764366933
6.41206030150754 0.654147571593955
6.55778894472362 0.641104872576563
6.7035175879397 0.628001852031523
6.84924623115578 0.614850641494814
6.99497487437186 0.601663301668175
7.14070351758794 0.588451804739589
7.28643216080402 0.575228016703446
7.4321608040201 0.562003679708739
7.57788944723618 0.548790394466347
7.72361809045226 0.535599602749312
7.86934673366834 0.522442570022924
8.01507537688442 0.509330368244366
8.1608040201005 0.496273858874584
8.30653266331658 0.483283676147962
8.45226130653266 0.470370210648111
8.59798994974874 0.457543593240746
8.74371859296482 0.444813679417022
8.8894472361809 0.432190034102907
9.03517587939698 0.419681916992016
9.18090452261307 0.407298268460885
9.32663316582915 0.395047696126778
9.47236180904522 0.382938462108837
9.61809045226131 0.370978471053569
9.76381909547739 0.359175258985394
9.90954773869347 0.34753598304212
10.0552763819095 0.336067412153778
10.2010050251256 0.324775918721282
10.3467336683417 0.313667471348739
10.4924623115578 0.302747628680056
10.6381909547739 0.292021534386683
10.78391959799 0.28149391334897
10.929648241206 0.271169069068649
11.0753768844221 0.261050882344536
11.2211055276382 0.251142811237576
11.3668341708543 0.241447892344961
11.5125628140704 0.231968743396324
11.6582914572864 0.222707567177858
11.8040201005025 0.213666156782901
11.9497487437186 0.204845902179952
12.0954773869347 0.196247798081422
12.2412060301508 0.187872453088687
12.3869346733668 0.179720100081318
12.5326633165829 0.171790607810737
12.678391959799 0.16408349365105
12.8241206030151 0.15659793745256
12.9698492462312 0.149332796436401
13.1155778894472 0.142286621062003
13.2613065326633 0.135457671792604
13.4070351758794 0.128843936677925
13.5527638190955 0.12244314966724
13.6984924623116 0.116252809560495
13.8442211055276 0.110270199499833
13.9899497487437 0.104492406898642
14.1356783919598 0.098916343700241
14.2814070351759 0.0935387668532164
14.427135678392 0.0883562988852587
14.572864321608 0.0833654484520135
14.7185929648241 0.0785626307317431
14.8643216080402 0.0739441875304932
15.0100502512563 0.0695064069558042
15.1557788944724 0.0652455425097568
15.3015075376884 0.0611578314442457
15.4472361809045 0.0572395122128656
15.5929648241206 0.053486840844747
15.7386934673367 0.0498961060562987
15.8844221105528 0.0464636429073957
16.0301507537688 0.0431858447995686
16.1758793969849 0.0400591736058275
16.321608040201 0.0370801677157381
16.4673366834171 0.0342454477763367
16.6130653266332 0.0315517199107438
16.7587939698492 0.0289957762035082
16.9045226130653 0.0265744922566288
17.0502512562814 0.0242848216449379
17.1959798994975 0.022123787136338
17.3417085427136 0.0200884685936022
17.4874371859296 0.0181759875423269
17.6331658291457 0.0163834884761911
17.7788944723618 0.0147081170773781
17.9246231155779 0.0131469956575005
18.070351758794 0.0116971962719926
18.21608040201 0.0103557121264029
18.3618090452261 0.0091194280718779
18.5075376884422 0.0079850911723468
18.6532663316583 0.00694928250753353
18.7989949748744 0.00600839154085988
18.9447236180904 0.00515859451344603
19.0904522613065 0.00439583840609225
19.2361809045226 0.00371583202005838
19.3819095477387 0.00311404564431245
19.5276381909548 0.0025857205834876
19.6733668341709 0.00212588950373448
19.8190954773869 0.00172940810772577
19.964824120603 0.00139099808138814
20.1105527638191 0.00110530058397157
20.2562814070352 0.000866938816620582
20.4020100502513 0.000670587456108681
20.5477386934673 0.00051104604778647
20.6934673366834 0.00038331289250926
20.8391959798995 0.000282655615163333
20.9849246231156 0.000204674536807479
21.1306532663317 0.000145355236110768
21.2763819095477 0.000101107292845237
21.4221105527638 6.87871282457281e-05
21.5678391959799 4.57040195682666e-05
21.713567839196 2.96096527952611e-05
21.8592964824121 1.86728428127042e-05
22.0050251256281 1.1442140880459e-05
22.1507537688442 6.7998282740644e-06
22.2964824120603 3.91116827459012e-06
22.4422110552764 2.17272318837064e-06
22.5879396984925 1.16307473315025e-06
22.7336683417085 5.9851324187287e-07
22.8793969849246 2.95324156613072e-07
23.0251256281407 1.39352491249216e-07
23.1708542713568 6.27024537997537e-08
23.3165829145729 2.68225667316176e-08
23.4623115577889 1.08737391735222e-08
23.608040201005 4.16349490528336e-09
23.7537688442211 1.50034960504275e-09
23.8994974874372 5.06932066595418e-10
24.0452261306533 1.59957984354326e-10
24.1909547738693 4.69397554331668e-11
24.3366834170854 1.27536195876754e-11
24.4824120603015 3.1934268981566e-12
24.6281407035176 7.33286175706211e-13
24.7738693467337 1.53613253529739e-13
24.9195979899497 2.91975318233513e-14
25.0653266331658 5.00635315883946e-15
25.2110552763819 7.69690704191085e-16
25.356783919598 1.05426904140228e-16
25.5025125628141 1.27791215029897e-17
25.6482412060301 1.36108315810763e-18
25.7939698492462 1.26433128482308e-19
25.9396984924623 1.01629374585239e-20
26.0854271356784 7.01088159714847e-22
26.2311557788945 4.11480259508956e-23
26.3768844221106 2.03602432383452e-24
26.5226130653266 8.41214698862938e-26
26.6683417085427 2.87303932396117e-27
26.8140703517588 8.02577476976152e-29
26.9597989949749 1.81347630599019e-30
27.105527638191 3.27599915455809e-32
27.251256281407 4.67366890089634e-34
27.3969849246231 5.19835907641599e-36
27.5427135678392 4.44739440524158e-38
27.6884422110553 2.88553111831493e-40
27.8341708542714 1.3988675182504e-42
27.9798994974874 4.98879025231754e-45
28.1256281407035 1.28763402189923e-47
28.2713567839196 2.36449468283626e-50
28.4170854271357 3.03422579969473e-53
28.5628140703518 2.67033429620215e-56
28.7085427135678 1.58033747801107e-59
28.8542713567839 6.16107017297361e-63
29 1.54853328107969e-66
};
\addplot [black]
table {%
0 0
0.0581162324649299 0.000260054026127898
0.11623246492986 0.0010399871554883
0.17434869739479 0.00233911169902966
0.232464929859719 0.00415627871052225
0.290581162324649 0.00648987382058808
0.348697394789579 0.00933781146569781
0.406813627254509 0.0126975275731722
0.464929859719439 0.0165659707802081
0.523046092184369 0.0209395922815866
0.581162324649299 0.025814334416929
0.639278557114229 0.0311856181240678
0.697394789579158 0.0370483294002
0.755511022044088 0.0433968049269121
0.813627254509018 0.0502248170288061
0.871743486973948 0.0575255581482334
0.929859719438878 0.0652916250304544
0.987975951903808 0.0735150028242924
1.04609218436874 0.0821870493129433
1.10420841683367 0.0912984794979395
1.1623246492986 0.100839350766243
1.22044088176353 0.110799048875982
1.27855711422846 0.121166275000304
1.33667334669339 0.131929034071206
1.39478957915832 0.143074624665769
1.45290581162325 0.154589630676107
1.51102204408818 0.166459915001226
1.56913827655311 0.178670615494067
1.62725450901804 0.191206143389966
1.68537074148297 0.204050184433825
1.7434869739479 0.217185702912205
1.80160320641283 0.23059494878346
1.85971943887776 0.244259468083877
1.91783567134269 0.258160116770623
1.97595190380762 0.272277078143124
2.03406813627255 0.286589883963474
2.09218436873747 0.301077439373572
2.1503006012024 0.315718051682111
2.20841683366733 0.330489463068358
2.26653306613226 0.345368887222105
2.32464929859719 0.360333049910307
2.38276553106212 0.375358233431056
2.44088176352705 0.390420324884828
2.49899799599198 0.405494868161603
2.55711422845691 0.420557119510858
2.61523046092184 0.435582106529661
2.67334669338677 0.450544690372619
2.7314629258517 0.465419630956427
2.78957915831663 0.48018165490155
2.84769539078156 0.494805525924494
2.90581162324649 0.509266117366451
2.96392785571142 0.523538486518139
3.02204408817635 0.537597950376694
3.08016032064128 0.551420162448879
3.13827655310621 0.564981190195726
3.19639278557114 0.578257592697538
3.25450901803607 0.591226498104929
3.312625250501 0.603865680431666
3.37074148296593 0.616153635238566
3.42885771543086 0.628069653754782
3.48697394789579 0.63959389498357
3.54509018036072 0.650707455344192
3.60320641282565 0.661392435409926
3.66132264529058 0.671632003314292
3.71943887775551 0.681410454413509
3.77755511022044 0.690713266812689
3.83567134268537 0.6995271523864
3.8937875751503 0.707840102950624
3.95190380761523 0.715641431272697
4.01002004008016 0.722921806638337
4.06813627254509 0.729673284729905
4.12625250501002 0.735889331607453
4.18436873747495 0.741564841623469
4.24248496993988 0.746696149143144
4.30060120240481 0.751281033984143
4.35871743486974 0.755318720532792
4.41683366733467 0.758809870536923
4.4749498997996 0.761756569618918
4.53306613226453 0.76416230759534
4.59118236472946 0.76603195273153
4.64929859719439 0.767371720100255
4.70741482965932 0.768189134252599
4.76553106212425 0.768492986446328
4.82364729458918 0.768293286711652
4.88176352705411 0.76760121106639
4.93987975951904 0.766429044221563
4.99799599198397 0.764790118144417
5.0561122244489 0.762698746868314
5.11422845691383 0.760170157957938
5.17234468937876 0.757220421053488
5.23046092184369 0.753866373929075
5.28857715430862 0.750125546508265
5.34669338677355 0.746016083283651
5.40480961923848 0.74155666458758
5.46292585170341 0.73676642715771
5.52104208416834 0.73166488443423
5.57915831663327 0.726271847015239
5.6372745490982 0.720607343683485
5.69539078156313 0.714691543401317
5.75350701402806 0.708544678651801
5.81162324649299 0.702186970482671
5.86973947895792 0.695638555586367
5.92785571142285 0.688919415724357
5.98597194388778 0.682049309777312
6.04408817635271 0.675047708675081
6.10220440881764 0.667933733431907
6.16032064128257 0.660726096483436
6.2184368737475 0.653443046492968
6.27655310621243 0.646102316765484
6.33466933867736 0.638721077379531
6.39278557114228 0.631315891119253
6.45090180360721 0.623902673262108
6.50901803607214 0.616496655252192
6.56713426853707 0.609112352264937
6.625250501002 0.601763534646323
6.68336673346693 0.594463203188917
6.74148296593186 0.587223568187995
6.79959919839679 0.580056032204004
6.85771543086172 0.572971176442527
6.91583166332665 0.565978750649971
6.97394789579158 0.559087666412239
7.03206412825651 0.552305993734784
7.09018036072144 0.545640960775554
7.14829659318637 0.53909895659737
7.2064128256513 0.532685536803168
7.26452905811623 0.526405431916138
7.32264529058116 0.520262558366965
7.38076152304609 0.514260031952035
7.43887775551102 0.508400183629349
7.49699398797595 0.502684577522885
7.55511022044088 0.497114031011066
7.61322645290581 0.491688636780585
7.67134268537074 0.48640778673298
7.72945891783567 0.481270197637744
7.7875751503006 0.476273938432301
7.84569138276553 0.471416459075562
7.90380761523046 0.466694620867886
7.96192384769539 0.46210472815587
8.02004008016032 0.457642561345285
8.07815631262525 0.453303411149572
8.13627254509018 0.449082114004305
8.19438877755511 0.444973088579974
8.25250501002004 0.44097037332601
8.31062124248497 0.437067664978271
8.3687374749499 0.433258357959981
8.42685370741483 0.429535584602418
8.48496993987976 0.425892256106476
8.54308617234469 0.42232110415944
8.60120240480962 0.418814723113197
8.65931863727455 0.415365612620438
8.71743486973948 0.411966220614561
8.77555110220441 0.408608986506891
8.83366733466934 0.405286384461787
8.89178356713427 0.401990966596297
8.9498997995992 0.39871540593663
9.00801603206413 0.395452538948879
9.06613226452906 0.392195407446644
9.12424849699399 0.388937299663634
9.18236472945892 0.385671790265327
9.24048096192385 0.382392779060678
9.29859719438878 0.379094528163014
9.35671342685371 0.375771697338969
9.41482965931864 0.372419377275953
9.47294589178357 0.369033120492453
9.5310621242485 0.365608969611859
9.58917835671343 0.362143482719586
9.64729458917836 0.358633755525432
9.70541082164329 0.355077440058355
9.76352705410822 0.351472759629502
9.82164328657315 0.347818519811227
9.87975951903808 0.344114115195202
9.93787575150301 0.340359531711268
9.99599198396794 0.336555344310438
10.0541082164329 0.332702709840029
10.1122244488978 0.328803354966132
10.1703406813627 0.324859559027944
10.2284569138277 0.320874131739631
10.2865731462926 0.316850385687598
10.3446893787575 0.312792103603959
10.4028056112224 0.308703500429726
10.4609218436874 0.304589180213369
10.5190380761523 0.300454087920976
10.5771543086172 0.296303456262786
10.6352705410822 0.292142747666606
10.6933867735471 0.287977591550949
10.751503006012 0.283813717069175
10.809619238477 0.279656881509992
10.8677354709419 0.275512794549154
10.9258517034068 0.27138703855199
10.9839679358717 0.267284985126613
11.0420841683367 0.263211708123733
11.1002004008016 0.259171893271646
11.1583166332665 0.255169744625179
11.2164328657315 0.25120888799678
11.2745490981964 0.247292271528315
11.3326653306613 0.243422063556082
11.3907815631263 0.239599547922061
11.4488977955912 0.235825016895209
11.5070140280561 0.232097661892112
11.565130260521 0.228415462231768
11.623246492986 0.224775072230713
11.6813627254509 0.221171707049182
11.7394789579158 0.217599027844489
11.7975951903808 0.214049026983296
11.8557114228457 0.210511914320012
11.9138276553106 0.206976005875248
11.9719438877756 0.203427616658029
12.0300601202405 0.199850959881086
12.0881763527054 0.196228055433216
12.1462925851703 0.192538651209645
12.2044088176353 0.188760161773219
12.2625250501002 0.184867629837241
12.3206412825651 0.180833717233251
12.3787575150301 0.176628733358134
12.436873747495 0.172220710582151
12.4949899799599 0.167575537731162
12.5531062124249 0.162657164508008
12.6112224448898 0.157427891548444
12.6693386773547 0.151848762652667
12.7274549098196 0.145880077502679
12.7855711422846 0.139482044741711
12.8436873747495 0.13261559648477
12.9018036072144 0.125243385927883
12.9599198396794 0.117330989446788
13.0180360721443 0.108848333074914
13.0761523046092 0.0997713601032256
13.1342685370741 0.0900839512521791
13.1923847695391 0.0797801008563681
13.250501002004 0.0688663411412998
13.3086172344689 0.0573643912857682
13.3667334669339 0.0453139878808961
13.4248496993988 0.0327758280091884
13.4829659318637 0.0198345250181262
13.5410821643287 0.00660143997283187
13.5991983967936 -0.0067827910003883
13.6573146292585 -0.0201462608223061
13.7154308617234 -0.0332846049086386
13.7735470941884 -0.0459609524179772
13.8316633266533 -0.0579073899215044
13.8897795591182 -0.0688283476581404
13.9478957915832 -0.0784063352456176
14.0060120240481 -0.086310441253848
14.064128256513 -0.0922079570643145
14.122244488978 -0.0957793760326635
14.1803607214429 -0.0967368396275907
14.2384769539078 -0.0948458394245696
14.2965931863727 -0.0899496275066141
14.3547094188377 -0.0819953346876298
14.4128256513026 -0.0710602538890005
14.4709418837675 -0.0573761391278829
14.5290581162325 -0.0413487449426474
14.5871743486974 -0.0235692597652669
14.6452905811623 -0.004813873418457
14.7034068136273 0.0139724021102068
14.7615230460922 0.0317112089551791
14.8196392785571 0.0472482151540799
14.877755511022 0.0594332520219978
14.935871743487 0.0672214807459113
14.9939879759519 0.0697903703423479
15.0521042084168 0.0666630816818443
15.1102204408818 0.0578243560719743
15.1683366733467 0.0438108754562083
15.2264529058116 0.0257552565040209
15.2845691382766 0.00536256019447085
15.3426853707415 -0.0151982728451449
15.4008016032064 -0.0334972067700084
15.4589178356713 -0.0471353631635645
15.5170340681363 -0.0541031522370602
15.5751503006012 -0.0531589574530912
15.6332665330661 -0.0441623212065772
15.6913827655311 -0.0282815874906211
15.749498997996 -0.0079955935926242
15.8076152304609 0.0131711477645342
15.8657314629259 0.0311963104375521
15.9238476953908 0.0423405342056127
15.9819639278557 0.0440314248850968
16.0400801603206 0.0356478146291811
16.0981963927856 0.018961433066665
16.1563126252505 -0.0019843346678959
16.2144288577154 -0.0216734547607915
16.2725450901804 -0.0345218329086571
16.3306613226453 -0.036581970851801
16.3887775551102 -0.0270353252328925
16.4468937875751 -0.0088775686756255
16.5050100200401 0.011665643539317
16.563126252505 0.0270737549701156
16.6212424849699 0.0313406044590254
16.6793587174349 0.0226435061200622
16.7374749498998 0.00462213121277499
16.7955911823647 -0.0146650944452886
16.8537074148297 -0.0261149109729868
16.9118236472946 -0.0240425898050504
16.9699398797595 -0.00953567435979925
17.0280561122245 0.00945741131110181
17.0861723446894 0.0220483150523246
17.1442885771543 0.0207245425849514
17.2024048096192 0.00642832527294641
17.2605210420842 -0.011308361828279
17.3186372745491 -0.0202341593691652
17.376753507014 -0.0140416978296908
17.434869739479 0.00236873749850283
17.4929859719439 0.0159016035866053
17.5511022044088 0.0154889248408559
17.6092184368737 0.00179030085960479
17.6673346693387 -0.0126039772164935
17.7254509018036 -0.0142257415823626
17.7835671342685 -0.00185881172809323
17.8416833667335 0.0115109864486272
17.8997995991984 0.0117121472475493
17.9579158316633 -0.00100939238566142
18.0160320641283 -0.011589532118554
18.0741482965932 -0.0075087381497052
18.1322645290581 0.00554828287465305
18.190380761523 0.0103693708410511
18.248496993988 0.000909560038508784
18.3066132264529 -0.00898146266746084
18.3647294589178 -0.00504917440907553
18.4228456913828 0.00605618219260491
18.4809619238477 0.00674016619385128
18.5390781563126 -0.00343841319851568
18.5971943887776 -0.00689888421314869
18.6553106212425 0.00182621310705471
18.7134268537074 0.00639437313515536
18.7715430861723 -0.00124342755347296
18.8296593186373 -0.00568115659309586
18.8877755511022 0.00147396672224199
18.9458917835671 0.00482440860245324
19.0040080160321 -0.00223371312469439
19.062124248497 -0.00364811225120713
19.1202404809619 0.00313608674397697
19.1783567134269 0.00194476118273326
19.2364729458918 -0.00360458913312741
19.2945891783567 0.000211804590386252
19.3527054108216 0.00296771828876661
19.4108216432866 -0.00212828569993493
19.4689378757515 -0.000984967125860817
19.5270541082164 0.00257423812146807
19.5851703406814 -0.00136465890860536
19.6432865731463 -0.000902227685760619
19.7014028056112 0.00201595561600892
19.7595190380762 -0.00135029814307428
19.8176352705411 -0.000168795919006542
19.875751503006 0.00129419044116727
19.9338677354709 -0.00143302785653381
19.9919839679359 0.000777883575370696
20.0501002004008 0.000112928088866415
20.1082164328657 -0.000765444568135179
20.1663326653307 0.000990868550401583
20.2244488977956 -0.000848668235210266
20.2825651302605 0.00051048080503329
20.3406813627255 -0.000141616685922107
20.3987975951904 -0.000155384762109056
20.4569138276553 0.000344388871418639
20.5150300601202 -0.000433835809439625
20.5731462925852 0.000451745334841792
20.6312625250501 -0.000428142706731861
20.689378757515 0.000386488693061302
20.74749498998 -0.000341568895246287
20.8056112224449 0.000300665458176667
20.8637274549098 -0.000265731999143249
20.9218436873747 0.000235419306589279
20.9799599198397 -0.000206620650436802
21.0380761523046 0.00017564712270659
21.0961923847695 -0.000139293407718365
21.1543086172345 9.59977574670117e-05
21.2124248496994 -4.70738181835077e-05
21.2705410821643 -2.37460796335876e-06
21.3286573146293 4.36366241582113e-05
21.3867735470942 -6.65758711593579e-05
21.4448897795591 6.41033080037243e-05
21.503006012024 -3.75998905102785e-05
21.561122244489 -1.88150194789252e-07
21.6192384769539 2.90011665041113e-05
21.6773547094188 -3.26797990221255e-05
21.7354709418838 1.21456041419196e-05
21.7935871743487 1.26540612488331e-05
21.8517034068136 -1.90098267988962e-05
21.9098196392786 4.28286358603416e-06
21.9679358717435 1.07891862052852e-05
22.0260521042084 -7.8760850706766e-06
22.0841683366733 -4.67510340983051e-06
22.1422845691383 6.21990788290301e-06
22.2004008016032 2.55469879915046e-06
22.2585170340681 -3.89642415917312e-06
22.3166332665331 -2.28100574845431e-06
22.374749498998 1.75540157252401e-06
22.4328657314629 2.12233313401823e-06
22.4909819639279 7.83238316184508e-08
22.5490981963928 -1.19537967892433e-06
22.6072144288577 -9.44235457455257e-07
22.6653306613226 -1.34067095649547e-07
22.7234468937876 3.89729901379462e-07
22.7815631262525 4.70961789776346e-07
22.8396793587174 3.15809425892145e-07
22.8977955911824 1.31099765017568e-07
22.9559118236473 7.38501391804943e-09
23.0140280561122 -4.94648752540436e-08
23.0721442885772 -6.33346937388768e-08
23.1302605210421 -5.71474041318824e-08
23.188376753507 -4.45830518546912e-08
23.2464929859719 -3.17039653295767e-08
23.3046092184369 -2.04397386718755e-08
23.3627254509018 -1.11201473527984e-08
23.4208416833667 -3.7799236186157e-09
23.4789579158317 1.38927752613632e-09
23.5370741482966 4.10687451664868e-09
23.5951903807615 4.35698073400675e-09
23.6533066132265 2.7558609178707e-09
23.7114228456914 5.74324583180109e-10
23.7695390781563 -8.23643433422862e-10
23.8276553106212 -8.62524220883952e-10
23.8857715430862 -1.36276406120287e-10
23.9438877755511 3.10502527941123e-10
24.002004008016 1.45404213202224e-10
24.060120240481 -1.03921533609347e-10
24.1182364729459 -5.48986280619741e-11
24.1763527054108 4.69227647368604e-11
24.2344689378758 5.88808676021243e-12
24.2925851703407 -1.85033204044573e-11
24.3507014028056 8.04294847542411e-12
24.4088176352705 5.8184308088053e-13
24.4669338677355 -2.79806462322664e-12
24.5250501002004 2.0883102642444e-12
24.5831663326653 -1.06366335892904e-12
24.6412825651303 4.47888472813931e-13
24.6993987975952 -1.76606659274816e-13
24.7575150300601 7.69637925503152e-14
24.8156312625251 -4.30974041114707e-14
24.87374749499 2.94392633863406e-14
24.9318637274549 -2.04438634032473e-14
24.9899799599198 1.24257729661137e-14
25.0480961923848 -5.67293847314639e-15
25.1062124248497 1.21194421424569e-15
25.1643286573146 6.40505085416504e-16
25.2224448897796 -6.60094988698188e-16
25.2805611222445 1.34054514321361e-16
25.3386773547094 1.04264163921453e-16
25.3967935871744 -4.20456727213302e-17
25.4549098196393 -1.96040197202911e-17
25.5130260521042 5.04762310853592e-18
25.5711422845691 4.50532400260803e-18
25.6292585170341 8.03403108633404e-19
25.687374749499 -2.89784652928039e-19
25.7454909819639 -2.53151449379746e-19
25.8036072144289 -1.07262021028923e-19
25.8617234468938 -3.62347035499536e-20
25.9198396793587 -1.17168901346192e-20
25.9779559118236 -4.07580119547104e-21
26.0360721442886 -1.55087308976734e-21
26.0941883767535 -5.85267160329034e-22
26.1523046092184 -1.84141931661766e-22
26.2104208416834 -3.28053398738486e-23
26.2685370741483 5.88989497166591e-24
26.3266533066132 5.7207327338037e-24
26.3847695390782 9.01115408402216e-25
26.4428857715431 -3.76109907107605e-25
26.501002004008 -8.38032343441439e-26
26.5591182364729 3.34305306817965e-26
26.6172344689379 3.92657236138302e-29
26.6753507014028 -1.9819667957685e-27
26.7334669338677 5.90294241357037e-28
26.7915831663327 -1.09361902022937e-28
26.8496993987976 1.6560227055343e-29
26.9078156312625 -2.74509236659261e-30
26.9659318637275 6.75483140933382e-31
27.0240480961924 -2.11070620815281e-31
27.0821643286573 5.92272856752383e-32
27.1402805611222 -1.1478245928034e-32
27.1983967935872 7.13514733486282e-34
27.2565130260521 2.88358256791001e-34
27.314629258517 -5.67283959088269e-35
27.372745490982 -6.23535376874911e-36
27.4308617234469 1.20061555570756e-36
27.4889779559118 2.54187698822899e-37
27.5470941883768 1.46819339986942e-38
27.6052104208417 -1.35966970556684e-39
27.6633266533066 -4.38817931390976e-40
27.7214428857715 -6.68355455217687e-41
27.7795591182365 -7.61060882182099e-42
27.8376753507014 -5.77177115951768e-43
27.8957915831663 7.83451813867699e-45
27.9539078156313 1.05257573014548e-44
28.0120240480962 1.30500303598839e-45
28.0701402805611 -7.64230091832517e-48
28.1282565130261 -1.15178929772894e-47
28.186372745491 2.73638382190062e-49
28.2444889779559 5.4680313516153e-50
28.3026052104208 -5.8479367068776e-51
28.3607214428858 3.54101748025661e-52
28.4188376753507 -1.90064981476493e-53
28.4769539078156 1.20498011400023e-54
28.5350701402806 -8.99292022370517e-56
28.5931863727455 5.86557560365538e-57
28.6513026052104 -2.03630532687576e-58
28.7094188376754 -5.7922715303656e-60
28.7675350701403 6.75766072454122e-61
28.8256513026052 1.01775734857403e-62
28.8837675350701 -8.62925825271811e-64
28.9418837675351 -4.43389197157759e-65
29 -1.21892192716096e-66
};
\addplot [blue]
table {%
0 1
0.14572864321608 0.999999999810669
0.291457286432161 0.999999996973025
0.437185929648241 0.999999984695451
0.582914572864322 0.999999951716326
0.728643216080402 0.999999882390426
0.874371859296482 0.999999756809446
1.02010050251256 0.999999550956222
1.16582914572864 0.999999236892104
1.31155778894472 0.99999878297678
1.4572864321608 0.999998154119782
1.60301507537688 0.999997312062719
1.74874371859296 0.999996215691207
1.89447236180905 0.999994821375324
2.04020100502513 0.999993083337273
2.18592964824121 0.99999095404486
2.33165829145729 0.999988384629216
2.47738693467337 0.999985325325109
2.62311557788945 0.999981725932034
2.76884422110553 0.99997753629418
2.91457286432161 0.999972706797203
3.06030150753769 0.999967188879658
3.20603015075377 0.999960935556773
3.35175879396985 0.99995390195415
3.49748743718593 0.999946045848853
3.64321608040201 0.999937328215194
3.78894472361809 0.999927713772438
3.93467336683417 0.99991717153149
4.08040201005025 0.99990567533753
4.22613065326633 0.999893204405416
4.37185929648241 0.999879743844569
4.51758793969849 0.999865285169928
4.66331658291457 0.999849826795426
4.80904522613065 0.999833374506332
4.95477386934673 0.999815941906686
5.10050251256281 0.999797550837909
5.24623115577889 0.999778231764591
5.39195979899498 0.999758024123283
5.53768844221105 0.999736976630065
5.68341708542714 0.999715147542495
5.82914572864322 0.999692604871441
5.9748743718593 0.999669426538188
6.12060301507538 0.999645700472088
6.26633165829146 0.999621524643897
6.41206030150754 0.999597007029834
6.55778894472362 0.999572265501281
6.7035175879397 0.99954742763491
6.84924623115578 0.999522630437922
6.99497487437186 0.999498019982941
7.14070351758794 0.999473750947016
7.28643216080402 0.999449986049024
7.4321608040201 0.999426895379664
7.57788944723618 0.999404655618109
7.72361809045226 0.999383449129238
7.86934673366834 0.999363462935249
8.01507537688442 0.999344887555319
8.1608040201005 0.999327915706834
8.30653266331658 0.999312740861581
8.45226130653266 0.999299555650151
8.59798994974874 0.999288550107635
8.74371859296482 0.999279909753583
8.8894472361809 0.999273813499012
9.03517587939698 0.999270431373111
9.18090452261307 0.999269922062135
9.32663316582915 0.99927243025281
9.47236180904522 0.99927808377244
9.61809045226131 0.99928699051772
9.76381909547739 0.999299235164132
9.90954773869347 0.999314875647628
10.0552763819095 0.999333939410187
10.2010050251256 0.999356419400664
10.3467336683417 0.99938226982226
10.4924623115578 0.999411401617816
10.6381909547739 0.999443677684034
10.78391959799 0.999478907805686
10.929648241206 0.99951684330082
11.0753768844221 0.999557171367965
11.2211055276382 0.999599509126387
11.3668341708543 0.999643397340532
11.5125628140704 0.999688293819933
11.6582914572864 0.99973356648607
11.8040201005025 0.999778486097983
11.9497487437186 0.999822218628783
12.0954773869347 0.999863817285742
12.2412060301508 0.999902214167193
12.3869346733668 0.999936211550265
12.5326633165829 0.999964472804323
12.678391959799 0.999985512926101
12.8241206030151 0.999997688693722
12.9698492462312 0.999999188438343
13.1155778894472 0.999988021433819
13.2613065326633 0.99996200690685
13.4070351758794 0.999918762672304
13.5527638190955 0.999855693401097
13.6984924623116 0.999769978530981
13.8442211055276 0.999658559834002
13.9899497487437 0.999518128658241
14.1356783919598 0.999345112865793
14.2814070351759 0.999135663493763
14.427135678392 0.998885641170544
14.572864321608 0.998590602325629
14.7185929648241 0.998245785237953
14.8643216080402 0.997846095975191
15.0100502512563 0.997386094284572
15.1557788944724 0.996859979504813
15.3015075376884 0.996261576578568
15.4472361809045 0.995584322255536
15.5929648241206 0.994821251588046
15.7386934673367 0.993964984833538
15.8844221105528 0.993007714892015
16.0301507537688 0.991941195421159
16.1758793969849 0.990756729787465
16.321608040201 0.989445161028406
16.4673366834171 0.987996863018314
16.6130653266332 0.986401733049263
16.7587939698492 0.984649186057697
16.9045226130653 0.982728150747862
17.0502512562814 0.980627067884004
17.1959798994975 0.978333891044728
17.3417085427136 0.975836090154689
17.4874371859296 0.973120658130509
17.6331658291457 0.970174120999419
17.7788944723618 0.96698255187001
17.9246231155779 0.963531589154391
18.070351758794 0.959806459459426
18.21608040201 0.95579200558103
18.3618090452261 0.951472720049013
18.5075376884422 0.946832784680099
18.6532663316583 0.941856116602499
18.7989949748744 0.936526421216051
18.9447236180904 0.930827252546333
19.0904522613065 0.924742081438287
19.2361809045226 0.918254372013555
19.3819095477387 0.911347666784722
19.5276381909548 0.904005680777614
19.6733668341709 0.896212404958418
19.8190954773869 0.887952219194281
19.964824120603 0.879210014892799
20.1105527638191 0.869971327366172
20.2562814070352 0.860222477848455
20.4020100502513 0.849950724958255
20.5477386934673 0.83914442524338
20.6934673366834 0.827793202267876
20.8391959798995 0.815888123505081
20.9849246231156 0.8034218840831
21.1306532663317 0.790388996191988
21.2763819095477 0.776785982706249
21.4221105527638 0.762611573304038
21.5678391959799 0.747866901078461
21.713567839196 0.732555697340419
21.8592964824121 0.716684482011338
22.0050251256281 0.700262746703686
22.1507537688442 0.683303127294587
22.2964824120603 0.66582156252121
22.4422110552764 0.647837434875609
22.5879396984925 0.629373689861707
22.7336683417085 0.610456929510011
22.8793969849246 0.591117475938891
23.0251256281407 0.571389400718035
23.1708542713568 0.551310515843577
23.3165829145729 0.530922322288783
23.4623115577889 0.510269912362008
23.608040201005 0.489401822496432
23.7537688442211 0.468369833623841
23.8994974874372 0.447228716954627
24.0452261306533 0.426035923802017
24.1909547738693 0.404851219050024
24.3366834170854 0.383736258966274
24.4824120603015 0.362754115291459
24.6281407035176 0.341968748878948
24.7738693467337 0.321444437586411
24.9195979899497 0.301245164604039
25.0653266331658 0.28143397490198
25.2110552763819 0.262072308946618
25.356783919598 0.243219324219144
25.5025125628141 0.224931216313334
25.6482412060301 0.207260552432196
25.7939698492462 0.19025563088414
25.9396984924623 0.173959880638988
26.0854271356784 0.158411315088168
26.2311557788945 0.143642053815376
26.3768844221106 0.129677925389512
26.5226130653266 0.11653816292153
26.6683417085427 0.104235202380093
26.8140703517588 0.0927745914579333
26.9597989949749 0.0821550141645148
27.105527638191 0.0723684333577505
27.251256281407 0.0634003502077105
27.3969849246231 0.0552301762192087
27.5427135678392 0.0478317100557817
27.6884422110553 0.0411737081450647
27.8341708542714 0.0352205350505835
27.9798994974874 0.0299328770109889
28.1256281407035 0.0252685000075341
28.2713567839196 0.0211830323374726
28.4170854271357 0.0176307510307628
28.5628140703518 0.0145653516008423
28.7085427135678 0.0119406815779941
28.8542713567839 0.0097114200034087
29 0.00783368748757878
};
\addplot [cyan]
table {%
0 1
0.14572864321608 0.999999996498628
0.291457286432161 0.999999943978053
0.437185929648241 0.999999716388925
0.582914572864322 0.999999103649223
0.728643216080402 0.999997811645024
0.874371859296482 0.999995462232452
1.02010050251256 0.999991593241661
1.16582914572864 0.999985658483975
1.31155778894472 0.99997702776353
1.4572864321608 0.99996498689504
1.60301507537688 0.999948737729529
1.74874371859296 0.999927398190133
1.89447236180905 0.999900002320313
2.04020100502513 0.999865500347078
2.18592964824121 0.999822758762049
2.33165829145729 0.999770560423441
2.47738693467337 0.999707604682298
2.62311557788945 0.99963250753653
2.76884422110553 0.999543801816575
2.91457286432161 0.99943993740671
3.06030150753769 0.999319281506299
3.20603015075377 0.999180118935492
3.35175879396985 0.999020652490099
3.49748743718593 0.998839003350613
3.64321608040201 0.998633211550554
3.78894472361809 0.998401236509541
3.93467336683417 0.998140957636684
4.08040201005025 0.997850175010095
4.22613065326633 0.997526610138528
4.37185929648241 0.997167906811303
4.51758793969849 0.99677163204288
4.66331658291457 0.996335277118575
4.80904522613065 0.995856258748085
4.95477386934673 0.9953319203336
5.10050251256281 0.994759533359419
5.24623115577889 0.994136298910066
5.39195979899498 0.993459349323999
5.53768844221105 0.992725749990057
5.68341708542714 0.991932501293846
5.82914572864322 0.991076540721249
5.9748743718593 0.990154745126275
6.12060301507538 0.98916393317039
6.26633165829146 0.98810086794043
6.41206030150754 0.986962259752085
6.55778894472362 0.98574476914581
6.7035175879397 0.984445010081874
6.84924623115578 0.983059553341017
6.99497487437186 0.981584930136968
7.14070351758794 0.980017635946792
7.28643216080402 0.97835413456468
7.4321608040201 0.976590862384448
7.57788944723618 0.974724232915576
7.72361809045226 0.972750641537134
7.86934673366834 0.970666470493445
8.01507537688442 0.968468094134733
8.1608040201005 0.966151884405374
8.30653266331658 0.963714216581706
8.45226130653266 0.96115147526057
8.59798994974874 0.95846006059898
8.74371859296482 0.955636394804434
8.8894472361809 0.952676928874482
9.03517587939698 0.949578149583153
9.18090452261307 0.946336586710821
9.32663316582915 0.94294882051297
9.47236180904522 0.93941148942218
9.61809045226131 0.935721297976399
9.76381909547739 0.931875024965326
9.90954773869347 0.927869531785363
10.0552763819095 0.923701770992242
10.2010050251256 0.919368795038974
10.3467336683417 0.914867765185295
10.4924623115578 0.910195960563276
10.6381909547739 0.905350787382187
10.78391959799 0.900329788254116
10.929648241206 0.895130651620248
11.0753768844221 0.889751221256056
11.2211055276382 0.884189505831997
11.3668341708543 0.878443688504694
11.5125628140704 0.872512136511882
11.6582914572864 0.866393410742815
11.8040201005025 0.860086275254168
11.9497487437186 0.853589706699935
12.0954773869347 0.846902903642243
12.2412060301508 0.840025295708559
12.3869346733668 0.832956552559342
12.5326633165829 0.825696592628851
12.678391959799 0.818245591600591
12.8241206030151 0.810603990577759
12.9698492462312 0.802772503908031
13.1155778894472 0.794752126621138
13.2613065326633 0.786544141437016
13.4070351758794 0.778150125301673
13.5527638190955 0.769571955407601
13.6984924623116 0.760811814655341
13.8442211055276 0.751872196512821
13.9899497487437 0.742755909229349
14.1356783919598 0.733466079361581
14.2814070351759 0.724006154569529
14.427135678392 0.714379905641623
14.572864321608 0.704591427709097
14.7185929648241 0.694645140611475
14.8643216080402 0.684545788376745
15.0100502512563 0.674298437781879
15.1557788944724 0.663908475961796
15.3015075376884 0.653381607037492
15.4472361809045 0.642723847737099
15.5929648241206 0.631941521986927
15.7386934673367 0.621041254453091
15.8844221105528 0.610029963018257
16.0301507537688 0.598914850182186
16.1758793969849 0.587703393379181
16.321608040201 0.57640333421027
16.4673366834171 0.565022666592884
16.6130653266332 0.553569623835963
16.7587939698492 0.542052664653802
16.9045226130653 0.530480458137485
17.0502512562814 0.518861867708488
17.1959798994975 0.507205934084817
17.3417085427136 0.495521857296
17.4874371859296 0.483818977789176
17.6331658291457 0.472106756674541
17.7788944723618 0.460394755164329
17.9246231155779 0.448692613265414
18.070351758794 0.437010027791367
18.21608040201 0.425356729765432
18.3618090452261 0.413742461291286
18.5075376884422 0.402176951973581
18.6532663316583 0.390669894975147
18.7989949748744 0.379230922802213
18.9447236180904 0.367869582913124
19.0904522613065 0.356595313249677
19.2361809045226 0.345417417793392
19.3819095477387 0.334345042251662
19.5276381909548 0.323387149980796
19.6733668341709 0.312552498254453
19.8190954773869 0.301849614986743
19.964824120603 0.291286776019457
20.1105527638191 0.2808719830823
20.2562814070352 0.270612942533753
20.4020100502513 0.260517044988165
20.5477386934673 0.250591345931929
20.6934673366834 0.240842547428098
20.8391959798995 0.23127698100456
20.9849246231156 0.221900591815913
21.1306532663317 0.212718924163479
21.2763819095477 0.203737108451548
21.4221105527638 0.194959849650857
21.5678391959799 0.186391417332693
21.713567839196 0.178035637328725
21.8592964824121 0.169895885062952
22.0050251256281 0.161975080592875
22.1507537688442 0.154275685387423
22.2964824120603 0.146799700859142
22.4422110552764 0.139548668658001
22.5879396984925 0.132523672723709
22.7336683417085 0.12572534308298
22.8793969849246 0.119153861367689
23.0251256281407 0.112808968019391
23.1708542713568 0.106689971135479
23.3165829145729 0.100795756902205
23.4623115577889 0.0951248015501592
23.608040201005 0.0896751847585522
23.7537688442211 0.0844446044259545
23.8994974874372 0.0794303927169934
24.0452261306533 0.0746295332870716
24.1909547738693 0.0700386795804372
24.3366834170854 0.0656541740910133
24.4824120603015 0.0614720684703217
24.6281407035176 0.0574881443626608
24.7738693467337 0.0536979348444599
24.9195979899497 0.0500967463424616
25.0653266331658 0.0466796809040917
25.2110552763819 0.043441658693087
25.356783919598 0.0403774405841381
25.5025125628141 0.0374816507319866
25.6482412060301 0.0347487989930393
25.7939698492462 0.0321733030811231
25.9396984924623 0.0297495103434363
26.0854271356784 0.0274717190480253
26.2311557788945 0.0253341990801529
26.3768844221106 0.023331211951671
26.5226130653266 0.021457030034884
26.6683417085427 0.0197059549403151
26.8140703517588 0.0180723349661741
26.9597989949749 0.0165505815560907
27.105527638191 0.0151351847107203
27.251256281407 0.0138207273080688
27.3969849246231 0.0126018982967071
27.5427135678392 0.0114735047353845
27.6884422110553 0.0104304826617862
27.8341708542714 0.00946790678224978
27.9798994974874 0.00858099898305582
28.1256281407035 0.00776513567237008
28.2713567839196 0.00701585396996444
28.4170854271357 0.00632885676941234
28.5628140703518 0.00570001670448484
28.7085427135678 0.00512537905791718
28.8542713567839 0.00460116365652755
29 0.00412376580181852
};
\addplot [green!50.0!black]
table {%
0 1
0.14572864321608 0.999999630625177
0.291457286432161 0.999998526902276
0.437185929648241 0.999996701989508
0.582914572864322 0.99999417766264
0.728643216080402 0.999990984084413
0.874371859296482 0.99998715948436
1.02010050251256 0.99998274975159
1.16582914572864 0.999977807943891
1.31155778894472 0.999972393717175
1.4572864321608 0.999966572679989
1.60301507537688 0.999960415678516
1.74874371859296 0.999953998018098
1.89447236180905 0.99994739862798
2.04020100502513 0.999940699176549
2.18592964824121 0.999933983144905
2.33165829145729 0.999927334867134
2.47738693467337 0.999920838546148
2.62311557788945 0.999914577254384
2.76884422110553 0.999908631929083
2.91457286432161 0.999903080372184
3.06030150753769 0.999897996265199
3.20603015075377 0.99989344820964
3.35175879396985 0.999889498803779
3.49748743718593 0.999886203766604
3.64321608040201 0.999883611119873
3.78894472361809 0.999881760439163
3.93467336683417 0.999880682184632
4.08040201005025 0.999880397122076
4.22613065326633 0.999880915844496
4.37185929648241 0.99988223840404
4.51758793969849 0.999884354063665
4.66331658291457 0.999887241177233
4.80904522613065 0.999890867206051
4.95477386934673 0.999895188878982
5.10050251256281 0.999900152502252
5.24623115577889 0.999905694423965
5.39195979899498 0.999911741657022
5.53768844221105 0.999918212662697
5.68341708542714 0.999925018295502
5.82914572864322 0.999932062908178
5.9748743718593 0.999939245613642
6.12060301507538 0.999946461698547
6.26633165829146 0.999953604180692
6.41206030150754 0.999960565499921
6.55778894472362 0.999967239329256
6.7035175879397 0.999973522489953
6.84924623115578 0.999979316950762
6.99497487437186 0.999984531888087
7.14070351758794 0.999989085779805
7.28643216080402 0.999992908501296
7.4321608040201 0.999995943387745
7.57788944723618 0.999998149221899
7.72361809045226 0.99999950210131
7.86934673366834 0.99999999713355
8.01507537688442 0.999999649901975
8.1608040201005 0.999998497638308
8.30653266331658 0.999996600031628
8.45226130653266 0.999994039596184
8.59798994974874 0.999990921512876
8.74371859296482 0.999987372851185
8.8894472361809 0.999983541069763
9.03517587939698 0.99997959168479
9.18090452261307 0.999975704985582
9.32663316582915 0.999972071666679
9.47236180904522 0.999968887234815
9.61809045226131 0.999966345037668
9.76381909547739 0.999964627749139
9.90954773869347 0.999963897133033
10.0552763819095 0.999964281893424
10.2010050251256 0.999965863405659
10.3467336683417 0.999968659106844
10.4924623115578 0.999972603308821
10.6381909547739 0.999977525180049
10.78391959799 0.999983123625518
10.929648241206 0.999988938775918
11.0753768844221 0.999994319778834
11.2211055276382 0.999998388565962
11.3668341708543 0.999999999251377
11.5125628140704 0.999997692797083
11.6582914572864 0.999989646563853
11.8040201005025 0.999973618348109
11.9497487437186 0.999946884490157
12.0954773869347 0.99990617162609
12.2412060301508 0.999847581646332
12.3869346733668 0.999766509419307
12.5326633165829 0.999657552840723
12.678391959799 0.999514414779431
12.8241206030151 0.999329796512093
12.9698492462312 0.99909528227391
13.1155778894472 0.998801214604756
13.2613065326633 0.998436560243444
13.4070351758794 0.997988766422183
13.5527638190955 0.997443607544307
13.6984924623116 0.996785022397556
13.8442211055276 0.995994942270021
13.9899497487437 0.99505311060497
14.1356783919598 0.993936895163608
14.2814070351759 0.99262109407219
14.427135678392 0.991077737623283
14.572864321608 0.989275888292938
14.7185929648241 0.987181442138921
14.8643216080402 0.984756935573203
15.0100502512563 0.981961362466939
15.1557788944724 0.978750007659518
15.3015075376884 0.975074304213123
15.4472361809045 0.970881723184883
15.5929648241206 0.966115706277904
15.7386934673367 0.960715653468824
15.8844221105528 0.954616979569818
16.0301507537688 0.947751255627182
16.1758793969849 0.940046453026559
16.321608040201 0.931427310079826
16.4673366834171 0.921815842592534
16.6130653266332 0.911132021297441
16.7587939698492 0.899294639889644
16.9045226130653 0.886222397463991
17.0502512562814 0.871835218136281
17.1959798994975 0.856055828175032
17.3417085427136 0.838811606682471
17.4874371859296 0.820036719309121
17.6331658291457 0.799674535219489
17.7788944723618 0.777680315120142
17.9246231155779 0.75402414225718
18.070351758794 0.728694048662432
18.21608040201 0.701699265568716
18.3618090452261 0.673073500135404
18.5075376884422 0.64287811117264
18.6532663316583 0.611205025728712
18.7989949748744 0.578179208183923
18.9447236180904 0.543960466604533
19.0904522613065 0.508744361063092
19.2361809045226 0.472761969654167
19.3819095477387 0.436278274770521
19.5276381909548 0.399588959741728
19.6733668341709 0.363015458630559
19.8190954773869 0.326898183069949
19.964824120603 0.29158796055829
20.1105527638191 0.257435856417304
20.2562814070352 0.224781710199721
20.4020100502513 0.19394188526424
20.5477386934673 0.165196890894298
20.6934673366834 0.138779668624768
20.8391959798995 0.114865414587776
20.9849246231156 0.0935638143183018
21.1306532663317 0.074914476771952
21.2763819095477 0.0588861609154222
21.4221105527638 0.0453800958150639
21.5678391959799 0.0342373256099341
21.713567839196 0.0252496038445165
21.8592964824121 0.0181729715656763
22.0050251256281 0.012742841479733
22.1507537688442 0.00868923316881769
22.2964824120603 0.00575080163440698
22.4422110552764 0.00368648455272563
22.5879396984925 0.00228393902819327
22.7336683417085 0.00136438942492798
22.8793969849246 0.00078398423347602
23.0251256281407 0.000432176727316664
23.1708542713568 0.000227931111720262
23.3165829145729 0.000114674505538402
23.4623115577889 5.48668625665304e-05
23.608040201005 2.48836801046166e-05
23.7537688442211 1.06605572502576e-05
23.8994974874372 4.29852827894366e-06
24.0452261306533 1.62501689442754e-06
24.1909547738693 5.73618493221073e-07
24.3366834170854 1.88254407259717e-07
24.4824120603015 5.71806593389969e-08
24.6281407035176 1.59974571303786e-08
24.7738693467337 4.10158296257002e-09
24.9195979899497 9.58586529772088e-10
25.0653266331658 2.03069487207192e-10
25.2110552763819 3.87626480376217e-11
25.356783919598 6.62553250321039e-12
25.5025125628141 1.00740605712445e-12
25.6482412060301 1.35316370560546e-13
25.7939698492462 1.59398528684741e-14
25.9396984924623 1.6340514144256e-15
26.0854271356784 1.44603601319955e-16
26.2311557788945 1.09528260008436e-17
26.3768844221106 7.03748310149882e-19
26.5226130653266 3.79981935454406e-20
26.6683417085427 1.70711978449975e-21
26.8140703517588 6.31542752367632e-23
26.9597989949749 1.90297363069572e-24
27.105527638191 4.61709219094655e-26
27.251256281407 8.91199273881374e-28
27.3969849246231 1.35131133188428e-29
27.5427135678392 1.58833321740575e-31
27.6884422110553 1.4271845110793e-33
27.8341708542714 9.66096507175238e-36
27.9798994974874 4.85179243328642e-38
28.1256281407035 1.77885674510897e-40
28.2713567839196 4.68182101895201e-43
28.4170854271357 8.69059231528984e-46
28.5628140703518 1.1168705734879e-48
28.7085427135678 9.74653251044126e-52
28.8542713567839 5.65935007569616e-55
29 2.14047855134842e-58
};
\addplot [red]
table {%
0 1
0.14572864321608 0.999787803342694
0.291457286432161 0.999151483497087
0.437185929648241 0.998091850269077
0.582914572864322 0.99661025142674
0.728643216080402 0.994708569843645
0.874371859296482 0.992389219511377
1.02010050251256 0.989655140433076
1.16582914572864 0.986509792413124
1.31155778894472 0.982957147761335
1.4572864321608 0.97900168293319
1.60301507537688 0.97464836913074
1.74874371859296 0.969902661891796
1.89447236180905 0.964770489697933
2.04020100502513 0.959258241634601
2.18592964824121 0.953372754139286
2.33165829145729 0.947121296876189
2.47738693467337 0.940511557778275
2.62311557788945 0.933551627299747
2.76884422110553 0.926249981924078
2.91457286432161 0.918615466974625
3.06030150753769 0.910657278776588
3.20603015075377 0.902384946220599
3.35175879396985 0.893808311779627
3.49748743718593 0.884937512032019
3.64321608040201 0.875782957744545
3.78894472361809 0.866355313570057
3.93467336683417 0.85666547741503
4.08040201005025 0.846724559532628
4.22613065326633 0.836543861397196
4.37185929648241 0.826134854416081
4.51758793969849 0.815509158534553
4.66331658291457 0.804678520789241
4.80904522613065 0.793654793864967
4.95477386934673 0.78244991470918
5.10050251256281 0.771075883257288
5.24623115577889 0.759544741321154
5.39195979899498 0.747868551691811
5.53768844221105 0.736059377506095
5.68341708542714 0.72412926192536
5.82914572864322 0.712090208172836
5.9748743718593 0.699954159974346
6.12060301507538 0.687732982445256
6.26633165829146 0.675438443464474
6.41206030150754 0.663082195574205
6.55778894472362 0.650675758441962
6.7035175879397 0.638230501919014
6.84924623115578 0.625757629727109
6.99497487437186 0.613268163802829
7.14070351758794 0.600772929326499
7.28643216080402 0.588282540459983
7.4321608040201 0.575807386815177
7.57788944723618 0.563357620672407
7.72361809045226 0.550943144965329
7.86934673366834 0.53857360204635
8.01507537688442 0.526258363243975
8.1608040201005 0.514006519220931
8.30653266331658 0.501826871139344
8.45226130653266 0.489727922636768
8.59798994974874 0.477717872614361
8.74371859296482 0.465804608836119
8.8894472361809 0.453995702335706
9.03517587939698 0.442298402625145
9.18090452261307 0.43071963369742
9.32663316582915 0.419265990812909
9.47236180904522 0.407943738057537
9.61809045226131 0.396758806658577
9.76381909547739 0.385716794042194
9.90954773869347 0.374822963615059
10.0552763819095 0.364082245250755
10.2010050251256 0.353499236460115
10.3467336683417 0.343078204223273
10.4924623115578 0.332823087459843
10.6381909547739 0.322737500112515
10.78391959799 0.312824734818233
10.929648241206 0.303087767140203
11.0753768844221 0.293529260333125
11.2211055276382 0.284151570613338
11.3668341708543 0.274956752904948
11.5125628140704 0.26594656703256
11.6582914572864 0.257122484330806
11.8040201005025 0.248485694640668
11.9497487437186 0.240037113662378
12.0954773869347 0.231777390634686
12.2412060301508 0.223706916310305
12.3869346733668 0.215825831197507
12.5326633165829 0.20813403403812
12.678391959799 0.200631190492463
12.8241206030151 0.193316742002239
12.9698492462312 0.186189914802882
13.1155778894472 0.179249729057435
13.2613065326633 0.172495008084733
13.4070351758794 0.165924387655325
13.5527638190955 0.159536325329428
13.6984924623116 0.153329109811983
13.8442211055276 0.147300870300818
13.9899497487437 0.141449585804848
14.1356783919598 0.135773094410219
14.2814070351759 0.130269102473331
14.427135678392 0.124935193720694
14.572864321608 0.119768838236682
14.7185929648241 0.1147674013213
14.8643216080402 0.109928152201208
15.0100502512563 0.10524827257836
15.1557788944724 0.100724865001735
15.3015075376884 0.0963549610487537
15.4472361809045 0.0921355293041072
15.5929648241206 0.0880634831248359
15.7386934673367 0.0841356881815881
15.8844221105528 0.0803489697670919
16.0301507537688 0.0767001198639326
16.1758793969849 0.0731859039647855
16.321608040201 0.0698030676392743
16.4673366834171 0.0665483428426258
16.6130653266332 0.0634184539622621
16.7587939698492 0.0604101235994072
16.9045226130653 0.0575200780836893
17.0502512562814 0.0547450527195913
17.1959798994975 0.0520817967644296
17.3417085427136 0.0495270781383383
17.4874371859296 0.0470776878674854
17.6331658291457 0.0447304442624671
17.7788944723618 0.042482196834491
17.9246231155779 0.0403298299525952
18.070351758794 0.0382702662457372
18.21608040201 0.0363004697541322
18.3618090452261 0.0344174488347256
18.5075376884422 0.0326182588261488
18.6532663316583 0.0309000044789264
18.7989949748744 0.0292598421570869
18.9447236180904 0.0276949818176664
19.0904522613065 0.0262026887748995
19.2361809045226 0.0247802852561521
19.3819095477387 0.0234251517568796
19.5276381909548 0.0221347282020803
19.6733668341709 0.0209065149218726
19.8190954773869 0.0197380734489421
19.964824120603 0.0186270271456977
20.1105527638191 0.0175710616690306
20.2562814070352 0.0165679252806013
20.4020100502513 0.0156154290105816
20.5477386934673 0.0147114466827512
20.6934673366834 0.0138539148088006
20.8391959798995 0.0130408323596214
20.9849246231156 0.012270260421266
21.1306532663317 0.01154032174315
21.2763819095477 0.0108492001859354
21.4221105527638 0.0101951400763849
21.5678391959799 0.00957644547631284
21.713567839196 0.00899147937258093
21.8592964824121 0.00843866279489726
22.0050251256281 0.00791647386797498
22.1507537688442 0.00742344680439808
22.2964824120603 0.00695817084432292
22.4422110552764 0.00651928914791923
22.5879396984925 0.00610549764622376
22.7336683417085 0.00571554385584512
22.8793969849246 0.00534822566272036
23.0251256281407 0.00500239007988375
23.1708542713568 0.00467693198396748
23.3165829145729 0.00437079283491208
23.4623115577889 0.00408295938312491
23.608040201005 0.00381246236808564
23.7537688442211 0.00355837521216147
23.8994974874372 0.00331981271316165
24.0452261306533 0.00309592973893141
24.1909547738693 0.00288591992706031
24.3366834170854 0.00268901439255971
24.4824120603015 0.0025044804461495
24.6281407035176 0.00233162032558525
24.7738693467337 0.00216976994225393
24.9195979899497 0.00201829764507058
25.0653266331658 0.0018766030035185
25.2110552763819 0.00174411561149334
25.356783919598 0.00162029391343636
25.5025125628141 0.00150462405407418
25.6482412060301 0.00139661875292211
25.7939698492462 0.00129581620455547
25.9396984924623 0.00120177900550764
26.0854271356784 0.00111409310851654
26.2311557788945 0.00103236680471052
26.3768844221106 0.000956229734202137
26.5226130653266 0.000885331925443141
26.6683417085427 0.000819342863585562
26.8140703517588 0.000757950587993183
26.9597989949749 0.000700860818953437
27.105527638191 0.000647796113552801
27.251256281407 0.000598495050598064
27.3969849246231 0.000552711444391759
27.5427135678392 0.00051021358710213
27.6884422110553 0.000470783519406021
27.8341708542714 0.000434216329026952
27.9798994974874 0.000400319476739923
28.1256281407035 0.000368912149369204
28.2713567839196 0.000339824639264994
28.4170854271357 0.000312897749709378
28.5628140703518 0.000287982225671015
28.7085427135678 0.000264938209301423
28.8542713567839 0.000243634719543147
29 0.00022394915520136
};
\end{axis}
  \begin{axis}[
      yshift={-78.0},
      axis y line*=right,
      axis x line*=top,
      xmin=0, xmax=29,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
    yshift={-78.0},
    axis y line*=left,
    axis x line*=bottom,
    xlabel={spatial frequency / nm$^{-1}$},
    ylabel={delocalization / nm},
    xtick={0,5,10,15,20,25},
    ytick={0,1},
    xmin=0, xmax=29,
    ymin=-0.3, ymax=1.2,
    axis on top,
    width=\columnwidth,
    height=.5\columnwidth
  ]
  \draw[green!50!black,dashed] (12.8,-0.3) -- (12.8,1.2) ;
  \node[anchor=west,green!50!black] at (13.8,.8) {point resolution 0.078\:nm};
  \draw[red,dashed] (13.3,-0.3) -- (13.3,1.2) ;
  \node[anchor=west,red] at (14.3,.6) {information limit 0.075\:nm};
  \node[anchor=north west] at (0.5,1.1) {delocalization};
  \node[anchor=south east,blue] at (29,0.065) {0.065\:nm};
  \node[anchor=north east,blue] at (29,-0.035) {--\,0.035\:nm};
  \addplot [dotted,blue]
  table {%
    0 -0.035
    29 -0.035
  };
  \addplot [dotted,blue]
  table {%
  0 0.065
  29 0.065
  };
  \addplot [dashed,black]
  table {%
    0 0
    29 0
  };
  \addplot [black]
  table {%
0 0
0.14572864321608 0.00357009508427004
0.291457286432161 0.00712954865601331
0.437185929648241 0.0106677412343384
0.582914572864322 0.0141740974112798
0.728643216080402 0.0176381079123983
0.874371859296482 0.0210493516863464
1.02010050251256 0.0243975180330541
1.16582914572864 0.0276724287801896
1.31155778894472 0.0308640605175504
1.4572864321608 0.033962566899039
1.60301507537688 0.0369583010218792
1.74874371859296 0.0398418378927279
1.89447236180905 0.0426039969903364
2.04020100502513 0.0452358649344175
2.18592964824121 0.0477288182703729
2.33165829145729 0.0500745463795353
2.47738693467337 0.0522650745245818
2.62311557788945 0.0542927870397716
2.76884422110553 0.0561504506756652
2.91457286432161 0.0578312381079776
3.06030150753769 0.0593287516202235
3.20603015075377 0.0606370469698067
3.35175879396985 0.0617506574472104
3.49748743718593 0.0626646181379435
3.64321608040201 0.0633744903968964
3.78894472361809 0.063876386544763
3.93467336683417 0.0641669947961834
4.08040201005025 0.0642436044292618
4.22613065326633 0.064104131206115
4.37185929648241 0.0637471430541069
4.51758793969849 0.0631718860174233
4.66331658291457 0.0623783104886424
4.80904522613065 0.0613670977299565
4.95477386934673 0.0601396866936986
5.10050251256281 0.0586983011518307
5.24623115577889 0.0570459771440469
5.39195979899498 0.0551865907541478
5.53768844221105 0.0531248862243414
5.68341708542714 0.0508665044171229
5.82914572864322 0.0484180116343929
5.9748743718593 0.0457869288034644
6.12060301507538 0.0429817610396168
6.26633165829146 0.0400120275948503
6.41206030150754 0.0368882922024971
6.55778894472362 0.0336221938273423
6.7035175879397 0.0302264778309121
6.84924623115578 0.026715027561582
6.99497487437186 0.0231028963791619
7.14070351758794 0.0194063401236116
7.28643216080402 0.0156428500375428
7.4321608040201 0.0118311861521622
7.57788944723618 0.00799141114631059
7.72361809045226 0.00414492468825319
7.86934673366834 0.000314498269876133
8.01507537688442 -0.00347568945705551
8.1608040201005 -0.00720001683292406
8.30653266331658 -0.0108313828209138
8.45226130653266 -0.0143411701066391
8.59798994974874 -0.0176992076570922
8.74371859296482 -0.0208737327292534
8.8894472361809 -0.0238313523187107
9.03517587939698 -0.0265370040386328
9.18090452261307 -0.0289539164194408
9.32663316582915 -0.0310435686195229
9.47236180904522 -0.0327656495373393
9.61809045226131 -0.034078016315258
9.76381909547739 -0.0349366522254713
9.90954773869347 -0.0352956239283351
10.0552763819095 -0.0351070380934767
10.2010050251256 -0.0343209973740148
10.3467336683417 -0.0328855557242405
10.4924623115578 -0.0307466730510992
10.6381909547739 -0.0278481691898221
10.78391959799 -0.0241316771940505
10.929648241206 -0.0195365959307995
11.0753768844221 -0.014000041970603
11.2211055276382 -0.00745680076318907
11.3668341708543 0.000160722910972681
11.5125628140704 0.00892255522290568
11.6582914572864 0.0189012043207966
11.8040201005025 0.030171712108759
11.9497487437186 0.0428117067883415
12.0954773869347 0.0569014561724417
12.2412060301508 0.0725239217812712
12.3869346733668 0.08976481373004
12.5326633165829 0.108712646417999
12.678391959799 0.129458795028515
12.8241206030151 0.152097552849811
12.9698492462312 0.176726189426049
13.1155778894472 0.203445009548393
13.2613065326633 0.232357413095716
13.4070351758794 0.263569955734609
13.5527638190955 0.29719241048833
13.6984924623116 0.333337830184374
13.8442211055276 0.372122610790295
13.9899497487437 0.413666555647454
14.1356783919598 0.458092940612326
14.2814070351759 0.505528580115052
14.427135678392 0.556103894144858
14.572864321608 0.609952976172016
14.7185929648241 0.667213662016006
14.8643216080402 0.728027599669506
15.0100502512563 0.792540320087907
15.1557788944724 0.860901308953967
15.3015075376884 0.933264079427289
15.4472361809045 1.00978624588826
15.5929648241206 1.09062959868612
15.7386934673367 1.17596017990079
15.8844221105528 1.26594836012816
16.0301507537688 1.36076891629843
16.1758793969849 1.46060111053727
16.321608040201 1.56562877007922
16.4673366834171 1.67604036824335
16.6130653266332 1.79202910648045
16.7587939698492 1.91379299750169
16.9045226130653 2.04153494949824
17.0502512562814 2.1754628514616
17.1959798994975 2.31578965961425
17.3417085427136 2.46273348496022
17.4874371859296 2.61651768196545
17.6331658291457 2.77737093837724
17.7788944723618 2.94552736619284
17.9246231155779 3.12122659378648
18.070351758794 3.30471385920482
18.21608040201 3.49624010464013
18.3618090452261 3.69606207209121
18.5075376884422 3.90444240022142
18.6532663316583 4.12164972242365
18.7989949748744 4.34795876610179
18.9447236180904 4.58365045317834
19.0904522613065 4.82901200183803
19.2361809045226 5.08433702951674
19.3819095477387 5.34992565714569
19.5276381909548 5.62608461466041
19.6733668341709 5.91312734778415
19.8190954773869 6.2113741260955
19.964824120603 6.52115215238957
20.1105527638191 6.84279567334293
20.2562814070352 7.17664609149127
20.4020100502513 7.52305207853009
20.5477386934673 7.88236968994761
20.6934673366834 8.25496248099979
20.8391959798995 8.64120162403709
20.9849246231156 9.04146602719247
21.1306532663317 9.45614245444052
21.2763819095477 9.88562564703724
21.4221105527638 10.3303184463501
21.5678391959799 10.7906319180881
21.713567839196 11.2669854779413
21.8592964824121 11.7598070186403
22.0050251256281 12.2695330384436
22.1507537688442 12.7966087710642
22.2964824120603 13.3414883170449
22.4422110552764 13.9046347765903
22.5879396984925 14.4865203838675
22.7336683417085 15.0876266427833
22.8793969849246 15.7084444642488
23.0251256281407 16.3494743049402
23.1708542713568 17.0112263075655
23.3165829145729 17.6942204426479
23.4623115577889 18.398986651834
23.608040201005 19.1260649927371
23.7537688442211 19.8760057853259
23.8994974874372 20.649369759867
24.0452261306533 21.4467282064322
24.1909547738693 22.2686631259787
24.3366834170854 23.1157673830133
24.4824120603015 23.98864485985
24.6281407035176 24.8879106124696
24.7738693467337 25.8141910279918
24.9195979899497 26.76812398377
25.0653266331658 27.750359008117
25.2110552763819 28.7615574426726
25.356783919598 29.8023926064218
25.5025125628141 30.8735499613743
25.6482412060301 31.9757272799133
25.7939698492462 33.1096348138253
25.9396984924623 34.275995465019
26.0854271356784 35.4755449579435
26.2311557788945 36.7090320137157
26.3768844221106 37.9772185259659
26.5226130653266 39.2808797384117
26.6683417085427 40.6208044241708
26.8140703517588 41.9977950668193
26.9597989949749 43.4126680432096
27.105527638191 44.8662538080533
27.251256281407 46.3593970802815
27.3969849246231 47.8929570311911
27.5427135678392 49.4678074743872
27.6884422110553 51.0848370575305
27.8341708542714 52.7449494558998
27.9798994974874 54.4490635677803
28.1256281407035 56.198113711685
28.2713567839196 57.9930498254214
28.4170854271357 59.8348376670106
28.5628140703518 61.7244590174714
28.7085427135678 63.6629118854766
28.8542713567839 65.6512107138917
29 67.6903865882068
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> figures/ctf/total_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999995564514061
0.0160804020100503 0.999982027841033
0.0241206030150754 0.999958699290417
0.0321608040201005 0.999924427565582
0.0402010050251256 0.999877600558116
0.0482412060301508 0.999816145086073
0.0562814070351759 0.999737526602303
0.064321608040201 0.999638748906591
0.0723618090452261 0.999516353902965
0.0804020100502513 0.999366421451119
0.0884422110552764 0.999184569368628
0.0964824120603015 0.998965953648336
0.104522613065327 0.998705268963111
0.112562814070352 0.998396749537916
0.120603015075377 0.99803417047701
0.128643216080402 0.997610849641856
0.136683417085427 0.997119650183079
0.144723618090452 0.996552983837511
0.152763819095477 0.995902815108868
0.160804020100503 0.99516066645798
0.168844221105528 0.994317624635611
0.176884422110553 0.993364348297649
0.184924623115578 0.992291077048848
0.192964824120603 0.991087642067125
0.201005025125628 0.989743478465658
0.209045226130653 0.988247639554511
0.217085427135678 0.986588813167137
0.225125628140704 0.984755340219665
0.233165829145729 0.982735235672317
0.241206030150754 0.980516212062338
0.249246231155779 0.978085705776358
0.257286432160804 0.975430906226913
0.265326633165829 0.972538788092741
0.273366834170854 0.96939614677524
0.281407035175879 0.965989637213899
0.289447236180905 0.962305816191421
0.29748743718593 0.958331188244348
0.305527638190955 0.954052255277204
0.31356783919598 0.949455569957099
0.321608040201005 0.944527792941436
0.32964824120603 0.939255753963416
0.337688442211055 0.933626516768494
0.34572864321608 0.92762744785956
0.353768844221106 0.921246288969418
0.361809045226131 0.914471233135965
0.369849246231156 0.907291004208461
0.377889447236181 0.899694939562437
0.385929648241206 0.891673075746268
0.393969849246231 0.883216236724486
0.402010050251256 0.874316124321767
0.410050251256281 0.864965410407734
0.418090452261307 0.855157830296562
0.426130653266332 0.844888276767698
0.434170854271357 0.83415289404535
0.442211055276382 0.822949171005692
0.450251256281407 0.811276032812954
0.458291457286432 0.799133930119689
0.466331658291457 0.786524924903884
0.474371859296482 0.773452771957391
0.482412060301508 0.759922994987909
0.490452261306533 0.745942956251898
0.498492462311558 0.731521918599964
0.506532663316583 0.716671098791106
0.514572864321608 0.70140371091932
0.522613065326633 0.685734998797197
0.530653266331658 0.669682256157968
0.538693467336683 0.653264833571322
0.546733668341709 0.636504131021017
0.554773869346734 0.619423575164744
0.562814070351759 0.602048580390194
0.570854271356784 0.584406492896545
0.578894472361809 0.566526517167959
0.586934673366834 0.54843962436546
0.594974874371859 0.530178442345205
0.603015075376884 0.511777127213894
0.61105527638191 0.493271216554565
0.619095477386935 0.474697464696265
0.62713567839196 0.456093660656637
0.635175879396985 0.437498429654135
0.64321608040201 0.4189510193627
0.651256281407035 0.400491072361907
0.65929648241206 0.382158386515067
0.667336683417086 0.363992665281079
0.675376884422111 0.346033260227258
0.683417085427136 0.328318908253813
0.691457286432161 0.310887466259783
0.699497487437186 0.293775646168824
0.707537688442211 0.277018753384823
0.715577889447236 0.260650431856205
0.723618090452261 0.244702418988265
0.731658291457287 0.229204313650192
0.739698492462312 0.214183360473719
0.747738693467337 0.199664253530465
0.755778894472362 0.185668962303572
0.763819095477387 0.172216582635727
0.771859296482412 0.159323215041388
0.779899497487437 0.14700187241894
0.787939698492462 0.135262418793033
0.795979899497487 0.124111540264732
0.804020100502513 0.113552748855238
0.812060301507538 0.10358641940707
0.820100502512563 0.0942098591654318
0.828140703517588 0.0854174091138481
0.836180904522613 0.077200575594538
0.844221105527638 0.0695481902185174
0.852261306532663 0.0624465955762252
0.860301507537689 0.055879853809348
0.868341708542714 0.0498299747105911
0.876381909547739 0.044277159691306
0.884422110552764 0.039200057706474
0.892462311557789 0.0345760290599688
0.900502512562814 0.0303814129353792
0.908542713567839 0.0265917945116083
0.916582914572864 0.0231822676278898
0.92462311557789 0.0201276891569894
0.932663316582915 0.0174029215226614
0.94070351758794 0.0149830601498305
0.948743718592965 0.0128436430530669
0.95678391959799 0.0109608402383338
0.964824120603015 0.00931162110078505
0.97286432160804 0.00787389853260556
0.980904522613065 0.00662664899402977
0.988944723618091 0.00555000833233185
0.996984924623116 0.00462534364297431
1.00502512562814 0.00383530194061413
1.01306532663317 0.00316383683334677
1.02110552763819 0.00259621476153
1.02914572864322 0.00211900266526343
1.03718592964824 0.00172003917718295
1.04522613065327 0.00138839159740757
1.05326633165829 0.00111430099562959
1.06130653266332 0.000889117804336693
1.06934673366834 0.000705230222095334
1.07738693467337 0.000555987643701351
1.08542713567839 0.000435621183288945
1.09346733668342 0.000339163166687807
1.10150753768844 0.000262367250492626
1.10954773869347 0.000201630587619086
1.11758793969849 0.00015391921238811
1.12562814070352 0.000116697571509543
1.13366834170854 8.78628887995302e-05
1.14170854271357 6.56848278665031e-05
1.14974874371859 4.87507137241055e-05
1.15778894472362 3.59163952360753e-05
1.16582914572864 2.62626778973698e-05
1.17386934673367 1.9057131750814e-05
1.18190954773869 1.37209820289902e-05
1.18994974874372 9.80071914002122e-06
1.19798994974874 6.94401778380254e-06
1.20603015075377 4.87952957646742e-06
1.21407035175879 3.40010646750072e-06
1.22211055276382 2.34902016495169e-06
1.23015075376884 1.6087624500337e-06
1.23819095477387 1.09203952806103e-06
1.24623115577889 7.34607565800067e-07
1.25427135678392 4.89633798186971e-07
1.26231155778894 3.23305944442156e-07
1.27035175879397 2.11450468176918e-07
1.278391959799 1.36956170928823e-07
1.28643216080402 8.7832826435945e-08
1.29447236180905 5.57644827756146e-08
1.30251256281407 3.50434039450585e-08
1.3105527638191 2.17933421971586e-08
1.31859296482412 1.34100509941487e-08
1.32663316582915 8.16291113531652e-09
1.33467336683417 4.91457169419172e-09
1.3427135678392 2.92596458399251e-09
1.35075376884422 1.72230849029576e-09
1.35879396984925 1.00213420636769e-09
1.36683417085427 5.76271763992242e-10
1.3748743718593 3.27436886952449e-10
1.38291457286432 1.83796743388455e-10
1.39095477386935 1.01898534798492e-10
1.39899497487437 5.5786199373915e-11
1.4070351758794 3.01524021113292e-11
1.41507537688442 1.60864331690848e-11
1.42311557788945 8.46926034093731e-12
1.43115577889447 4.3992945613212e-12
1.4391959798995 2.25411023192223e-12
1.44723618090452 1.13899881967802e-12
1.45527638190955 5.67450020584587e-13
1.46331658291457 2.78668003547159e-13
1.4713567839196 1.34865040844902e-13
1.47939698492462 6.4307378877712e-14
1.48743718592965 3.0204135023329e-14
1.49547738693467 1.39704336328761e-14
1.5035175879397 6.3618531337871e-15
1.51155778894472 2.85153491852152e-15
1.51959798994975 1.25772219981009e-15
1.52763819095477 5.45745345004117e-16
1.5356783919598 2.32906470465348e-16
1.54371859296482 9.77338015598318e-17
1.55175879396985 4.03147404429065e-17
1.55979899497487 1.63426121950975e-17
1.5678391959799 6.50876919590356e-18
1.57587939698492 2.54610241101726e-18
1.58391959798995 9.7798189722352e-19
1.59195979899497 3.68757271279562e-19
1.6 1.36452215024059e-19
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/total_dampening_02.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999052256310181
0.0160804020100503 0.996214181679639
0.0241206030150754 0.991501200882024
0.0321608040201005 0.984938873906805
0.0402010050251256 0.976562675788678
0.0482412060301508 0.966417691902004
0.0562814070351759 0.9545582321948
0.064321608040201 0.941047368746599
0.0723618090452261 0.925956401883939
0.0804020100502513 0.909364260864841
0.0884422110552764 0.891356845839078
0.0964824120603015 0.872026318395324
0.104522613065327 0.851470348511687
0.112562814070352 0.829791326126697
0.120603015075377 0.807095545838973
0.128643216080402 0.783492373422832
0.136683417085427 0.759093402912822
0.144723618090452 0.734011612963319
0.152763819095477 0.708360531032083
0.160804020100503 0.682253413673071
0.168844221105528 0.655802450859226
0.176884422110553 0.629118001797349
0.184924623115578 0.602307869152735
0.192964824120603 0.575476617980315
0.201005025125628 0.548724944972058
0.209045226130653 0.52214910288835
0.217085427135678 0.495840384255888
0.225125628140704 0.4698846675984
0.233165829145729 0.444362028631614
0.241206030150754 0.419346418012732
0.249246231155779 0.39490540639936
0.257286432160804 0.371099996755224
0.265326633165829 0.347984503051147
0.273366834170854 0.325606493760196
0.281407035175879 0.304006797845055
0.289447236180905 0.283219570292097
0.29748743718593 0.263272413667496
0.305527638190955 0.244186551662244
0.31356783919598 0.225977050159709
0.321608040201005 0.208653081004916
0.32964824120603 0.192218223380903
0.337688442211055 0.176670797505134
0.34572864321608 0.162004225247175
0.353768844221106 0.148207412235833
0.361809045226131 0.135265146066554
0.369849246231156 0.12315850533377
0.377889447236181 0.111865274392945
0.385929648241206 0.101360358997218
0.393969849246231 0.091616198246921
0.402010050251256 0.0826031686296782
0.410050251256281 0.074289976306405
0.418090452261307 0.0666440342064213
0.426130653266332 0.059631820924986
0.434170854271357 0.0532192188608284
0.442211055276382 0.0473718294819033
0.450251256281407 0.0420552640571561
0.458291457286432 0.0372354086335283
0.466331658291457 0.0328786624643132
0.474371859296482 0.028952149501487
0.482412060301508 0.0254239029456915
0.490452261306533 0.02226302319885
0.498492462311558 0.0194398098824457
0.506532663316583 0.0169258688666284
0.514572864321608 0.0146941954997019
0.522613065326633 0.0127192354331537
0.530653266331658 0.0109769246039751
0.538693467336683 0.0094447100640502
0.546733668341709 0.00810155343702872
0.554773869346734 0.00692791883805681
0.562814070351759 0.00590574711330384
0.570854271356784 0.00501841824706155
0.578894472361809 0.00425070374735008
0.586934673366834 0.00358871075972804
0.594974874371859 0.00301981957682351
0.603015075376884 0.00253261611151731
0.61105527638191 0.00211682078825236
0.619095477386935 0.00176321518307301
0.62713567839196 0.00146356761203811
0.635175879396985 0.00121055873272062
0.64321608040201 0.000997708087481536
0.651256281407035 0.000819302382678508
0.65929648241206 0.000670326167217855
0.667336683417086 0.00054639544883408
0.675376884422111 0.000443694668793328
0.683417085427136 0.000358917346641246
0.691457286432161 0.00028921060709605
0.699497487437186 0.000232123711856262
0.707537688442211 0.0001855606402902
0.715577889447236 0.00014773669477718
0.723618090452261 0.000117139048720101
0.731658291457287 9.2491107586027e-05
0.739698492462312 7.27205152277799e-05
0.747738693467337 5.69306085346072e-05
0.755778894472362 4.4375102392239e-05
0.763819095477387 3.44357731726805e-05
0.771859296482412 2.66029016533238e-05
0.779899497487437 2.04582345026397e-05
0.787939698492462 1.56602263960396e-05
0.795979899497487 1.19313316015819e-05
0.804020100502513 9.04712370910867e-06
0.812060301507538 6.82703433585895e-06
0.820100502512563 5.12651546295638e-06
0.828140703517588 3.83044495126019e-06
0.836180904522613 2.84761024004382e-06
0.844221105527638 2.1061208135228e-06
0.852261306532663 1.54961536962216e-06
0.860301507537689 1.13414445550717e-06
0.868341708542714 8.25623424739832e-07
0.876381909547739 5.97763761145482e-07
0.884422110552764 4.30402997586941e-07
0.892462311557789 3.08164572961641e-07
0.900502512562814 2.19388995809299e-07
0.908542713567839 1.55286627673149e-07
0.916582914572864 1.09270298639045e-07
0.92462311557789 7.64328751190599e-08
0.932663316582915 5.31408832964146e-08
0.94070351758794 3.67204267837551e-08
0.948743718592965 2.52160047154958e-08
0.95678391959799 1.72065187707425e-08
0.964824120603015 1.1665835240243e-08
0.97286432160804 7.85781856703476e-09
0.980904522613065 5.25784831711103e-09
0.988944723618091 3.49453895874159e-09
0.996984924623116 2.30676144448675e-09
1.00502512562814 1.51217108801903e-09
1.01306532663317 9.84324740726274e-10
1.02110552763819 6.36162630248581e-10
1.02914572864322 4.0817135243183e-10
1.03718592964824 2.59963932108523e-10
1.04522613065327 1.6433525330072e-10
1.05326633165829 1.0309688570694e-10
1.06130653266332 6.41810567616242e-11
1.06934673366834 3.96427034103135e-11
1.07738693467337 2.42919591210452e-11
1.08542713567839 1.47656207140926e-11
1.09346733668342 8.90178249489755e-12
1.10150753768844 5.32210897251341e-12
1.10954773869347 3.15512564423027e-12
1.11758793969849 1.85446841883249e-12
1.12562814070352 1.0805255909477e-12
1.13366834170854 6.24030201010982e-13
1.14170854271357 3.57167843038519e-13
1.14974874371859 2.0257025751294e-13
1.15778894472362 1.13829577401866e-13
1.16582914572864 6.33649841910459e-14
1.17386934673367 3.49378410603103e-14
1.18190954773869 1.90779713011311e-14
1.18994974874372 1.03155804223115e-14
1.19798994974874 5.52224336861665e-15
1.20603015075377 2.9263881377706e-15
1.21407035175879 1.53488558310675e-15
1.22211055276382 7.96672847577679e-16
1.23015075376884 4.0914310276737e-16
1.23819095477387 2.07870077225629e-16
1.24623115577889 1.04462299967434e-16
1.25427135678392 5.19166194429916e-17
1.26231155778894 2.55128984261963e-17
1.27035175879397 1.23949881778623e-17
1.278391959799 5.95238055595997e-18
1.28643216080402 2.82499590901983e-18
1.29447236180905 1.32480142486474e-18
1.30251256281407 6.13778679982203e-19
1.3105527638191 2.80880778855369e-19
1.31859296482412 1.26940891192275e-19
1.32663316582915 5.66460166801436e-20
1.33467336683417 2.49541877601071e-20
1.3427135678392 1.08502700505589e-20
1.35075376884422 4.65560800404191e-21
1.35879396984925 1.97090455863613e-21
1.36683417085427 8.23041160267922e-22
1.3748743718593 3.389663492523e-22
1.38291457286432 1.37651778502243e-22
1.39095477386935 5.51070608592741e-23
1.39899497487437 2.17441102106062e-23
1.4070351758794 8.45459097375586e-24
1.41507537688442 3.23866871750291e-24
1.42311557788945 1.22199265360661e-24
1.43115577889447 4.5404903903468e-25
1.4391959798995 1.66100805728373e-25
1.44723618090452 5.98104396889222e-26
1.45527638190955 2.11942831459495e-26
1.46331658291457 7.38917376381923e-27
1.4713567839196 2.53399691371392e-27
1.47939698492462 8.545661465529e-28
1.48743718592965 2.83341196902324e-28
1.49547738693467 9.23404348389303e-29
1.5035175879397 2.95722683250298e-29
1.51155778894472 9.30419761876223e-30
1.51959798994975 2.87517612915976e-30
1.52763819095477 8.72427859395679e-31
1.5356783919598 2.59872940234028e-31
1.54371859296482 7.5970429408465e-32
1.55175879396985 2.17903498536272e-32
1.55979899497487 6.13059488535675e-33
1.5678391959799 1.69137959075812e-33
1.57587939698492 4.57466625865831e-34
1.58391959798995 1.21265136445832e-34
1.59195979899497 3.14954338481328e-35
1.6 8.01253083120821e-36
};
\end{axis}

\end{tikzpicture}

==> figures/ctf/total_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999659670728826
0.21105527638191 0.998639488132942
0.316582914572864 0.996941860554146
0.422110552763819 0.99457077769388
0.527638190954774 0.991531774897343
0.633165829145729 0.987831884308108
0.738693467336683 0.983479574013095
0.844221105527638 0.978484676566109
0.949748743718593 0.972858308509748
1.05527638190955 0.966612782704426
1.1608040201005 0.959761515414616
1.26633165829146 0.952318930192616
1.37185929648241 0.944300360636854
1.47738693467337 0.93572195408399
1.58291457286432 0.926600578222114
1.68844221105528 0.916953732487607
1.79396984924623 0.906799465933521
1.89949748743719 0.896156303036093
2.00502512562814 0.885043178643085
2.1105527638191 0.873479382968307
2.21608040201005 0.861484517207189
2.32160804020101 0.849078459995493
2.42713567839196 0.83628134456449
2.53266331658291 0.823113546069204
2.63819095477387 0.809595678189824
2.74371859296482 0.795748597738977
2.84924623115578 0.781593415658046
2.95477386934673 0.76715151246339
3.06030150753769 0.752444555917317
3.16582914572864 0.737494518458043
3.2713567839196 0.722323691736366
3.37688442211055 0.706954695482464
3.48241206030151 0.691410477871171
3.58793969849246 0.675714304574177
3.69346733668342 0.659889733786868
3.79899497487437 0.643960574698106
3.90452261306533 0.627950827132758
4.01005025125628 0.611884600436279
4.11557788944724 0.595786010082421
4.22110552763819 0.579679050960647
4.32663316582915 0.563587446828361
4.4321608040201 0.547534475981689
4.53768844221106 0.531542773793587
4.64321608040201 0.515634113375872
4.74874371859296 0.499829166230321
4.85427135678392 0.484147245354993
4.95979899497487 0.468606033862613
5.06532663316583 0.453221302753703
5.17085427135678 0.438006622084412
5.27638190954774 0.42297307040719
5.38190954773869 0.408128948087145
5.48743718592965 0.393479500971646
5.5929648241206 0.379026661998441
5.69849246231156 0.364768819770628
5.80402010050251 0.350700625024903
5.90954773869347 0.336812848403849
6.01507537688442 0.323092306145435
6.12060301507538 0.309521874337132
6.22613065326633 0.296080617313432
6.33165829145729 0.282744061575348
6.43718592964824 0.269484653089352
6.5427135678392 0.256272442538814
6.64824120603015 0.243076049236658
6.75376884422111 0.229863958622316
6.85929648241206 0.216606208526102
6.96482412060301 0.203276512806666
7.07035175879397 0.189854853727427
7.17587939698492 0.176330541837296
7.28140703517588 0.162705688965928
7.38693467336683 0.148998961431932
7.49246231155779 0.135249373915607
7.59798994974874 0.121519751485884
7.7035175879397 0.107899337956734
7.80904522613065 0.0945048853097233
7.91457286432161 0.0814794594348627
8.02010050251256 0.0689881967096991
8.12562814070352 0.057210410335358
8.23115577889447 0.0463278378399594
8.33668341708543 0.0365094738046468
8.44221105527638 0.0278943076871695
8.54773869346734 0.020574241301679
8.65326633165829 0.0145802258868347
8.75879396984925 0.00987487815899967
8.8643216080402 0.00635417502304209
8.96984924623116 0.00385915836288223
9.07537688442211 0.00219616312168712
9.18090452261307 0.00116162371447146
9.28643216080402 0.000565994686599385
9.39195979899498 0.0002515451467068
9.49748743718593 0.000100865997253734
9.60301507537688 3.60567834789516e-05
9.70854271356784 1.13398963803e-05
9.81407035175879 3.09251710131776e-06
9.91959798994975 7.19754524610355e-07
10.0251256281407 1.40491891796462e-07
10.1306532663317 2.25642573728599e-08
10.2361809045226 2.92030119639373e-09
10.3417085427136 2.9769329548922e-10
10.4472361809045 2.33153438530478e-11
10.5527638190955 1.36543562019301e-12
10.6582914572864 5.80546238438617e-14
10.7638190954774 1.73537434766077e-15
10.8693467336683 3.52196952460101e-17
10.9748743718593 4.67261918108585e-19
11.0804020100503 3.88928310292677e-21
11.1859296482412 1.94253801234204e-23
11.2914572864322 5.54770829734313e-26
11.3969849246231 8.59880199351379e-29
11.5025125628141 6.83660370958113e-32
11.608040201005 2.62332650550056e-35
11.713567839196 4.54886080668378e-39
11.8190954773869 3.32027244520284e-43
11.9246231155779 9.45037618467228e-48
12.0301507537688 9.65944419630578e-53
12.1356783919598 3.24470686067262e-58
12.2412060301508 3.25612172102706e-64
12.3467336683417 8.81064171389243e-71
12.4522613065327 5.75802013913416e-78
12.5577889447236 8.07530757607504e-86
12.6633165829146 2.14085363605124e-94
12.7688442211055 9.36488017931477e-104
12.8743718592965 5.84284217923576e-114
12.9798994974874 4.44818672931279e-125
13.0854271356784 3.49657359522333e-137
13.1909547738693 2.37360585633651e-150
13.2964824120603 1.1495298954048e-164
13.4020100502513 3.23837679029013e-180
13.5075376884422 4.26726068918974e-197
13.6130653266332 2.0840879375925e-215
13.7185929648241 2.94301574352027e-235
13.8241206030151 9.22107246761528e-257
13.929648241206 4.83400202744754e-280
14.035175879397 3.1388976577234e-305
14.1407035175879 0
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}

==> figures/darkfield/darkfield.tex <==
%\subfloat[Alternative darkfield imaging mode \label{fig:darkfield}]{
%Matrix Optics darkfield paper.py


\definecolor{dGray}{gray}{0.7}
\definecolor{lGray}{gray}{0.9}
\definecolor{cb4b6b9}{RGB}{180,182,185}
\definecolor{c211e1f}{RGB}{33,30,31}
\definecolor{c77797b}{RGB}{119,121,123}
\def\y1{0.5}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\y1, xscale=0.8, inner sep=0pt, outer sep=0pt]
	\begin{scope}[cm={{2.062,0.0,0.0,-2.062,(-129.99548,1482.0161)}}]
	


%tl11
\path[fill=cb4b6b9,nonzero rule,color=lightgray] (283.7750,586.0280) .. controls
(283.7750,582.2590) and (248.4730,579.2040) .. (229.5980,579.2040) .. controls
(210.7230,579.2040) and (175.4200,582.2590) .. (175.4200,586.0280) .. controls
(175.4200,589.7960) and (210.7230,592.8500) .. (229.5980,592.8500) .. controls
(248.4730,592.8500) and (283.7750,589.7960) .. (283.7750,586.0280);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.7750,586.0280) .. controls (283.7750,582.2590) and
(248.4730,579.2040) .. (229.5980,579.2040) .. controls (210.7230,579.2040) and
(175.4200,582.2590) .. (175.4200,586.0280) .. controls (175.4200,589.7960) and
(210.7230,592.8500) .. (229.5980,592.8500) .. controls (248.4730,592.8500) and
(283.7750,589.7960) .. (283.7750,586.0280) -- cycle;

%tl12
\path[fill=cb4b6b9,nonzero rule,pattern=north west lines,pattern color=lightgray] (283.0290,532.5260) .. controls
(283.0290,528.8980) and (248.7270,525.9580) .. (229.8510,525.9580) .. controls
(210.9750,525.9580) and (175.6740,528.8980) .. (175.6740,532.5260) .. controls
(175.6740,536.1530) and (210.9750,539.0930) .. (229.8510,539.0930) .. controls
(248.7270,539.0930) and (283.0290,536.1530) .. (283.0290,532.5260);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.0290,532.5260) .. controls (283.0290,528.8980) and
(248.7270,525.9580) .. (229.8510,525.9580) .. controls (210.9750,525.9580) and
(175.6740,528.8980) .. (175.6740,532.5260) .. controls (175.6740,536.1530) and
(210.9750,539.0930) .. (229.8510,539.0930) .. controls (248.7270,539.0930) and
(283.0290,536.1530) .. (283.0290,532.5260) -- cycle;

%Tl21
\path[fill=cb4b6b9,nonzero rule,pattern=north west lines,pattern color=lightgray] (283.9060,472.3160) .. controls
(283.9060,468.6220) and (248.6320,465.6260) .. (229.7890,465.6260) .. controls
(210.9470,465.6260) and (175.6720,468.6220) .. (175.6720,472.3160) .. controls
(175.6720,476.0110) and (210.9470,479.0060) .. (229.7890,479.0060) .. controls
(248.6320,479.0060) and (283.9060,476.0110) .. (283.9060,472.3160);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,472.3160) .. controls (283.9060,468.6220) and
(248.6320,465.6260) .. (229.7890,465.6260) .. controls (210.9470,465.6260) and
(175.6720,468.6220) .. (175.6720,472.3160) .. controls (175.6720,476.0110) and
(210.9470,479.0060) .. (229.7890,479.0060) .. controls (248.6320,479.0060) and
(283.9060,476.0110) .. (283.9060,472.3160) -- cycle;

%Tl22
\path[fill=cb4b6b9,nonzero rule,pattern=north west lines,pattern color=lightgray] (283.9060,432.8440) .. controls
(283.9060,429.1500) and (248.6320,426.1550) .. (229.7890,426.1550) .. controls
(210.9470,426.1550) and (175.6720,429.1500) .. (175.6720,432.8440) .. controls
(175.6720,436.5390) and (210.9470,439.5350) .. (229.7890,439.5350) .. controls
(248.6320,439.5350) and (283.9060,436.5390) .. (283.9060,432.8440);
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,432.8440) .. controls (283.9060,429.1500) and
(248.6320,426.1550) .. (229.7890,426.1550) .. controls (210.9470,426.1550) and
(175.6720,429.1500) .. (175.6720,432.8440) .. controls (175.6720,436.5390) and
(210.9470,439.5350) .. (229.7890,439.5350) .. controls (248.6320,439.5350) and
(283.9060,436.5390) .. (283.9060,432.8440) -- cycle;

%adl
\path[fill=cb4b6b9,nonzero rule,color=lightgray] (283.9060,391.8650) .. controls
(283.9060,388.1700) and (248.6320,385.1750) .. (229.7890,385.1750) .. controls
(210.9470,385.1750) and (175.6720,388.1700) .. (175.6720,391.8650) .. controls
(175.6720,395.5590) and (210.9470,398.5550) .. (229.7890,398.5550) .. controls
(248.6320,398.5550) and (283.9060,395.5590) .. (283.9060,391.8650);


\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,391.8650) {ADL};
\node[color=red!80!black, anchor=base west, yshift=6*\y1, xshift=5] at (286.9230,404.0820) {HP2};
\node[color=red!80!black, anchor=base west, yshift=8*\y1, xshift=5] at (286.9230,483.2910) {HP1};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,432.8440) {TL22};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,472.3160) {Tl21};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,532.5260) {TL12};
\node[color=red!80!black, anchor=base west, yshift=-8*\y1, xshift=5] at (286.9230,586.0280) {TL11};

\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (286.9230,322.0650) {SA plane};
\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (286.9230,626.0810) {specimen};
%\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (260.9230,326) {SA plane};
%\node[color=red!80!black, anchor=base west, yshift=0, xshift=5] at (260,630) {specimen plane};


\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.9060,391.8650) .. controls (283.9060,388.1700) and
(248.6320,385.1750) .. (229.7890,385.1750) .. controls (210.9470,385.1750) and
(175.6720,388.1700) .. (175.6720,391.8650) .. controls (175.6720,395.5590) and
(210.9470,398.5550) .. (229.7890,398.5550) .. controls (248.6320,398.5550) and
(283.9060,395.5590) .. (283.9060,391.8650) -- cycle;

%HP1
\path[fill=c77797b,nonzero rule,pattern=north west lines,pattern color=lightgray] (175.7070,486.2910) -- (283.8730,486.2910) --
(283.8730,498.3750) -- (175.7070,498.3750) -- (175.7070,486.2910) -- cycle;
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.8730,486.2910) -- (175.7070,486.2910) --
(175.7070,498.3750) -- (283.8730,498.3750) -- (283.8730,486.2910) -- cycle;
%HP2
\path[fill=c77797b,nonzero rule,pattern=north west lines,pattern color=lightgray] (175.7070,406.0820) -- (283.8730,406.0820) --
(283.8730,418.1660) -- (175.7070,418.1660) -- (175.7070,406.0820) -- cycle;
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] (283.8730,406.0820) -- (175.7070,406.0820) --
(175.7070,418.1660) -- (283.8730,418.1660) -- (283.8730,406.0820) --
cycle(220.2560,587.3940) -- (215.4649,587.3940) -- (215.4649,602.3210) --
(220.2560,602.3210) -- (220.2560,587.3940) -- cycle(215.4650,602.3210) --
(220.2560,587.3940)
(215.5760,587.3940) --(220.2560,602.3210)
(243.8210,587.3940) -- (239.0309,587.3940) --
(239.0309,602.3210) -- (243.8210,602.3210) -- (243.8210,587.3940) --
cycle(239.0310,602.3210) -- (243.8210,587.3940)(239.1420,587.3940) --
(243.8210,602.3210)(217.5820,546.8440) -- (212.7910,546.8440) --
(212.7910,555.5315) -- (217.5820,555.5315) -- (217.5820,546.8440) --
cycle(212.7910,555.5310) -- (217.5820,546.8440)(212.9020,546.8440) --
(217.5820,555.5310)(246.3240,546.8440) -- (241.5340,546.8440) --
(241.5340,555.5315) -- (246.3240,555.5315) -- (246.3240,546.8440) --
cycle(241.5340,555.5310) -- (246.3240,546.8440)(241.6450,546.8440) --
(246.3240,555.5310)(217.5820,488.0800) -- (212.7910,488.0800) --
(212.7910,496.7670) -- (217.5820,496.7670) -- (217.5820,488.0800) --
cycle(212.7910,496.7670) -- (217.5820,488.0800)(212.9020,488.0800) --
(217.5820,496.7670)(246.3240,488.0800) -- (241.5340,488.0800) --
(241.5340,496.7670) -- (246.3240,496.7670) -- (246.3240,488.0800) --
cycle(241.5340,496.7670) -- (246.3240,488.0800)(241.6450,488.0800) --
(246.3240,496.7670)(217.5820,461.2320) -- (212.7910,461.2320) --
(212.7910,469.9190) -- (217.5820,469.9190) -- (217.5820,461.2320) --
cycle(212.7910,469.9190) -- (217.5820,461.2320)(212.9020,461.2320) --
(217.5820,469.9190)(246.3240,461.2320) -- (241.5340,461.2320) --
(241.5340,469.9190) -- (246.3240,469.9190) -- (246.3240,461.2320) --
cycle(241.5340,469.9190) -- (246.3240,461.2320)(241.6450,461.2320) --
(246.3240,469.9190)(217.5820,435.0540) -- (212.7910,435.0540) --
(212.7910,443.7420) -- (217.5820,443.7420) -- (217.5820,435.0540) --
cycle(212.7910,443.7420) -- (217.5820,435.0540)(212.9020,435.0540) --
(217.5820,443.7420)(246.3240,435.0540) -- (241.5340,435.0540) --
(241.5340,443.7420) -- (246.3240,443.7420) -- (246.3240,435.0540) --
cycle(241.5340,443.7420) -- (246.3240,435.0540)(241.6450,435.0540) --
(246.3240,443.7420)(217.5820,407.7510) -- (212.7910,407.7510) --
(212.7910,416.4390) -- (217.5820,416.4390) -- (217.5820,407.7510) --
cycle(212.7910,416.4390) -- (217.5820,407.7510)(212.9020,407.7510) --
(217.5820,416.4390)(246.3240,407.7510) -- (241.5340,407.7510) --
(241.5340,416.4390) -- (246.3240,416.4390) -- (246.3240,407.7510) --
cycle(241.5340,416.4390) -- (246.3240,407.7510)(241.6450,407.7510) --
(246.3240,416.4390)(217.5820,370.6620) -- (212.7910,370.6620) --
(212.7910,379.3490) -- (217.5820,379.3490) -- (217.5820,370.6620) --
cycle(212.7910,379.3490) -- (217.5820,370.6620)(212.9020,370.6620) --
(217.5820,379.3490)(246.3240,370.6620) -- (241.5340,370.6620) --
(241.5340,379.3490) -- (246.3240,379.3490) -- (246.3240,370.6620) --
cycle(241.5340,379.3490) -- (246.3240,370.6620)(241.6450,370.6620) --
(246.3240,379.3490)(217.5820,342.5840) -- (212.7910,342.5840) --
(212.7910,351.2720) -- (217.5820,351.2720) -- (217.5820,342.5840) --
cycle(212.7910,351.2720) -- (217.5820,342.5840)(212.9020,342.5840) --
(217.5820,351.2720)(246.3240,342.5840) -- (241.5340,342.5840) --
(241.5340,351.2720) -- (246.3240,351.2720) -- (246.3240,342.5840) --
cycle(241.5340,351.2720) -- (246.3240,342.5840)(241.6450,342.5840) --
(246.3240,351.2720)
(229.4670,626.0810) -- (229.4670,306.5820);


\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,379.3490) {ISh};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,416.4390) {DPH2};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,443.7420) {DP22};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,469.9190) {DP21};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,496.7670) {DPH1};
\node[color=red!80!black, anchor=base west, yshift=-12*\y1, xshift=-30] at (166.0970,555.5310) {DP12};


\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,338.8890) {DStig};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,355.7310) {DSh};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,582.0560) {DP11};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,594.7750) {QPol};
\node[color=red!80!black, anchor=base west, yshift=-3, xshift=-30] at (166.0970,609.0010) {HPol};




\path[fill=c211e1f,nonzero rule] (229.4670,303.5640) .. controls
(228.9400,304.9840) and (228.0410,306.7460) .. (227.0900,307.8370) --
(229.4670,306.9770) -- (231.8440,307.8370) .. controls (230.8930,306.7460) and
(229.9930,304.9840) .. (229.4670,303.5640);


\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt] 
(173.0060,322.0650)--(285.9290,322.0650)    %SAD Plane
(173.0060,626.0810) -- (285.9290,626.0810)  %Specimen Plane

%bfp ffp
%(227.7460,632.2420) -- (231.4110,632.2420)
%(227.7460,620.1720) -- (231.4110,620.1720)
%DSh and DStig
(165.9560,355.7310) -- (168.9040,355.7310) -- (168.9040,338.8890) -- (166.0970,338.8890)
(168.9040,347.1690) -- (171.9910,347.1690)
%HPol QPOL DP11
(165.9560,609.0010) -- (168.9040,609.0010) -- (168.9040,582.0560) -- (166.0970,582.0560)
(168.9040,594.7750) -- (171.9910,594.7750);


%\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
%width=0.400pt,rounded corners=5pt, dashed, color=black]
%(229.4670,626.0810) -- (275,620.0810) -- (275,585.9140) -- (202.8500,532.4150)--
%(202.8500,472.0820) -- (256.1830,432.7480) -- (256.5170,391.9150) -- (229.4670,322.0650);

%\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
%width=0.400pt,rounded corners=5pt, dashed, color=red!80!black]
%(229.4670,620.1720) -- (265,586.0810) -- (265,532.0820) -- (210.6840,471.9150) --
%(210.6840,432.5820) -- (249.1840,391.5820) -- (270.8500,322.0650);


%beam
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt, color=black,rounded corners=5pt]
(249.4670,626.0810) -- (249.4670,585.9140) -- (180,390) -- (229.4670,322.0650);

%beam
\path[draw=c211e1f,line join=miter,line cap=butt,miter limit=4.00,line
width=0.400pt, color=red!80!black,rounded corners=5pt]
(229.4670,626.0810)-- (255,586.0810) -- (235,390) -- (215,322.0650)
(249.4670,626.0810)-- (275,586.0810) -- (182,390) -- (215,322.0650);


%\path[cm={{1.0,0.0,0.0,-1.0,(147.9459,631.6819)}},fill=c211e1f,nonzero rule]
%(0.0000,0.0000) node[above right] (text6164) {OL pre ffp
%specimen plane bfp HPol QPol DP11 DP12
%TL11 TL12 HP1 TL21 TL22 HP2
%ADL SAD plane DPH1 DPH2 lSh DSh
%DStig DP21 DP22 OL post};




%\node[color=red!80!black, anchor=base west, yshift=-5*\y1, xshift=-23] at (231.4110,632.2420) {ffp};
%\node[color=red!80!black, anchor=base west, yshift=-5*\y1, xshift=-23] at (231.4110,620.1720) {bfp};


\end{scope}
\end{tikzpicture}



==> figures/imagespread/imagespread.tex <==
 \begin{tikzpicture}[tight background,rotate=-90]

    % define coordinates
    \coordinate (O) at (0,0) ;
    
    % object
    \draw[ultra thick] (-2,-0.5) -- (-2,0.5) ;
    \draw[red!80!black,ultra thick] (4,-1) -- (4,1) ;
    \draw[ultra thick] (4,-2) -- (4,0) ;
    \draw[red!20!blue, ultra thick] (-2,0) -- (-2,-1); 
	\node[below, text width=30,red!20!blue] at (-2.4,-1.7) {``shifted''};
	\node[below, text width=30,red!20!blue] at (-2.1,-1.55) {object};
    \node[above] at (-1.92,0.5) {object};
    \node[above] at (4.2,1.5) {image};
    \node[above,opacity=0.4] at (-1.045,1.35) {B};
    \node[above,opacity=0.4] at (-0.0,1) {$\bigotimes$};
    \node[above,opacity=0.4] at (-0.5,1) {$\bigotimes$};
    \node[above,opacity=0.4] at (-1,1) {$\bigotimes$};
    \node[above,opacity=0.4] at (-1.5,1) {$\bigotimes$};


    % axis
    \draw[dash pattern=on5pt off3pt] (-2,0) -- (4,0) ;
    \draw[<->] (0,-2) -- (0,2) ;
    \node[right] at (-0.12,2) {TL11};

    % rays
    \draw[red!80!black] (-2,0.5) -- (0,0.5);
    \draw[red!80!black] (-2,0.5) -- (0,0.75);
    \draw[red!80!black] (-2,-0.5) -- (0,-0.5);
    \draw[red!80!black] (-2,-0.5) -- (0,-0.25);
    
    \draw[thick] (-2,0.5) parabola (0,1);
    \draw[thick] plot[smooth,domain=-2:0] (\x, {0.75+0.25/2*\x+0.125*(\x+2)*(\x+2)});
    \draw[thick] (-2,-0.5) parabola (0,0);
    \draw[thick] plot[smooth,domain=-2:0] (\x, {-0.25+0.25/2*\x+0.125*(\x+2)*(\x+2)});
    
    \draw[red!20!blue] (-2,0) -- (0,1);
    \draw[red!20!blue] (-2,0) -- (0,1.25);
    \draw[red!20!blue] (-2,-1) -- (0,0.25);
    \draw[red!20!blue] (-2,-1) -- (0,0);
    
    \draw[thick] (0,1) -- (4,0);
    \draw[thick] (0,1.25) -- (4,0);
    \draw[thick] (0,0.25) -- (4,-2);
    \draw[thick] (0,0) -- (4,-2);
    
    \draw[red!80!black] (0,0.5) -- (4,-1);
    \draw[red!80!black] (0,0.75) -- (4,-1);
    \draw[red!80!black] (0,-0.5) -- (4,1);
    \draw[red!80!black] (0,-0.25) -- (4,1);

    % angles
 %   \draw (0,1) arc (90:130:1);
 %   \draw (0,-1.4) arc (270:290:1.4) ;
 %   \node[] at (280:1.8)  {$\theta_{2}$};
 %   \node[] at (110:1.4)  {$\theta_{1}$};

\end{tikzpicture}

==> for arxiv 2/figures/ctf/ctf.tex <==
\pgfplotsset{every axis/.append style={line width=0.5pt}} 
\pgfplotscreateplotcyclelist{color1}{ 
	blue!60!black\\
	red!80!black\\
	red!80!black\\
	blue!60!black\\	
	red!60!black\\
	black\\ 
	red!40!blue\\ 
	red!20!blue\\ 
	red!20!blue,every mark/.append style={fill=red!80!black}\\ 
	red!10!blue,every mark/.append style={fill=brown!80!black}\\ 
	black\\ 
	blue,every mark/.append style={fill=blue!80!black}\\ 
	red,densely dashed,every mark/.append style={solid,fill=red!80!black}\\ 
	brown!60!black,densely dashed,every mark/.append style={ solid,fill=brown!80!black}\\ 
	black,densely dashed,every mark/.append style={solid,fill=gray}\\ 
	blue,densely dashed,mark=star,every mark/.append style=solid\\ 
	red,densely dashed,every mark/.append style={solid,fill=red!80!black}\\ 
}
\def\samp{1001}

\begin{tikzpicture} 
\begin{axis}[ 
	axis lines=left,
	xlabel={$\mathrm{\textbf{q}\,[nm^{-1}]}$},
	x=\textwidth*0.75/2-\columnsep*5.5*0.75,
	y=7cm/1.65,
	legend cell align=left,
	cycle list name=color1,
	legend entries={$\mathrm{temporal\,envelope}$,$\mathrm{spatial\,envelope}$,$\mathrm{product}$,$\mathrm{PCTF}$,$\mathrm{image\,spread\,envelope}$,$\mathrm{e^{-2}}$},
] 
 
%Temporal envelope


	\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
		dotted,
		opacity=0.7,
	] 
		{exp(-(x)^4*6.41322840084) }; % eigntlich konstante mal 10 hoch - 36 und x mal 10 hoch 9 

%Spatial envelope

	\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
		dotted,
	] 
				{exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15) }; 

% Product


\addplot+ [
		domain=-0:1.4/0.75, 
		line width=1.5pt,
		samples=\samp, 
	] 
				{exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15)*exp(-(x)^4*6.41322840084)  }; 


% PCTF


\addplot+ [
		domain=-0:1.4/0.75,
		line width=1.5pt,
		samples=\samp, 
		opacity=0.7,
	] 
				{-exp((-(3.14159265359*(1.3e-6*2.50793398405e-12*x*1e9+43.3e-6*((2.50793398405e-12*x*1e9)^2)+196.1e-6*((2.50793398405e-12*x*1e9)^2)+46.34e-3*((2.50793398405e-12*x*1e9)^3)))^2)*3.57725844181e+15)*exp(-(x)^4*6.41322840084)*sin(deg(2*3.14159265359*3.98734578486e+11*(0.5*1.3e-6*((2.50793398405e-12*x*1e9)^2)+0.3333333*43.3e-6*((2.50793398405e-12*x*1e9)^3)+196.1e-6*((2.50793398405e-12*x*1e9)^3)+0.25*46.34e-3*((2.50793398405e-12*x*1e9)^4)) )}; 

% imagespread envelope

\addplot+ [
		domain=-0:1.4/0.75, 
		samples=\samp,
		dashed,
		line width=1.5pt,
	] 
				{exp(-(2.0*(3.14159265359)^2*(x*1e9)^2*3.89914724234e-10^2)) }; 

% {exp(-(2.0*((3.14159265359)^2)*((x*1e9)^2)*(0.5*\wd^2*\eta*\Berr*\damp)^2)) }; 





% Noise limit


\addplot+ [
		domain=-0:1.4/0.75, 
		dashed,
		samples=\samp, 
	] 
				{2.71828182846^-2}; 
% 0


\addplot+ [
		domain=-0:1.4/0.75, black,
		samples=\samp, 
	] 
				{0}; 


% um grafik nach oben zu verschieben

\addplot [
		red,
		domain=-0:1.4/0.75, 
		dotted,
		samples=20,
		opacity=0, 
	] 
				{-0.47*cos(deg(0.0005*x))}; 
\addplot [
		red,
		domain=-0:1.4/0.75, 
		dotted,
		samples=20,
		opacity=0,
	] 
				{1.04*cos(deg(0.0005*x))}; 



\end{axis} 
\end{tikzpicture} 


==> for arxiv 2/figures/ctf/deloc_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.8, xmax=16.8,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.0535117056856187 0.00753490673189658
0.107023411371237 0.0150560038487685
0.160535117056856 0.0225494982211235
0.214046822742475 0.0300016296920628
0.267558528428094 0.0373986875673967
0.321070234113712 0.044727027110345
0.374581939799331 0.0519730860423485
0.42809364548495 0.0591234010515202
0.481605351170569 0.0661646243102639
0.535117056856187 0.0730835400035876
0.588628762541806 0.0798670808696414
0.642140468227425 0.0865023447540048
0.695652173913043 0.0929766111792544
0.749163879598662 0.0992773579313382
0.802675585284281 0.105392277664284
0.8561872909699 0.111309294524771
0.909698996655518 0.117016580798094
0.963210702341137 0.122502573577041
1.01672240802676 0.127755991455223
1.07023411371237 0.132765851246374
1.12374581939799 0.137521484731157
1.17725752508361 0.142012555432996
1.23076923076923 0.146229075424469
1.28428093645485 0.150161422165783
1.33779264214047 0.153800355376873
1.39130434782609 0.157137033944626
1.44481605351171 0.160163032866794
1.49832775919732 0.162870360234085
1.55183946488294 0.165251474251999
1.60535117056856 0.167299300303899
1.65886287625418 0.169007248056876
1.7123745819398 0.170369228611919
1.76588628762542 0.171379671699923
1.81939799331104 0.172033542925057
1.87290969899666 0.172326361057032
1.92642140468227 0.172254215373786
1.97993311036789 0.171813783056118
2.03344481605351 0.171002346635801
2.08695652173913 0.169817811498692
2.14046822742475 0.168258723444385
2.19397993311037 0.166324286303917
2.24749163879599 0.164014379617065
2.30100334448161 0.161329576370756
2.35451505016722 0.158271160800124
2.40802675585284 0.154841146253742
2.46153846153846 0.151042293124543
2.51505016722408 0.146878126847982
2.5685618729097 0.142352955968942
2.62207357859532 0.137471890278934
2.67558528428094 0.132240859025098
2.72909698996656 0.126666629192551
2.78260869565217 0.120756823861599
2.83612040133779 0.114519940641344
2.88963210702341 0.107965370181217
2.94314381270903 0.101103414761957
2.99665551839465 0.0939453069675721
3.05016722408027 0.0865032284398063
3.10367892976589 0.0787903287166423
3.15719063545151 0.0708207441563649
3.21070234113712 0.0626096169487156
3.26421404682274 0.0541731142146653
3.31772575250836 0.0455284471963343
3.37123745819398 0.0366938905385844
3.4247491638796 0.0276888016638152
3.47826086956522 0.0185336402414889
3.53177257525084 0.00924998775391286
3.58528428093645 -0.00013943284019053
3.63879598662207 -0.00961073734280279
3.69230769230769 -0.019138860452884
3.74581939799331 -0.0286975358002812
3.79933110367893 -0.0382592758757356
3.85284280936455 -0.0477953518554686
3.90635451505017 -0.0572757733188114
3.95986622073579 -0.0666692678573555
4.0133779264214 -0.0759432605740938
4.06688963210702 -0.0850638534710237
4.12040133779264 -0.093995804723688
4.17391304347826 -0.10270250784112
4.22742474916388 -0.111145970709671
4.2809364548495 -0.119286794519188
4.33444816053512 -0.127084152570012
4.38795986622074 -0.13449576895928
4.44147157190635 -0.141477897144986
4.49498327759197 -0.147985298386289
4.54849498327759 -0.153971220058527
4.60200668896321 -0.159387373841418
4.65551839464883 -0.164183913778921
4.70903010033445 -0.168309414209217
4.76254180602007 -0.171710847563299
4.81605351170569 -0.174333562030627
4.8695652173913 -0.176121259090334
4.92307692307692 -0.177015970906444
4.97658862876254 -0.17695803758558
5.03010033444816 -0.175886084295639
5.08361204013378 -0.173736998243886
5.1371237458194 -0.170445905512971
5.19063545150502 -0.165946147753306
5.24414715719064 -0.160169258730304
5.29765886287625 -0.153044940724932
5.35117056856187 -0.144501040786065
5.40468227424749 -0.134463526833094
5.45819397993311 -0.122856463607283
5.51170568561873 -0.10960198847033
5.56521739130435 -0.0946202870486121
5.61872909698997 -0.0778295687215824
5.67224080267559 -0.0591460419527942
5.7257525083612 -0.0384838894620264
5.77926421404682 -0.0157552432369715
5.83277591973244 0.0091298406170267
5.88628762541806 0.036263407190721
5.93979933110368 0.0657396282497295
5.9933110367893 0.0976548278798375
6.04682274247492 0.132107508300371
6.10033444816053 0.169198375847173
6.15384615384615 0.209030367126695
6.20735785953177 0.251708675342747
6.26086956521739 0.297340776797429
6.31438127090301 0.346036457567772
6.36789297658863 0.397907840359607
6.42140468227425 0.453069411540214
6.47491638795987 0.511638048351247
6.52842809364549 0.573733046303493
6.5819397993311 0.639476146754964
6.63545150501672 0.708991564673886
6.68896321070234 0.782406016588073
6.74247491638796 0.859848748722238
6.79598662207358 0.941451565324774
6.8494983277592 1.02734885718551
6.90301003344482 1.11767763034599
6.95652173913043 1.21257753500378
7.01003344481605 1.3121908946124
7.06354515050167 1.41666273517824
7.11705685618729 1.52614081475627
7.17056856187291 1.64077565314573
7.22408026755853 1.76072056178765
7.27759197324415 1.88613167386547
7.33110367892977 2.01716797461049
7.38461538461538 2.15399133181351
7.438127090301 2.29676652654429
7.49163879598662 2.44566128408038
7.54515050167224 2.60084630504673
7.59866220735786 2.76249529676772
7.65217391304348 2.93078500483308
7.7056856187291 3.10589524487925
7.75919732441472 3.28800893458771
7.81270903010033 3.47731212590179
7.86622073578595 3.67399403746348
7.91973244147157 3.87824708727183
7.97324414715719 4.09026692556439
8.02675585284281 4.31025246792326
8.08026755852843 4.53840592860727
8.13377926421405 4.77493285411179
8.18729096989967 5.02004215695784
8.24080267558528 5.27394614971171
8.2943143812709 5.53686057923702
8.34782608695652 5.80900466118043
8.40133779264214 6.09060111469271
8.45484949832776 6.38187619738655
8.50836120401338 6.68305974053286
8.561872909699 6.99438518449683
8.61538461538461 7.3160896144154
8.66889632107023 7.64841379611781
8.72240802675585 7.99160221229039
8.77591973244147 8.34590309888754
8.82943143812709 8.71156848179015
8.88294314381271 9.08885421371303
8.93645484949833 9.478020011363
8.98996655518395 9.87932949284901
9.04347826086956 10.2930502153459
9.09698996655518 10.7194537130135
9.1505016722408 11.158815535172
9.20401337792642 11.6114152847359
9.25752508361204 12.0775366569077
9.31103678929766 12.5574674781328
9.36454849498328 13.0514997453169
9.4180602006689 13.5599296653081
9.47157190635451 14.0830576946449
9.52508361204013 14.6211885795712
9.57859531772575 15.1746313963206
9.63210702341137 15.7436995916707
9.68561872909699 16.3287110237702
9.73913043478261 16.9299880032383
9.79264214046823 17.54785733454
9.84615384615385 18.182650357638
9.89966555183947 18.8347029899219
9.95317725752508 19.5043557684178
10.0066889632107 20.1919538922786
10.0602006688963 20.8978472655572
10.1137123745819 21.6223905402635
10.1672240802676 22.3659431597079
10.2207357859532 23.128869402131
10.2742474916388 23.9115384246228
10.3277591973244 24.7143243073324
10.38127090301 25.5376060979684
10.4347826086957 26.3817678565941
10.4882943143813 27.2471987007164
10.5418060200669 28.1342928506719
10.5953177257525 29.0434496753106
10.6488294314381 29.9750737379788
10.7023411371237 30.9295748428037
10.7558528428094 31.90736808128
10.809364548495 32.9088738791606
10.8628762541806 33.9345180436531
10.9163879598662 34.9847318109231
10.9698996655518 36.0599518939063
11.0234113712375 37.1606205304312
11.0769230769231 38.2871855316523
11.1304347826087 39.4401003307982
11.1839464882943 40.6198240322325
11.2374581939799 41.8268214608331
11.2909698996656 43.0615632116873
11.3444816053512 44.3245257001076
11.3979933110368 45.6161912119678
11.4515050167224 46.9370479543618
11.505016722408 48.2875901065855
11.5585284280936 49.6683178714454
11.6120401337793 51.0797375268934
11.6655518394649 52.5223614779897
11.7190635451505 53.996708309197
11.7725752508361 55.503302837005
11.8260869565217 57.0426761628884
11.8795986622074 58.6153657266002
11.933110367893 60.2219153597997
11.9866220735786 61.8628753400198
12.0401337792642 63.538802444972
12.0936454849498 65.2502600071933
12.1471571906355 66.9978179690347
12.2006688963211 68.7820529379937
12.2541806020067 70.6035482423918
12.3076923076923 72.4628939873993
12.3612040133779 74.3606871114083
12.4147157190635 76.2975314427553
12.4682274247492 78.2740377567958
12.5217391304348 80.290823833331
12.5752508361204 82.34851451439
12.628762541806 84.447741762367
12.6822742474916 86.5891447185169
12.7357859531773 88.7733697618093
12.7892976588629 91.0010705681433
12.8428093645485 93.2729081699247
12.8963210702341 95.5895510160064
12.9498327759197 97.9516750319943
13.0033444816054 100.35996368092
13.056856187291 102.815108024279
13.1103678929766 105.317806783447
13.1638795986622 107.868766401456
13.2173913043478 110.468701105149
13.2709030100334 113.118332967714
13.3244147157191 115.818391971583
13.3779264214047 118.569616071716
13.4314381270903 121.372751259265
13.4849498327759 124.228551625611
13.5384615384615 127.137779426789
13.5919732441472 130.101205148298
13.6454849498328 133.119607570286
13.6989966555184 136.193773833138
13.752508361204 139.324499503434
13.8060200668896 142.512588640309
13.8595317725753 145.758853862202
13.9130434782609 149.064116413993
13.9665551839465 152.429206234539
14.0200668896321 155.854962024604
14.0735785953177 159.342231315183
14.1270903010033 162.891870536236
14.180602006689 166.504745085803
14.2341137123746 170.181729399543
14.2876254180602 173.923707020659
14.3411371237458 177.731570670237
14.3946488294314 181.606222317987
14.4481605351171 185.548573253397
14.5016722408027 189.559544157288
14.5551839464883 193.640065173792
14.6086956521739 197.791075982731
14.6622073578595 202.013525872415
14.7157190635451 206.308373812858
14.7692307692308 210.676588529409
14.8227424749164 215.119148576797
14.876254180602 219.637042413603
14.9297658862876 224.231268477153
14.9832775919732 228.902835258829
15.0367892976589 233.65276137981
15.0903010033445 238.482075667237
15.1438127090301 243.391817230807
15.1973244147157 248.383035539793
15.2508361204013 253.456790500499
15.304347826087 258.614152534149
15.3578595317726 263.856202655199
15.4113712374582 269.184032550101
15.4648829431438 274.598744656487
15.5183946488294 280.101452242809
15.5719063545151 285.693279488398
15.6254180602007 291.375361563987
15.6789297658863 297.14884471266
15.7324414715719 303.014886331255
15.7859531772575 308.974655052209
15.8394648829431 315.02933082585
15.8929765886288 321.180105003144
15.9464882943144 327.428180418887
16 333.774771475348
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/deloc_salve_20kV_output.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 0.135
1 0.135
};
\addplot [black]
table {%
0 -0.135
1 -0.135
};
\addplot [blue]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/fs_dampening.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[tight background]
%\tiny

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=1.6,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={0.2,0.3333,0.5,0.6667,1},
      xticklabels={5,3,2,1.5,1},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
%            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=1.6,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
%  \draw[blue,->] (15,0.9) node[anchor=south, blue] {\footnotesize\qquad image spread} -- (14,0.7) ;
  \node[anchor=south west,blue] at (0.3,0.135) {\footnotesize image spread};
%    \node[anchor=west,green!50.0!black] at (0.49,0.21) {\footnotesize combined};
  \node[anchor=south west,green!50.0!black] at (0.77,0.135) {\footnotesize temporal coherence};
  \node[anchor=north west,green!50.0!black] at (0.9,1) {\footnotesize spatial coherence};
  
\node[anchor=west] at (0.1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
1.6 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
1.6 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
1.6 0
};
\addplot [blue]
table {%
0 1
0.00804020100502513 0.999052256310181
0.0160804020100503 0.996214181679639
0.0241206030150754 0.991501200882024
0.0321608040201005 0.984938873906805
0.0402010050251256 0.976562675788678
0.0482412060301508 0.966417691902004
0.0562814070351759 0.9545582321948
0.064321608040201 0.941047368746599
0.0723618090452261 0.925956401883939
0.0804020100502513 0.909364260864841
0.0884422110552764 0.891356845839078
0.0964824120603015 0.872026318395324
0.104522613065327 0.851470348511687
0.112562814070352 0.829791326126697
0.120603015075377 0.807095545838973
0.128643216080402 0.783492373422832
0.136683417085427 0.759093402912822
0.144723618090452 0.734011612963319
0.152763819095477 0.708360531032083
0.160804020100503 0.682253413673071
0.168844221105528 0.655802450859226
0.176884422110553 0.629118001797349
0.184924623115578 0.602307869152735
0.192964824120603 0.575476617980315
0.201005025125628 0.548724944972058
0.209045226130653 0.52214910288835
0.217085427135678 0.495840384255888
0.225125628140704 0.4698846675984
0.233165829145729 0.444362028631614
0.241206030150754 0.419346418012732
0.249246231155779 0.39490540639936
0.257286432160804 0.371099996755224
0.265326633165829 0.347984503051147
0.273366834170854 0.325606493760196
0.281407035175879 0.304006797845055
0.289447236180905 0.283219570292097
0.29748743718593 0.263272413667496
0.305527638190955 0.244186551662244
0.31356783919598 0.225977050159709
0.321608040201005 0.208653081004916
0.32964824120603 0.192218223380903
0.337688442211055 0.176670797505134
0.34572864321608 0.162004225247175
0.353768844221106 0.148207412235833
0.361809045226131 0.135265146066554
0.369849246231156 0.12315850533377
0.377889447236181 0.111865274392945
0.385929648241206 0.101360358997218
0.393969849246231 0.091616198246921
0.402010050251256 0.0826031686296782
0.410050251256281 0.074289976306405
0.418090452261307 0.0666440342064213
0.426130653266332 0.059631820924986
0.434170854271357 0.0532192188608284
0.442211055276382 0.0473718294819033
0.450251256281407 0.0420552640571561
0.458291457286432 0.0372354086335283
0.466331658291457 0.0328786624643132
0.474371859296482 0.028952149501487
0.482412060301508 0.0254239029456915
0.490452261306533 0.02226302319885
0.498492462311558 0.0194398098824457
0.506532663316583 0.0169258688666284
0.514572864321608 0.0146941954997019
0.522613065326633 0.0127192354331537
0.530653266331658 0.0109769246039751
0.538693467336683 0.0094447100640502
0.546733668341709 0.00810155343702872
0.554773869346734 0.00692791883805681
0.562814070351759 0.00590574711330384
0.570854271356784 0.00501841824706155
0.578894472361809 0.00425070374735008
0.586934673366834 0.00358871075972804
0.594974874371859 0.00301981957682351
0.603015075376884 0.00253261611151731
0.61105527638191 0.00211682078825236
0.619095477386935 0.00176321518307301
0.62713567839196 0.00146356761203811
0.635175879396985 0.00121055873272062
0.64321608040201 0.000997708087481536
0.651256281407035 0.000819302382678508
0.65929648241206 0.000670326167217855
0.667336683417086 0.00054639544883408
0.675376884422111 0.000443694668793328
0.683417085427136 0.000358917346641246
0.691457286432161 0.00028921060709605
0.699497487437186 0.000232123711856262
0.707537688442211 0.0001855606402902
0.715577889447236 0.00014773669477718
0.723618090452261 0.000117139048720101
0.731658291457287 9.2491107586027e-05
0.739698492462312 7.27205152277799e-05
0.747738693467337 5.69306085346072e-05
0.755778894472362 4.4375102392239e-05
0.763819095477387 3.44357731726805e-05
0.771859296482412 2.66029016533238e-05
0.779899497487437 2.04582345026397e-05
0.787939698492462 1.56602263960396e-05
0.795979899497487 1.19313316015819e-05
0.804020100502513 9.04712370910867e-06
0.812060301507538 6.82703433585895e-06
0.820100502512563 5.12651546295638e-06
0.828140703517588 3.83044495126019e-06
0.836180904522613 2.84761024004382e-06
0.844221105527638 2.1061208135228e-06
0.852261306532663 1.54961536962216e-06
0.860301507537689 1.13414445550717e-06
0.868341708542714 8.25623424739832e-07
0.876381909547739 5.97763761145482e-07
0.884422110552764 4.30402997586941e-07
0.892462311557789 3.08164572961641e-07
0.900502512562814 2.19388995809299e-07
0.908542713567839 1.55286627673149e-07
0.916582914572864 1.09270298639045e-07
0.92462311557789 7.64328751190599e-08
0.932663316582915 5.31408832964146e-08
0.94070351758794 3.67204267837551e-08
0.948743718592965 2.52160047154958e-08
0.95678391959799 1.72065187707425e-08
0.964824120603015 1.1665835240243e-08
0.97286432160804 7.85781856703476e-09
0.980904522613065 5.25784831711103e-09
0.988944723618091 3.49453895874159e-09
0.996984924623116 2.30676144448675e-09
1.00502512562814 1.51217108801903e-09
1.01306532663317 9.84324740726274e-10
1.02110552763819 6.36162630248581e-10
1.02914572864322 4.0817135243183e-10
1.03718592964824 2.59963932108523e-10
1.04522613065327 1.6433525330072e-10
1.05326633165829 1.0309688570694e-10
1.06130653266332 6.41810567616242e-11
1.06934673366834 3.96427034103135e-11
1.07738693467337 2.42919591210452e-11
1.08542713567839 1.47656207140926e-11
1.09346733668342 8.90178249489755e-12
1.10150753768844 5.32210897251341e-12
1.10954773869347 3.15512564423027e-12
1.11758793969849 1.85446841883249e-12
1.12562814070352 1.0805255909477e-12
1.13366834170854 6.24030201010982e-13
1.14170854271357 3.57167843038519e-13
1.14974874371859 2.0257025751294e-13
1.15778894472362 1.13829577401866e-13
1.16582914572864 6.33649841910459e-14
1.17386934673367 3.49378410603103e-14
1.18190954773869 1.90779713011311e-14
1.18994974874372 1.03155804223115e-14
1.19798994974874 5.52224336861665e-15
1.20603015075377 2.9263881377706e-15
1.21407035175879 1.53488558310675e-15
1.22211055276382 7.96672847577679e-16
1.23015075376884 4.0914310276737e-16
1.23819095477387 2.07870077225629e-16
1.24623115577889 1.04462299967434e-16
1.25427135678392 5.19166194429916e-17
1.26231155778894 2.55128984261963e-17
1.27035175879397 1.23949881778623e-17
1.278391959799 5.95238055595997e-18
1.28643216080402 2.82499590901983e-18
1.29447236180905 1.32480142486474e-18
1.30251256281407 6.13778679982203e-19
1.3105527638191 2.80880778855369e-19
1.31859296482412 1.26940891192275e-19
1.32663316582915 5.66460166801436e-20
1.33467336683417 2.49541877601071e-20
1.3427135678392 1.08502700505589e-20
1.35075376884422 4.65560800404191e-21
1.35879396984925 1.97090455863613e-21
1.36683417085427 8.23041160267922e-22
1.3748743718593 3.389663492523e-22
1.38291457286432 1.37651778502243e-22
1.39095477386935 5.51070608592741e-23
1.39899497487437 2.17441102106062e-23
1.4070351758794 8.45459097375586e-24
1.41507537688442 3.23866871750291e-24
1.42311557788945 1.22199265360661e-24
1.43115577889447 4.5404903903468e-25
1.4391959798995 1.66100805728373e-25
1.44723618090452 5.98104396889222e-26
1.45527638190955 2.11942831459495e-26
1.46331658291457 7.38917376381923e-27
1.4713567839196 2.53399691371392e-27
1.47939698492462 8.545661465529e-28
1.48743718592965 2.83341196902324e-28
1.49547738693467 9.23404348389303e-29
1.5035175879397 2.95722683250298e-29
1.51155778894472 9.30419761876223e-30
1.51959798994975 2.87517612915976e-30
1.52763819095477 8.72427859395679e-31
1.5356783919598 2.59872940234028e-31
1.54371859296482 7.5970429408465e-32
1.55175879396985 2.17903498536272e-32
1.55979899497487 6.13059488535675e-33
1.5678391959799 1.69137959075812e-33
1.57587939698492 4.57466625865831e-34
1.58391959798995 1.21265136445832e-34
1.59195979899497 3.14954338481328e-35
1.6 8.01253083120821e-36
};
\addplot [green!50.0!black, dashed]
table {%
0 1
0.00804020100502513 0.999999982917366
0.0160804020100503 0.999999726677891
0.0241206030150754 0.999998616307593
0.0321608040201005 0.999995626855225
0.0402010050251256 0.999989323410663
0.0482412060301508 0.999977861151233
0.0562814070351759 0.99995898543657
0.064321608040201 0.999930031978473
0.0723618090452261 0.999887927118097
0.0804020100502513 0.999829188248673
0.0884422110552764 0.999749924427789
0.0964824120603015 0.999645837229093
0.104522613065327 0.99951222188901
0.112562814070352 0.999343968809822
0.120603015075377 0.999135565486058
0.128643216080402 0.998881098926683
0.136683417085427 0.99857425865098
0.144723618090452 0.998208340341251
0.152763819095477 0.997776250240486
0.160804020100503 0.997270510387959
0.168844221105528 0.996683264790187
0.176884422110553 0.996006286628824
0.184924623115578 0.995230986610815
0.192964824120603 0.994348422569368
0.201005025125628 0.993349310427013
0.209045226130653 0.992224036634076
0.217085427135678 0.990962672197272
0.225125628140704 0.989554988413646
0.233165829145729 0.987990474424769
0.241206030150754 0.986258356704708
0.249246231155779 0.984347620592882
0.257286432160804 0.982247033979201
0.265326633165829 0.979945173243959
0.273366834170854 0.977430451548477
0.281407035175879 0.974691149564621
0.289447236180905 0.971715448721669
0.29748743718593 0.968491467037732
0.305527638190955 0.965007297589723
0.31356783919598 0.961251049660839
0.321608040201005 0.95721089258739
0.32964824120603 0.952875102307707
0.337688442211055 0.94823211059463
0.34572864321608 0.943270556929683
0.353768844221106 0.937979342951601
0.361809045226131 0.932347689384279
0.369849246231156 0.926365195319574
0.377889447236181 0.920021899698862
0.385929648241206 0.913308344803815
0.393969849246231 0.906215641531842
0.402010050251256 0.898735536195117
0.410050251256281 0.890860478544448
0.418090452261307 0.882583690680635
0.426130653266332 0.87389923647687
0.434170854271357 0.864802091096484
0.442211055276382 0.855288210151403
0.450251256281407 0.845354598008608
0.458291457286432 0.834999374715167
0.466331658291457 0.824221840977699
0.474371859296482 0.813022540600034
0.482412060301508 0.801403319754058
0.490452261306533 0.789367382434005
0.498492462311558 0.776919341424461
0.506532663316583 0.764065264097882
0.514572864321608 0.750812712349269
0.522613065326633 0.737170775974407
0.530653266331658 0.723150098804664
0.538693467336683 0.708762896926278
0.546733668341709 0.694022968336038
0.554773869346734 0.678945693418807
0.562814070351759 0.663548025675908
0.570854271356784 0.647848472187317
0.578894472361809 0.631867063355112
0.586934673366834 0.615625311550735
0.594974874371859 0.599146158374296
0.603015075376884 0.582453910329984
0.61105527638191 0.565574162827275
0.619095477386935 0.548533712532253
0.62713567839196 0.531360458216087
0.635175879396985 0.514083290377454
0.64321608040201 0.496731970050962
0.651256281407035 0.479336997352989
0.65929648241206 0.461929470457861
0.667336683417086 0.444540935839068
0.675376884422111 0.427203230750047
0.683417085427136 0.409948319054609
0.691457286432161 0.392808121646037
0.699497487437186 0.375814342813607
0.707537688442211 0.35899829402341
0.715577889447236 0.342390716674248
0.723618090452261 0.326021605466793
0.731658291457287 0.309920034082697
0.739698492462312 0.294113984907977
0.747738693467337 0.278630184549891
0.755778894472362 0.263493946887175
0.763819095477387 0.248729025358815
0.771859296482412 0.234357476135744
0.779899497487437 0.220399533732802
0.787939698492462 0.206873500505146
0.795979899497487 0.193795651334966
0.804020100502513 0.181180154652094
0.812060301507538 0.169039010747858
0.820100502512563 0.157382008137684
0.828140703517588 0.146216698507541
0.836180904522613 0.135548390545632
0.844221105527638 0.125380162717705
0.852261306532663 0.115712894796091
0.860301507537689 0.106545317703468
0.868341708542714 0.0978740809871089
0.876381909547739 0.089693837002467
0.884422110552764 0.0819973406611183
0.892462311557789 0.0747755633916827
0.900502512562814 0.068017819777508
0.908542713567839 0.0617119051754111
0.916582914572864 0.0558442424888538
0.92462311557789 0.0504000361692603
0.932663316582915 0.0453634314527332
0.94070351758794 0.040717676807471
0.948743718592965 0.0364452875701903
0.95678391959799 0.0325282087875075
0.964824120603015 0.0289479753494058
0.97286432160804 0.0256858676047241
0.980904522613065 0.022723060780432
0.988944723618091 0.0200407666840319
0.996984924623116 0.0176203663479166
1.00502512562814 0.0154435324716061
1.01306532663317 0.0134923407278706
1.02110552763819 0.011749369216957
1.02914572864322 0.010197785574571
1.03718592964824 0.00882142145907678
1.04522613065327 0.00760483435690444
1.05326633165829 0.00653335684807909
1.06130653266332 0.00559313366221198
1.06934673366834 0.00477114702585545
1.07738693467337 0.0040552309520667
1.08542713567839 0.00343407525025081
1.09346733668342 0.0028972201374542
1.10150753768844 0.00243504241054911
1.10954773869347 0.00203873419216098
1.11758793969849 0.00170027529236702
1.12562814070352 0.00141240023434446
1.13366834170854 0.00116856097699961
1.14170854271357 0.000962886333322339
1.14974874371859 0.00079013903227832
1.15778894472362 0.000645671307204496
1.16582914572864 0.000525379817776158
1.17386934673367 0.00042566062856883
1.18190954773869 0.000343364877890817
1.18994974874372 0.000275755678621761
1.19798994974874 0.00022046670075852
1.20603015075377 0.000175462795476918
1.21407035175879 0.000139002934692111
1.22211055276382 0.000109605659932247
1.23015075376884 8.60171610708916e-05
1.23819095477387 6.71820399872046e-05
1.24623115577889 5.22167570974193e-05
1.25427135678392 4.03857101739794e-05
1.26231155778894 3.10798549072204e-05
1.27035175879397 2.37977449946597e-05
1.278391959799 1.81288456911768e-05
1.28643216080402 1.37389580898649e-05
1.29447236180905 1.0357581185868e-05
1.30251256281407 7.76703419045776e-06
1.3105527638191 5.79316176310571e-06
1.31859296482412 4.29744896866896e-06
1.32663316582915 3.17038002683164e-06
1.33467336683417 2.32588453461731e-06
1.3427135678392 1.69672611132734e-06
1.35075376884422 1.23070071972164e-06
1.35879396984925 8.87524725080542e-07
1.36683417085427 6.36305620885438e-07
1.3748743718593 4.53500918955941e-07
1.38291457286432 3.21282697814377e-07
1.39095477386935 2.26236525806323e-07
1.39899497487437 1.58333791739757e-07
1.4070351758794 1.10125809462358e-07
1.41507537688442 7.61163854555542e-08
1.42311557788945 5.22768599127029e-08
1.43115577889447 3.56739908399135e-08
1.4391959798995 2.41865075477685e-08
1.44723618090452 1.62907885912222e-08
1.45527638190955 1.09000018754517e-08
1.46331658291457 7.24426649218214e-09
1.4713567839196 4.78204135535599e-09
1.47939698492462 3.13509572762476e-09
1.48743718592965 2.04114652137727e-09
1.49547738693467 1.31962520381961e-09
1.5035175879397 8.4712410283708e-10
1.51155778894472 5.39921081902101e-10
1.51959798994975 3.41638618214145e-10
1.52763819095477 2.14596922466123e-10
1.5356783919598 1.33803089897319e-10
1.54371859296482 8.28058457119022e-11
1.55175879396985 5.08597188916375e-11
1.55979899497487 3.10006459027382e-11
1.5678391959799 1.8750674937207e-11
1.57587939698492 1.12532459607642e-11
1.58391959798995 6.70067651374509e-12
1.59195979899497 3.95826111549588e-12
1.6 2.31953008230669e-12
};
\addplot [green!50.0!black, dotted]
table {%
0 1
0.00804020100502513 0.999995584129114
0.0160804020100503 0.999982341687373
0.0241206030150754 0.999960288183234
0.0321608040201005 0.999929449449828
0.0402010050251256 0.999889861623525
0.0482412060301508 0.999841571113945
0.0562814070351759 0.999784634565427
0.064321608040201 0.999719118809998
0.0723618090452261 0.999645100811847
0.0804020100502513 0.999562667603367
0.0884422110552764 0.99947191621278
0.0964824120603015 0.999372953583407
0.104522613065327 0.999265896484627
0.112562814070352 0.999150871414579
0.120603015075377 0.999028014494669
0.128643216080402 0.99889747135594
0.136683417085427 0.998759397017387
0.144723618090452 0.998613955756263
0.152763819095477 0.998461320970483
0.160804020100503 0.998301675033176
0.168844221105528 0.998135209139487
0.176884422110553 0.997962123145702
0.184924623115578 0.997782625400793
0.192964824120603 0.997596932570461
0.201005025125628 0.99740526945378
0.209045226130653 0.997207868792533
0.217085427135678 0.997004971073325
0.225125628140704 0.996796824322588
0.233165829145729 0.99658368389456
0.241206030150754 0.996365812252334
0.249246231155779 0.996143478742091
0.257286432160804 0.995916959360599
0.265326633165829 0.995686536516075
0.273366834170854 0.995452498782518
0.281407035175879 0.995215140647594
0.289447236180905 0.994974762254172
0.29748743718593 0.994731669135605
0.305527638190955 0.994486171944835
0.31356783919598 0.994238586177416
0.321608040201005 0.993989231888535
0.32964824120603 0.993738433404106
0.337688442211055 0.993486519026021
0.34572864321608 0.99323382073162
0.353768844221106 0.992980673867451
0.361809045226131 0.992727416837385
0.369849246231156 0.992474390785134
0.377889447236181 0.992221939271231
0.385929648241206 0.991970407944519
0.393969849246231 0.991720144208172
0.402010050251256 0.991471496880309
0.410050251256281 0.9912248158492
0.418090452261307 0.990980451723098
0.426130653266332 0.990738755474709
0.434170854271357 0.990500078080301
0.442211055276382 0.990264770153445
0.450251256281407 0.990033181573395
0.458291457286432 0.989805661108063
0.466331658291457 0.989582556031585
0.474371859296482 0.989364211736429
0.482412060301508 0.989150971340007
0.490452261306533 0.988943175285734
0.498492462311558 0.988741160938486
0.506532663316583 0.988545262174366
0.514572864321608 0.988355808964717
0.522613065326633 0.988173126954291
0.530653266331658 0.987997537033471
0.538693467336683 0.987829354904446
0.546733668341709 0.987668890641232
0.554773869346734 0.987516448243395
0.562814070351759 0.987372325183376
0.570854271356784 0.987236811947252
0.578894472361809 0.987110191568793
0.586934673366834 0.986992739156678
0.594974874371859 0.986884721414669
0.603015075376884 0.986786396154614
0.61105527638191 0.986698011802074
0.619095477386935 0.986619806894396
0.62713567839196 0.986552009571045
0.635175879396985 0.986494837056003
0.64321608040201 0.986448495132021
0.651256281407035 0.986413177606527
0.65929648241206 0.986389065768979
0.667336683417086 0.986376327839447
0.675376884422111 0.986375118408208
0.683417085427136 0.986385577866144
0.691457286432161 0.986407831825705
0.699497487437186 0.986441990532243
0.707537688442211 0.986488148265478
0.715577889447236 0.986546382730894
0.723618090452261 0.986616754440839
0.731658291457287 0.986699306085135
0.739698492462312 0.986794061890987
0.747738693467337 0.986901026971989
0.755778894472362 0.987020186666057
0.763819095477387 0.987151505862089
0.771859296482412 0.987294928315208
0.779899497487437 0.987450375950415
0.787939698492462 0.987617748154536
0.795979899497487 0.98779692105632
0.804020100502513 0.987987746794602
0.812060301507538 0.988190052774448
0.820100502512563 0.98840364091122
0.828140703517588 0.988628286862537
0.836180904522613 0.988863739248125
0.844221105527638 0.989109718857582
0.852261306532663 0.989365917846134
0.860301507537689 0.98963199891846
0.868341708542714 0.989907594500741
0.876381909547739 0.990192305901108
0.884422110552764 0.990485702458712
0.892462311557789 0.990787320681699
0.900502512562814 0.991096663374419
0.908542713567839 0.991413198754247
0.916582914572864 0.991736359558469
0.92462311557789 0.992065542141746
0.932663316582915 0.992400105564726
0.94070351758794 0.992739370674464
0.948743718592965 0.99308261917738
0.95678391959799 0.993429092705553
0.964824120603015 0.993777991877277
0.97286432160804 0.99412847535283
0.980904522613065 0.994479658886574
0.988944723618091 0.994830614376561
0.996984924623116 0.995180368912934
1.00502512562814 0.995527903826536
1.01306532663317 0.99587215373925
1.02110552763819 0.996212005617712
1.02914572864322 0.99654629783218
1.03718592964824 0.996873819222459
1.04522613065327 0.997193308172944
1.05326633165829 0.997503451698964
1.06130653266332 0.997802884546791
1.06934673366834 0.998090188309799
1.07738693467337 0.99836389056347
1.08542713567839 0.998622464022051
1.09346733668342 0.998864325719913
1.10150753768844 0.999087836220776
1.10954773869347 0.99929129885819
1.11758793969849 0.999472959010856
1.12562814070352 0.999631003416527
1.13366834170854 0.999763559528486
1.14170854271357 0.999868694918746
1.14974874371859 0.999944416732381
1.15778894472362 0.999988671197561
1.16582914572864 0.999999343196113
1.17386934673367 0.999974255899636
1.18190954773869 0.999911170476413
1.18994974874372 0.999807785874606
1.19798994974874 0.999661738687404
1.20603015075377 0.999470603106062
1.21407035175879 0.999231890966954
1.22211055276382 0.998943051898988
1.23015075376884 0.998601473577966
1.23819095477387 0.998204482094655
1.24623115577889 0.997749342443551
1.25427135678392 0.997233259139516
1.26231155778894 0.996653376969659
1.27035175879397 0.996006781887989
1.278391959799 0.995290502060566
1.28643216080402 0.994501509068986
1.29447236180905 0.993636719280216
1.30251256281407 0.992692995390863
1.3105527638191 0.991667148154098
1.31859296482412 0.990555938297505
1.32663316582915 0.989356078640174
1.33467336683417 0.988064236417391
1.3427135678392 0.986677035821248
1.35075376884422 0.985191060765458
1.35879396984925 0.983602857882596
1.36683417085427 0.981908939761832
1.3748743718593 0.980105788435094
1.38291457286432 0.978189859119362
1.39095477386935 0.976157584222565
1.39899497487437 0.974005377620212
1.4070351758794 0.971729639209552
1.41507537688442 0.969326759747608
1.42311557788945 0.966793125978967
1.43115577889447 0.964125126058637
1.4391959798995 0.961319155274667
1.44723618090452 0.958371622074541
1.45527638190955 0.955278954398571
1.46331658291457 0.952037606322685
1.4713567839196 0.948644065012057
1.47939698492462 0.945094857986034
1.48743718592965 0.941386560693707
1.49547738693467 0.93751580439828
1.5035175879397 0.933479284367124
1.51155778894472 0.92927376836303
1.51959798994975 0.924896105430725
1.52763819095477 0.92034323497113
1.5356783919598 0.915612196094242
1.54371859296482 0.910700137239747
1.55175879396985 0.905604326052649
1.55979899497487 0.900322159499307
1.5678391959799 0.89485117420724
1.57587939698492 0.889189057010012
1.58391959798995 0.883333655676311
1.59195979899497 0.87728298980015
1.6 0.871035261826792
};
%% \addplot [green!50.0!black]
%% table {%
%% 0 1
%% 0.00804020100502513 0.999995564514061
%% 0.0160804020100503 0.999982027841033
%% 0.0241206030150754 0.999958699290417
%% 0.0321608040201005 0.999924427565582
%% 0.0402010050251256 0.999877600558116
%% 0.0482412060301508 0.999816145086073
%% 0.0562814070351759 0.999737526602303
%% 0.064321608040201 0.999638748906591
%% 0.0723618090452261 0.999516353902965
%% 0.0804020100502513 0.999366421451119
%% 0.0884422110552764 0.999184569368628
%% 0.0964824120603015 0.998965953648336
%% 0.104522613065327 0.998705268963111
%% 0.112562814070352 0.998396749537916
%% 0.120603015075377 0.99803417047701
%% 0.128643216080402 0.997610849641856
%% 0.136683417085427 0.997119650183079
%% 0.144723618090452 0.996552983837511
%% 0.152763819095477 0.995902815108868
%% 0.160804020100503 0.99516066645798
%% 0.168844221105528 0.994317624635611
%% 0.176884422110553 0.993364348297649
%% 0.184924623115578 0.992291077048848
%% 0.192964824120603 0.991087642067125
%% 0.201005025125628 0.989743478465658
%% 0.209045226130653 0.988247639554511
%% 0.217085427135678 0.986588813167137
%% 0.225125628140704 0.984755340219665
%% 0.233165829145729 0.982735235672317
%% 0.241206030150754 0.980516212062338
%% 0.249246231155779 0.978085705776358
%% 0.257286432160804 0.975430906226913
%% 0.265326633165829 0.972538788092741
%% 0.273366834170854 0.96939614677524
%% 0.281407035175879 0.965989637213899
%% 0.289447236180905 0.962305816191421
%% 0.29748743718593 0.958331188244348
%% 0.305527638190955 0.954052255277204
%% 0.31356783919598 0.949455569957099
%% 0.321608040201005 0.944527792941436
%% 0.32964824120603 0.939255753963416
%% 0.337688442211055 0.933626516768494
%% 0.34572864321608 0.92762744785956
%% 0.353768844221106 0.921246288969418
%% 0.361809045226131 0.914471233135965
%% 0.369849246231156 0.907291004208461
%% 0.377889447236181 0.899694939562437
%% 0.385929648241206 0.891673075746268
%% 0.393969849246231 0.883216236724486
%% 0.402010050251256 0.874316124321767
%% 0.410050251256281 0.864965410407734
%% 0.418090452261307 0.855157830296562
%% 0.426130653266332 0.844888276767698
%% 0.434170854271357 0.83415289404535
%% 0.442211055276382 0.822949171005692
%% 0.450251256281407 0.811276032812954
%% 0.458291457286432 0.799133930119689
%% 0.466331658291457 0.786524924903884
%% 0.474371859296482 0.773452771957391
%% 0.482412060301508 0.759922994987909
%% 0.490452261306533 0.745942956251898
%% 0.498492462311558 0.731521918599964
%% 0.506532663316583 0.716671098791106
%% 0.514572864321608 0.70140371091932
%% 0.522613065326633 0.685734998797197
%% 0.530653266331658 0.669682256157968
%% 0.538693467336683 0.653264833571322
%% 0.546733668341709 0.636504131021017
%% 0.554773869346734 0.619423575164744
%% 0.562814070351759 0.602048580390194
%% 0.570854271356784 0.584406492896545
%% 0.578894472361809 0.566526517167959
%% 0.586934673366834 0.54843962436546
%% 0.594974874371859 0.530178442345205
%% 0.603015075376884 0.511777127213894
%% 0.61105527638191 0.493271216554565
%% 0.619095477386935 0.474697464696265
%% 0.62713567839196 0.456093660656637
%% 0.635175879396985 0.437498429654135
%% 0.64321608040201 0.4189510193627
%% 0.651256281407035 0.400491072361907
%% 0.65929648241206 0.382158386515067
%% 0.667336683417086 0.363992665281079
%% 0.675376884422111 0.346033260227258
%% 0.683417085427136 0.328318908253813
%% 0.691457286432161 0.310887466259783
%% 0.699497487437186 0.293775646168824
%% 0.707537688442211 0.277018753384823
%% 0.715577889447236 0.260650431856205
%% 0.723618090452261 0.244702418988265
%% 0.731658291457287 0.229204313650192
%% 0.739698492462312 0.214183360473719
%% 0.747738693467337 0.199664253530465
%% 0.755778894472362 0.185668962303572
%% 0.763819095477387 0.172216582635727
%% 0.771859296482412 0.159323215041388
%% 0.779899497487437 0.14700187241894
%% 0.787939698492462 0.135262418793033
%% 0.795979899497487 0.124111540264732
%% 0.804020100502513 0.113552748855238
%% 0.812060301507538 0.10358641940707
%% 0.820100502512563 0.0942098591654318
%% 0.828140703517588 0.0854174091138481
%% 0.836180904522613 0.077200575594538
%% 0.844221105527638 0.0695481902185174
%% 0.852261306532663 0.0624465955762252
%% 0.860301507537689 0.055879853809348
%% 0.868341708542714 0.0498299747105911
%% 0.876381909547739 0.044277159691306
%% 0.884422110552764 0.039200057706474
%% 0.892462311557789 0.0345760290599688
%% 0.900502512562814 0.0303814129353792
%% 0.908542713567839 0.0265917945116083
%% 0.916582914572864 0.0231822676278898
%% 0.92462311557789 0.0201276891569894
%% 0.932663316582915 0.0174029215226614
%% 0.94070351758794 0.0149830601498305
%% 0.948743718592965 0.0128436430530669
%% 0.95678391959799 0.0109608402383338
%% 0.964824120603015 0.00931162110078505
%% 0.97286432160804 0.00787389853260556
%% 0.980904522613065 0.00662664899402977
%% 0.988944723618091 0.00555000833233185
%% 0.996984924623116 0.00462534364297431
%% 1.00502512562814 0.00383530194061413
%% 1.01306532663317 0.00316383683334677
%% 1.02110552763819 0.00259621476153
%% 1.02914572864322 0.00211900266526343
%% 1.03718592964824 0.00172003917718295
%% 1.04522613065327 0.00138839159740757
%% 1.05326633165829 0.00111430099562959
%% 1.06130653266332 0.000889117804336693
%% 1.06934673366834 0.000705230222095334
%% 1.07738693467337 0.000555987643701351
%% 1.08542713567839 0.000435621183288945
%% 1.09346733668342 0.000339163166687807
%% 1.10150753768844 0.000262367250492626
%% 1.10954773869347 0.000201630587619086
%% 1.11758793969849 0.00015391921238811
%% 1.12562814070352 0.000116697571509543
%% 1.13366834170854 8.78628887995302e-05
%% 1.14170854271357 6.56848278665031e-05
%% 1.14974874371859 4.87507137241055e-05
%% 1.15778894472362 3.59163952360753e-05
%% 1.16582914572864 2.62626778973698e-05
%% 1.17386934673367 1.9057131750814e-05
%% 1.18190954773869 1.37209820289902e-05
%% 1.18994974874372 9.80071914002122e-06
%% 1.19798994974874 6.94401778380254e-06
%% 1.20603015075377 4.87952957646742e-06
%% 1.21407035175879 3.40010646750072e-06
%% 1.22211055276382 2.34902016495169e-06
%% 1.23015075376884 1.6087624500337e-06
%% 1.23819095477387 1.09203952806103e-06
%% 1.24623115577889 7.34607565800067e-07
%% 1.25427135678392 4.89633798186971e-07
%% 1.26231155778894 3.23305944442156e-07
%% 1.27035175879397 2.11450468176918e-07
%% 1.278391959799 1.36956170928823e-07
%% 1.28643216080402 8.7832826435945e-08
%% 1.29447236180905 5.57644827756146e-08
%% 1.30251256281407 3.50434039450585e-08
%% 1.3105527638191 2.17933421971586e-08
%% 1.31859296482412 1.34100509941487e-08
%% 1.32663316582915 8.16291113531652e-09
%% 1.33467336683417 4.91457169419172e-09
%% 1.3427135678392 2.92596458399251e-09
%% 1.35075376884422 1.72230849029576e-09
%% 1.35879396984925 1.00213420636769e-09
%% 1.36683417085427 5.76271763992242e-10
%% 1.3748743718593 3.27436886952449e-10
%% 1.38291457286432 1.83796743388455e-10
%% 1.39095477386935 1.01898534798492e-10
%% 1.39899497487437 5.5786199373915e-11
%% 1.4070351758794 3.01524021113292e-11
%% 1.41507537688442 1.60864331690848e-11
%% 1.42311557788945 8.46926034093731e-12
%% 1.43115577889447 4.3992945613212e-12
%% 1.4391959798995 2.25411023192223e-12
%% 1.44723618090452 1.13899881967802e-12
%% 1.45527638190955 5.67450020584587e-13
%% 1.46331658291457 2.78668003547159e-13
%% 1.4713567839196 1.34865040844902e-13
%% 1.47939698492462 6.4307378877712e-14
%% 1.48743718592965 3.0204135023329e-14
%% 1.49547738693467 1.39704336328761e-14
%% 1.5035175879397 6.3618531337871e-15
%% 1.51155778894472 2.85153491852152e-15
%% 1.51959798994975 1.25772219981009e-15
%% 1.52763819095477 5.45745345004117e-16
%% 1.5356783919598 2.32906470465348e-16
%% 1.54371859296482 9.77338015598318e-17
%% 1.55175879396985 4.03147404429065e-17
%% 1.55979899497487 1.63426121950975e-17
%% 1.5678391959799 6.50876919590356e-18
%% 1.57587939698492 2.54610241101726e-18
%% 1.58391959798995 9.7798189722352e-19
%% 1.59195979899497 3.68757271279562e-19
%% 1.6 1.36452215024059e-19
%% };
\end{axis}

%\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/fs_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999999982917366
0.0160804020100503 0.999999726677891
0.0241206030150754 0.999998616307593
0.0321608040201005 0.999995626855225
0.0402010050251256 0.999989323410663
0.0482412060301508 0.999977861151233
0.0562814070351759 0.99995898543657
0.064321608040201 0.999930031978473
0.0723618090452261 0.999887927118097
0.0804020100502513 0.999829188248673
0.0884422110552764 0.999749924427789
0.0964824120603015 0.999645837229093
0.104522613065327 0.99951222188901
0.112562814070352 0.999343968809822
0.120603015075377 0.999135565486058
0.128643216080402 0.998881098926683
0.136683417085427 0.99857425865098
0.144723618090452 0.998208340341251
0.152763819095477 0.997776250240486
0.160804020100503 0.997270510387959
0.168844221105528 0.996683264790187
0.176884422110553 0.996006286628824
0.184924623115578 0.995230986610815
0.192964824120603 0.994348422569368
0.201005025125628 0.993349310427013
0.209045226130653 0.992224036634076
0.217085427135678 0.990962672197272
0.225125628140704 0.989554988413646
0.233165829145729 0.987990474424769
0.241206030150754 0.986258356704708
0.249246231155779 0.984347620592882
0.257286432160804 0.982247033979201
0.265326633165829 0.979945173243959
0.273366834170854 0.977430451548477
0.281407035175879 0.974691149564621
0.289447236180905 0.971715448721669
0.29748743718593 0.968491467037732
0.305527638190955 0.965007297589723
0.31356783919598 0.961251049660839
0.321608040201005 0.95721089258739
0.32964824120603 0.952875102307707
0.337688442211055 0.94823211059463
0.34572864321608 0.943270556929683
0.353768844221106 0.937979342951601
0.361809045226131 0.932347689384279
0.369849246231156 0.926365195319574
0.377889447236181 0.920021899698862
0.385929648241206 0.913308344803815
0.393969849246231 0.906215641531842
0.402010050251256 0.898735536195117
0.410050251256281 0.890860478544448
0.418090452261307 0.882583690680635
0.426130653266332 0.87389923647687
0.434170854271357 0.864802091096484
0.442211055276382 0.855288210151403
0.450251256281407 0.845354598008608
0.458291457286432 0.834999374715167
0.466331658291457 0.824221840977699
0.474371859296482 0.813022540600034
0.482412060301508 0.801403319754058
0.490452261306533 0.789367382434005
0.498492462311558 0.776919341424461
0.506532663316583 0.764065264097882
0.514572864321608 0.750812712349269
0.522613065326633 0.737170775974407
0.530653266331658 0.723150098804664
0.538693467336683 0.708762896926278
0.546733668341709 0.694022968336038
0.554773869346734 0.678945693418807
0.562814070351759 0.663548025675908
0.570854271356784 0.647848472187317
0.578894472361809 0.631867063355112
0.586934673366834 0.615625311550735
0.594974874371859 0.599146158374296
0.603015075376884 0.582453910329984
0.61105527638191 0.565574162827275
0.619095477386935 0.548533712532253
0.62713567839196 0.531360458216087
0.635175879396985 0.514083290377454
0.64321608040201 0.496731970050962
0.651256281407035 0.479336997352989
0.65929648241206 0.461929470457861
0.667336683417086 0.444540935839068
0.675376884422111 0.427203230750047
0.683417085427136 0.409948319054609
0.691457286432161 0.392808121646037
0.699497487437186 0.375814342813607
0.707537688442211 0.35899829402341
0.715577889447236 0.342390716674248
0.723618090452261 0.326021605466793
0.731658291457287 0.309920034082697
0.739698492462312 0.294113984907977
0.747738693467337 0.278630184549891
0.755778894472362 0.263493946887175
0.763819095477387 0.248729025358815
0.771859296482412 0.234357476135744
0.779899497487437 0.220399533732802
0.787939698492462 0.206873500505146
0.795979899497487 0.193795651334966
0.804020100502513 0.181180154652094
0.812060301507538 0.169039010747858
0.820100502512563 0.157382008137684
0.828140703517588 0.146216698507541
0.836180904522613 0.135548390545632
0.844221105527638 0.125380162717705
0.852261306532663 0.115712894796091
0.860301507537689 0.106545317703468
0.868341708542714 0.0978740809871089
0.876381909547739 0.089693837002467
0.884422110552764 0.0819973406611183
0.892462311557789 0.0747755633916827
0.900502512562814 0.068017819777508
0.908542713567839 0.0617119051754111
0.916582914572864 0.0558442424888538
0.92462311557789 0.0504000361692603
0.932663316582915 0.0453634314527332
0.94070351758794 0.040717676807471
0.948743718592965 0.0364452875701903
0.95678391959799 0.0325282087875075
0.964824120603015 0.0289479753494058
0.97286432160804 0.0256858676047241
0.980904522613065 0.022723060780432
0.988944723618091 0.0200407666840319
0.996984924623116 0.0176203663479166
1.00502512562814 0.0154435324716061
1.01306532663317 0.0134923407278706
1.02110552763819 0.011749369216957
1.02914572864322 0.010197785574571
1.03718592964824 0.00882142145907678
1.04522613065327 0.00760483435690444
1.05326633165829 0.00653335684807909
1.06130653266332 0.00559313366221198
1.06934673366834 0.00477114702585545
1.07738693467337 0.0040552309520667
1.08542713567839 0.00343407525025081
1.09346733668342 0.0028972201374542
1.10150753768844 0.00243504241054911
1.10954773869347 0.00203873419216098
1.11758793969849 0.00170027529236702
1.12562814070352 0.00141240023434446
1.13366834170854 0.00116856097699961
1.14170854271357 0.000962886333322339
1.14974874371859 0.00079013903227832
1.15778894472362 0.000645671307204496
1.16582914572864 0.000525379817776158
1.17386934673367 0.00042566062856883
1.18190954773869 0.000343364877890817
1.18994974874372 0.000275755678621761
1.19798994974874 0.00022046670075852
1.20603015075377 0.000175462795476918
1.21407035175879 0.000139002934692111
1.22211055276382 0.000109605659932247
1.23015075376884 8.60171610708916e-05
1.23819095477387 6.71820399872046e-05
1.24623115577889 5.22167570974193e-05
1.25427135678392 4.03857101739794e-05
1.26231155778894 3.10798549072204e-05
1.27035175879397 2.37977449946597e-05
1.278391959799 1.81288456911768e-05
1.28643216080402 1.37389580898649e-05
1.29447236180905 1.0357581185868e-05
1.30251256281407 7.76703419045776e-06
1.3105527638191 5.79316176310571e-06
1.31859296482412 4.29744896866896e-06
1.32663316582915 3.17038002683164e-06
1.33467336683417 2.32588453461731e-06
1.3427135678392 1.69672611132734e-06
1.35075376884422 1.23070071972164e-06
1.35879396984925 8.87524725080542e-07
1.36683417085427 6.36305620885438e-07
1.3748743718593 4.53500918955941e-07
1.38291457286432 3.21282697814377e-07
1.39095477386935 2.26236525806323e-07
1.39899497487437 1.58333791739757e-07
1.4070351758794 1.10125809462358e-07
1.41507537688442 7.61163854555542e-08
1.42311557788945 5.22768599127029e-08
1.43115577889447 3.56739908399135e-08
1.4391959798995 2.41865075477685e-08
1.44723618090452 1.62907885912222e-08
1.45527638190955 1.09000018754517e-08
1.46331658291457 7.24426649218214e-09
1.4713567839196 4.78204135535599e-09
1.47939698492462 3.13509572762476e-09
1.48743718592965 2.04114652137727e-09
1.49547738693467 1.31962520381961e-09
1.5035175879397 8.4712410283708e-10
1.51155778894472 5.39921081902101e-10
1.51959798994975 3.41638618214145e-10
1.52763819095477 2.14596922466123e-10
1.5356783919598 1.33803089897319e-10
1.54371859296482 8.28058457119022e-11
1.55175879396985 5.08597188916375e-11
1.55979899497487 3.10006459027382e-11
1.5678391959799 1.8750674937207e-11
1.57587939698492 1.12532459607642e-11
1.58391959798995 6.70067651374509e-12
1.59195979899497 3.95826111549588e-12
1.6 2.31953008230669e-12
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/fs_dampening_20kV_chromatic.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999998692096
0.21105527638191 0.999999979130246
0.316582914572864 0.99999989482452
0.422110552763819 0.999999669701277
0.527638190954774 0.999999200198724
0.633165829145729 0.999998358163099
0.738693467336683 0.999996994507837
0.844221105527638 0.999994943587322
0.949748743718593 0.999992028226014
1.05527638190955 0.999988065332938
1.1608040201005 0.99998287202068
1.26633165829146 0.999976272137213
1.37185929648241 0.999968103108008
1.47738693467337 0.999958222975063
1.58291457286432 0.99994651750863
1.68844221105528 0.999932907256624
1.79396984924623 0.999917354385907
1.89949748743719 0.999899869158902
2.00502512562814 0.999880515878288
2.1105527638191 0.999859418121882
2.21608040201005 0.999836763079229
2.32160804020101 0.99981280479084
2.42713567839196 0.999787866080538
2.53266331658291 0.999762338960859
2.63819095477387 0.999736683280945
2.74371859296482 0.999711423375886
2.84924623115578 0.999687142465816
2.95477386934673 0.999664474542418
3.06030150753769 0.999644093469626
3.16582914572864 0.999626699014279
3.2713567839196 0.999612999511231
3.37688442211055 0.999603690855899
3.48241206030151 0.999599431505443
3.58793969849246 0.999600813157774
3.69346733668342 0.999608326765311
3.79899497487437 0.999622323528126
3.90452261306533 0.999642970498851
4.01005025125628 0.999670200419811
4.11557788944724 0.999703655401606
4.22110552763819 0.999742624042358
4.32663316582915 0.999785971578648
4.4321608040201 0.999832062653719
4.53768844221106 0.999878676286916
4.64321608040201 0.999922912631909
4.74874371859296 0.999961091121865
4.85427135678392 0.99998863961932
4.95979899497487 0.999999974219887
5.06532663316583 0.999988369404989
5.17085427135678 0.99994581830338
5.27638190954774 0.999862882908629
5.38190954773869 0.999728534215005
5.48743718592965 0.999529982383346
5.5929648241206 0.999252497238102
5.69849246231156 0.998879219634531
5.80402010050251 0.998390964529485
5.90954773869347 0.997766016949683
6.01507537688442 0.996979922488018
6.12060301507538 0.996005274482019
6.22613065326633 0.994811500650107
6.33165829145729 0.993364652691847
6.43718592964824 0.991627203208295
6.5427135678392 0.989557855276738
6.64824120603015 0.987111371127158
6.75376884422111 0.984238427618336
6.85929648241206 0.980885507596833
6.96482412060301 0.976994837732009
7.07035175879397 0.972504385034204
7.17587939698492 0.967347925948072
7.28140703517588 0.961455203618838
7.38693467336683 0.954752190586066
7.49246231155779 0.947161475673189
7.59798994974874 0.938602795089067
7.7035175879397 0.928993728585834
7.80904522613065 0.918250581735831
7.91457286432161 0.906289474773817
8.02010050251256 0.893027656737391
8.12562814070352 0.878385060536172
8.23115577889447 0.862286109773464
8.33668341708543 0.84466178131086
8.44221105527638 0.825451918399433
8.54773869346734 0.804607777441745
8.65326633165829 0.782094776926866
8.75879396984925 0.757895399768535
8.8643216080402 0.732012180351742
8.96984924623116 0.704470685507587
9.07537688442211 0.675322375190019
9.18090452261307 0.644647205035539
9.28643216080402 0.612555810929523
9.39195979899498 0.579191097348161
9.49748743718593 0.544729039219669
9.60301507537688 0.509378504340328
9.70854271356784 0.47337991315504
9.81407035175879 0.437002578022981
9.91959798994975 0.400540607484386
10.0251256281407 0.364307324070726
10.1306532663317 0.328628226839818
10.2361809045226 0.293832629918416
10.3417085427136 0.26024422112503
10.4472361809045 0.228170902543117
10.5527638190955 0.197894387173853
10.6582914572864 0.169660119619261
10.7638190954774 0.143668149948058
10.8693467336683 0.120065604666525
10.9748743718593 0.098941355761882
11.0804020100503 0.0803233817426626
11.1859296482412 0.0641791443272303
11.2914572864322 0.0504190806792564
11.3969849246231 0.0389030530139402
11.5025125628141 0.029449332449084
11.608040201005 0.0218454549275505
11.713567839196 0.0158601073306905
11.8190954773869 0.0112551098811646
11.9246231155779 0.00779657406020671
12.0301507537688 0.00526443562288764
12.1356783919598 0.00345977468639251
12.2412060301508 0.00220960836684743
12.3467336683417 0.00136913451939737
12.4522613065327 0.000821673472209503
12.5577889447236 0.000476759910377927
12.6633165829146 0.000266954506647255
12.7688442211055 0.000143967711091806
12.8743718592965 7.46274718607948e-05
12.9798994974874 3.71034688941845e-05
13.0854271356784 1.76542133616607e-05
13.1909547738693 8.02036936958137e-06
13.2964824120603 3.4705900405874e-06
13.4020100502513 1.42685975986794e-06
13.5075376884422 5.55889090814172e-07
13.6130653266332 2.04661430890077e-07
13.7185929648241 7.10047888936709e-08
13.8241206030151 2.31448788037823e-08
13.929648241206 7.06638181102876e-09
14.035175879397 2.01427716283149e-09
14.1407035175879 5.34281747060046e-10
14.2462311557789 1.31414024109947e-10
14.3517587939698 2.98651770219326e-11
14.4572864321608 6.24756531425725e-12
14.5628140703518 1.19835608950354e-12
14.6683417085427 2.09909527369737e-13
14.7738693467337 3.34367613116322e-14
14.8793969849246 4.82244669068592e-15
14.9849246231156 6.26896635910804e-16
15.0904522613065 7.31089276868484e-17
15.1959798994975 7.61160075276411e-18
15.3015075376884 7.03914771244766e-19
15.4070351758794 5.75214754399052e-20
15.5125628140704 4.13095888893284e-21
15.6180904522613 2.59264492842376e-22
15.7236180904523 1.41377359520962e-23
15.8291457286432 6.65802125229543e-25
15.9346733668342 2.69110600206827e-26
16.0402010050251 9.27542939575244e-28
16.1457286432161 2.70803922757692e-29
16.251256281407 6.65110631226094e-31
16.356783919598 1.36442170845674e-32
16.4623115577889 2.32066064808745e-34
16.5678391959799 3.24763587776824e-36
16.6733668341709 3.71012983064831e-38
16.7788944723618 3.43191454909886e-40
16.8844221105528 2.5488953412796e-42
16.9899497487437 1.50680957559366e-44
17.0954773869347 7.02676078205705e-47
17.2010050251256 2.56103655724403e-49
17.3065326633166 7.22577008992887e-52
17.4120603015075 1.56268507649817e-54
17.5175879396985 2.56420587511247e-57
17.6231155778894 3.15910504524473e-60
17.7286432160804 2.89066445563814e-63
17.8341708542714 1.94267399591617e-66
17.9396984924623 9.47909531069963e-70
18.0452261306533 3.31849288789221e-73
18.1507537688442 8.23392193251691e-77
18.2562814070352 1.42984170214721e-80
18.3618090452261 1.7153109691256e-84
18.4673366834171 1.40268669037035e-88
18.572864321608 7.71183063063241e-93
18.678391959799 2.81042610578509e-97
18.78391959799 6.6905569461733e-102
18.8894472361809 1.02494305982262e-106
18.9949748743719 9.94870734135963e-112
19.1005025125628 6.02214018995822e-117
19.2060301507538 2.23635894706246e-122
19.3115577889447 5.00984807474799e-128
19.4170854271357 6.653928739753e-134
19.5226130653266 5.14716342380578e-140
19.6281407035176 2.27689207788309e-146
19.7336683417085 5.65233655230717e-153
19.8391959798995 7.72367688933259e-160
19.9447236180905 5.69505847616519e-167
20.0502512562814 2.22014198318618e-174
20.1557788944724 4.4808465548417e-182
20.2613065326633 4.58223155369513e-190
20.3668341708543 2.3223077511061e-198
20.4723618090452 5.70188293050134e-207
20.5778894472362 6.62581000714898e-216
20.6834170854271 3.5577791251416e-225
20.7889447236181 8.61312198042471e-235
20.894472361809 9.16696310744699e-245
21 4.17954326730294e-255
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/fs_dampening_20kV_correct.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999994886253
0.21105527638191 0.999999918236768
0.316582914572864 0.999999586551353
0.422110552763819 0.999998695406379
0.527638190954774 0.999996821551858
0.633165829145729 0.999993425811408
0.738693467336683 0.999987856749072
0.844221105527638 0.999979355056536
0.949748743718593 0.999967058603806
1.05527638190955 0.999950008085791
1.1608040201005 0.999927153186582
1.26633165829146 0.999897359172381
1.37185929648241 0.999859413813199
1.47738693467337 0.999812034522453
1.58291457286432 0.999753875592551
1.68844221105528 0.999683535393514
1.79396984924623 0.999599563390558
1.89949748743719 0.999500466825526
2.00502512562814 0.999384716896014
2.1105527638191 0.999250754255157
2.21608040201005 0.999096993644251
2.32160804020101 0.998921827459842
2.42713567839196 0.998723628046573
2.53266331658291 0.99850074849709
2.63819095477387 0.998251521730651
2.74371859296482 0.997974257612836
2.84924623115578 0.997667237870074
2.95477386934673 0.997328708544461
3.06030150753769 0.996956869726865
3.16582914572864 0.99654986229947
3.2713567839196 0.996105751412952
3.37688442211055 0.995622506418472
3.48241206030151 0.995097976970752
3.58793969849246 0.994529865015925
3.69346733668342 0.993915692376794
3.79899497487437 0.993252763648926
3.90452261306533 0.992538124124022
4.01005025125628 0.991768512462696
4.11557788944724 0.990940307847774
4.22110552763819 0.990049471362135
4.32663316582915 0.989091481352944
4.4321608040201 0.988061262567814
4.53768844221106 0.986953108879379
4.64321608040201 0.985760599454408
4.74874371859296 0.984476508273809
4.85427135678392 0.98309270697285
4.95979899497487 0.981600061049036
5.06532663316583 0.979988319581402
5.17085427135678 0.978245998722664
5.27638190954774 0.976360259368593
5.38190954773869 0.974316779581261
5.48743718592965 0.972099622549189
5.5929648241206 0.969691101112868
5.69849246231156 0.967071640174166
5.80402010050251 0.964219638648313
5.90954773869347 0.961111333013313
6.01507537688442 0.957720664969328
6.12060301507538 0.954019156244957
6.22613065326633 0.949975794182692
6.33165829145729 0.945556932405006
6.43718592964824 0.940726211606193
6.5427135678392 0.935444506331012
6.64824120603015 0.929669904482992
6.75376884422111 0.923357727241207
6.85929648241206 0.916460598035903
6.96482412060301 0.908928570213316
7.07035175879397 0.90070932397074
7.17587939698492 0.891748444014068
7.28140703517588 0.881989790116715
7.38693467336683 0.871375973259294
7.49246231155779 0.859848950203546
7.59798994974874 0.8473507490821
7.7035175879397 0.833824337728133
7.80904522613065 0.819214644868159
7.91457286432161 0.803469741783907
8.02010050251256 0.786542188433862
8.12562814070352 0.768390543130276
8.23115577889447 0.748981028526899
8.33668341708543 0.728289338753496
8.44221105527638 0.706302562960515
8.54773869346734 0.683021189324633
8.65326633165829 0.658461140850136
8.75879396984925 0.632655780381738
8.8643216080402 0.605657807623737
8.96984924623116 0.577540956380755
9.07537688442211 0.548401386707591
9.18090452261307 0.518358655471276
9.28643216080402 0.487556141544821
9.39195979899498 0.456160800242497
9.49748743718593 0.424362127561283
9.60301507537688 0.392370230166233
9.70854271356784 0.360412923451659
9.81407035175879 0.328731818503791
9.91959798994975 0.297577409621763
10.0251256281407 0.267203236285994
10.1306532663317 0.237859264678921
10.2361809045226 0.209784709945905
10.3417085427136 0.183200595457537
10.4472361809045 0.158302411938892
10.5527638190955 0.135253288900579
10.6582914572864 0.114178114484054
10.7638190954774 0.0951590296115257
10.8693467336683 0.078232672426987
10.9748743718593 0.063389457320901
11.0804020100503 0.0505750421785197
11.1859296482412 0.0396939764351316
11.2914572864322 0.0306153453279319
11.3969849246231 0.0231800513465553
11.5025125628141 0.0172092237780593
11.608040201005 0.0125131423343736
11.713567839196 0.00890001788736947
11.8190954773869 0.00618400143175384
11.9246231155779 0.0041918905144441
12.0301507537688 0.00276815850751416
12.1356783919598 0.00177812462178226
12.2412060301508 0.00110928366170293
12.3467336683417 0.00067099528662045
12.4522613065327 0.000392868436922668
12.5577889447236 0.000222252139539025
12.6633165829146 0.000121255361121912
12.7688442211055 6.3673782123195e-05
12.8743718592965 3.21170563791522e-05
12.9798994974874 1.55273649431781e-05
13.0854271356784 7.17922858748363e-06
13.1909547738693 3.16712329030245e-06
13.2964824120603 1.32985776138099e-06
13.4020100502513 5.30150957195653e-07
13.5075376884422 2.00125709237276e-07
13.6130653266332 7.13382159425418e-08
13.7185929648241 2.39450262824694e-08
13.8241206030151 7.54551393487245e-09
13.929648241206 2.22534254852963e-09
14.035175879397 6.12264759153812e-10
14.1407035175879 1.5662453028453e-10
14.2462311557789 3.71231158733783e-11
14.3517587939698 8.12305847237558e-12
14.4572864321608 1.63474573359721e-12
14.5628140703518 3.01396318482736e-13
14.6683417085427 5.07013038696057e-14
14.7738693467337 7.74930728115495e-15
14.8793969849246 1.07144296444659e-15
14.9849246231156 1.3340317853883e-16
15.0904522613065 1.48870732978717e-17
15.1959798994975 1.48176043082369e-18
15.3015075376884 1.30880174286591e-19
15.4070351758794 1.02051308461348e-20
15.5125628140704 6.98636733432063e-22
15.6180904522613 4.17567767494196e-23
15.7236180904523 2.16627066677214e-24
15.8291457286432 9.69586620176739e-26
15.9346733668342 3.72078478779754e-27
16.0402010050251 1.21631996286676e-28
16.1457286432161 3.36450030519596e-30
16.251256281407 7.82072503491527e-32
16.356783919598 1.51676696487215e-33
16.4623115577889 2.4362534660737e-35
16.5678391959799 3.21614828205415e-37
16.6733668341709 3.46199824632464e-39
16.7788944723618 3.01403338614461e-41
16.8844221105528 2.10443743783581e-43
16.9899497487437 1.16817269115871e-45
17.0954773869347 5.10921738440212e-48
17.2010050251256 1.74439563303083e-50
17.3065326633166 4.60485937725683e-53
17.4120603015075 9.30621865272626e-56
17.5175879396985 1.42522765632849e-58
17.6231155778894 1.63673520362185e-61
17.7286432160804 1.39425394931855e-64
17.8341708542714 8.71192577554924e-68
17.9396984924623 3.94715952144059e-71
18.0452261306533 1.28141267156218e-74
18.1507537688442 2.94445706142008e-78
18.2562814070352 4.7287898756326e-82
18.3618090452261 5.23931940748094e-86
18.4673366834171 3.9515013454076e-90
18.572864321608 2.00087961831683e-94
18.678391959799 6.70630464304969e-99
18.78391959799 1.46622161224947e-103
18.8894472361809 2.05984665209556e-108
18.9949748743719 1.83089778266945e-113
19.1005025125628 1.01336981256644e-118
19.2060301507538 3.43580476178458e-124
19.3115577889447 7.01656240813565e-130
19.4170854271357 8.48255372423078e-136
19.5226130653266 5.96339470452759e-142
19.6281407035176 2.39368135485067e-148
19.7336683417085 5.38349119093192e-155
19.8391959798995 6.65393579846058e-162
19.9447236180905 4.43067796691021e-169
20.0502512562814 1.55726216686161e-176
20.1557788944724 2.82900698538144e-184
20.2613065326633 2.59968283495373e-192
20.3668341708543 1.18195602775321e-200
20.4723618090452 2.59895791548681e-209
20.5778894472362 2.70005646168277e-218
20.6834170854271 1.29393233218647e-227
20.7889447236181 2.7908078645034e-237
20.894472361809 2.64156821420235e-247
21 1.06918927078579e-257
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/fs_dampening_20kV_residual.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999996194157
0.21105527638191 0.999999939106521
0.316582914572864 0.9999996917268
0.422110552763819 0.99999902570478
0.527638190954774 0.999997621351231
0.633165829145729 0.999995067640211
0.738693467336683 0.999990862213772
0.844221105527638 0.999984411390392
0.949748743718593 0.999975030178738
1.05527638190955 0.999961942298648
1.1608040201005 0.999944280211535
1.26633165829146 0.999921085162688
1.37185929648241 0.99989130723823
1.47738693467337 0.999853805439816
1.58291457286432 0.9998073477804
1.68844221105528 0.999750611404724
1.79396984924623 0.999682182738448
1.89949748743719 0.999600557670127
2.00502512562814 0.999504141770541
2.1105527638191 0.999391250554135
2.21608040201005 0.999260109787623
2.32160804020101 0.999108855851087
2.42713567839196 0.998935536157147
2.53266331658291 0.998738109634056
2.63819095477387 0.998514447278837
2.74371859296482 0.998262332786811
2.84924623115578 0.997979463264117
2.95477386934673 0.997663450030045
3.06030150753769 0.99731181951625
3.16582914572864 0.996922014270084
3.2713567839196 0.99649139406951
3.37688442211055 0.99601723715724
3.48241206030151 0.995496741601872
3.58793969849246 0.994927026793995
3.69346733668342 0.99430513508532
3.79899497487437 0.993628033579004
3.90452261306533 0.992892616079435
4.01005025125628 0.992095705209781
4.11557788944724 0.99123405470563
4.22110552763819 0.99030435189306
4.32663316582915 0.989303220359436
4.4321608040201 0.988227222825137
4.53768844221106 0.987072864224352
4.64321608040201 0.985836595002884
4.74874371859296 0.984514814640754
4.85427135678392 0.983103875407123
4.95979899497487 0.981600086354797
5.06532663316583 0.979999717561228
5.17085427135678 0.978299004622536
5.27638190954774 0.976494153406648
5.38190954773869 0.974581345071142
5.48743718592965 0.972556741350819
5.5929648241206 0.970416490119424
5.69849246231156 0.968156731229225
5.80402010050251 0.965773602631434
5.90954773869347 0.963263246779612
6.01507537688442 0.960621817317328
6.12060301507538 0.957845486050365
6.22613065326633 0.954930450202762
6.33165829145729 0.951872939954839
6.43718592964824 0.948669226260213
6.5427135678392 0.94531562893754
6.64824120603015 0.9418085250314
6.75376884422111 0.938144357435375
6.85929648241206 0.934319643768852
6.96482412060301 0.930330985497629
7.07035175879397 0.926175077286733
7.17587939698492 0.921848716572261
7.28140703517588 0.917348813337302
7.38693467336683 0.912672400075257
7.49246231155779 0.907816641922027
7.59798994974874 0.90277884693673
7.7035175879397 0.897556476508649
7.80904522613065 0.892147155866258
7.91457286432161 0.886548684662182
8.02010050251256 0.880759047606022
8.12562814070352 0.874776425115024
8.23115577889447 0.86859920395061
8.33668341708543 0.862225987806905
8.44221105527638 0.855655607815473
8.54773869346734 0.848887132928671
8.65326633165829 0.841919880142237
8.75879396984925 0.834753424516041
8.8643216080402 0.827387608950319
8.96984924623116 0.819822553673221
9.07537688442211 0.812058665394115
9.18090452261307 0.804096646075894
9.28643216080402 0.79593750127842
9.39195979899498 0.787582548024373
9.49748743718593 0.779033422138073
9.60301507537688 0.770292085007342
9.70854271356784 0.761360829718218
9.81407035175879 0.752242286512331
9.91959798994975 0.742939427517006
10.0251256281407 0.733455570698654
10.1306532663317 0.723794382990903
10.2361809045226 0.713959882549982
10.3417085427136 0.703956440091406
10.4472361809045 0.693788779263728
10.5527638190955 0.683461976017324
10.6582914572864 0.67298145692862
10.7638190954774 0.662352996443052
10.8693467336683 0.651582713003224
10.9748743718593 0.640677064032332
11.0804020100503 0.629642839746842
11.1859296482412 0.618487155776708
11.2914572864322 0.607217444576052
11.3969849246231 0.595841445612229
11.5025125628141 0.584367194326491
11.608040201005 0.572803009865112
11.713567839196 0.56115748158572
11.8190954773869 0.549439454349776
11.9246231155779 0.537658012618552
12.0301507537688 0.525822463376573
12.1356783919598 0.51394231791328
12.2412060301508 0.502027272500607
12.3467336683417 0.490087188011145
12.4522613065327 0.478132068528674
12.5577889447236 0.466172039009837
12.6633165829146 0.454217322062799
12.7688442211055 0.442278213915559
12.8743718592965 0.430365059653384
12.9798994974874 0.418488227811278
13.0854271356784 0.406658084413696
13.1909547738693 0.39488496655956
13.2964824120603 0.38317915565617
13.4020100502513 0.37155085041064
13.5075376884422 0.360010139692013
13.6130653266332 0.348566975381196
13.7185929648241 0.337231145329183
13.8241206030151 0.326012246546712
13.929648241206 0.314919658750459
14.035175879397 0.30396251839203
14.1407035175879 0.293149693296423
14.2462311557789 0.28248975803617
14.3517587939698 0.271990970166027
14.4572864321608 0.261661247440925
14.5628140703518 0.251508146136764
14.6683417085427 0.241538840589641
14.7738693467337 0.231760104064238
14.8793969849246 0.222178291056276
14.9849246231156 0.212799321127336
15.0904522613065 0.203628664362831
15.1959798994975 0.194671328535669
15.3015075376884 0.185931848049089
15.4070351758794 0.17741427472243
15.5125628140704 0.169122170473244
15.6180904522613 0.161058601938239
15.7236180904523 0.153226137064114
15.8291457286432 0.145626843687599
15.9346733668342 0.138262290111869
16.0402010050251 0.131133547674219
16.1457286432161 0.124241195287501
16.251256281407 0.117585325925376
16.356783919598 0.111165555009215
16.4623115577889 0.104981030642352
16.5678391959799 0.0990304456257046
16.6733668341709 0.0933120511774569
16.7788944723618 0.0878236722687639
16.8844221105528 0.0825627244773157
16.9899497487437 0.0775262322512432
17.0954773869347 0.0727108484673136
17.2010050251256 0.0681128751597361
17.3065326633166 0.063728285289273
17.4120603015075 0.0595527454167581
17.5175879396985 0.0555816391406552
17.6231155778894 0.0518100911549478
17.7286432160804 0.0482329917814953
17.8341708542714 0.0448450218300301
17.9396984924623 0.0416406776391962
18.0452261306533 0.0386142961534592
18.1507537688442 0.035760079893301
18.2562814070352 0.0330721216798428
18.3618090452261 0.030544428979847
18.4673366834171 0.028170947742894
18.572864321608 0.0259455856093243
18.678391959799 0.0238622343752258
18.78391959799 0.021914791609211
18.8894472361809 0.0200971813249026
18.9949748743719 0.0184033736228011
19.1005025125628 0.0168274032254549
19.2060301507538 0.0153633868404607
19.3115577889447 0.0140055392966953
19.4170854271357 0.0127481884101838
19.5226130653266 0.0115857885470407
19.6281407035176 0.0105129328618692
19.7336683417085 0.00952436420073834
19.8391959798995 0.00861498466831328
19.9447236180905 0.00777986386874405
20.0502512562814 0.0070142458394789
20.1557788944724 0.00631355470614053
20.2613065326633 0.00567339909493953
20.3668341708543 0.00508957534672247
20.4723618090452 0.00455806958361787
20.5778894472362 0.00407505868530718
20.6834170854271 0.00363691023718334
20.7889447236181 0.00324018151704591
20.894472361809 0.00288161759051524
21 0.00255814858802919
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/fs_dampening_20kV_wrong.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999999998690733
0.21105527638191 0.999999979051723
0.316582914572864 0.99999989394935
0.422110552763819 0.999999664827615
0.527638190954774 0.999999181708242
0.633165829145729 0.999998303190955
0.738693467336683 0.999996856454036
0.844221105527638 0.999994637255318
0.949748743718593 0.999991409933818
1.05527638190955 0.999986907412219
1.1608040201005 0.999980831200468
1.26633165829146 0.999972851400782
1.37185929648241 0.999962606714392
1.47738693467337 0.999949704450385
1.58291457286432 0.999933720537039
1.68844221105528 0.999914199536088
1.79396984924623 0.999890654660384
1.89949748743719 0.999862567795445
2.00502512562814 0.999829389525437
2.1105527638191 0.999790539164149
2.21608040201005 0.999745404791567
2.32160804020101 0.999693343296681
2.42713567839196 0.999633680427201
2.53266331658291 0.999565710846874
2.63819095477387 0.999488698201146
2.74371859296482 0.999401875191938
2.84924623115578 0.999304443662333
2.95477386934673 0.999195574692008
3.06030150753769 0.999074408704283
3.16582914572864 0.998940055585672
3.2713567839196 0.998791594818873
3.37688442211055 0.998628075630144
3.48241206030151 0.998448517152062
3.58793969849246 0.998251908602669
3.69346733668342 0.998037209482055
3.79899497487437 0.997803349787444
3.90452261306533 0.997549230247873
4.01005025125628 0.997273722579595
4.11557788944724 0.996975669763336
4.22110552763819 0.996653886344582
4.32663316582915 0.996307158758071
4.4321608040201 0.995934245677707
4.53768844221106 0.995533878393106
4.64321608040201 0.995104761214027
4.74874371859296 0.994645571903922
4.85427135678392 0.994154962143888
4.95979899497487 0.993631558028281
5.06532663316583 0.99307396059328
5.17085427135678 0.99248074637969
5.27638190954774 0.99185046803126
5.38190954773869 0.99118165492982
5.48743718592965 0.990472813868515
5.5929648241206 0.989722429764405
5.69849246231156 0.988928966411721
5.80402010050251 0.988090867277014
5.90954773869347 0.987206556337437
6.01507537688442 0.986274438963396
6.12060301507538 0.985292902846739
6.22613065326633 0.984260318975666
6.33165829145729 0.983175042657488
6.43718592964824 0.982035414590322
6.5427135678392 0.980839761984787
6.64824120603015 0.9795863997367
6.75376884422111 0.978273631651719
6.85929648241206 0.976899751722853
6.96482412060301 0.975463045461639
7.07035175879397 0.973961791283785
7.17587939698492 0.972394261949955
7.28140703517588 0.970758726062305
7.38693467336683 0.969053449617316
7.49246231155779 0.967276697615339
7.59798994974874 0.965426735727212
7.7035175879397 0.963501832018165
7.80904522613065 0.961500258729151
7.91457286432161 0.959420294115608
8.02010050251256 0.95726022434353
8.12562814070352 0.955018345442612
8.23115577889447 0.952692965316081
8.33668341708543 0.950282405806693
8.44221105527638 0.947785004818215
8.54773869346734 0.94519911849157
8.65326633165829 0.942523123434648
8.75879396984925 0.939755419004621
8.8643216080402 0.936894429641428
8.96984924623116 0.933938607250909
9.07537688442211 0.930886433635883
9.18090452261307 0.927736422973273
9.28643216080402 0.924487124335181
9.39195979899498 0.921137124251611
9.49748743718593 0.917685049312333
9.60301507537688 0.914129568805165
9.70854271356784 0.910469397387734
9.81407035175879 0.906703297789559
9.91959798994975 0.902830083541064
10.0251256281407 0.898848621725927
10.1306532663317 0.89475783575291
10.2361809045226 0.890556708143103
10.3417085427136 0.886244283328299
10.4472361809045 0.88181967045594
10.5527638190955 0.877282046195902
10.6582914572864 0.872630657544104
10.7638190954774 0.867864824617738
10.8693467336683 0.862983943436669
10.9748743718593 0.857987488685347
11.0804020100503 0.852875016449356
11.1859296482412 0.84764616692051
11.2914572864322 0.842300667064199
11.3969849246231 0.836838333242532
11.5025125628141 0.831259073786566
11.608040201005 0.825562891510817
11.713567839196 0.819749886163026
11.8190954773869 0.81382025680203
11.9246231155779 0.807774304096444
12.0301507537688 0.801612432536732
12.1356783919598 0.79533515255316
12.2412060301508 0.788943082532001
12.3467336683417 0.782436950722333
12.4522613065327 0.775817597025678
12.5577889447236 0.769085974660745
12.6633165829146 0.762243151695498
12.7688442211055 0.755290312438803
12.8743718592965 0.748228758683954
12.9798994974874 0.741059910796432
13.0854271356784 0.733785308638352
13.1909547738693 0.726406612322186
13.2964824120603 0.718925602786471
13.4020100502513 0.711344182186428
13.5075376884422 0.703664374092597
13.6130653266332 0.69588832349086
13.7185929648241 0.688018296577471
13.8241206030151 0.680056680343043
13.929648241206 0.672005981939771
14.035175879397 0.663868827826526
14.1407035175879 0.655647962686882
14.2462311557789 0.647346248115567
14.3517587939698 0.638966661069284
14.4572864321608 0.630512292078377
14.5628140703518 0.621986343216328
14.6683417085427 0.613392125824649
14.7738693467337 0.60473305799132
14.8793969849246 0.596012661781573
14.9849246231156 0.587234560220435
15.0904522613065 0.578402474027168
15.1959798994975 0.569520218102426
15.3015075376884 0.560591697769683
15.4070351758794 0.551620904773247
15.5125628140704 0.542611913035939
15.6180904522613 0.533568874180314
15.7236180904523 0.524496012818092
15.8291457286432 0.515397621613311
15.9346733668342 0.506278056125507
16.0402010050251 0.497141729440086
16.1457286432161 0.487993106593879
16.251256281407 0.478836698804701
16.356783919598 0.469677057514583
16.4623115577889 0.460518768257158
16.5678391959799 0.451366444360496
16.6733668341709 0.442224720497496
16.7788944723618 0.433098246096698
16.8844221105528 0.423991678627173
16.9899497487437 0.414909676771819
17.0954773869347 0.405856893504178
17.2010050251256 0.396837969084444
17.3065326633166 0.387857523991062
17.4120603015075 0.378920151804818
17.5175879396985 0.370030412062902
17.6231155778894 0.361192823100883
17.7286432160804 0.352411854900973
17.8341708542714 0.343691921965326
17.9396984924623 0.335037376233409
18.0452261306533 0.326452500062748
18.1507537688442 0.317941499292492
18.2562814070352 0.309508496409379
18.3618090452261 0.301157523835664
18.4673366834171 0.292892517358575
18.572864321608 0.284717309720676
18.678391959799 0.276635624390381
18.78391959799 0.268651069531498
18.8894472361809 0.260767132190369
18.9949748743719 0.252987172718708
19.1005025125628 0.245314419449693
19.2060301507538 0.237751963644258
19.3115577889447 0.230302754723872
19.4170854271357 0.222969595805251
19.5226130653266 0.215755139551681
19.6281407035176 0.208661884354641
19.7336683417085 0.201692170858457
19.8391959798995 0.194848178839647
19.9447236180905 0.188131924451482
20.0502512562814 0.181545257843114
20.1557788944724 0.175089861161372
20.2613065326633 0.16876724694203
20.3668341708543 0.162578756896031
20.4723618090452 0.156525561094755
20.5778894472362 0.150608657557022
20.6834170854271 0.144828872239082
20.7889447236181 0.139186859427396
20.894472361809 0.13368310253254
21 0.128317915281094
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/illu_dampening.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}[tight background]
%\tiny

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=21,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,5,10,15,20},
%            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=21,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \node[anchor=west,blue] at (13,0.7) {\footnotesize traditional $C_1$ only};
  \node[anchor=west,green!50.0!black] at (5.3,0.7) {\footnotesize $C_3$};
  \node[anchor=west,green!50.0!black] at (8,0.6) {\footnotesize $C_5$};
  \draw[green!50.0!black,->] (6,0.3) node[anchor=east, green!50.0!black] {\footnotesize\qquad $C_7$} -- (8.3,0.4) ;
  
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
21 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
21 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
21 0
};
\addplot [blue]
table {%
0 1
0.105527638190955 0.999993945914978
0.21105527638191 0.999975783879822
0.316582914572864 0.999945514554251
0.422110552763819 0.999903139037752
0.527638190954774 0.999848658869516
0.633165829145729 0.999782076028338
0.738693467336683 0.999703392932507
0.844221105527638 0.99961261243965
0.949748743718593 0.999509737846566
1.05527638190955 0.999394772889024
1.1608040201005 0.999267721741535
1.26633165829146 0.999128589017102
1.37185929648241 0.998977379766941
1.47738693467337 0.998814099480173
1.58291457286432 0.998638754083494
1.68844221105528 0.998451349940815
1.79396984924623 0.998251893852878
1.89949748743719 0.998040393056846
2.00502512562814 0.997816855225862
2.1105527638191 0.997581288468587
2.21608040201005 0.99733370132871
2.32160804020101 0.997074102784431
2.42713567839196 0.99680250224792
2.53266331658291 0.996518909564743
2.63819095477387 0.996223335013276
2.74371859296482 0.995915789304075
2.84924623115578 0.995596283579234
2.95477386934673 0.995264829411714
3.06030150753769 0.994921438804639
3.16582914572864 0.994566124190576
3.2713567839196 0.994198898430782
3.37688442211055 0.99381977481443
3.48241206030151 0.993428767057806
3.58793969849246 0.993025889303485
3.69346733668342 0.992611156119472
3.79899497487437 0.992184582498333
3.90452261306533 0.991746183856283
4.01005025125628 0.991295976032263
4.11557788944724 0.990833975286986
4.22110552763819 0.990360198301955
4.32663316582915 0.98987466217846
4.4321608040201 0.989377384436553
4.53768844221106 0.988868383013991
4.64321608040201 0.988347676265155
4.74874371859296 0.987815282959954
4.85427135678392 0.987271222282692
4.95979899497487 0.986715513830917
5.06532663316583 0.986148177614245
5.17085427135678 0.985569234053159
5.27638190954774 0.984978703977786
5.38190954773869 0.984376608626642
5.48743718592965 0.983762969645367
5.5929648241206 0.983137809085423
5.69849246231156 0.982501149402774
5.80402010050251 0.981853013456541
5.90954773869347 0.981193424507638
6.01507537688442 0.980522406217377
6.12060301507538 0.979839982646054
6.22613065326633 0.979146178251513
6.33165829145729 0.978441017887681
6.43718592964824 0.977724526803092
6.5427135678392 0.976996730639371
6.64824120603015 0.976257655429711
6.75376884422111 0.975507327597322
6.85929648241206 0.97474577395385
6.96482412060301 0.973973021697787
7.07035175879397 0.973189098412849
7.17587939698492 0.972394032066337
7.28140703517588 0.971587851007472
7.38693467336683 0.970770583965712
7.49246231155779 0.969942260049047
7.59798994974874 0.969102908742268
7.7035175879397 0.968252559905223
7.80904522613065 0.96739124377104
7.91457286432161 0.966518990944345
8.02010050251256 0.965635832399442
8.12562814070352 0.964741799478481
8.23115577889447 0.963836923889611
8.33668341708543 0.9629212377051
8.44221105527638 0.961994773359441
8.54773869346734 0.961057563647442
8.65326633165829 0.960109641722288
8.75879396984925 0.959151041093589
8.8643216080402 0.958181795625402
8.96984924623116 0.957201939534247
9.07537688442211 0.956211507387084
9.18090452261307 0.955210534099288
9.28643216080402 0.954199054932596
9.39195979899498 0.953177105493038
9.49748743718593 0.95214472172885
9.60301507537688 0.951101939928362
9.70854271356784 0.950048796717883
9.81407035175879 0.948985329059548
9.91959798994975 0.947911574249162
10.0251256281407 0.94682756991402
10.1306532663317 0.945733354010713
10.2361809045226 0.944628964822909
10.3417085427136 0.943514440959128
10.4472361809045 0.942389821350486
10.5527638190955 0.941255145248441
10.6582914572864 0.9401104522225
10.7638190954774 0.938955782157927
10.8693467336683 0.937791175253429
10.9748743718593 0.936616672018822
11.0804020100503 0.935432313272686
11.1859296482412 0.934238140140002
11.2914572864322 0.933034194049775
11.3969849246231 0.931820516732641
11.5025125628141 0.930597150218455
11.608040201005 0.929364136833873
11.713567839196 0.92812151919991
11.8190954773869 0.926869340229486
11.9246231155779 0.925607643124964
12.0301507537688 0.924336471375662
12.1356783919598 0.923055868755363
12.2412060301508 0.921765879319801
12.3467336683417 0.920466547404144
12.4522613065327 0.919157917620452
12.5577889447236 0.917840034855129
12.6633165829146 0.916512944266363
12.7688442211055 0.91517669128155
12.8743718592965 0.913831321594702
12.9798994974874 0.912476881163853
13.0854271356784 0.911113416208444
13.1909547738693 0.909740973206696
13.2964824120603 0.908359598892979
13.4020100502513 0.906969340255162
13.5075376884422 0.90557024453195
13.6130653266332 0.904162359210223
13.7185929648241 0.902745732022347
13.8241206030151 0.901320410943486
13.929648241206 0.899886444188899
14.035175879397 0.898443880211229
14.1407035175879 0.896992767697776
14.2462311557789 0.895533155567773
14.3517587939698 0.894065092969633
14.4572864321608 0.892588629278209
14.5628140703518 0.891103814092026
14.6683417085427 0.889610697230511
14.7738693467337 0.888109328731221
14.8793969849246 0.88659975884705
14.9849246231156 0.885082038043438
15.0904522613065 0.883556216995562
15.1959798994975 0.882022346585532
15.3015075376884 0.880480477899567
15.4070351758794 0.87893066222517
15.5125628140704 0.877372951048295
15.6180904522613 0.875807396050504
15.7236180904523 0.874234049106123
15.8291457286432 0.872652962279385
15.9346733668342 0.871064187821571
16.0402010050251 0.869467778168143
16.1457286432161 0.86786378593587
16.251256281407 0.866252263919954
16.356783919598 0.864633265091139
16.4623115577889 0.863006842592829
16.5678391959799 0.861373049738191
16.6733668341709 0.859731940007255
16.7788944723618 0.858083567044011
16.8844221105528 0.856427984653503
16.9899497487437 0.854765246798913
17.0954773869347 0.853095407598649
17.2010050251256 0.851418521323422
17.3065326633166 0.849734642393324
17.4120603015075 0.848043825374901
17.5175879396985 0.846346124978223
17.6231155778894 0.844641596053951
17.7286432160804 0.842930293590404
17.8341708542714 0.841212272710616
17.9396984924623 0.839487588669402
18.0452261306533 0.837756296850413
18.1507537688442 0.836018452763192
18.2562814070352 0.83427411204023
18.3618090452261 0.832523330434017
18.4673366834171 0.830766163814099
18.572864321608 0.829002668164122
18.678391959799 0.82723289957889
18.78391959799 0.825456914261411
18.8894472361809 0.823674768519948
18.9949748743719 0.821886518765067
19.1005025125628 0.820092221506691
19.2060301507538 0.818291933351145
19.3115577889447 0.816485710998213
19.4170854271357 0.814673611238185
19.5226130653266 0.812855690948911
19.6281407035176 0.811032007092856
19.7336683417085 0.809202616714154
19.8391959798995 0.807367576935668
19.9447236180905 0.805526944956044
20.0502512562814 0.803680778046778
20.1557788944724 0.801829133549273
20.2613065326633 0.79997206887191
20.3668341708543 0.798109641487113
20.4723618090452 0.796241908928425
20.5778894472362 0.794368928787573
20.6834170854271 0.792490758711559
20.7889447236181 0.790607456399731
20.894472361809 0.788719079600869
21 0.786825686110282
};
\addplot [green!50.0!black, dotted]
table {
0 1
0.105527638190955 0.99999396027953
0.21105527638191 0.999976013299043
0.316582914572864 0.999946672499607
0.422110552763819 0.999906783280428
0.527638190954774 0.999857507505439
0.633165829145729 0.999800301832701
0.738693467336683 0.999736889884967
0.844221105527638 0.999669228282532
0.949748743718593 0.999599466560568
1.05527638190955 0.999529900992249
1.1608040201005 0.999462922336032
1.26633165829146 0.999400957520511
1.37185929648241 0.999346405273299
1.47738693467337 0.999301565691825
1.58291457286432 0.999268563744122
1.68844221105528 0.999249266677229
1.79396984924623 0.999245195300605
1.89949748743719 0.999257429102935
2.00502512562814 0.999286505154174
2.1105527638191 0.999332310742169
2.21608040201005 0.999393969696455
2.32160804020101 0.99946972236297
2.42713567839196 0.999556799214861
2.53266331658291 0.999651288118958
2.63819095477387 0.999747995328012
2.74371859296482 0.999840300338735
2.84924623115578 0.999920004849039
2.95477386934673 0.999977176168588
3.06030150753769 0.999999985589476
3.16582914572864 0.999974542413355
3.2713567839196 0.999884724562533
3.37688442211055 0.999712006980845
3.48241206030151 0.999435289360488
3.58793969849246 0.999030725118671
3.69346733668342 0.998471553997309
3.79899497487437 0.997727941174134
3.90452261306533 0.996766826357017
4.01005025125628 0.995551786986156
4.11557788944724 0.994042920389802
4.22110552763819 0.992196750524062
4.32663316582915 0.989966165767908
4.4321608040201 0.987300395127711
4.53768844221106 0.984145031112323
4.64321608040201 0.980442108443648
4.74874371859296 0.976130248633837
4.85427135678392 0.97114488124416
4.95979899497487 0.965418553286598
5.06532663316583 0.958881338669658
5.17085427135678 0.951461359744759
5.27638190954774 0.94308543278598
5.38190954773869 0.933679848529361
5.48743718592965 0.923171297593752
5.5929648241206 0.911487948581894
5.69849246231156 0.89856068379493
5.80402010050251 0.884324493667934
5.90954773869347 0.868720026145182
6.01507537688442 0.851695281185293
6.12060301507538 0.833207433382856
6.22613065326633 0.813224757337941
6.33165829145729 0.791728620998085
6.43718592964824 0.768715501936386
6.5427135678392 0.744198970727661
6.64824120603015 0.718211574688791
6.75376884422111 0.690806544850446
6.85929648241206 0.662059239863731
6.96482412060301 0.632068233493739
7.07035175879397 0.600955948402196
7.17587939698492 0.568868739131144
7.28140703517588 0.535976332627496
7.38693467336683 0.502470546262523
7.49246231155779 0.468563221865488
7.59798994974874 0.434483340236844
7.7035175879397 0.40047331388881
7.80904522613065 0.366784495725277
7.91457286432161 0.333671986641192
8.02010050251256 0.301388873424706
8.12562814070352 0.27018007692233
8.23115577889447 0.240276035514389
8.33668341708543 0.211886486377133
8.44221105527638 0.185194632419312
8.54773869346734 0.160351992045276
8.65326633165829 0.137474218616913
8.75879396984925 0.116638144536728
8.8643216080402 0.0978802509018152
8.96984924623116 0.0811966894947956
9.07537688442211 0.0665448936441741
9.18090452261307 0.0538467146235185
9.28643216080402 0.0429929190282943
9.39195979899498 0.0338487893249255
9.49748743718593 0.0262604939272893
9.60301507537688 0.0200618430116941
9.70854271356784 0.0150810278038456
9.81407035175879 0.0111469569205494
9.91959798994975 0.00809485227510576
10.0251256281407 0.00577084384247124
10.1306532663317 0.00403539859992397
10.2361809045226 0.00276552329035124
10.3417085427136 0.0018557816124963
10.4472361809045 0.00121825325569249
10.5527638190955 0.000781626546264643
10.6582914572864 0.000489653592653528
10.7638190954774 0.000299205962160925
10.8693467336683 0.000178153134301601
10.9748743718593 0.000103251213174002
11.0804020100503 5.81832364754145e-05
11.1859296482412 3.18426990520193e-05
11.2914572864322 1.69053772392071e-05
11.3969849246231 8.69604409745941e-06
11.5025125628141 4.32876717830471e-06
11.608040201005 2.08257522331113e-06
11.713567839196 9.67083092826436e-07
11.8190954773869 4.32882639465354e-07
11.9246231155779 1.86517767428144e-07
12.0301507537688 7.72498605046302e-08
12.1356783919598 3.07092753631012e-08
12.2412060301508 1.16999911099059e-08
12.3467336683417 4.26557745468221e-09
12.4522613065327 1.48580190767941e-09
12.5577889447236 4.93663595831743e-10
12.6633165829146 1.56194707734716e-10
12.7688442211055 4.69813748318526e-11
12.8743718592965 1.34106379457078e-11
12.9798994974874 3.62625382992112e-12
13.0854271356784 9.27156493000545e-13
13.1909547738693 2.23725235368192e-13
13.2964824120603 5.08516015719213e-14
13.4020100502513 1.0865806966314e-14
13.5075376884422 2.17824112419093e-15
13.6130653266332 4.08821855832678e-16
13.7185929648241 7.16840123477929e-17
13.8241206030151 1.17172142904127e-17
13.929648241206 1.78144218182178e-18
14.035175879397 2.51346631659341e-19
14.1407035175879 3.28332582862711e-20
14.2462311557789 3.96147231279469e-21
14.3517587939698 4.40391925697704e-22
14.4572864321608 4.49962525913296e-23
14.5628140703518 4.21460903307278e-24
14.6683417085427 3.60949945346589e-25
14.7738693467337 2.81893424247868e-26
14.8793969849246 2.00209696050487e-27
14.9849246231156 1.289541697195e-28
15.0904522613065 7.51099293222944e-30
15.1959798994975 3.9446258013638e-31
15.3015075376884 1.86238065287644e-32
15.4070351758794 7.88071197263006e-34
15.5125628140704 2.97953924145462e-35
15.6180904522613 1.00332912958671e-36
15.7236180904523 2.99946448549145e-38
15.8291457286432 7.93444011444583e-40
15.9346733668342 1.85096375865522e-41
16.0402010050251 3.79485823753672e-43
16.1457286432161 6.81374529059284e-45
16.251256281407 1.06761568981469e-46
16.356783919598 1.45444619605333e-48
16.4623115577889 1.71639600544551e-50
16.5678391959799 1.74793798684565e-52
16.6733668341709 1.53017990980675e-54
16.7788944723618 1.14697367966134e-56
16.8844221105528 7.33182810946981e-59
16.9899497487437 3.98051054565163e-61
17.0954773869347 1.8277583837185e-63
17.2010050251256 7.06811632907189e-66
17.3065326633166 2.29197582887938e-68
17.4120603015075 6.20467550193417e-71
17.5175879396985 1.39597081785109e-73
17.6231155778894 2.59831141153743e-76
17.7286432160804 3.9823224371082e-79
17.8341708542714 5.00204639481338e-82
17.9396984924623 5.12416736625805e-85
18.0452261306533 4.2601360544907e-88
18.1507537688442 2.86002667735827e-91
18.2562814070352 1.54257461087481e-94
18.3618090452261 6.64959926167959e-98
18.4673366834171 2.27888241362422e-101
18.572864321608 6.17574318697164e-105
18.678391959799 1.31619557689223e-108
18.78391959799 2.19380170239258e-112
18.8894472361809 2.84354609668004e-116
18.9949748743719 2.8497531813958e-120
19.1005025125628 2.19529968107068e-124
19.2060301507538 1.29220801992732e-128
19.3115577889447 5.77686225032614e-133
19.4170854271357 1.94938416706778e-137
19.5226130653266 4.93433990728277e-142
19.6281407035176 9.30941207044222e-147
19.7336683417085 1.30066922815177e-151
19.8391959798995 1.3369241262141e-156
19.9447236180905 1.00424415258135e-161
20.0502512562814 5.47538799299567e-167
20.1557788944724 2.15197097724148e-172
20.2613065326633 6.05422740996867e-178
20.3668341708543 1.21056534735376e-183
20.4723618090452 1.70797808331389e-189
20.5778894472362 1.68790781447954e-195
20.6834170854271 1.15969906641186e-201
20.7889447236181 5.49767744856448e-208
20.894472361809 1.78445948314502e-214
21 3.93488571933364e-221
};
\addplot [green!50.0!black, dashed]
table {
0 1
0.105527638190955 0.999993960276197
0.21105527638191 0.999976013086449
0.316582914572864 0.99994667009252
0.422110552763819 0.999906769869634
0.527638190954774 0.999857456904273
0.633165829145729 0.999800152765666
0.738693467336683 0.999736520015806
0.844221105527638 0.999668419570666
0.949748743718593 0.999597862363335
1.05527638190955 0.999526956286408
1.1608040201005 0.999457849504678
1.26633165829146 0.999392671328625
1.37185929648241 0.999333471923409
1.47738693467337 0.999282162195938
1.58291457286432 0.99924045525337
1.68844221105528 0.99920981085916
1.79396984924623 0.999191384326537
1.89949748743719 0.999185981283151
2.00502512562814 0.999194019713134
2.1105527638191 0.999215500632515
2.21608040201005 0.999249988679012
2.32160804020101 0.999296603795411
2.42713567839196 0.999354025054624
2.53266331658291 0.999420507511334
2.63819095477387 0.999493912766903
2.74371859296482 0.999571753697861
2.84924623115578 0.999651253520878
2.95477386934673 0.999729419045794
3.06030150753769 0.999803127600541
3.16582914572864 0.999869226695822
3.2713567839196 0.999924645031913
3.37688442211055 0.999966512934421
3.48241206030151 0.999992289740619
3.58793969849246 0.999999895044282
3.69346733668342 0.999987840046254
3.79899497487437 0.999955354552606
3.90452261306533 0.999902504413911
4.01005025125628 0.999830293409388
4.11557788944724 0.999740742748322
4.22110552763819 0.999636940486412
4.32663316582915 0.999523052231606
4.4321608040201 0.999404283534379
4.53768844221106 0.999286783309138
4.64321608040201 0.99917747650044
4.74874371859296 0.999083812970738
4.85427135678392 0.999013418224575
4.95979899497487 0.99897363007844
5.06532663316583 0.998970903723422
5.17085427135678 0.99901006581181
5.27638190954774 0.999093396257484
5.38190954773869 0.999219514444614
5.48743718592965 0.999382044626138
5.5929648241206 0.999568033694129
5.69849246231156 0.99975609358495
5.80402010050251 0.999914240894809
5.90954773869347 0.999997408627491
6.01507537688442 0.999944610502349
6.12060301507538 0.999675748457324
6.22613065326633 0.999088070934291
6.33165829145729 0.998052315867253
6.43718592964824 0.996408611282808
6.5427135678392 0.993962261957367
6.64824120603015 0.990479626996517
6.75376884422111 0.98568439488843
6.85929648241206 0.979254693164215
6.96482412060301 0.970821630795028
7.07035175879397 0.959970060150336
7.17587939698492 0.94624255166571
7.28140703517588 0.929147776714401
7.38693467336683 0.908174654288657
7.49246231155779 0.882813674722882
7.59798994974874 0.85258668257354
7.7035175879397 0.817085968861776
7.80904522613065 0.776022661329211
7.91457286432161 0.729282988327626
8.02010050251256 0.676988957826823
8.12562814070352 0.619557390761314
8.23115577889447 0.557748344600396
8.33668341708543 0.492691331931382
8.44221105527638 0.425876307765341
8.54773869346734 0.359097383203354
8.65326633165829 0.294341857445048
8.75879396984925 0.23362618030159
8.8643216080402 0.178793376425114
8.96984924623116 0.131300889582633
9.07537688442211 0.0920392694729841
9.18090452261307 0.0612249577107333
9.28643216080402 0.0383999973507326
9.39195979899498 0.0225472529678868
9.49748743718593 0.0122975742414033
9.60301507537688 0.00617701136295239
9.70854271356784 0.0028306072322631
9.81407035175879 0.00117123255781016
9.91959798994975 0.000432682856633107
10.0251256281407 0.000140964101165962
10.1306532663317 3.99598055288519e-05
10.2361809045226 9.71306365282387e-06
10.3417085427136 1.99245801239216e-06
10.4472361809045 3.39003133359021e-07
10.5527638190955 4.69502518518388e-08
10.6582914572864 5.18610284681213e-09
10.7638190954774 4.46916004871854e-10
10.8693467336683 2.93371259847152e-11
10.9748743718593 1.42955440515377e-12
11.0804020100503 5.02878249463139e-14
11.1859296482412 1.23918251676033e-15
11.2914572864322 2.07076263310748e-17
11.3969849246231 2.2660822249192e-19
11.5025125628141 1.56403006675222e-21
11.608040201005 6.53861411034314e-24
11.713567839196 1.58540919877297e-26
11.8190954773869 2.12800382698222e-29
11.9246231155779 1.50408078350669e-32
12.0301507537688 5.30607676010534e-36
12.1356783919598 8.82197944776641e-40
12.2412060301508 6.50112557564453e-44
12.3467336683417 1.98853038187542e-48
12.4522613065327 2.35360029546178e-53
12.5577889447236 1.0001341843246e-58
12.6633165829146 1.40861660365684e-64
12.7688442211055 6.03828199426409e-71
12.8743718592965 7.19386594571389e-78
12.9798994974874 2.16228744053547e-85
13.0854271356784 1.47921794581167e-93
13.1909547738693 2.0640961729052e-102
13.2964824120603 5.22891546368673e-112
13.4020100502513 2.1247937884339e-122
13.5075376884422 1.21437791919504e-133
13.6130653266332 8.4903841711374e-146
13.7185929648241 6.26264325795067e-159
13.8241206030151 4.16575365627197e-173
13.929648241206 2.1160046598953e-188
14.035175879397 6.88236401369953e-205
14.1407035175879 1.18955629712394e-222
14.2462311557789 8.96982925990388e-242
14.3517587939698 2.39512688437812e-262
14.4572864321608 1.81652316854887e-284
14.5628140703518 3.09974590237329e-308
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [green!50.0!black]
table {
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

%\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/illu_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999995584129114
0.0160804020100503 0.999982341687373
0.0241206030150754 0.999960288183234
0.0321608040201005 0.999929449449828
0.0402010050251256 0.999889861623525
0.0482412060301508 0.999841571113945
0.0562814070351759 0.999784634565427
0.064321608040201 0.999719118809998
0.0723618090452261 0.999645100811847
0.0804020100502513 0.999562667603367
0.0884422110552764 0.99947191621278
0.0964824120603015 0.999372953583407
0.104522613065327 0.999265896484627
0.112562814070352 0.999150871414579
0.120603015075377 0.999028014494669
0.128643216080402 0.99889747135594
0.136683417085427 0.998759397017387
0.144723618090452 0.998613955756263
0.152763819095477 0.998461320970483
0.160804020100503 0.998301675033176
0.168844221105528 0.998135209139487
0.176884422110553 0.997962123145702
0.184924623115578 0.997782625400793
0.192964824120603 0.997596932570461
0.201005025125628 0.99740526945378
0.209045226130653 0.997207868792533
0.217085427135678 0.997004971073325
0.225125628140704 0.996796824322588
0.233165829145729 0.99658368389456
0.241206030150754 0.996365812252334
0.249246231155779 0.996143478742091
0.257286432160804 0.995916959360599
0.265326633165829 0.995686536516075
0.273366834170854 0.995452498782518
0.281407035175879 0.995215140647594
0.289447236180905 0.994974762254172
0.29748743718593 0.994731669135605
0.305527638190955 0.994486171944835
0.31356783919598 0.994238586177416
0.321608040201005 0.993989231888535
0.32964824120603 0.993738433404106
0.337688442211055 0.993486519026021
0.34572864321608 0.99323382073162
0.353768844221106 0.992980673867451
0.361809045226131 0.992727416837385
0.369849246231156 0.992474390785134
0.377889447236181 0.992221939271231
0.385929648241206 0.991970407944519
0.393969849246231 0.991720144208172
0.402010050251256 0.991471496880309
0.410050251256281 0.9912248158492
0.418090452261307 0.990980451723098
0.426130653266332 0.990738755474709
0.434170854271357 0.990500078080301
0.442211055276382 0.990264770153445
0.450251256281407 0.990033181573395
0.458291457286432 0.989805661108063
0.466331658291457 0.989582556031585
0.474371859296482 0.989364211736429
0.482412060301508 0.989150971340007
0.490452261306533 0.988943175285734
0.498492462311558 0.988741160938486
0.506532663316583 0.988545262174366
0.514572864321608 0.988355808964717
0.522613065326633 0.988173126954291
0.530653266331658 0.987997537033471
0.538693467336683 0.987829354904446
0.546733668341709 0.987668890641232
0.554773869346734 0.987516448243395
0.562814070351759 0.987372325183376
0.570854271356784 0.987236811947252
0.578894472361809 0.987110191568793
0.586934673366834 0.986992739156678
0.594974874371859 0.986884721414669
0.603015075376884 0.986786396154614
0.61105527638191 0.986698011802074
0.619095477386935 0.986619806894396
0.62713567839196 0.986552009571045
0.635175879396985 0.986494837056003
0.64321608040201 0.986448495132021
0.651256281407035 0.986413177606527
0.65929648241206 0.986389065768979
0.667336683417086 0.986376327839447
0.675376884422111 0.986375118408208
0.683417085427136 0.986385577866144
0.691457286432161 0.986407831825705
0.699497487437186 0.986441990532243
0.707537688442211 0.986488148265478
0.715577889447236 0.986546382730894
0.723618090452261 0.986616754440839
0.731658291457287 0.986699306085135
0.739698492462312 0.986794061890987
0.747738693467337 0.986901026971989
0.755778894472362 0.987020186666057
0.763819095477387 0.987151505862089
0.771859296482412 0.987294928315208
0.779899497487437 0.987450375950415
0.787939698492462 0.987617748154536
0.795979899497487 0.98779692105632
0.804020100502513 0.987987746794602
0.812060301507538 0.988190052774448
0.820100502512563 0.98840364091122
0.828140703517588 0.988628286862537
0.836180904522613 0.988863739248125
0.844221105527638 0.989109718857582
0.852261306532663 0.989365917846134
0.860301507537689 0.98963199891846
0.868341708542714 0.989907594500741
0.876381909547739 0.990192305901108
0.884422110552764 0.990485702458712
0.892462311557789 0.990787320681699
0.900502512562814 0.991096663374419
0.908542713567839 0.991413198754247
0.916582914572864 0.991736359558469
0.92462311557789 0.992065542141746
0.932663316582915 0.992400105564726
0.94070351758794 0.992739370674464
0.948743718592965 0.99308261917738
0.95678391959799 0.993429092705553
0.964824120603015 0.993777991877277
0.97286432160804 0.99412847535283
0.980904522613065 0.994479658886574
0.988944723618091 0.994830614376561
0.996984924623116 0.995180368912934
1.00502512562814 0.995527903826536
1.01306532663317 0.99587215373925
1.02110552763819 0.996212005617712
1.02914572864322 0.99654629783218
1.03718592964824 0.996873819222459
1.04522613065327 0.997193308172944
1.05326633165829 0.997503451698964
1.06130653266332 0.997802884546791
1.06934673366834 0.998090188309799
1.07738693467337 0.99836389056347
1.08542713567839 0.998622464022051
1.09346733668342 0.998864325719913
1.10150753768844 0.999087836220776
1.10954773869347 0.99929129885819
1.11758793969849 0.999472959010856
1.12562814070352 0.999631003416527
1.13366834170854 0.999763559528486
1.14170854271357 0.999868694918746
1.14974874371859 0.999944416732381
1.15778894472362 0.999988671197561
1.16582914572864 0.999999343196113
1.17386934673367 0.999974255899636
1.18190954773869 0.999911170476413
1.18994974874372 0.999807785874606
1.19798994974874 0.999661738687404
1.20603015075377 0.999470603106062
1.21407035175879 0.999231890966954
1.22211055276382 0.998943051898988
1.23015075376884 0.998601473577966
1.23819095477387 0.998204482094655
1.24623115577889 0.997749342443551
1.25427135678392 0.997233259139516
1.26231155778894 0.996653376969659
1.27035175879397 0.996006781887989
1.278391959799 0.995290502060566
1.28643216080402 0.994501509068986
1.29447236180905 0.993636719280216
1.30251256281407 0.992692995390863
1.3105527638191 0.991667148154098
1.31859296482412 0.990555938297505
1.32663316582915 0.989356078640174
1.33467336683417 0.988064236417391
1.3427135678392 0.986677035821248
1.35075376884422 0.985191060765458
1.35879396984925 0.983602857882596
1.36683417085427 0.981908939761832
1.3748743718593 0.980105788435094
1.38291457286432 0.978189859119362
1.39095477386935 0.976157584222565
1.39899497487437 0.974005377620212
1.4070351758794 0.971729639209552
1.41507537688442 0.969326759747608
1.42311557788945 0.966793125978967
1.43115577889447 0.964125126058637
1.4391959798995 0.961319155274667
1.44723618090452 0.958371622074541
1.45527638190955 0.955278954398571
1.46331658291457 0.952037606322685
1.4713567839196 0.948644065012057
1.47939698492462 0.945094857986034
1.48743718592965 0.941386560693707
1.49547738693467 0.93751580439828
1.5035175879397 0.933479284367124
1.51155778894472 0.92927376836303
1.51959798994975 0.924896105430725
1.52763819095477 0.92034323497113
1.5356783919598 0.915612196094242
1.54371859296482 0.910700137239747
1.55175879396985 0.905604326052649
1.55979899497487 0.900322159499307
1.5678391959799 0.89485117420724
1.57587939698492 0.889189057010012
1.58391959798995 0.883333655676311
1.59195979899497 0.87728298980015
1.6 0.871035261826792
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/illu_dampening_20kV_C1.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993945914978
0.21105527638191 0.999975783879822
0.316582914572864 0.999945514554251
0.422110552763819 0.999903139037752
0.527638190954774 0.999848658869516
0.633165829145729 0.999782076028338
0.738693467336683 0.999703392932507
0.844221105527638 0.99961261243965
0.949748743718593 0.999509737846566
1.05527638190955 0.999394772889024
1.1608040201005 0.999267721741535
1.26633165829146 0.999128589017102
1.37185929648241 0.998977379766941
1.47738693467337 0.998814099480173
1.58291457286432 0.998638754083494
1.68844221105528 0.998451349940815
1.79396984924623 0.998251893852878
1.89949748743719 0.998040393056846
2.00502512562814 0.997816855225862
2.1105527638191 0.997581288468587
2.21608040201005 0.99733370132871
2.32160804020101 0.997074102784431
2.42713567839196 0.99680250224792
2.53266331658291 0.996518909564743
2.63819095477387 0.996223335013276
2.74371859296482 0.995915789304075
2.84924623115578 0.995596283579234
2.95477386934673 0.995264829411714
3.06030150753769 0.994921438804639
3.16582914572864 0.994566124190576
3.2713567839196 0.994198898430782
3.37688442211055 0.99381977481443
3.48241206030151 0.993428767057806
3.58793969849246 0.993025889303485
3.69346733668342 0.992611156119472
3.79899497487437 0.992184582498333
3.90452261306533 0.991746183856283
4.01005025125628 0.991295976032263
4.11557788944724 0.990833975286986
4.22110552763819 0.990360198301955
4.32663316582915 0.98987466217846
4.4321608040201 0.989377384436553
4.53768844221106 0.988868383013991
4.64321608040201 0.988347676265155
4.74874371859296 0.987815282959954
4.85427135678392 0.987271222282692
4.95979899497487 0.986715513830917
5.06532663316583 0.986148177614245
5.17085427135678 0.985569234053159
5.27638190954774 0.984978703977786
5.38190954773869 0.984376608626642
5.48743718592965 0.983762969645367
5.5929648241206 0.983137809085423
5.69849246231156 0.982501149402774
5.80402010050251 0.981853013456541
5.90954773869347 0.981193424507638
6.01507537688442 0.980522406217377
6.12060301507538 0.979839982646054
6.22613065326633 0.979146178251513
6.33165829145729 0.978441017887681
6.43718592964824 0.977724526803092
6.5427135678392 0.976996730639371
6.64824120603015 0.976257655429711
6.75376884422111 0.975507327597322
6.85929648241206 0.97474577395385
6.96482412060301 0.973973021697787
7.07035175879397 0.973189098412849
7.17587939698492 0.972394032066337
7.28140703517588 0.971587851007472
7.38693467336683 0.970770583965712
7.49246231155779 0.969942260049047
7.59798994974874 0.969102908742268
7.7035175879397 0.968252559905223
7.80904522613065 0.96739124377104
7.91457286432161 0.966518990944345
8.02010050251256 0.965635832399442
8.12562814070352 0.964741799478481
8.23115577889447 0.963836923889611
8.33668341708543 0.9629212377051
8.44221105527638 0.961994773359441
8.54773869346734 0.961057563647442
8.65326633165829 0.960109641722288
8.75879396984925 0.959151041093589
8.8643216080402 0.958181795625402
8.96984924623116 0.957201939534247
9.07537688442211 0.956211507387084
9.18090452261307 0.955210534099288
9.28643216080402 0.954199054932596
9.39195979899498 0.953177105493038
9.49748743718593 0.95214472172885
9.60301507537688 0.951101939928362
9.70854271356784 0.950048796717883
9.81407035175879 0.948985329059548
9.91959798994975 0.947911574249162
10.0251256281407 0.94682756991402
10.1306532663317 0.945733354010713
10.2361809045226 0.944628964822909
10.3417085427136 0.943514440959128
10.4472361809045 0.942389821350486
10.5527638190955 0.941255145248441
10.6582914572864 0.9401104522225
10.7638190954774 0.938955782157927
10.8693467336683 0.937791175253429
10.9748743718593 0.936616672018822
11.0804020100503 0.935432313272686
11.1859296482412 0.934238140140002
11.2914572864322 0.933034194049775
11.3969849246231 0.931820516732641
11.5025125628141 0.930597150218455
11.608040201005 0.929364136833873
11.713567839196 0.92812151919991
11.8190954773869 0.926869340229486
11.9246231155779 0.925607643124964
12.0301507537688 0.924336471375662
12.1356783919598 0.923055868755363
12.2412060301508 0.921765879319801
12.3467336683417 0.920466547404144
12.4522613065327 0.919157917620452
12.5577889447236 0.917840034855129
12.6633165829146 0.916512944266363
12.7688442211055 0.91517669128155
12.8743718592965 0.913831321594702
12.9798994974874 0.912476881163853
13.0854271356784 0.911113416208444
13.1909547738693 0.909740973206696
13.2964824120603 0.908359598892979
13.4020100502513 0.906969340255162
13.5075376884422 0.90557024453195
13.6130653266332 0.904162359210223
13.7185929648241 0.902745732022347
13.8241206030151 0.901320410943486
13.929648241206 0.899886444188899
14.035175879397 0.898443880211229
14.1407035175879 0.896992767697776
14.2462311557789 0.895533155567773
14.3517587939698 0.894065092969633
14.4572864321608 0.892588629278209
14.5628140703518 0.891103814092026
14.6683417085427 0.889610697230511
14.7738693467337 0.888109328731221
14.8793969849246 0.88659975884705
14.9849246231156 0.885082038043438
15.0904522613065 0.883556216995562
15.1959798994975 0.882022346585532
15.3015075376884 0.880480477899567
15.4070351758794 0.87893066222517
15.5125628140704 0.877372951048295
15.6180904522613 0.875807396050504
15.7236180904523 0.874234049106123
15.8291457286432 0.872652962279385
15.9346733668342 0.871064187821571
16.0402010050251 0.869467778168143
16.1457286432161 0.86786378593587
16.251256281407 0.866252263919954
16.356783919598 0.864633265091139
16.4623115577889 0.863006842592829
16.5678391959799 0.861373049738191
16.6733668341709 0.859731940007255
16.7788944723618 0.858083567044011
16.8844221105528 0.856427984653503
16.9899497487437 0.854765246798913
17.0954773869347 0.853095407598649
17.2010050251256 0.851418521323422
17.3065326633166 0.849734642393324
17.4120603015075 0.848043825374901
17.5175879396985 0.846346124978223
17.6231155778894 0.844641596053951
17.7286432160804 0.842930293590404
17.8341708542714 0.841212272710616
17.9396984924623 0.839487588669402
18.0452261306533 0.837756296850413
18.1507537688442 0.836018452763192
18.2562814070352 0.83427411204023
18.3618090452261 0.832523330434017
18.4673366834171 0.830766163814099
18.572864321608 0.829002668164122
18.678391959799 0.82723289957889
18.78391959799 0.825456914261411
18.8894472361809 0.823674768519948
18.9949748743719 0.821886518765067
19.1005025125628 0.820092221506691
19.2060301507538 0.818291933351145
19.3115577889447 0.816485710998213
19.4170854271357 0.814673611238185
19.5226130653266 0.812855690948911
19.6281407035176 0.811032007092856
19.7336683417085 0.809202616714154
19.8391959798995 0.807367576935668
19.9447236180905 0.805526944956044
20.0502512562814 0.803680778046778
20.1557788944724 0.801829133549273
20.2613065326633 0.79997206887191
20.3668341708543 0.798109641487113
20.4723618090452 0.796241908928425
20.5778894472362 0.794368928787573
20.6834170854271 0.792490758711559
20.7889447236181 0.790607456399731
20.894472361809 0.788719079600869
21 0.786825686110282
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/illu_dampening_20kV_C1C3.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.99999396027953
0.21105527638191 0.999976013299043
0.316582914572864 0.999946672499607
0.422110552763819 0.999906783280428
0.527638190954774 0.999857507505439
0.633165829145729 0.999800301832701
0.738693467336683 0.999736889884967
0.844221105527638 0.999669228282532
0.949748743718593 0.999599466560568
1.05527638190955 0.999529900992249
1.1608040201005 0.999462922336032
1.26633165829146 0.999400957520511
1.37185929648241 0.999346405273299
1.47738693467337 0.999301565691825
1.58291457286432 0.999268563744122
1.68844221105528 0.999249266677229
1.79396984924623 0.999245195300605
1.89949748743719 0.999257429102935
2.00502512562814 0.999286505154174
2.1105527638191 0.999332310742169
2.21608040201005 0.999393969696455
2.32160804020101 0.99946972236297
2.42713567839196 0.999556799214861
2.53266331658291 0.999651288118958
2.63819095477387 0.999747995328012
2.74371859296482 0.999840300338735
2.84924623115578 0.999920004849039
2.95477386934673 0.999977176168588
3.06030150753769 0.999999985589476
3.16582914572864 0.999974542413355
3.2713567839196 0.999884724562533
3.37688442211055 0.999712006980845
3.48241206030151 0.999435289360488
3.58793969849246 0.999030725118671
3.69346733668342 0.998471553997309
3.79899497487437 0.997727941174134
3.90452261306533 0.996766826357017
4.01005025125628 0.995551786986156
4.11557788944724 0.994042920389802
4.22110552763819 0.992196750524062
4.32663316582915 0.989966165767908
4.4321608040201 0.987300395127711
4.53768844221106 0.984145031112323
4.64321608040201 0.980442108443648
4.74874371859296 0.976130248633837
4.85427135678392 0.97114488124416
4.95979899497487 0.965418553286598
5.06532663316583 0.958881338669658
5.17085427135678 0.951461359744759
5.27638190954774 0.94308543278598
5.38190954773869 0.933679848529361
5.48743718592965 0.923171297593752
5.5929648241206 0.911487948581894
5.69849246231156 0.89856068379493
5.80402010050251 0.884324493667934
5.90954773869347 0.868720026145182
6.01507537688442 0.851695281185293
6.12060301507538 0.833207433382856
6.22613065326633 0.813224757337941
6.33165829145729 0.791728620998085
6.43718592964824 0.768715501936386
6.5427135678392 0.744198970727661
6.64824120603015 0.718211574688791
6.75376884422111 0.690806544850446
6.85929648241206 0.662059239863731
6.96482412060301 0.632068233493739
7.07035175879397 0.600955948402196
7.17587939698492 0.568868739131144
7.28140703517588 0.535976332627496
7.38693467336683 0.502470546262523
7.49246231155779 0.468563221865488
7.59798994974874 0.434483340236844
7.7035175879397 0.40047331388881
7.80904522613065 0.366784495725277
7.91457286432161 0.333671986641192
8.02010050251256 0.301388873424706
8.12562814070352 0.27018007692233
8.23115577889447 0.240276035514389
8.33668341708543 0.211886486377133
8.44221105527638 0.185194632419312
8.54773869346734 0.160351992045276
8.65326633165829 0.137474218616913
8.75879396984925 0.116638144536728
8.8643216080402 0.0978802509018152
8.96984924623116 0.0811966894947956
9.07537688442211 0.0665448936441741
9.18090452261307 0.0538467146235185
9.28643216080402 0.0429929190282943
9.39195979899498 0.0338487893249255
9.49748743718593 0.0262604939272893
9.60301507537688 0.0200618430116941
9.70854271356784 0.0150810278038456
9.81407035175879 0.0111469569205494
9.91959798994975 0.00809485227510576
10.0251256281407 0.00577084384247124
10.1306532663317 0.00403539859992397
10.2361809045226 0.00276552329035124
10.3417085427136 0.0018557816124963
10.4472361809045 0.00121825325569249
10.5527638190955 0.000781626546264643
10.6582914572864 0.000489653592653528
10.7638190954774 0.000299205962160925
10.8693467336683 0.000178153134301601
10.9748743718593 0.000103251213174002
11.0804020100503 5.81832364754145e-05
11.1859296482412 3.18426990520193e-05
11.2914572864322 1.69053772392071e-05
11.3969849246231 8.69604409745941e-06
11.5025125628141 4.32876717830471e-06
11.608040201005 2.08257522331113e-06
11.713567839196 9.67083092826436e-07
11.8190954773869 4.32882639465354e-07
11.9246231155779 1.86517767428144e-07
12.0301507537688 7.72498605046302e-08
12.1356783919598 3.07092753631012e-08
12.2412060301508 1.16999911099059e-08
12.3467336683417 4.26557745468221e-09
12.4522613065327 1.48580190767941e-09
12.5577889447236 4.93663595831743e-10
12.6633165829146 1.56194707734716e-10
12.7688442211055 4.69813748318526e-11
12.8743718592965 1.34106379457078e-11
12.9798994974874 3.62625382992112e-12
13.0854271356784 9.27156493000545e-13
13.1909547738693 2.23725235368192e-13
13.2964824120603 5.08516015719213e-14
13.4020100502513 1.0865806966314e-14
13.5075376884422 2.17824112419093e-15
13.6130653266332 4.08821855832678e-16
13.7185929648241 7.16840123477929e-17
13.8241206030151 1.17172142904127e-17
13.929648241206 1.78144218182178e-18
14.035175879397 2.51346631659341e-19
14.1407035175879 3.28332582862711e-20
14.2462311557789 3.96147231279469e-21
14.3517587939698 4.40391925697704e-22
14.4572864321608 4.49962525913296e-23
14.5628140703518 4.21460903307278e-24
14.6683417085427 3.60949945346589e-25
14.7738693467337 2.81893424247868e-26
14.8793969849246 2.00209696050487e-27
14.9849246231156 1.289541697195e-28
15.0904522613065 7.51099293222944e-30
15.1959798994975 3.9446258013638e-31
15.3015075376884 1.86238065287644e-32
15.4070351758794 7.88071197263006e-34
15.5125628140704 2.97953924145462e-35
15.6180904522613 1.00332912958671e-36
15.7236180904523 2.99946448549145e-38
15.8291457286432 7.93444011444583e-40
15.9346733668342 1.85096375865522e-41
16.0402010050251 3.79485823753672e-43
16.1457286432161 6.81374529059284e-45
16.251256281407 1.06761568981469e-46
16.356783919598 1.45444619605333e-48
16.4623115577889 1.71639600544551e-50
16.5678391959799 1.74793798684565e-52
16.6733668341709 1.53017990980675e-54
16.7788944723618 1.14697367966134e-56
16.8844221105528 7.33182810946981e-59
16.9899497487437 3.98051054565163e-61
17.0954773869347 1.8277583837185e-63
17.2010050251256 7.06811632907189e-66
17.3065326633166 2.29197582887938e-68
17.4120603015075 6.20467550193417e-71
17.5175879396985 1.39597081785109e-73
17.6231155778894 2.59831141153743e-76
17.7286432160804 3.9823224371082e-79
17.8341708542714 5.00204639481338e-82
17.9396984924623 5.12416736625805e-85
18.0452261306533 4.2601360544907e-88
18.1507537688442 2.86002667735827e-91
18.2562814070352 1.54257461087481e-94
18.3618090452261 6.64959926167959e-98
18.4673366834171 2.27888241362422e-101
18.572864321608 6.17574318697164e-105
18.678391959799 1.31619557689223e-108
18.78391959799 2.19380170239258e-112
18.8894472361809 2.84354609668004e-116
18.9949748743719 2.8497531813958e-120
19.1005025125628 2.19529968107068e-124
19.2060301507538 1.29220801992732e-128
19.3115577889447 5.77686225032614e-133
19.4170854271357 1.94938416706778e-137
19.5226130653266 4.93433990728277e-142
19.6281407035176 9.30941207044222e-147
19.7336683417085 1.30066922815177e-151
19.8391959798995 1.3369241262141e-156
19.9447236180905 1.00424415258135e-161
20.0502512562814 5.47538799299567e-167
20.1557788944724 2.15197097724148e-172
20.2613065326633 6.05422740996867e-178
20.3668341708543 1.21056534735376e-183
20.4723618090452 1.70797808331389e-189
20.5778894472362 1.68790781447954e-195
20.6834170854271 1.15969906641186e-201
20.7889447236181 5.49767744856448e-208
20.894472361809 1.78445948314502e-214
21 3.93488571933364e-221
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/illu_dampening_20kV_C1C3C5.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993960276197
0.21105527638191 0.999976013086449
0.316582914572864 0.99994667009252
0.422110552763819 0.999906769869634
0.527638190954774 0.999857456904273
0.633165829145729 0.999800152765666
0.738693467336683 0.999736520015806
0.844221105527638 0.999668419570666
0.949748743718593 0.999597862363335
1.05527638190955 0.999526956286408
1.1608040201005 0.999457849504678
1.26633165829146 0.999392671328625
1.37185929648241 0.999333471923409
1.47738693467337 0.999282162195938
1.58291457286432 0.99924045525337
1.68844221105528 0.99920981085916
1.79396984924623 0.999191384326537
1.89949748743719 0.999185981283151
2.00502512562814 0.999194019713134
2.1105527638191 0.999215500632515
2.21608040201005 0.999249988679012
2.32160804020101 0.999296603795411
2.42713567839196 0.999354025054624
2.53266331658291 0.999420507511334
2.63819095477387 0.999493912766903
2.74371859296482 0.999571753697861
2.84924623115578 0.999651253520878
2.95477386934673 0.999729419045794
3.06030150753769 0.999803127600541
3.16582914572864 0.999869226695822
3.2713567839196 0.999924645031913
3.37688442211055 0.999966512934421
3.48241206030151 0.999992289740619
3.58793969849246 0.999999895044282
3.69346733668342 0.999987840046254
3.79899497487437 0.999955354552606
3.90452261306533 0.999902504413911
4.01005025125628 0.999830293409388
4.11557788944724 0.999740742748322
4.22110552763819 0.999636940486412
4.32663316582915 0.999523052231606
4.4321608040201 0.999404283534379
4.53768844221106 0.999286783309138
4.64321608040201 0.99917747650044
4.74874371859296 0.999083812970738
4.85427135678392 0.999013418224575
4.95979899497487 0.99897363007844
5.06532663316583 0.998970903723422
5.17085427135678 0.99901006581181
5.27638190954774 0.999093396257484
5.38190954773869 0.999219514444614
5.48743718592965 0.999382044626138
5.5929648241206 0.999568033694129
5.69849246231156 0.99975609358495
5.80402010050251 0.999914240894809
5.90954773869347 0.999997408627491
6.01507537688442 0.999944610502349
6.12060301507538 0.999675748457324
6.22613065326633 0.999088070934291
6.33165829145729 0.998052315867253
6.43718592964824 0.996408611282808
6.5427135678392 0.993962261957367
6.64824120603015 0.990479626996517
6.75376884422111 0.98568439488843
6.85929648241206 0.979254693164215
6.96482412060301 0.970821630795028
7.07035175879397 0.959970060150336
7.17587939698492 0.94624255166571
7.28140703517588 0.929147776714401
7.38693467336683 0.908174654288657
7.49246231155779 0.882813674722882
7.59798994974874 0.85258668257354
7.7035175879397 0.817085968861776
7.80904522613065 0.776022661329211
7.91457286432161 0.729282988327626
8.02010050251256 0.676988957826823
8.12562814070352 0.619557390761314
8.23115577889447 0.557748344600396
8.33668341708543 0.492691331931382
8.44221105527638 0.425876307765341
8.54773869346734 0.359097383203354
8.65326633165829 0.294341857445048
8.75879396984925 0.23362618030159
8.8643216080402 0.178793376425114
8.96984924623116 0.131300889582633
9.07537688442211 0.0920392694729841
9.18090452261307 0.0612249577107333
9.28643216080402 0.0383999973507326
9.39195979899498 0.0225472529678868
9.49748743718593 0.0122975742414033
9.60301507537688 0.00617701136295239
9.70854271356784 0.0028306072322631
9.81407035175879 0.00117123255781016
9.91959798994975 0.000432682856633107
10.0251256281407 0.000140964101165962
10.1306532663317 3.99598055288519e-05
10.2361809045226 9.71306365282387e-06
10.3417085427136 1.99245801239216e-06
10.4472361809045 3.39003133359021e-07
10.5527638190955 4.69502518518388e-08
10.6582914572864 5.18610284681213e-09
10.7638190954774 4.46916004871854e-10
10.8693467336683 2.93371259847152e-11
10.9748743718593 1.42955440515377e-12
11.0804020100503 5.02878249463139e-14
11.1859296482412 1.23918251676033e-15
11.2914572864322 2.07076263310748e-17
11.3969849246231 2.2660822249192e-19
11.5025125628141 1.56403006675222e-21
11.608040201005 6.53861411034314e-24
11.713567839196 1.58540919877297e-26
11.8190954773869 2.12800382698222e-29
11.9246231155779 1.50408078350669e-32
12.0301507537688 5.30607676010534e-36
12.1356783919598 8.82197944776641e-40
12.2412060301508 6.50112557564453e-44
12.3467336683417 1.98853038187542e-48
12.4522613065327 2.35360029546178e-53
12.5577889447236 1.0001341843246e-58
12.6633165829146 1.40861660365684e-64
12.7688442211055 6.03828199426409e-71
12.8743718592965 7.19386594571389e-78
12.9798994974874 2.16228744053547e-85
13.0854271356784 1.47921794581167e-93
13.1909547738693 2.0640961729052e-102
13.2964824120603 5.22891546368673e-112
13.4020100502513 2.1247937884339e-122
13.5075376884422 1.21437791919504e-133
13.6130653266332 8.4903841711374e-146
13.7185929648241 6.26264325795067e-159
13.8241206030151 4.16575365627197e-173
13.929648241206 2.1160046598953e-188
14.035175879397 6.88236401369953e-205
14.1407035175879 1.18955629712394e-222
14.2462311557789 8.96982925990388e-242
14.3517587939698 2.39512688437812e-262
14.4572864321608 1.81652316854887e-284
14.5628140703518 3.09974590237329e-308
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/illu_dampening_20kV_C1C3C5C7.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/pctf_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.8, xmax=16.8,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.032064128256513 0.000454896950663958
0.064128256513026 0.00181911602401617
0.0961923847695391 0.00409123675437049
0.128256513026052 0.00726887466095823
0.160320641282565 0.0113486559052246
0.192384769539078 0.0163261822388034
0.224448897795591 0.0221959866682444
0.256513026052104 0.0289514803818203
0.288577154308617 0.0365848916009927
0.32064128256513 0.0450871971337862
0.352705410821643 0.0544480475187385
0.384769539078156 0.0646556867555039
0.416833667334669 0.0756968677207477
0.448897795591182 0.0875567644647297
0.480961923847695 0.100218882673908
0.513026052104208 0.113664969666873
0.545090180360721 0.127874925363733
0.577154308617234 0.142826715731488
0.609218436873747 0.158496290258566
0.64128256513026 0.174857505049291
0.673346693386773 0.19188205315221
0.705410821643287 0.209539403743622
0.7374749498998 0.227796751778109
0.769539078156313 0.246618979690132
0.801603206412826 0.265968632683901
0.833667334669339 0.28580590908177
0.865731462925852 0.306088667113795
0.897795591182365 0.326772449422367
0.929859719438878 0.347810526425826
0.961923847695391 0.369153959533899
0.993987975951904 0.390751685036186
1.02605210420842 0.412550619293572
1.05811623246493 0.434495785652678
1.09018036072144 0.4565304632769
1.12224448897796 0.478596357846256
1.15430861723447 0.500633793824618
1.18637274549098 0.522581927729707
1.21843687374749 0.544378981571713
1.25050100200401 0.565962495353923
1.28256513026052 0.587269597257148
1.31462925851703 0.608237289862939
1.34669338677355 0.628802750512708
1.37875751503006 0.648903643655124
1.41082164328657 0.668478442806797
1.44288577154309 0.687466759545381
1.4749498997996 0.705809676773899
1.50701402805611 0.723450083344004
1.53907815631263 0.740333007007536
1.57114228456914 0.756405942583106
1.60320641282565 0.771619172180059
1.63527054108216 0.785926074318082
1.66733466933868 0.799283418818173
1.69939879759519 0.81165164442046
1.7314629258517 0.822995116206372
1.76352705410822 0.83328236006612
1.79559118236473 0.842486271655909
1.82765531062124 0.850584297530434
1.85971943887776 0.857558586412101
1.89178356713427 0.863396108865421
1.92384769539078 0.868088743978855
1.95591182364729 0.871633332012298
1.98797595190381 0.874031692341079
2.02004008016032 0.875290606411282
2.05210420841683 0.875421765810356
2.08416833667335 0.874441685945577
2.11623246492986 0.872371586204709
2.14829659318637 0.869237237842448
2.18036072144289 0.86506878118706
2.2124248496994 0.859900514088798
2.24448897795591 0.853770653830139
2.27655310621242 0.84672107498332
2.30861723446894 0.838797025929191
2.34068136272545 0.830046826940028
2.37274549098196 0.820521552875199
2.40480961923848 0.810274703640962
2.43687374749499 0.79936186562333
2.4689378757515 0.787840367315929
2.50100200400802 0.775768932333833
2.53306613226453 0.763207332931076
2.56513026052104 0.750216047026117
2.59719438877756 0.73685592158885
2.62925851703407 0.723187845058232
2.66132264529058 0.709272431245191
2.69338677354709 0.695169716935417
2.72545090180361 0.680938875145608
2.75751503006012 0.666637945709408
2.78957915831663 0.652323584580644
2.82164328657315 0.638050832946323
2.85370741482966 0.623872906945048
2.88577154308617 0.609841008492648
2.91783567134269 0.596004157430263
2.9498997995992 0.582409044934983
2.98196392785571 0.569099907873092
3.01402805611222 0.556118423534301
3.04609218436874 0.543503623964965
3.07815631262525 0.53129182892157
3.11022044088176 0.519516596294624
3.14228456913828 0.508208688709123
3.17434869739479 0.497396054891823
3.2064128256513 0.487103824308395
3.23847695390782 0.477354313515269
3.27054108216433 0.468167042641409
3.30260521042084 0.459558760413916
3.33466933867735 0.451543476167274
3.36673346693387 0.444132497328283
3.39879759519038 0.437334470945715
3.43086172344689 0.431155427934066
3.46292585170341 0.425598828822634
3.49498997995992 0.420665609942592
3.52705410821643 0.416354229143829
3.55911823647295 0.412660710307724
3.59118236472946 0.409578686109612
3.62324649298597 0.407099438682914
3.65531062124248 0.405211938043309
3.687374749499 0.403902878343193
3.71943887775551 0.403156712241229
3.75150300601202 0.402955683886082
3.78356713426854 0.40327986122432
3.81563126252505 0.404107168546649
3.84769539078156 0.405413420380761
3.87975951903808 0.407172358019295
3.91182364729459 0.409355690134114
3.9438877755511 0.411933139069275
3.97595190380761 0.414872494520544
4.00801603206413 0.418139676395247
4.04008016032064 0.421698808698198
4.07214428857715 0.425512306303709
4.10420841683367 0.429540976446229
4.13627254509018 0.433744136689592
4.16833667334669 0.438079751014073
4.20040080160321 0.442504585489047
4.23246492985972 0.446974384775281
4.26452905811623 0.451444070424067
4.29659318637275 0.455867961610843
4.32865731462926 0.460200018560278
4.36072144288577 0.464394108491091
4.39278557114228 0.468404293436636
4.4248496993988 0.472185138787884
4.45691382765531 0.475692040866684
4.48897795591182 0.478881571278833
4.52104208416834 0.481711835229779
4.55310621242485 0.484142840423652
4.58517034068136 0.486136872622829
4.61723446893788 0.48765887343585
4.64929859719439 0.488676815442032
4.6813627254509 0.489162069368009
4.71342685370741 0.489089757720705
4.74549098196393 0.48843908906836
4.77755511022044 0.487193667060107
4.80961923847695 0.485341768297447
4.84168336673347 0.482876583327131
4.87374749498998 0.479796415320747
4.90581162324649 0.4761048314443
4.93787575150301 0.471810762499341
4.96993987975952 0.466928547129596
5.00200400801603 0.461477917722158
5.03406813627254 0.455483926074029
5.06613226452906 0.448976807922054
5.09819639278557 0.44199178652137
5.13026052104208 0.434568816574705
5.1623246492986 0.426752270928713
5.19438877755511 0.418590573528211
5.22645290581162 0.410135783116874
5.25851703406814 0.401443133055206
5.29058116232465 0.392570533355659
5.32264529058116 0.383578041574158
5.35470941883767 0.374527309513696
5.38677354709419 0.365481012759303
5.4188376753507 0.356502269849899
5.45090180360721 0.347654057382223
5.48296593186373 0.338998626522377
5.51503006012024 0.330596925266011
5.54709418837675 0.322508029340281
5.57915831663327 0.314788582889081
5.61122244488978 0.307492248045415
5.64328657314629 0.300669160198008
5.67535070140281 0.294365383240042
5.70741482965932 0.288622356394914
5.73947895791583 0.283476321409616
5.77154308617234 0.278957716071517
5.80360721442886 0.27509051724238
5.83567134268537 0.271891514048478
5.86773547094188 0.269369489690546
5.8997995991984 0.267524288766739
5.93186372745491 0.266345746325398
5.96392785571142 0.265812455454837
5.99599198396794 0.265890352548591
6.02805611222445 0.266531104052418
6.06012024048096 0.267670286241319
6.09218436873747 0.269225361285488
6.12424849699399 0.271093469602791
6.1563126252505 0.273149081478172
6.18837675350701 0.275241581496874
6.22044088176353 0.277192898879916
6.25250501002004 0.278795346642358
6.28456913827655 0.279809893650816
6.31663326653307 0.279965166577699
6.34869739478958 0.27895756284103
6.38076152304609 0.276452948643714
6.4128256513026 0.272090513515142
6.44488977955912 0.265489446225639
6.47695390781563 0.256259173938588
6.50901803607214 0.244013948527678
6.54108216432866 0.228392545681205
6.57314629258517 0.209083730506517
6.60521042084168 0.185857896770179
6.6372745490982 0.158604858169302
6.66933867735471 0.127377108902278
6.70140280561122 0.0924369314090731
6.73346693386774 0.0543044815684956
6.76553106212425 0.0138024292136789
6.79759519038076 -0.0279090653211882
6.82965931863727 -0.0693151536591843
6.86172344689379 -0.108556725831559
6.8937875751503 -0.143479457729183
6.92585170340681 -0.171732474606959
6.95791583166333 -0.190925742903848
6.98997995991984 -0.198850725363416
7.02204408817635 -0.193760802375225
7.05410821643286 -0.174696008244818
7.08617234468938 -0.141820930041339
7.11823647294589 -0.0967264279629826
7.1503006012024 -0.0426279653273443
7.18236472945892 0.0156195267404337
7.21442885771543 0.0717716279742781
7.24649298597194 0.118772655789728
7.27855711422846 0.149681121579696
7.31062124248497 0.158886823074496
7.34268537074148 0.143463045981226
7.374749498998 0.104385680128288
7.40681362725451 0.0472590826278977
7.43887775551102 -0.0178395436111943
7.47094188376753 -0.0776997889483403
7.50300601202405 -0.118566866131038
7.53507014028056 -0.129656227665177
7.56713426853707 -0.106798382283214
7.59919839679359 -0.0550144737060807
7.6312625250501 0.0112908576957496
7.66332665330661 0.0714325818753788
7.69539078156313 0.104738042759201
7.72745490981964 0.0984465718721491
7.75951903807615 0.0542259558644169
7.79158316633267 -0.0101999936923677
7.82364729458918 -0.0666499768678265
7.85571142284569 -0.088588649799337
7.8877755511022 -0.0649995193861723
7.91983967935872 -0.00848831434094104
7.95190380761523 0.04894299527664
7.98396793587174 0.0730530975955495
8.01603206412826 0.0491831725880118
8.04809619238477 -0.00565786820812839
8.08016032064128 -0.0518680839885297
8.11222444889779 -0.0552222938784201
8.14428857715431 -0.0147101542246079
8.17635270541082 0.0340630941120154
8.20841683366733 0.047951414396458
8.24048096192385 0.0160810320769458
8.27254509018036 -0.0277921392615932
8.30460921843687 -0.0380987985904635
8.33667334669339 -0.00630243770325764
8.3687374749499 0.0284444588039283
8.40080160320641 0.0249545289302577
8.43286573146293 -0.0088263613513601
8.46492985971944 -0.0262005527122767
8.49699398797595 -0.00553853629893514
8.52905811623246 0.0195821503720514
8.56112224448898 0.011693463307803
8.59318637274549 -0.0127104073072555
8.625250501002 -0.0123815128634493
8.65731462925852 0.00840633347496964
8.68937875751503 0.0105852499852558
8.72144288577154 -0.00659975995290339
8.75350701402806 -0.00785968628328087
8.78557114228457 0.00623391783345749
8.81763527054108 0.00468171761741827
8.8496993987976 -0.00608458081371832
8.88176352705411 -0.00128353743550233
8.91382765531062 0.00505760310087782
8.94589178356713 -0.00165486066811484
8.97795591182365 -0.00266548095250554
9.01002004008016 0.00291834188399791
9.04208416833667 -0.000259413958940965
9.07414829659318 -0.00179404890499082
9.1062124248497 0.00171446064448861
9.13827655310621 -0.000392736305649288
9.17034068136272 -0.000726993393199655
9.20240480961924 0.00100387925605774
9.23446893787575 -0.000642084268455446
9.26653306613226 0.000120776484458655
9.29859719438878 0.000237922427983129
9.33066132264529 -0.000359979868517665
9.3627254509018 0.000317499873123674
9.39478957915832 -0.000210558270477274
9.42685370741483 0.000107040851715177
9.45891783567134 -3.44625575211935e-05
9.49098196392785 -5.72120183202604e-06
9.52304609218437 2.24424354052362e-05
9.55511022044088 -2.55624100111123e-05
9.58717434869739 2.22800695370385e-05
9.61923847695391 -1.68145800115621e-05
9.65130260521042 1.12486723565084e-05
9.68336673346693 -6.44825342097632e-06
9.71543086172345 2.7021599987645e-06
9.74749498997996 -6.69001308238434e-08
9.77955911823647 -1.49609969793503e-06
9.81162324649299 2.09830557011496e-06
9.8436873747495 -1.94241864712822e-06
9.87575150300601 1.32477922587576e-06
9.90781563126252 -5.87837467723179e-07
9.93987975951904 2.42161570067849e-08
9.97194388777555 2.23173858615527e-07
10.0040080160321 -1.97445864080294e-07
10.0360721442886 6.15788867316308e-08
10.0681362725451 3.24274385794463e-08
10.1002004008016 -3.90044457994378e-08
10.1322645290581 6.30168140198572e-09
10.1643286573146 1.02568375455664e-08
10.1963927855711 -4.2771406368803e-09
10.2284569138277 -2.38896524435022e-09
10.2605210420842 1.23997024653056e-09
10.2925851703407 6.98008762136924e-10
10.3246492985972 -1.94250451969298e-10
10.3567134268537 -2.08276222949193e-10
10.3887775551102 -2.47753315564391e-11
10.4208416833667 3.27950557169333e-11
10.4529058116232 1.97659441919141e-11
10.4849699398798 4.2927270726588e-12
10.5170340681363 -8.74140057583972e-13
10.5490981963928 -1.17064591857764e-12
10.5811623246493 -5.96226831055644e-13
10.6132264529058 -2.24363978618821e-13
10.6452905811623 -7.26684285186683e-14
10.6773547094188 -2.23562252294074e-14
10.7094188376753 -7.15436449674499e-15
10.7414829659319 -2.51881915449385e-15
10.7735470941884 -9.53350842751174e-16
10.8056112224449 -3.56212761140747e-16
10.8376753507014 -1.18387164175347e-16
10.8697394789579 -3.04754358794052e-17
10.9018036072144 -4.06675551482836e-18
10.9338677354709 8.85653196086192e-19
10.9659318637275 6.49128622339449e-19
10.997995991984 1.30145541945937e-19
11.0300601202405 -1.18531429612573e-20
11.062124248497 -9.23138359398276e-21
11.0941883767535 -2.20408566684873e-22
11.12625250501 4.12929057272603e-22
11.1583166332665 -3.10103021224615e-24
11.190380761523 -1.45482744502323e-23
11.2224448897796 1.87429181496408e-24
11.2545090180361 1.08429457507371e-25
11.2865731462926 -6.50816609915079e-26
11.3186372745491 1.09029006609642e-26
11.3507014028056 -1.16524670511451e-27
11.3827655310621 9.02621391748924e-29
11.4148296593186 -5.52540346730813e-30
11.4468937875751 4.30032369261827e-31
11.4789579158317 -7.93057331893237e-32
11.5110220440882 1.70872781659416e-32
11.5430861723447 -2.83258353136301e-33
11.5751503006012 3.29077732633076e-34
11.6072144288577 -2.20569022789913e-35
11.6392785571142 -4.12770078453624e-38
11.6713426853707 1.44650058030638e-37
11.7034068136273 -7.36042278091871e-39
11.7354709418838 -4.42763905818946e-40
11.7675350701403 2.77981973223341e-41
11.7995991983968 1.76933675513288e-42
11.8316633266533 -1.07333880155857e-44
11.8637274549098 -3.88774244447101e-45
11.8957915831663 -1.76795255825793e-46
11.9278557114228 -4.69364453091628e-48
11.9599198396794 -8.90159743532865e-50
11.9919839679359 -1.6052245302358e-51
12.0240480961924 -5.03726913158702e-53
12.0561122244489 -2.31157830096405e-54
12.0881763527054 -8.7940362292192e-56
12.1202404809619 -2.2061479461941e-57
12.1523046092184 -2.56129947127843e-59
12.1843687374749 2.39103163639235e-61
12.2164328657315 9.29536319572467e-63
12.248496993988 -4.11320257692405e-66
12.2805611222445 -1.33111399923027e-66
12.312625250501 7.41253900719774e-69
12.3446893787575 4.46637745647759e-71
12.376753507014 -8.29451581293808e-73
12.4088176352705 6.2473507223198e-75
12.4408817635271 -3.51873851783387e-77
12.4729458917836 1.78756402965559e-79
12.5050100200401 -8.30557498586623e-82
12.5370741482966 2.98840575153906e-84
12.5691382765531 -5.04299935062385e-87
12.6012024048096 -1.30600640681538e-89
12.6332665330661 7.04083659511303e-92
12.6653306613226 2.27555141285529e-97
12.6973947895792 -2.46108830238119e-97
12.7294589178357 -1.99625298198694e-100
12.7615230460922 1.31777809968302e-103
12.7935871743487 3.60165023973353e-106
12.8256513026052 3.68033959338969e-109
12.8577154308617 2.64951715257983e-112
12.8897795591182 1.42951420236521e-115
12.9218436873747 4.44656898099846e-119
12.9539078156313 -4.61574494925381e-123
12.9859719438878 -8.9536779862963e-126
13.0180360721443 -1.31376639958629e-129
13.0501002004008 4.55104409932794e-133
13.0821643286573 8.55555179312885e-138
13.1142284569138 -9.55628507686582e-141
13.1462925851703 1.21224071027954e-144
13.1783567134269 -9.76229915709229e-149
13.2104208416834 6.47893772762733e-153
13.2424849699399 -3.39473096010129e-157
13.2745490981964 9.55376547466625e-162
13.3066132264529 9.19338175849831e-167
13.3386773547094 -9.90968697557899e-171
13.3707414829659 -1.06229113047952e-176
13.4028056112224 2.1698695702241e-180
13.434869739479 2.37922219447067e-185
13.4669338677355 1.34534286898524e-190
13.498997995992 6.65293147790397e-196
13.5310621242485 3.59856703557638e-201
13.563126252505 1.46441219425973e-206
13.5951903807615 2.32989909792938e-212
13.627254509018 -2.78484310765648e-218
13.6593186372745 -5.31089296364699e-224
13.6913827655311 4.85442011201616e-230
13.7234468937876 -1.10695411149767e-236
13.7555110220441 -2.17603943801043e-244
13.7875751503006 -2.75892561788297e-251
13.8196392785571 3.30418038551089e-256
13.8517034068136 -1.06691528766103e-262
13.8837675350701 7.22284213205324e-270
13.9158316633267 5.20682084843059e-277
13.9478957915832 -8.40827092983427e-285
13.9799599198397 -7.15992910172359e-292
14.0120240480962 -1.52375162137623e-299
14.0440881763527 -1.81020859387626e-307
14.0761523046092 -1.02527311632703e-315
14.1082164328657 0
14.1402805611222 0
14.1723446893788 -0
14.2044088176353 -0
14.2364729458918 0
14.2685370741483 -0
14.3006012024048 0
14.3326653306613 0
14.3647294589178 -0
14.3967935871743 -0
14.4288577154309 0
14.4609218436874 0
14.4929859719439 0
14.5250501002004 0
14.5571142284569 -0
14.5891783567134 -0
14.6212424849699 0
14.6533066132265 -0
14.685370741483 0
14.7174348697395 -0
14.749498997996 0
14.7815631262525 0
14.813627254509 -0
14.8456913827655 -0
14.877755511022 -0
14.9098196392786 -0
14.9418837675351 0
14.9739478957916 0
15.0060120240481 -0
15.0380761523046 0
15.0701402805611 -0
15.1022044088176 0
15.1342685370741 0
15.1663326653307 -0
15.1983967935872 -0
15.2304609218437 -0
15.2625250501002 -0
15.2945891783567 0
15.3266533066132 -0
15.3587174348697 -0
15.3907815631263 0
15.4228456913828 0
15.4549098196393 -0
15.4869739478958 -0
15.5190380761523 -0
15.5511022044088 -0
15.5831663326653 -0
15.6152304609218 -0
15.6472945891784 0
15.6793587174349 -0
15.7114228456914 0
15.7434869739479 0
15.7755511022044 -0
15.8076152304609 -0
15.8396793587174 -0
15.8717434869739 0
15.9038076152305 0
15.935871743487 -0
15.9679358717435 0
16 -0
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/pctf_salve_20kV.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0804020100502513 0.999999998532117
0.160804020100503 0.999999976513865
0.241206030150754 0.999999881101449
0.321608040201005 0.999999624221911
0.402010050251256 0.999999082573275
0.482412060301508 0.999998097624879
0.562814070351759 0.999996475618085
0.64321608040201 0.999993987567528
0.723618090452261 0.999990369263164
0.804020100502513 0.999985321273392
0.884422110552764 0.999978508949577
0.964824120603015 0.999969562432342
1.04522613065327 0.999958076660045
1.12562814070352 0.999943611379892
1.20603015075377 0.999925691162185
1.28643216080402 0.999903805418255
1.36683417085427 0.999877408422658
1.44723618090452 0.999845919340261
1.52763819095477 0.999808722258899
1.60804020100503 0.999765166228304
1.68844221105528 0.999714565306079
1.76884422110553 0.999656198611497
1.84924623115578 0.99958931038798
1.92964824120603 0.99951311007514
2.01005025125628 0.999426772391294
2.09045226130653 0.999329437427436
2.17085427135678 0.999220210753656
2.25125628140704 0.999098163539058
2.33165829145729 0.998962332686267
2.41206030150754 0.998811720981638
2.49246231155779 0.998645297262335
2.57286432160804 0.998461996601475
2.65326633165829 0.998260720512578
2.73366834170854 0.998040337174582
2.81407035175879 0.997799681678734
2.89447236180905 0.997537556298686
2.9748743718593 0.997252730785177
3.05527638190955 0.996943942686668
3.1356783919598 0.996609897697392
3.21608040201005 0.996249270034238
3.2964824120603 0.995860702843951
3.37688442211055 0.99544280864216
3.4572864321608 0.994994169785723
3.53768844221106 0.994513338979939
3.61809045226131 0.993998839822177
3.69849246231156 0.99344916738346
3.77889447236181 0.992862788829591
3.85929648241206 0.992238144083393
3.93969849246231 0.991573646529614
4.02010050251256 0.990867683764106
4.10050251256281 0.990118618388808
4.18090452261307 0.98932478885412
4.26130653266332 0.988484510350192
4.34170854271357 0.987596075748661
4.42211055276382 0.986657756596339
4.50251256281407 0.985667804162314
4.58291457286432 0.984624450539921
4.66331658291457 0.983525909804964
4.74371859296482 0.982370379231566
4.82412060301508 0.98115604056693
4.90452261306533 0.979881061366274
4.98492462311558 0.978543596389123
5.06532663316583 0.977141789058072
5.14572864321608 0.975673772981047
5.22613065326633 0.974137673538045
5.30653266331658 0.97253160953319
5.38693467336683 0.970853694912879
5.46733668341709 0.969102040550686
5.54773869346734 0.967274756099558
5.62814070351759 0.965369951911725
5.70854271356784 0.963385741026621
5.78894472361809 0.961320241226978
5.86934673366834 0.959171577163077
5.94974874371859 0.956937882545037
6.03015075376884 0.954617302402807
6.1105527638191 0.95220799541339
6.19095477386935 0.949708136294636
6.2713567839196 0.947115918264739
6.35175879396985 0.944429555566397
6.4321608040201 0.941647286054376
6.51256281407035 0.938767373845003
6.5929648241206 0.935788112025898
6.67336683417085 0.932707825424022
6.75376884422111 0.929524873429868
6.83417085427136 0.926237652875413
6.91457286432161 0.922844600963143
6.99497487437186 0.919344198243256
7.07537688442211 0.915734971635856
7.15577889447236 0.912015497494679
7.23618090452261 0.908184404708635
7.31658291457286 0.904240377837151
7.39698492462312 0.900182160275034
7.47738693467337 0.896008557442268
7.55778894472362 0.891718439993889
7.63819095477387 0.887310747044777
7.71859296482412 0.882784489403921
7.79899497487437 0.878138752812425
7.87939698492462 0.873372701179222
7.95979899497487 0.8684855798082
8.04020100502512 0.863476718610126
8.12060301507538 0.858345535292516
8.20100502512563 0.853091538520307
8.28140703517588 0.847714331039909
8.36180904522613 0.842213612758996
8.44221105527638 0.836589183774122
8.52261306532663 0.830840947338017
8.60301507537688 0.824968912758224
8.68341708542714 0.818973198218484
8.76381909547739 0.812854033514147
8.84422110552764 0.806611762692663
8.92462311557789 0.800246846590092
9.00502512562814 0.793759865254418
9.08542713567839 0.787151520246367
9.16582914572864 0.780422636808313
9.2462311557789 0.77357416589185
9.32663316582915 0.766607186034513
9.4070351758794 0.759522905076197
9.48743718592965 0.752322661705806
9.5678391959799 0.745007926828739
9.64824120603015 0.737580304745948
9.7286432160804 0.730041534135376
9.80904522613065 0.722393488826804
9.8894472361809 0.714638178361318
9.96984924623116 0.706777748326858
10.0502512562814 0.69881448046158
10.1306532663317 0.690750792517123
10.2110552763819 0.682589237874193
10.2914572864322 0.67433250490333
10.3718592964824 0.665983416064131
10.4522613065327 0.657544926736737
10.5326633165829 0.649020123779902
10.6130653266332 0.640412223810531
10.6934673366834 0.631724571200246
10.7738693467337 0.622960635785125
10.8542713567839 0.614124010285534
10.9346733668342 0.605218407433672
11.0150753768844 0.596247656807242
11.0954773869347 0.58721570136848
11.1758793969849 0.578126593708639
11.2562814070352 0.568984491998886
11.3366834170854 0.559793655649512
11.4170854271357 0.550558440680292
11.4974874371859 0.541283294805805
11.5778894472362 0.531972752240512
11.6582914572864 0.522631428229417
11.7386934673367 0.513264013311158
11.8190954773869 0.503875267321403
11.8994974874372 0.494470013145497
11.9798994974874 0.485053130230352
12.0603015075377 0.475629547866592
12.1407035175879 0.466204238253068
12.2211055276382 0.456782209356828
12.3015075376884 0.447368497582688
12.3819095477387 0.437968160267536
12.4623115577889 0.42858626801545
12.5427135678392 0.419227896890689
12.6231155778894 0.409898120486472
12.7035175879397 0.400602001888358
12.78391959799 0.391344585551821
12.8643216080402 0.382130889114387
12.9447236180905 0.372965895163393
13.0251256281407 0.363854542981058
13.105527638191 0.354801720289118
13.1859296482412 0.345812255015792
13.2663316582915 0.336890907108201
13.3467336683417 0.328042360413757
13.427135678392 0.319271214654234
13.5075376884422 0.310581977516384
13.5879396984925 0.301979056883042
13.6683417085427 0.293466753228589
13.748743718593 0.285049252202515
13.8291457286432 0.276730617424576
13.9095477386935 0.26851478351468
13.9899497487437 0.260405549380181
14.070351758794 0.252406571782718
14.1507537688442 0.244521359206029
14.2311557788945 0.236753266045446
14.3115577889447 0.229105487138852
14.391959798995 0.221581052657951
14.4723618090452 0.214182823377578
14.5527638190955 0.206913486339649
14.6331658291457 0.199775550927048
14.713567839196 0.19277134536143
14.7939698492462 0.185903013637457
14.8743718592965 0.179172512904489
14.9547738693467 0.172581611305182
15.035175879397 0.166131886278771
15.1155778894472 0.159824723335162
15.1959798994975 0.153661315304166
15.2763819095477 0.147642662062457
15.356783919598 0.141769570739012
15.4371859296482 0.136042656397942
15.5175879396985 0.130462343195807
15.5979899497487 0.125028866008619
15.678391959799 0.119742272521938
15.7587939698492 0.114602425775615
15.8391959798995 0.109609007152957
15.9195979899497 0.104761519802335
16 0.100059292477538
};
\addplot [blue]
table {%
0 1
0.0804020100502513 0.999999831598661
0.160804020100503 0.999999329175176
0.241206030150754 0.999998501031189
0.321608040201005 0.999997360870018
0.402010050251256 0.999995927599037
0.482412060301508 0.999994225056046
0.562814070351759 0.999992281662613
0.64321608040201 0.999990130008235
0.723618090452261 0.999987806369934
0.804020100502513 0.999985350172706
0.884422110552764 0.999982803396944
0.964824120603015 0.999980209939697
1.04522613065327 0.999977614937227
1.12562814070352 0.999975064056989
1.20603015075377 0.999972602767645
1.28643216080402 0.999970275596254
1.36683417085427 0.999968125382173
1.44723618090452 0.999966192537579
1.52763819095477 0.999964514324753
1.60804020100503 0.99996312416051
1.68844221105528 0.999962050958217
1.76884422110553 0.999961318517891
1.84924623115578 0.999960944974757
1.92964824120603 0.999960942316479
2.01005025125628 0.999961315978979
2.09045226130653 0.999962064530341
2.17085427135678 0.999963179451801
2.25125628140704 0.999964645024145
2.33165829145729 0.999966438327083
2.41206030150754 0.999968529358251
2.49246231155779 0.999970881277444
2.57286432160804 0.999973450780483
2.65326633165829 0.999976188605785
2.73366834170854 0.999979040175189
2.81407035175879 0.999981946368948
2.89447236180905 0.999984844432948
2.9748743718593 0.999987669014222
3.05527638190955 0.999990353318651
3.1356783919598 0.999992830382376
3.21608040201005 0.999995034445898
3.2964824120603 0.999996902417095
3.37688442211055 0.999998375406457
3.4572864321608 0.999999400314676
3.53768844221106 0.999999931449399
3.61809045226131 0.999999932144378
3.69849246231156 0.999999376350459
3.77889447236181 0.999998250163878
3.85929648241206 0.999996553253082
3.93969849246231 0.999994300140842
4.02010050251256 0.999991521293718
4.10050251256281 0.999988263966027
4.18090452261307 0.999984592740243
4.26130653266332 0.999980589700354
4.34170854271357 0.999976354168978
4.42211055276382 0.999972001933094
4.50251256281407 0.999967663876994
4.58291457286432 0.999963483934552
4.66331658291457 0.999959616266094
4.74371859296482 0.99995622155803
4.82412060301508 0.999953462336029
4.90452261306533 0.999951497174761
4.98492462311558 0.999950473679182
5.06532663316583 0.999950520103993
5.14572864321608 0.999951735469183
5.22613065326633 0.999954178020534
5.30653266331658 0.999957851874679
5.38693467336683 0.999962691678607
5.46733668341709 0.99996854510367
5.54773869346734 0.999975152983985
5.62814070351759 0.99998212689887
5.70854271356784 0.999988923988553
5.78894472361809 0.99999481878212
5.86934673366834 0.999998871806494
5.94974874371859 0.999999894735507
6.03015075376884 0.999996411829032
6.1105527638191 0.999986617403974
6.19095477386935 0.999968329072129
6.2713567839196 0.999938936474988
6.35175879396985 0.999895345243052
6.4321608040201 0.999833915907942
6.51256281407035 0.999750397500368
6.5929648241206 0.999639855576989
6.67336683417085 0.999496594435596
6.75376884422111 0.999314073302402
6.83417085427136 0.999084816309405
6.91457286432161 0.998800316125747
6.99497487437186 0.998450931167313
7.07537688442211 0.998025776386222
7.15577889447236 0.997512607739606
7.23618090452261 0.99689770055881
7.31658291457286 0.996165722189953
7.39698492462312 0.995299599459302
7.47738693467337 0.99428038173707
7.55778894472362 0.993087100636561
7.63819095477387 0.991696627697804
7.71859296482412 0.990083531772014
7.79899497487437 0.988219938251452
7.87939698492462 0.986075392784502
7.95979899497487 0.983616732683491
8.04020100502512 0.980807969877389
8.12060301507538 0.97761018998611
8.20100502512563 0.973981472898378
8.28140703517588 0.969876841118588
8.36180904522613 0.965248243103168
8.44221105527638 0.960044579821116
8.52261306532663 0.954211783827314
8.60301507537688 0.947692961202047
8.68341708542714 0.940428607746459
8.76381909547739 0.932356911778276
8.84422110552764 0.923414156676736
8.92462311557789 0.913535236893924
9.00502512562814 0.902654301375907
9.08542713567839 0.890705538094341
9.16582914572864 0.877624112529578
9.2462311557789 0.863347271301567
9.32663316582915 0.847815619529944
9.4070351758794 0.830974576723881
9.48743718592965 0.812776010858612
9.5678391959799 0.793180043605536
9.64824120603015 0.77215701129559
9.7286432160804 0.749689556018499
9.80904522613065 0.725774809291159
9.8894472361809 0.700426617091272
9.96984924623116 0.673677740041716
10.0502512562814 0.64558194665462
10.1306532663317 0.616215901564621
10.2110552763819 0.585680735650943
10.2914572864322 0.554103172226936
10.3718592964824 0.521636074722012
10.4522613065327 0.488458278404817
10.5326633165829 0.454773573765276
10.6130653266332 0.420808724254173
10.6934673366834 0.386810428016806
10.7738693467337 0.353041173383713
10.8542713567839 0.319773991671574
10.9346733668342 0.28728617754645
11.0150753768844 0.255852124470052
11.0954773869347 0.225735506387523
11.1758793969849 0.197181120645547
11.2562814070352 0.170406783129389
11.3366834170854 0.14559572536479
11.4170854271357 0.122889974881415
11.4974874371859 0.102385195181723
11.5778894472362 0.0841274130953638
11.6582914572864 0.0681119658659004
11.7386934673367 0.0542848601268659
11.8190954773869 0.04254655850933
11.8994974874372 0.0327580121345612
11.9798994974874 0.0247485595073478
12.0603015075377 0.0183251385965909
12.1407035175879 0.0132821334497713
12.2211055276382 0.00941111968946669
12.3015075376884 0.0065097965682283
12.3819095477387 0.00438949733703552
12.4623115577889 0.00288084215337721
12.5427135678392 0.00183731466114223
12.6231155778894 0.00113677294918032
12.7035175879397 0.000681114057726982
12.78391959799 0.000394469328335484
12.8643216080402 0.000220396768343324
12.9447236180905 0.000118551040555735
13.0251256281407 6.12604000202397e-05
13.105527638191 3.03423718562582e-05
13.1859296482412 1.43710448982872e-05
13.2663316582915 6.49263853777684e-06
13.3467336683417 2.79075813551285e-06
13.427135678392 1.1381837514207e-06
13.5075376884422 4.39195491047157e-07
13.5879396984925 1.59870233954405e-07
13.6683417085427 5.47256769803811e-08
13.748743718593 1.75596694055984e-08
13.8291457286432 5.26340762456424e-09
13.9095477386935 1.46858970920111e-09
13.9899497487437 3.80018801191622e-10
14.070351758794 9.08442693017489e-11
14.1507537688442 1.99811410618725e-11
14.2311557788945 4.02660242418053e-12
14.3115577889447 7.40181930635375e-13
14.391959798995 1.23544160954915e-13
14.4723618090452 1.8634036137405e-14
14.5527638190955 2.52708961641055e-15
14.6331658291457 3.06548564647079e-16
14.713567839196 3.3081363811241e-17
14.7939698492462 3.15801917965311e-18
14.8743718592965 2.65114124255554e-19
14.9547738693467 1.94523186991572e-20
15.035175879397 1.23952254101708e-21
15.1155778894472 6.81385423091606e-23
15.1959798994975 3.2090774636016e-24
15.2763819095477 1.28554973596643e-25
15.356783919598 4.34776343929805e-27
15.4371859296482 1.2317673909947e-28
15.5175879396985 2.89975140887391e-30
15.5979899497487 5.62480130114826e-32
15.678391959799 8.91189434207868e-34
15.7587939698492 1.14288792259699e-35
15.8391959798995 1.17519461875361e-37
15.9195979899497 9.59472844779507e-40
16 6.15678316125491e-42
};
\addplot [red]
table {%
0 1
0.0804020100502513 0.999825325676931
0.160804020100503 0.99930148575312
0.241206030150754 0.998429029045103
0.321608040201005 0.997208869182355
0.402010050251256 0.995642283012903
0.482412060301508 0.993730908376639
0.562814070351759 0.991476741251764
0.64321608040201 0.988882132281329
0.723618090452261 0.985949782688341
0.804020100502513 0.982682739589353
0.884422110552764 0.979084390717932
0.964824120603015 0.975158458570796
1.04522613065327 0.970908993990771
1.12562814070352 0.966340369202059
1.20603015075377 0.961457270314575
1.28643216080402 0.956264689315334
1.36683417085427 0.950767915566063
1.44723618090452 0.94497252682727
1.52763819095477 0.938884379830127
1.60804020100503 0.932509600418423
1.68844221105528 0.92585457328384
1.76884422110553 0.918925931318585
1.84924623115578 0.911730544610219
1.92964824120603 0.90427550910422
2.01005025125628 0.896568134960431
2.09045226130653 0.888615934630092
2.17085427135678 0.880426610680616
2.25125628140704 0.872008043395683
2.33165829145729 0.863368278178483
2.41206030150754 0.854515512786231
2.49246231155779 0.845458084424151
2.57286432160804 0.836204456727269
2.65326633165829 0.826763206658272
2.73366834170854 0.817143011349658
2.81407035175879 0.807352634918186
2.89447236180905 0.797400915279429
2.9748743718593 0.787296750989889
3.05527638190955 0.777049088143753
3.1356783919598 0.766666907350903
3.21608040201005 0.756159210822268
3.2964824120603 0.745535009588003
3.37688442211055 0.734803310873328
3.4572864321608 0.723973105656139
3.53768844221106 0.713053356429723
3.61809045226131 0.702052985193089
3.69849246231156 0.690980861690534
3.77889447236181 0.67984579192115
3.85929648241206 0.668656506937996
3.93969849246231 0.657421651955649
4.02010050251256 0.646149775783822
4.10050251256281 0.634849320603618
4.18090452261307 0.623528612101929
4.26130653266332 0.612195849978324
4.34170854271357 0.600859098837636
4.42211055276382 0.589526279480282
4.50251256281407 0.578205160601172
4.58291457286432 0.566903350906884
4.66331658291457 0.555628291659566
4.74371859296482 0.544387249654855
4.82412060301508 0.533187310639904
4.90452261306533 0.522035373176403
4.98492462311558 0.510938142952348
5.06532663316583 0.499902127545097
5.14572864321608 0.488933631637158
5.22613065326633 0.478038752684987
5.30653266331658 0.46722337704
5.38693467336683 0.45649317651992
5.46733668341709 0.445853605427514
5.54773869346734 0.435309898012802
5.62814070351759 0.424867066373786
5.70854271356784 0.414529898789843
5.78894472361809 0.404302958480999
5.86934673366834 0.394190582785438
5.94974874371859 0.384196882746772
6.03015075376884 0.374325743101819
6.1105527638191 0.364580822658908
6.19095477386935 0.354965555056007
6.2713567839196 0.345483149887381
6.35175879396985 0.336136594186821
6.4321608040201 0.326928654255011
6.51256281407035 0.317861877818029
6.5929648241206 0.308938596503596
6.67336683417085 0.300160928621226
6.75376884422111 0.291530782232121
6.83417085427136 0.283049858494331
6.91457286432161 0.274719655268455
6.99497487437186 0.266541470968936
7.07537688442211 0.258516408645866
7.15577889447236 0.250645380282082
7.23618090452261 0.242929111290283
7.31658291457286 0.235368145194863
7.39698492462312 0.227962848483168
7.47738693467337 0.220713415610972
7.55778894472362 0.213619874147028
7.63819095477387 0.206682090041723
7.71859296482412 0.199899773005024
7.79899497487437 0.193272481979107
7.87939698492462 0.186799630691329
7.95979899497487 0.180480493273453
8.04020100502512 0.174314209933352
8.12060301507538 0.168299792665748
8.20100502512563 0.162436130988912
8.28140703517588 0.156721997694615
8.36180904522613 0.15115605459903
8.44221105527638 0.145736858282723
8.52261306532663 0.140462865808298
8.60301507537688 0.135332440404709
8.68341708542714 0.130343857107759
8.76381909547739 0.125495308346751
8.84422110552764 0.120784909467774
8.92462311557789 0.116210704184592
9.00502512562814 0.111770669948629
9.08542713567839 0.10746272323004
9.16582914572864 0.103284724702383
9.2462311557789 0.0992344843239156
9.32663316582915 0.0953097663090578
9.4070351758794 0.0915082939840834
9.48743718592965 0.0878277545215975
9.5678391959799 0.0842658035488724
9.64824120603015 0.0808200696256113
9.7286432160804 0.0774881585871942
9.80904522613065 0.0742676577499478
9.8894472361809 0.0711561399754484
9.96984924623116 0.0681511675913288
10.0502512562814 0.0652502961665086
10.1306532663317 0.0624510781391996
10.2110552763819 0.0597510662964662
10.2914572864322 0.0571478171045178
10.3718592964824 0.0546388938893128
10.4522613065327 0.0522218698674216
10.5326633165829 0.0498943310274613
10.6130653266332 0.047653878862756
10.6934673366834 0.0454981329562048
10.7738693467337 0.0434247334186485
10.8542713567839 0.041431343182317
10.9346733668342 0.0395156501512181
11.0150753768844 0.0376753692105812
11.0954773869347 0.0359082440977129
11.1758793969849 0.0342120491368411
11.2562814070352 0.0325845908407319
11.3366834170854 0.0310237093820495
11.4170854271357 0.0295272799376011
11.4974874371859 0.0280932139087646
11.5778894472362 0.0267194600215311
11.6582914572864 0.0254040053097218
11.7386934673367 0.0241448759850405
11.8190954773869 0.0229401381977159
11.8994974874372 0.0217878986915676
11.9798994974874 0.0206863053573856
12.0603015075377 0.0196335476885686
12.1407035175879 0.0186278571429984
12.2211055276382 0.0176675074151503
12.3015075376884 0.0167508146224523
12.3819095477387 0.0158761374099046
12.4623115577889 0.0150418769769579
12.5427135678392 0.0142464770306306
12.6231155778894 0.0134884236688091
12.7035175879397 0.0127662451976398
12.78391959799 0.0120785118868683
12.8643216080402 0.0114238356669257
12.9447236180905 0.0108008697714997
13.0251256281407 0.0102083083292534
13.105527638191 0.0096448859082817
13.1859296482412 0.00910937701680837
13.2663316582915 0.00860059556354359
13.3467336683417 0.00811739428102579
13.427135678392 0.00765866411517785
13.5075376884422 0.00722333358420729
13.5879396984925 0.00681036810987795
13.6683417085427 0.00641876932407529
13.748743718593 0.00604757435348111
13.8291457286432 0.00569585508506449
13.9095477386935 0.00536271741498634
13.9899497487437 0.0050473004834046
14.070351758794 0.00474877589755628
14.1507537688442 0.00446634694538172
14.2311557788945 0.00419924780184641
14.3115577889447 0.00394674273000531
14.391959798995 0.00370812527874651
14.4723618090452 0.00348271747904292
14.5527638190955 0.00326986904043475
14.6331658291457 0.0030689565493614
14.713567839196 0.00287938267085834
14.7939698492462 0.0027005753550348
14.8743718592965 0.00253198704964962
14.9547738693467 0.00237309392000729
15.035175879397 0.00222339507730286
15.1155778894472 0.00208241181645467
15.1959798994975 0.00194968686437583
15.2763819095477 0.00182478363955111
15.356783919598 0.00170728552370446
15.4371859296482 0.00159679514626353
15.5175879396985 0.00149293368225254
15.5979899497487 0.00139534016417217
15.678391959799 0.00130367080835644
15.7587939698492 0.00121759835622999
15.8391959798995 0.00113681143082696
15.9195979899497 0.00106101390887237
16 0.000989924308670662
};
\end{axis}

\end{tikzpicture}


==> for arxiv 2/figures/ctf/pctf_salve_20kV_2.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0804020100502513 0.999999998532117
0.160804020100503 0.999999976513865
0.241206030150754 0.999999881101449
0.321608040201005 0.999999624221911
0.402010050251256 0.999999082573275
0.482412060301508 0.999998097624879
0.562814070351759 0.999996475618085
0.64321608040201 0.999993987567528
0.723618090452261 0.999990369263164
0.804020100502513 0.999985321273392
0.884422110552764 0.999978508949577
0.964824120603015 0.999969562432342
1.04522613065327 0.999958076660045
1.12562814070352 0.999943611379892
1.20603015075377 0.999925691162185
1.28643216080402 0.999903805418255
1.36683417085427 0.999877408422658
1.44723618090452 0.999845919340261
1.52763819095477 0.999808722258899
1.60804020100503 0.999765166228304
1.68844221105528 0.999714565306079
1.76884422110553 0.999656198611497
1.84924623115578 0.99958931038798
1.92964824120603 0.99951311007514
2.01005025125628 0.999426772391294
2.09045226130653 0.999329437427436
2.17085427135678 0.999220210753656
2.25125628140704 0.999098163539058
2.33165829145729 0.998962332686267
2.41206030150754 0.998811720981638
2.49246231155779 0.998645297262335
2.57286432160804 0.998461996601475
2.65326633165829 0.998260720512578
2.73366834170854 0.998040337174582
2.81407035175879 0.997799681678734
2.89447236180905 0.997537556298686
2.9748743718593 0.997252730785177
3.05527638190955 0.996943942686668
3.1356783919598 0.996609897697392
3.21608040201005 0.996249270034238
3.2964824120603 0.995860702843951
3.37688442211055 0.99544280864216
3.4572864321608 0.994994169785723
3.53768844221106 0.994513338979939
3.61809045226131 0.993998839822177
3.69849246231156 0.99344916738346
3.77889447236181 0.992862788829591
3.85929648241206 0.992238144083393
3.93969849246231 0.991573646529614
4.02010050251256 0.990867683764106
4.10050251256281 0.990118618388808
4.18090452261307 0.98932478885412
4.26130653266332 0.988484510350192
4.34170854271357 0.987596075748661
4.42211055276382 0.986657756596339
4.50251256281407 0.985667804162314
4.58291457286432 0.984624450539921
4.66331658291457 0.983525909804964
4.74371859296482 0.982370379231566
4.82412060301508 0.98115604056693
4.90452261306533 0.979881061366274
4.98492462311558 0.978543596389123
5.06532663316583 0.977141789058072
5.14572864321608 0.975673772981047
5.22613065326633 0.974137673538045
5.30653266331658 0.97253160953319
5.38693467336683 0.970853694912879
5.46733668341709 0.969102040550686
5.54773869346734 0.967274756099558
5.62814070351759 0.965369951911725
5.70854271356784 0.963385741026621
5.78894472361809 0.961320241226978
5.86934673366834 0.959171577163077
5.94974874371859 0.956937882545037
6.03015075376884 0.954617302402807
6.1105527638191 0.95220799541339
6.19095477386935 0.949708136294636
6.2713567839196 0.947115918264739
6.35175879396985 0.944429555566397
6.4321608040201 0.941647286054376
6.51256281407035 0.938767373845003
6.5929648241206 0.935788112025898
6.67336683417085 0.932707825424022
6.75376884422111 0.929524873429868
6.83417085427136 0.926237652875413
6.91457286432161 0.922844600963143
6.99497487437186 0.919344198243256
7.07537688442211 0.915734971635856
7.15577889447236 0.912015497494679
7.23618090452261 0.908184404708635
7.31658291457286 0.904240377837151
7.39698492462312 0.900182160275034
7.47738693467337 0.896008557442268
7.55778894472362 0.891718439993889
7.63819095477387 0.887310747044777
7.71859296482412 0.882784489403921
7.79899497487437 0.878138752812425
7.87939698492462 0.873372701179222
7.95979899497487 0.8684855798082
8.04020100502512 0.863476718610126
8.12060301507538 0.858345535292516
8.20100502512563 0.853091538520307
8.28140703517588 0.847714331039909
8.36180904522613 0.842213612758996
8.44221105527638 0.836589183774122
8.52261306532663 0.830840947338017
8.60301507537688 0.824968912758224
8.68341708542714 0.818973198218484
8.76381909547739 0.812854033514147
8.84422110552764 0.806611762692663
8.92462311557789 0.800246846590092
9.00502512562814 0.793759865254418
9.08542713567839 0.787151520246367
9.16582914572864 0.780422636808313
9.2462311557789 0.77357416589185
9.32663316582915 0.766607186034513
9.4070351758794 0.759522905076197
9.48743718592965 0.752322661705806
9.5678391959799 0.745007926828739
9.64824120603015 0.737580304745948
9.7286432160804 0.730041534135376
9.80904522613065 0.722393488826804
9.8894472361809 0.714638178361318
9.96984924623116 0.706777748326858
10.0502512562814 0.69881448046158
10.1306532663317 0.690750792517123
10.2110552763819 0.682589237874193
10.2914572864322 0.67433250490333
10.3718592964824 0.665983416064131
10.4522613065327 0.657544926736737
10.5326633165829 0.649020123779902
10.6130653266332 0.640412223810531
10.6934673366834 0.631724571200246
10.7738693467337 0.622960635785125
10.8542713567839 0.614124010285534
10.9346733668342 0.605218407433672
11.0150753768844 0.596247656807242
11.0954773869347 0.58721570136848
11.1758793969849 0.578126593708639
11.2562814070352 0.568984491998886
11.3366834170854 0.559793655649512
11.4170854271357 0.550558440680292
11.4974874371859 0.541283294805805
11.5778894472362 0.531972752240512
11.6582914572864 0.522631428229417
11.7386934673367 0.513264013311158
11.8190954773869 0.503875267321403
11.8994974874372 0.494470013145497
11.9798994974874 0.485053130230352
12.0603015075377 0.475629547866592
12.1407035175879 0.466204238253068
12.2211055276382 0.456782209356828
12.3015075376884 0.447368497582688
12.3819095477387 0.437968160267536
12.4623115577889 0.42858626801545
12.5427135678392 0.419227896890689
12.6231155778894 0.409898120486472
12.7035175879397 0.400602001888358
12.78391959799 0.391344585551821
12.8643216080402 0.382130889114387
12.9447236180905 0.372965895163393
13.0251256281407 0.363854542981058
13.105527638191 0.354801720289118
13.1859296482412 0.345812255015792
13.2663316582915 0.336890907108201
13.3467336683417 0.328042360413757
13.427135678392 0.319271214654234
13.5075376884422 0.310581977516384
13.5879396984925 0.301979056883042
13.6683417085427 0.293466753228589
13.748743718593 0.285049252202515
13.8291457286432 0.276730617424576
13.9095477386935 0.26851478351468
13.9899497487437 0.260405549380181
14.070351758794 0.252406571782718
14.1507537688442 0.244521359206029
14.2311557788945 0.236753266045446
14.3115577889447 0.229105487138852
14.391959798995 0.221581052657951
14.4723618090452 0.214182823377578
14.5527638190955 0.206913486339649
14.6331658291457 0.199775550927048
14.713567839196 0.19277134536143
14.7939698492462 0.185903013637457
14.8743718592965 0.179172512904489
14.9547738693467 0.172581611305182
15.035175879397 0.166131886278771
15.1155778894472 0.159824723335162
15.1959798994975 0.153661315304166
15.2763819095477 0.147642662062457
15.356783919598 0.141769570739012
15.4371859296482 0.136042656397942
15.5175879396985 0.130462343195807
15.5979899497487 0.125028866008619
15.678391959799 0.119742272521938
15.7587939698492 0.114602425775615
15.8391959798995 0.109609007152957
15.9195979899497 0.104761519802335
16 0.100059292477538
};
\addplot [blue]
table {%
0 1
0.0804020100502513 0.999999831598661
0.160804020100503 0.999999329175176
0.241206030150754 0.999998501031189
0.321608040201005 0.999997360870018
0.402010050251256 0.999995927599037
0.482412060301508 0.999994225056046
0.562814070351759 0.999992281662613
0.64321608040201 0.999990130008235
0.723618090452261 0.999987806369934
0.804020100502513 0.999985350172706
0.884422110552764 0.999982803396944
0.964824120603015 0.999980209939697
1.04522613065327 0.999977614937227
1.12562814070352 0.999975064056989
1.20603015075377 0.999972602767645
1.28643216080402 0.999970275596254
1.36683417085427 0.999968125382173
1.44723618090452 0.999966192537579
1.52763819095477 0.999964514324753
1.60804020100503 0.99996312416051
1.68844221105528 0.999962050958217
1.76884422110553 0.999961318517891
1.84924623115578 0.999960944974757
1.92964824120603 0.999960942316479
2.01005025125628 0.999961315978979
2.09045226130653 0.999962064530341
2.17085427135678 0.999963179451801
2.25125628140704 0.999964645024145
2.33165829145729 0.999966438327083
2.41206030150754 0.999968529358251
2.49246231155779 0.999970881277444
2.57286432160804 0.999973450780483
2.65326633165829 0.999976188605785
2.73366834170854 0.999979040175189
2.81407035175879 0.999981946368948
2.89447236180905 0.999984844432948
2.9748743718593 0.999987669014222
3.05527638190955 0.999990353318651
3.1356783919598 0.999992830382376
3.21608040201005 0.999995034445898
3.2964824120603 0.999996902417095
3.37688442211055 0.999998375406457
3.4572864321608 0.999999400314676
3.53768844221106 0.999999931449399
3.61809045226131 0.999999932144378
3.69849246231156 0.999999376350459
3.77889447236181 0.999998250163878
3.85929648241206 0.999996553253082
3.93969849246231 0.999994300140842
4.02010050251256 0.999991521293718
4.10050251256281 0.999988263966027
4.18090452261307 0.999984592740243
4.26130653266332 0.999980589700354
4.34170854271357 0.999976354168978
4.42211055276382 0.999972001933094
4.50251256281407 0.999967663876994
4.58291457286432 0.999963483934552
4.66331658291457 0.999959616266094
4.74371859296482 0.99995622155803
4.82412060301508 0.999953462336029
4.90452261306533 0.999951497174761
4.98492462311558 0.999950473679182
5.06532663316583 0.999950520103993
5.14572864321608 0.999951735469183
5.22613065326633 0.999954178020534
5.30653266331658 0.999957851874679
5.38693467336683 0.999962691678607
5.46733668341709 0.99996854510367
5.54773869346734 0.999975152983985
5.62814070351759 0.99998212689887
5.70854271356784 0.999988923988553
5.78894472361809 0.99999481878212
5.86934673366834 0.999998871806494
5.94974874371859 0.999999894735507
6.03015075376884 0.999996411829032
6.1105527638191 0.999986617403974
6.19095477386935 0.999968329072129
6.2713567839196 0.999938936474988
6.35175879396985 0.999895345243052
6.4321608040201 0.999833915907942
6.51256281407035 0.999750397500368
6.5929648241206 0.999639855576989
6.67336683417085 0.999496594435596
6.75376884422111 0.999314073302402
6.83417085427136 0.999084816309405
6.91457286432161 0.998800316125747
6.99497487437186 0.998450931167313
7.07537688442211 0.998025776386222
7.15577889447236 0.997512607739606
7.23618090452261 0.99689770055881
7.31658291457286 0.996165722189953
7.39698492462312 0.995299599459302
7.47738693467337 0.99428038173707
7.55778894472362 0.993087100636561
7.63819095477387 0.991696627697804
7.71859296482412 0.990083531772014
7.79899497487437 0.988219938251452
7.87939698492462 0.986075392784502
7.95979899497487 0.983616732683491
8.04020100502512 0.980807969877389
8.12060301507538 0.97761018998611
8.20100502512563 0.973981472898378
8.28140703517588 0.969876841118588
8.36180904522613 0.965248243103168
8.44221105527638 0.960044579821116
8.52261306532663 0.954211783827314
8.60301507537688 0.947692961202047
8.68341708542714 0.940428607746459
8.76381909547739 0.932356911778276
8.84422110552764 0.923414156676736
8.92462311557789 0.913535236893924
9.00502512562814 0.902654301375907
9.08542713567839 0.890705538094341
9.16582914572864 0.877624112529578
9.2462311557789 0.863347271301567
9.32663316582915 0.847815619529944
9.4070351758794 0.830974576723881
9.48743718592965 0.812776010858612
9.5678391959799 0.793180043605536
9.64824120603015 0.77215701129559
9.7286432160804 0.749689556018499
9.80904522613065 0.725774809291159
9.8894472361809 0.700426617091272
9.96984924623116 0.673677740041716
10.0502512562814 0.64558194665462
10.1306532663317 0.616215901564621
10.2110552763819 0.585680735650943
10.2914572864322 0.554103172226936
10.3718592964824 0.521636074722012
10.4522613065327 0.488458278404817
10.5326633165829 0.454773573765276
10.6130653266332 0.420808724254173
10.6934673366834 0.386810428016806
10.7738693467337 0.353041173383713
10.8542713567839 0.319773991671574
10.9346733668342 0.28728617754645
11.0150753768844 0.255852124470052
11.0954773869347 0.225735506387523
11.1758793969849 0.197181120645547
11.2562814070352 0.170406783129389
11.3366834170854 0.14559572536479
11.4170854271357 0.122889974881415
11.4974874371859 0.102385195181723
11.5778894472362 0.0841274130953638
11.6582914572864 0.0681119658659004
11.7386934673367 0.0542848601268659
11.8190954773869 0.04254655850933
11.8994974874372 0.0327580121345612
11.9798994974874 0.0247485595073478
12.0603015075377 0.0183251385965909
12.1407035175879 0.0132821334497713
12.2211055276382 0.00941111968946669
12.3015075376884 0.0065097965682283
12.3819095477387 0.00438949733703552
12.4623115577889 0.00288084215337721
12.5427135678392 0.00183731466114223
12.6231155778894 0.00113677294918032
12.7035175879397 0.000681114057726982
12.78391959799 0.000394469328335484
12.8643216080402 0.000220396768343324
12.9447236180905 0.000118551040555735
13.0251256281407 6.12604000202397e-05
13.105527638191 3.03423718562582e-05
13.1859296482412 1.43710448982872e-05
13.2663316582915 6.49263853777684e-06
13.3467336683417 2.79075813551285e-06
13.427135678392 1.1381837514207e-06
13.5075376884422 4.39195491047157e-07
13.5879396984925 1.59870233954405e-07
13.6683417085427 5.47256769803811e-08
13.748743718593 1.75596694055984e-08
13.8291457286432 5.26340762456424e-09
13.9095477386935 1.46858970920111e-09
13.9899497487437 3.80018801191622e-10
14.070351758794 9.08442693017489e-11
14.1507537688442 1.99811410618725e-11
14.2311557788945 4.02660242418053e-12
14.3115577889447 7.40181930635375e-13
14.391959798995 1.23544160954915e-13
14.4723618090452 1.8634036137405e-14
14.5527638190955 2.52708961641055e-15
14.6331658291457 3.06548564647079e-16
14.713567839196 3.3081363811241e-17
14.7939698492462 3.15801917965311e-18
14.8743718592965 2.65114124255554e-19
14.9547738693467 1.94523186991572e-20
15.035175879397 1.23952254101708e-21
15.1155778894472 6.81385423091606e-23
15.1959798994975 3.2090774636016e-24
15.2763819095477 1.28554973596643e-25
15.356783919598 4.34776343929805e-27
15.4371859296482 1.2317673909947e-28
15.5175879396985 2.89975140887391e-30
15.5979899497487 5.62480130114826e-32
15.678391959799 8.91189434207868e-34
15.7587939698492 1.14288792259699e-35
15.8391959798995 1.17519461875361e-37
15.9195979899497 9.59472844779507e-40
16 6.15678316125491e-42
};
\addplot [red]
table {%
0 1
0.0804020100502513 0.999825325676931
0.160804020100503 0.99930148575312
0.241206030150754 0.998429029045103
0.321608040201005 0.997208869182355
0.402010050251256 0.995642283012903
0.482412060301508 0.993730908376639
0.562814070351759 0.991476741251764
0.64321608040201 0.988882132281329
0.723618090452261 0.985949782688341
0.804020100502513 0.982682739589353
0.884422110552764 0.979084390717932
0.964824120603015 0.975158458570796
1.04522613065327 0.970908993990771
1.12562814070352 0.966340369202059
1.20603015075377 0.961457270314575
1.28643216080402 0.956264689315334
1.36683417085427 0.950767915566063
1.44723618090452 0.94497252682727
1.52763819095477 0.938884379830127
1.60804020100503 0.932509600418423
1.68844221105528 0.92585457328384
1.76884422110553 0.918925931318585
1.84924623115578 0.911730544610219
1.92964824120603 0.90427550910422
2.01005025125628 0.896568134960431
2.09045226130653 0.888615934630092
2.17085427135678 0.880426610680616
2.25125628140704 0.872008043395683
2.33165829145729 0.863368278178483
2.41206030150754 0.854515512786231
2.49246231155779 0.845458084424151
2.57286432160804 0.836204456727269
2.65326633165829 0.826763206658272
2.73366834170854 0.817143011349658
2.81407035175879 0.807352634918186
2.89447236180905 0.797400915279429
2.9748743718593 0.787296750989889
3.05527638190955 0.777049088143753
3.1356783919598 0.766666907350903
3.21608040201005 0.756159210822268
3.2964824120603 0.745535009588003
3.37688442211055 0.734803310873328
3.4572864321608 0.723973105656139
3.53768844221106 0.713053356429723
3.61809045226131 0.702052985193089
3.69849246231156 0.690980861690534
3.77889447236181 0.67984579192115
3.85929648241206 0.668656506937996
3.93969849246231 0.657421651955649
4.02010050251256 0.646149775783822
4.10050251256281 0.634849320603618
4.18090452261307 0.623528612101929
4.26130653266332 0.612195849978324
4.34170854271357 0.600859098837636
4.42211055276382 0.589526279480282
4.50251256281407 0.578205160601172
4.58291457286432 0.566903350906884
4.66331658291457 0.555628291659566
4.74371859296482 0.544387249654855
4.82412060301508 0.533187310639904
4.90452261306533 0.522035373176403
4.98492462311558 0.510938142952348
5.06532663316583 0.499902127545097
5.14572864321608 0.488933631637158
5.22613065326633 0.478038752684987
5.30653266331658 0.46722337704
5.38693467336683 0.45649317651992
5.46733668341709 0.445853605427514
5.54773869346734 0.435309898012802
5.62814070351759 0.424867066373786
5.70854271356784 0.414529898789843
5.78894472361809 0.404302958480999
5.86934673366834 0.394190582785438
5.94974874371859 0.384196882746772
6.03015075376884 0.374325743101819
6.1105527638191 0.364580822658908
6.19095477386935 0.354965555056007
6.2713567839196 0.345483149887381
6.35175879396985 0.336136594186821
6.4321608040201 0.326928654255011
6.51256281407035 0.317861877818029
6.5929648241206 0.308938596503596
6.67336683417085 0.300160928621226
6.75376884422111 0.291530782232121
6.83417085427136 0.283049858494331
6.91457286432161 0.274719655268455
6.99497487437186 0.266541470968936
7.07537688442211 0.258516408645866
7.15577889447236 0.250645380282082
7.23618090452261 0.242929111290283
7.31658291457286 0.235368145194863
7.39698492462312 0.227962848483168
7.47738693467337 0.220713415610972
7.55778894472362 0.213619874147028
7.63819095477387 0.206682090041723
7.71859296482412 0.199899773005024
7.79899497487437 0.193272481979107
7.87939698492462 0.186799630691329
7.95979899497487 0.180480493273453
8.04020100502512 0.174314209933352
8.12060301507538 0.168299792665748
8.20100502512563 0.162436130988912
8.28140703517588 0.156721997694615
8.36180904522613 0.15115605459903
8.44221105527638 0.145736858282723
8.52261306532663 0.140462865808298
8.60301507537688 0.135332440404709
8.68341708542714 0.130343857107759
8.76381909547739 0.125495308346751
8.84422110552764 0.120784909467774
8.92462311557789 0.116210704184592
9.00502512562814 0.111770669948629
9.08542713567839 0.10746272323004
9.16582914572864 0.103284724702383
9.2462311557789 0.0992344843239156
9.32663316582915 0.0953097663090578
9.4070351758794 0.0915082939840834
9.48743718592965 0.0878277545215975
9.5678391959799 0.0842658035488724
9.64824120603015 0.0808200696256113
9.7286432160804 0.0774881585871942
9.80904522613065 0.0742676577499478
9.8894472361809 0.0711561399754484
9.96984924623116 0.0681511675913288
10.0502512562814 0.0652502961665086
10.1306532663317 0.0624510781391996
10.2110552763819 0.0597510662964662
10.2914572864322 0.0571478171045178
10.3718592964824 0.0546388938893128
10.4522613065327 0.0522218698674216
10.5326633165829 0.0498943310274613
10.6130653266332 0.047653878862756
10.6934673366834 0.0454981329562048
10.7738693467337 0.0434247334186485
10.8542713567839 0.041431343182317
10.9346733668342 0.0395156501512181
11.0150753768844 0.0376753692105812
11.0954773869347 0.0359082440977129
11.1758793969849 0.0342120491368411
11.2562814070352 0.0325845908407319
11.3366834170854 0.0310237093820495
11.4170854271357 0.0295272799376011
11.4974874371859 0.0280932139087646
11.5778894472362 0.0267194600215311
11.6582914572864 0.0254040053097218
11.7386934673367 0.0241448759850405
11.8190954773869 0.0229401381977159
11.8994974874372 0.0217878986915676
11.9798994974874 0.0206863053573856
12.0603015075377 0.0196335476885686
12.1407035175879 0.0186278571429984
12.2211055276382 0.0176675074151503
12.3015075376884 0.0167508146224523
12.3819095477387 0.0158761374099046
12.4623115577889 0.0150418769769579
12.5427135678392 0.0142464770306306
12.6231155778894 0.0134884236688091
12.7035175879397 0.0127662451976398
12.78391959799 0.0120785118868683
12.8643216080402 0.0114238356669257
12.9447236180905 0.0108008697714997
13.0251256281407 0.0102083083292534
13.105527638191 0.0096448859082817
13.1859296482412 0.00910937701680837
13.2663316582915 0.00860059556354359
13.3467336683417 0.00811739428102579
13.427135678392 0.00765866411517785
13.5075376884422 0.00722333358420729
13.5879396984925 0.00681036810987795
13.6683417085427 0.00641876932407529
13.748743718593 0.00604757435348111
13.8291457286432 0.00569585508506449
13.9095477386935 0.00536271741498634
13.9899497487437 0.0050473004834046
14.070351758794 0.00474877589755628
14.1507537688442 0.00446634694538172
14.2311557788945 0.00419924780184641
14.3115577889447 0.00394674273000531
14.391959798995 0.00370812527874651
14.4723618090452 0.00348271747904292
14.5527638190955 0.00326986904043475
14.6331658291457 0.0030689565493614
14.713567839196 0.00287938267085834
14.7939698492462 0.0027005753550348
14.8743718592965 0.00253198704964962
14.9547738693467 0.00237309392000729
15.035175879397 0.00222339507730286
15.1155778894472 0.00208241181645467
15.1959798994975 0.00194968686437583
15.2763819095477 0.00182478363955111
15.356783919598 0.00170728552370446
15.4371859296482 0.00159679514626353
15.5175879396985 0.00149293368225254
15.5979899497487 0.00139534016417217
15.678391959799 0.00130367080835644
15.7587939698492 0.00121759835622999
15.8391959798995 0.00113681143082696
15.9195979899497 0.00106101390887237
16 0.000989924308670662
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.8,-0.3) -- (6.8,1.2) ;
  \node[anchor=west,green!50!black] at (6.8,.6) {point resolution};

\draw[red,dashed] (8.2,-0.3) -- (8.2,1.2) ;
  \node[anchor=west,red] at (8.2,.4) {information limit};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/pctf_salve_20kV_3.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0267111853088481 0.000316133283828895
0.0534223706176962 0.00126430592891098
0.0801335559265442 0.00284383459011593
0.106844741235392 0.00505357462010001
0.13355592654424 0.00789191151100232
0.160267111853088 0.0113567490124796
0.186978297161937 0.015445494025475
0.213689482470785 0.0201550383991291
0.240400667779633 0.0254817377859461
0.267111853088481 0.0314213877376472
0.293823038397329 0.037969197250974
0.320534223706177 0.0451197599989499
0.347245409015025 0.052867023508646
0.373956594323873 0.0612042565712042
0.400667779632721 0.0701240151936006
0.427378964941569 0.07961810742423
0.454090150250417 0.0896775574057015
0.480801335559265 0.100292569028055
0.507512520868113 0.111452489573771
0.534223706176962 0.123145773762248
0.56093489148581 0.135359948615612
0.587646076794658 0.14808157957969
0.614357262103506 0.161296238343354
0.641068447412354 0.174988472806166
0.667779632721202 0.189141779647992
0.69449081803005 0.20373857995485
0.721202003338898 0.218760198352492
0.747913188647746 0.234186846092944
0.774624373956594 0.249997608529206
0.801335559265442 0.266170437399456
0.828046744574291 0.282682148324272
0.854757929883139 0.299508423898471
0.881469115191987 0.316623822733154
0.908180300500835 0.334001794773353
0.934891485809683 0.351614703182432
0.961602671118531 0.369433853046031
0.988313856427379 0.387429527106106
1.01502504173623 0.405571028689623
1.04173622704508 0.423826731946883
1.06844741235392 0.442164139461674
1.09515859766277 0.460549947239697
1.12186978297162 0.478950117023408
1.14858096828047 0.497329955821009
1.17529215358932 0.515654202475265
1.20200333889816 0.533887121034643
1.22871452420701 0.55199260062557
1.25542570951586 0.56993426146096
1.28213689482471 0.587675566557187
1.30884808013356 0.605179938670137
1.3355592654424 0.62241088190138
1.36227045075125 0.639332107368729
1.3889816360601 0.655907662281998
1.41569282136895 0.672102061715501
1.4424040066778 0.687880422324221
1.46911519198664 0.703208597211406
1.49582637729549 0.718053311122092
1.52253756260434 0.732382295110358
1.54924874791319 0.746164419808336
1.57595993322204 0.759369826412693
1.60267111853088 0.771970054499724
1.62938230383973 0.783938165783575
1.65609348914858 0.795248862943782
1.68280467445743 0.805878602668132
1.70951585976628 0.815805702084976
1.73622704507513 0.825010437795373
1.76293823038397 0.833475136759552
1.78964941569282 0.841184258343926
1.81636060100167 0.848124466893775
1.84307178631052 0.854284694262229
1.86978297161937 0.85965619179783
1.89649415692821 0.864232571369822
1.92320534223706 0.868009835091949
1.94991652754591 0.8709863934908
1.97662771285476 0.873163071952993
2.00333889816361 0.874543105375647
2.03005008347245 0.875132121035761
2.0567612687813 0.874938109785352
2.08347245409015 0.87397138576943
2.110183639399 0.872244534952206
2.13689482470785 0.869772352822409
2.16360601001669 0.866571771730189
2.19031719532554 0.862661778385089
2.21702838063439 0.858063322116077
2.24373956594324 0.852799214559905
2.27045075125209 0.8468940215025
2.29716193656094 0.840373947649055
2.32387312186978 0.833266715141581
2.35058430717863 0.825601436677421
2.37729549248748 0.817408484108489
2.40400667779633 0.808719353418501
2.43071786310518 0.799566526984205
2.45742904841402 0.789983334026716
2.48414023372287 0.780003810150514
2.51085141903172 0.769662556850959
2.53756260434057 0.758994601846443
2.56427378964942 0.748035261059181
2.59098497495826 0.736820003029497
2.61769616026711 0.725384316503027
2.64440734557596 0.713763581879065
2.67111853088481 0.701992947152154
2.69782971619366 0.690107208918605
2.7245409015025 0.678140698955737
2.75125208681135 0.666127176815092
2.7779632721202 0.654099728802435
2.80467445742905 0.642090673647791
2.8313856427379 0.630131475098938
2.85809682804674 0.61825266160237
2.88480801335559 0.606483753167491
2.91151919866444 0.594853195443405
2.93823038397329 0.5833883009738
2.96494156928214 0.572115197534532
2.99165275459099 0.561058783401352
3.01836393989983 0.550242689342043
3.04507512520868 0.539689247078573
3.07178631051753 0.529419463921041
3.09849749582638 0.519453003236523
3.12520868113523 0.509808170382491
3.15191986644407 0.500501903706682
3.17863105175292 0.491549770192976
3.20534223706177 0.482965965316291
3.23205342237062 0.47476331665849
3.25876460767947 0.466953290831973
3.28547579298831 0.459546003257746
3.31218697829716 0.452550230350258
3.33889816360601 0.445973423671967
3.36560934891486 0.439821725636288
3.39232053422371 0.434099986357938
3.41903171953255 0.428811781274622
3.4457429048414 0.423959429193066
3.47245409015025 0.41954401044541
3.4991652754591 0.415565384878506
3.52587646076795 0.41202220943852
3.55258764607679 0.408911955155882
3.57929883138564 0.406230923380862
3.60601001669449 0.403974261167398
3.63272120200334 0.402135975751879
3.65943238731219 0.400708948124008
3.68614357262103 0.399684945738147
3.71285475792988 0.399054634465269
3.73956594323873 0.398807589937338
3.76627712854758 0.398932308487034
3.79298831385643 0.399416217935806
3.81969949916528 0.400245688531652
3.84641068447412 0.401406044384219
3.87312186978297 0.402881575788215
3.89983305509182 0.404655552866043
3.92654424040067 0.406710240996413
3.95325542570952 0.409026918526655
3.97996661101836 0.411585897292097
4.00667779632721 0.414366546485129
4.03338898163606 0.417347320429124
4.06010016694491 0.420505790817238
4.08681135225376 0.423818683972737
4.1135225375626 0.427261923675301
4.14023372287145 0.430810680075942
4.1669449081803 0.434439425191556
4.19365609348915 0.438121995427877
4.220367278798 0.441831661526829
4.24707846410684 0.445541206270338
4.27378964941569 0.44922301019793
4.30050083472454 0.452849145509676
4.32721202003339 0.456391478229854
4.35392320534224 0.459821778600331
4.38063439065109 0.463111839557083
4.40734557595993 0.466233603019285
4.43405676126878 0.46915929358937
4.46076794657763 0.471861559125655
4.48747913188648 0.474313617508556
4.51419031719533 0.476489408778744
4.54090150250417 0.478363751683242
4.56761268781302 0.479912503525705
4.59432387312187 0.481112722082623
4.62103505843072 0.481942828220624
4.64774624373957 0.482382767734295
4.67445742904841 0.482414170821891
4.70116861435726 0.482020507530737
4.72787979966611 0.481187237438035
4.75459098497496 0.479901951788605
4.78130217028381 0.478154506291473
4.80801335559265 0.475937142784119
4.8347245409015 0.473244598008605
4.86143572621035 0.470074197808815
4.8881469115192 0.466425935153696
4.91485809682805 0.462302530517784
4.94156928213689 0.457709473307137
4.96828046744574 0.452655043204909
4.99499165275459 0.447150310524593
5.02170283806344 0.441209114897742
5.04841402337229 0.434848021883765
5.07512520868114 0.428086257368162
5.10183639398998 0.420945619907868
5.12854757929883 0.413450371483122
5.15525876460768 0.405627107418834
5.18196994991653 0.397504606538796
5.20868113522538 0.389113662907044
5.23539232053422 0.380486900785704
5.26210350584307 0.371658574691325
5.28881469115192 0.36266435665568
5.31552587646077 0.353541112986155
5.34223706176962 0.344326672969581
5.36894824707846 0.335059592066343
5.39565943238731 0.325778912194598
5.42237061769616 0.316523921703407
5.44908180300501 0.307333917575909
5.47579298831386 0.298247972287038
5.5025041736227 0.289304707563906
5.52921535893155 0.2805420770604
5.5559265442404 0.271997159661699
5.58263772954925 0.263705964780861
5.6093489148581 0.255703250600697
5.63606010016695 0.248022355753106
5.66277128547579 0.240695044418527
5.68948247078464 0.23375136427465
5.71619365609349 0.227219516130775
5.74290484140234 0.221125733457715
5.76961602671119 0.215494169368675
5.79632721202003 0.210346787930793
5.82303839732888 0.205703255997229
5.84974958263773 0.201580831054593
5.87646076794658 0.19799423989003
5.90317195325543 0.194955542209165
5.92988313856427 0.192473972695666
5.95659432387312 0.190555754415474
5.98330550918197 0.189203875958814
6.01001669449082 0.188417824313721
6.03672787979967 0.188193265217414
6.06343906510851 0.188521662689416
6.09015025041736 0.18938982967944
6.11686143572621 0.190779402346817
6.14357262103506 0.19266623152888
6.17028380634391 0.195019686577158
6.19699499165275 0.197801869090495
6.2237061769616 0.200966737327048
6.25041736227045 0.204459146431507
6.2771285475793 0.208213815293272
6.30383973288815 0.212154238097445
6.330550918197 0.216191567695091
6.35726210350584 0.22022350904877
6.38397328881469 0.224133274421575
6.41068447412354 0.227788667830638
6.43739565943239 0.231041384630655
6.46410684474124 0.233726632815812
6.49081803005008 0.235663205373996
6.51752921535893 0.236654157101919
6.54424040066778 0.236488263549015
6.57095158597663 0.23494246247245
6.59766277128548 0.231785496898851
6.62437395659432 0.226782990269341
6.65108514190317 0.219704183857173
6.67779632721202 0.210330549260396
6.70450751252087 0.198466447747596
6.73121869782972 0.183951936047733
6.75792988313856 0.166677706627418
6.78464106844741 0.146601991311869
6.81135225375626 0.123769042877682
6.83806343906511 0.0983285348720823
6.86477462437396 0.070554884546921
6.8914858096828 0.0408651133905515
6.91819699499165 0.00983343015142544
6.9449081803005 -0.0217997182701202
6.97161936560935 -0.0531267859003123
6.9983305509182 -0.0830834152284641
7.02504173622705 -0.110472941826241
7.05175292153589 -0.134007995682882
7.07846410684474 -0.15237146677476
7.10517529215359 -0.164297939201351
7.13188647746244 -0.16867487150824
7.15859766277129 -0.164660242542962
7.18530884808013 -0.151810107464642
7.21202003338898 -0.13020566244306
7.23873121869783 -0.100565324144406
7.26544240400668 -0.0643235398742258
7.29215358931553 -0.0236553508939284
7.31886477462437 0.0185748430983322
7.34557595993322 0.0589591610503968
7.37228714524207 0.093798474497261
7.39899833055092 0.119460343598526
7.42570951585977 0.132824255255493
7.45242070116861 0.131773650882291
7.47913188647746 0.115670331802304
7.50584307178631 0.0857255672717614
7.53255425709516 0.0451697877556342
7.55926544240401 -0.00087359454269096
7.58597662771285 -0.0458779878969929
7.6126878130217 -0.0827806820320608
7.63939899833055 -0.105160385927654
7.6661101836394 -0.108561182974083
7.69282136894825 -0.0917043296673762
7.7195325542571 -0.0572667316040402
7.74624373956594 -0.0119083620509506
7.77295492487479 0.0346700257952423
7.79966611018364 0.071651266164827
7.82637729549249 0.0897285326066509
7.85308848080134 0.0838415119790602
7.87979966611018 0.0552002107832964
7.90651085141903 0.0117549307025281
7.93322203672788 -0.0334401698298451
7.95993322203673 -0.0659103748738801
7.98664440734558 -0.0746189659543648
8.01335559265442 -0.0563934055627244
8.04006677796327 -0.0180222966517318
8.06677796327212 0.0253945752469238
8.09348914858097 0.0559412369781689
8.12020033388982 0.060511192602237
8.14691151919866 0.0373237388819687
8.17362270450751 -0.00218729588832421
8.20033388981636 -0.0380292832403236
8.22704507512521 -0.0515534654890033
8.25375626043406 -0.0359011244026188
8.28046744574291 -0.000833989754638858
8.30717863105175 0.0320546826081201
8.3338898163606 0.0422599040130928
8.36060100166945 0.0239746678859087
8.3873121869783 -0.00912580559776158
8.41402337228715 -0.0327800582682191
8.44073455759599 -0.0298729837472349
8.46744574290484 -0.0040767357999038
8.49415692821369 0.0224596183026625
8.52086811352254 0.0273688344362946
8.54757929883139 0.00777620327336196
8.57429048414023 -0.0167479625375694
8.60100166944908 -0.02259999907391
8.62771285475793 -0.00549491581082254
8.65442404006678 0.0151455483294029
8.68113522537563 0.0170856698454995
8.70784641068447 -6.64441668479157e-05
8.73455759599332 -0.0148262350510722
8.76126878130217 -0.00995209631869153
8.78797996661102 0.00643954010698918
8.81469115191987 0.0122012693268789
8.84140233722871 0.00102352260776072
8.86811352253756 -0.00977041256225876
8.89482470784641 -0.00505190266003775
8.92153589315526 0.00620742207763961
8.94824707846411 0.00618829281880458
8.97495826377295 -0.00340497810813383
9.0016694490818 -0.00578049867321723
9.02838063439065 0.00180663023047834
9.0550918196995 0.00483398119585307
9.08180300500835 -0.00118321700193613
9.1085141903172 -0.00381539656766409
9.13522537562604 0.00115499302461703
9.16193656093489 0.0028309849063135
9.18864774624374 -0.00138067582437516
9.21535893155259 -0.00184419114009248
9.24207011686144 0.00157496946040597
9.26878130217028 0.000840224473942236
9.29549248747913 -0.00150639426382223
9.32220367278798 7.18073490775303e-05
9.34891485809683 0.00105888936302845
9.37562604340568 -0.000654400578083585
9.40233722871452 -0.000345248903334848
9.42904841402337 0.000694530941804039
9.45575959933222 -0.000267753490064388
9.48247078464107 -0.000267315323402188
9.50918196994992 0.000404463605692509
9.53589315525877 -0.000178320741148947
9.56260434056761 -0.000100980051278099
9.58931552587646 0.00021469068687834
9.61602671118531 -0.000154456682854124
9.64273789649416 2.86501607474516e-05
9.66944908180301 6.43526691123992e-05
9.69616026711185 -9.0851920608139e-05
9.7228714524207 6.80867003350786e-05
9.74958263772955 -2.86196399031941e-05
9.7762938230384 -3.9665468119682e-06
9.80300500834725 2.11617694232128e-05
9.82971619365609 -2.49053365543229e-05
9.85642737896494 2.09187551503334e-05
9.88313856427379 -1.43567198525168e-05
9.90984974958264 8.28895314142777e-06
9.93656093489149 -3.89600714309531e-06
9.96327212020033 1.22418241561397e-06
9.98998330550918 1.42532637575043e-07
10.016694490818 -6.83279959504689e-07
10.0434056761269 7.74802693254737e-07
10.0701168614357 -6.61424736998846e-07
10.0968280467446 4.80885554999933e-07
10.1235392320534 -3.01358047721713e-07
10.1502504173623 1.51582972854317e-07
10.1769616026711 -4.03743835890891e-08
10.20367278798 -3.26155423203771e-08
10.2303839732888 7.17923372301047e-08
10.2570951585977 -8.35696886377286e-08
10.2838063439065 7.55829188193892e-08
10.3105175292154 -5.60925152559727e-08
10.3372287145242 3.30849593651917e-08
10.3639398998331 -1.30661638343387e-08
10.3906510851419 -7.60441594929964e-11
10.4173622704508 5.59414583078604e-09
10.4440734557596 -5.40024061101671e-09
10.4707846410684 2.66967814759917e-09
10.4974958263773 -1.64786857994008e-10
10.5242070116861 -8.58376824589253e-10
10.550918196995 6.48912129377984e-10
10.5776293823038 -1.02306429875642e-10
10.6043405676127 -1.60741779412988e-10
10.6310517529215 1.06885289933961e-10
10.6577629382304 8.73074755094258e-12
10.6844741235392 -3.45860915021285e-11
10.7111853088481 5.46618544593663e-12
10.7378964941569 8.72897590096961e-12
10.7646076794658 -2.15904404805881e-12
10.7913188647746 -2.21761194283847e-12
10.8180300500835 3.90810598155736e-13
10.8447412353923 5.74030591437858e-13
10.8714524207012 2.46841775211214e-14
10.89816360601 -1.17637383225501e-13
10.9248747913189 -4.24098935111375e-14
10.9515859766277 7.42011616063515e-15
10.9782971619366 1.10828448683291e-14
11.0050083472454 3.84147202977003e-15
11.0317195325543 6.69598567413915e-17
11.0584307178631 -5.78996025845722e-16
11.085141903172 -3.38872231109511e-16
11.1118530884808 -1.1763793093555e-16
11.1385642737896 -2.61943419501861e-17
11.1652754590985 -1.57662729000869e-18
11.1919866444073 1.98374642344244e-18
11.2186978297162 1.34844495885132e-18
11.245409015025 6.01943349385694e-19
11.2721202003339 2.25418687314394e-19
11.2988313856427 7.54995087161325e-20
11.3255425709516 2.28127226430264e-20
11.3522537562604 5.98974499341331e-21
11.3789649415693 1.19254159151347e-21
11.4056761268781 6.80959712331319e-23
11.432387312187 -8.51215991346197e-23
11.4590984974958 -5.23823894324161e-23
11.4858096828047 -1.81384819208678e-23
11.5125208681135 -3.74016093024178e-24
11.5392320534224 -1.14785773452172e-25
11.5659432387312 2.11144200142418e-25
11.5926544240401 6.57119555349879e-26
11.6193656093489 2.98078152683227e-27
11.6460767946578 -2.89393442382527e-27
11.6727879799666 -5.15627438717025e-28
11.6994991652755 8.51002574856266e-29
11.7262103505843 2.41268405452369e-29
11.7529215358932 -3.23143923500579e-30
11.779632721202 -6.85858404503236e-31
11.8063439065109 1.52187941952183e-31
11.8330550918197 3.11127297050661e-33
11.8597662771285 -4.31322155803062e-33
11.8864774624374 6.00586331018629e-34
11.9131886477462 -1.45382544271214e-35
11.9398998330551 -8.48188401548697e-36
11.9666110183639 1.9027806697498e-36
11.9933222036728 -2.56739808201686e-37
12.0200333889816 2.71125233612256e-38
12.0467445742905 -2.51487347261102e-39
12.0734557595993 2.28843468474169e-40
12.1001669449082 -2.29426739048023e-41
12.126878130217 2.63596249386862e-42
12.1535893155259 -3.19260868838833e-43
12.1803005008347 3.6004728780269e-44
12.2070116861436 -3.3678155910398e-45
12.2337228714524 2.21089879808055e-46
12.2604340567613 -4.6935638337277e-48
12.2871452420701 -8.91275790847861e-49
12.313856427379 1.05820289322165e-49
12.3405676126878 -3.0018407720379e-51
12.3672787979967 -2.93080111564034e-52
12.3939899833055 1.99876287229168e-53
12.4207011686144 6.24639668616369e-55
12.4474123539232 -5.40791397071128e-56
12.4741235392321 -2.15220947292645e-57
12.5008347245409 5.73865712541121e-59
12.5275459098497 5.54085520184318e-60
12.5542570951586 1.33031230752505e-61
12.5809682804674 -9.67858788050604e-64
12.6076794657763 -1.79908929404495e-64
12.6343906510851 -7.60623234362638e-66
12.661101836394 -2.26807796788186e-67
12.6878130217028 -5.80081079931947e-69
12.7145242070117 -1.39988256822493e-70
12.7412353923205 -3.2832766837201e-72
12.7679465776294 -7.16544759823596e-74
12.7946577629382 -1.29885474526422e-75
12.8213689482471 -1.51510362269189e-77
12.8480801335559 1.94190752590945e-80
12.8747913188648 4.80664103646172e-81
12.9015025041736 7.7762105569491e-83
12.9282136894825 1.5731421517386e-86
12.9549248747913 -1.16491643115058e-86
12.9816360601002 -3.59946316761444e-89
13.008347245409 1.16565106495261e-90
13.0350584307179 -9.60738444652099e-94
13.0617696160267 -6.82978301860856e-95
13.0884808013356 5.14423174611507e-97
13.1151919866444 -1.3076101265065e-99
13.1419031719533 -4.79381484434359e-102
13.1686143572621 6.59063254739811e-104
13.195325542571 -3.93941175442757e-106
13.2220367278798 1.72924093996018e-108
13.2487479131886 -5.98497884698868e-111
13.2754590984975 1.47298987699257e-113
13.3021702838063 -1.17369852858099e-116
13.3288814691152 -9.24755426870367e-119
13.355592654424 4.42943976342892e-121
13.3823038397329 -6.68740177721659e-124
13.4090150250417 -7.03649333361447e-127
13.4357262103506 2.66154761602784e-129
13.4624373956594 1.08530589094666e-132
13.4891485809683 -4.21192319425509e-135
13.5158597662771 -4.15417556532138e-138
13.542570951586 1.68393433868456e-142
13.5692821368948 2.89414394906427e-144
13.5959933222037 2.846911173273e-147
13.6227045075125 1.80205589413338e-150
13.6494156928214 9.40867037302145e-154
13.6761268781302 4.43084742878934e-157
13.7028380634391 1.8072249819106e-160
13.7295492487479 5.34021116939658e-164
13.7562604340568 6.18190780972601e-168
13.7829716193656 -2.41444544989818e-171
13.8096828046745 -9.68313707188357e-175
13.8363939899833 -2.24942191643502e-179
13.8631051752922 2.68141248028533e-182
13.889816360601 -2.22871379399809e-187
13.9165275459099 -3.37763108357802e-190
13.9432387312187 3.20178714904457e-194
13.9699499165275 -1.18702464251084e-198
13.9966611018364 -1.05576039484793e-204
14.0233722871452 2.16806929744116e-207
14.0500834724541 -9.56008995530118e-212
14.0767946577629 2.93936184997879e-218
14.1035058430718 2.03176493784542e-220
14.1302170283806 -1.02923024555287e-224
14.1569282136895 1.92011860139453e-229
14.1836393989983 6.61629207457511e-235
14.2103505843072 -5.05468624953476e-239
14.237061769616 -8.40427213204936e-245
14.2637729549249 4.26998498515171e-249
14.2904841402337 3.13751231395584e-254
14.3171953255426 7.93165526580034e-260
14.3439065108514 -4.26272440954026e-266
14.3706176961603 -8.10626242073277e-271
14.3973288814691 -1.79838017571555e-276
14.424040066778 2.84487999925744e-282
14.4507512520868 2.58034775853331e-287
14.4774624373957 5.59236456939287e-293
14.5041736227045 2.81954706939759e-299
14.5308848080134 -4.19579321955543e-305
14.5575959933222 -1.95781764715209e-311
14.5843071786311 1.78752357786588e-317
14.6110183639399 -4.94065645841247e-324
14.6377295492487 -0
14.6644407345576 0
14.6911519198664 -0
14.7178631051753 0
14.7445742904841 -0
14.771285475793 -0
14.7979966611018 0
14.8247078464107 -0
14.8514190317195 -0
14.8781302170284 -0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 -0
15.0918196994992 -0
15.118530884808 0
15.1452420701169 0
15.1719532554257 -0
15.1986644407346 0
15.2253756260434 -0
15.2520868113523 0
15.2787979966611 -0
15.30550918197 0
15.3322203672788 -0
15.3589315525876 -0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 -0
15.6260434056761 -0
15.652754590985 0
15.6794657762938 -0
15.7061769616027 0
15.7328881469115 -0
15.7595993322204 0
15.7863105175292 -0
15.8130217028381 -0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [green!50.0!black]
table {%
0 1
0.0267111853088481 0.999999999960626
0.0534223706176962 0.999999999370012
0.0801335559265442 0.999999996810686
0.106844741235392 0.999999989920192
0.13355592654424 0.999999975391095
0.160267111853088 0.999999948970975
0.186978297161937 0.999999905462432
0.213689482470785 0.999999838723089
0.240400667779633 0.999999741665585
0.267111853088481 0.999999606257587
0.293823038397329 0.999999423521786
0.320534223706177 0.999999183535905
0.347245409015025 0.999998875432705
0.373956594323873 0.999998487399992
0.400667779632721 0.999998006680628
0.427378964941569 0.999997419572543
0.454090150250417 0.999996711428752
0.480801335559265 0.999995866657374
0.507512520868113 0.999994868721654
0.534223706176962 0.999993700139996
0.56093489148581 0.999992342485989
0.587646076794658 0.999990776388452
0.614357262103506 0.999988981531475
0.641068447412354 0.999986936654473
0.667779632721202 0.999984619552244
0.69449081803005 0.99998200707504
0.721202003338898 0.999979075128637
0.747913188647746 0.999975798674431
0.774624373956594 0.999972151729526
0.801335559265442 0.999968107366848
0.828046744574291 0.999963637715265
0.854757929883139 0.999958713959718
0.881469115191987 0.999953306341372
0.908180300500835 0.99994738415778
0.934891485809683 0.999940915763058
0.961602671118531 0.999933868568083
0.988313856427379 0.999926209040708
1.01502504173623 0.999917902705995
1.04173622704508 0.999908914146466
1.06844741235392 0.999899207002381
1.09515859766277 0.999888743972034
1.12186978297162 0.999877486812074
1.14858096828047 0.999865396337851
1.17529215358932 0.999852432423789
1.20200333889816 0.999838554003787
1.22871452420701 0.999823719071643
1.25542570951586 0.999807884681521
1.28213689482471 0.999791006948433
1.30884808013356 0.999773041048768
1.3355592654424 0.99975394122085
1.36227045075125 0.999733660765529
1.3889816360601 0.999712152046814
1.41569282136895 0.999689366492544
1.4424040066778 0.999665254595098
1.46911519198664 0.999639765912149
1.49582637729549 0.999612849067461
1.52253756260434 0.999584451751727
1.54924874791319 0.999554520723466
1.57595993322204 0.999523001809953
1.60267111853088 0.999489839908215
1.62938230383973 0.999454978986065
1.65609348914858 0.999418362083204
1.68280467445743 0.999379931312366
1.70951585976628 0.999339627860531
1.73622704507513 0.999297391990192
1.76293823038397 0.999253163040683
1.78964941569282 0.999206879429579
1.81636060100167 0.999158478654147
1.84307178631052 0.99910789729288
1.86978297161937 0.999055071007089
1.89649415692821 0.998999934542572
1.92320534223706 0.998942421731355
1.94991652754591 0.998882465493513
1.97662771285476 0.998819997839059
2.00333889816361 0.998754949869926
2.03005008347245 0.998687251782017
2.0567612687813 0.998616832867357
2.08347245409015 0.998543621516311
2.110183639399 0.998467545219912
2.13689482470785 0.998388530572262
2.16360601001669 0.998306503273037
2.19031719532554 0.99822138813009
2.21702838063439 0.998133109062141
2.24373956594324 0.998041589101577
2.27045075125209 0.997946750397356
2.29716193656094 0.997848514218006
2.32387312186978 0.997746800954745
2.35058430717863 0.9976415301247
2.37729549248748 0.997532620374251
2.40400667779633 0.997419989482474
2.43071786310518 0.997303554364719
2.45742904841402 0.997183231076298
2.48414023372287 0.997058934816298
2.51085141903172 0.99693057993152
2.53756260434057 0.99679807992055
2.56427378964942 0.996661347437953
2.59098497495826 0.996520294298606
2.61769616026711 0.996374831482169
2.64440734557596 0.996224869137687
2.67111853088481 0.996070316588342
2.69782971619366 0.99591108233634
2.7245409015025 0.995747074067958
2.75125208681135 0.995578198658725
2.7779632721202 0.995404362178768
2.80467445742905 0.995225469898304
2.8313856427379 0.995041426293297
2.85809682804674 0.994852135051271
2.88480801335559 0.994657499077289
2.91151919866444 0.994457420500092
2.93823038397329 0.994251800678419
2.96494156928214 0.994040540207485
2.99165275459099 0.993823538925641
3.01836393989983 0.993600695921215
3.04507512520868 0.99337190953952
3.07178631051753 0.993137077390057
3.09849749582638 0.992896096353903
3.12520868113523 0.992648862591275
3.15191986644407 0.992395271549304
3.17863105175292 0.992135217969985
3.20534223706177 0.991868595898339
3.23205342237062 0.991595298690761
3.25876460767947 0.991315219023585
3.28547579298831 0.991028248901837
3.31218697829716 0.990734279668213
3.33889816360601 0.990433202012256
3.36560934891486 0.990124905979752
3.39232053422371 0.989809280982338
3.41903171953255 0.989486215807335
3.4457429048414 0.989155598627796
3.47245409015025 0.988817317012783
3.4991652754591 0.988471257937868
3.52587646076795 0.988117307795868
3.55258764607679 0.987755352407802
3.57929883138564 0.987385277034098
3.60601001669449 0.987006966386023
3.63272120200334 0.986620304637363
3.65943238731219 0.986225175436341
3.68614357262103 0.985821461917777
3.71285475792988 0.985409046715506
3.73956594323873 0.984987811975031
3.76627712854758 0.984557639366442
3.79298831385643 0.984118410097583
3.81969949916528 0.983670004927474
3.84641068447412 0.983212304179997
3.87312186978297 0.982745187757843
3.89983305509182 0.982268535156718
3.92654424040067 0.98178222547982
3.95325542570952 0.981286137452584
3.97996661101836 0.980780149437691
4.00667779632721 0.980264139450357
4.03338898163606 0.97973798517389
4.06010016694491 0.979201563975526
4.08681135225376 0.978654752922541
4.1135225375626 0.978097428798646
4.14023372287145 0.977529468120658
4.1669449081803 0.976950747155458
4.19365609348915 0.976361141937233
4.220367278798 0.975760528285001
4.24707846410684 0.975148781820429
4.27378964941569 0.974525777985934
4.30050083472454 0.97389139206308
4.32721202003339 0.973245499191261
4.35392320534224 0.972587974386681
4.38063439065109 0.971918692561627
4.40734557595993 0.971237528544032
4.43405676126878 0.970544357097343
4.46076794657763 0.969839052940674
4.48747913188648 0.969121490769269
4.51419031719533 0.96839154527525
4.54090150250417 0.967649091168673
4.56761268781302 0.966894003198881
4.59432387312187 0.966126156176149
4.62103505843072 0.965345424993641
4.64774624373957 0.964551684649656
4.67445742904841 0.963744810270177
4.70116861435726 0.962924677131725
4.72787979966611 0.962091160684503
4.75459098497496 0.961244136575845
4.78130217028381 0.960383480673963
4.80801335559265 0.959509069091994
4.8347245409015 0.958620778212338
4.86143572621035 0.957718484711302
4.8881469115192 0.956802065584032
4.91485809682805 0.955871398169744
4.94156928213689 0.954926360177246
4.96828046744574 0.953966829710757
4.99499165275459 0.952992685296013
5.02170283806344 0.952003805906664
5.04841402337229 0.951000070990954
5.07512520868114 0.949981360498698
5.10183639398998 0.94894755490853
5.12854757929883 0.947898535255442
5.15525876460768 0.946834183158596
5.18196994991653 0.94575438084942
5.20868113522538 0.944659011199969
5.23539232053422 0.943547957751565
5.26210350584307 0.942421104743707
5.28881469115192 0.941278337143234
5.31552587646077 0.940119540673768
5.34223706176962 0.938944601845402
5.36894824707846 0.937753407984648
5.39565943238731 0.936545847264639
5.42237061769616 0.935321808735574
5.44908180300501 0.934081182355409
5.47579298831386 0.932823859020786
5.5025041736227 0.9315497305982
5.52921535893155 0.930258689955388
5.5559265442404 0.928950630992953
5.58263772954925 0.927625448676202
5.6093489148581 0.926283039067198
5.63606010016695 0.924923299357028
5.66277128547579 0.923546127898266
5.68948247078464 0.922151424237641
5.71619365609349 0.920739089148898
5.74290484140234 0.919309024665833
5.76961602671119 0.917861134115527
5.79632721202003 0.916395322151735
5.82303839732888 0.914911494788449
5.84974958263773 0.913409559433624
5.87646076794658 0.911889424923047
5.90317195325543 0.910351001554358
5.92988313856427 0.908794201121207
5.95659432387312 0.907218936947533
5.98330550918197 0.905625123921976
6.01001669449082 0.904012678532394
6.03672787979967 0.902381518900485
6.06343906510851 0.900731564816511
6.09015025041736 0.899062737774099
6.11686143572621 0.897374961005133
6.14357262103506 0.895668159514702
6.17028380634391 0.893942260116118
6.19699499165275 0.892197191465977
6.2237061769616 0.890432884099262
6.25041736227045 0.888649270464477
6.2771285475793 0.886846284958801
6.30383973288815 0.885023863963246
6.330550918197 0.88318194587782
6.35726210350584 0.881320471156672
6.38397328881469 0.87943938234322
6.41068447412354 0.877538624105231
6.43739565943239 0.875618143269874
6.46410684474124 0.873677888858694
6.49081803005008 0.871717812122531
6.51752921535893 0.869737866576349
6.54424040066778 0.867738008033971
6.57095158597663 0.865718194642712
6.59766277128548 0.863678386917885
6.62437395659432 0.861618547777176
6.65108514190317 0.859538642574878
6.67779632721202 0.857438639135958
6.70450751252087 0.855318507789958
6.73121869782972 0.853178221404707
6.75792988313856 0.851017755419828
6.78464106844741 0.84883708788004
6.81135225375626 0.846636199468227
6.83806343906511 0.844415073538258
6.86477462437396 0.842173696147565
6.8914858096828 0.839912056089432
6.91819699499165 0.837630144925009
6.9449081803005 0.835327957015017
6.97161936560935 0.833005489551144
6.9983305509182 0.830662742587101
7.02504173622705 0.828299719069335
7.05175292153589 0.825916424867376
7.07846410684474 0.823512868803806
7.10517529215359 0.82108906268384
7.13188647746244 0.81864502132448
7.15859766277129 0.816180762583266
7.18530884808013 0.81369630738656
7.21202003338898 0.811191679757388
7.23873121869783 0.808666906842803
7.26544240400668 0.806122018940749
7.29215358931553 0.803557049526427
7.31886477462437 0.800972035278132
7.34557595993322 0.798367016102544
7.37228714524207 0.795742035159473
7.39899833055092 0.793097138886014
7.42570951585977 0.790432377020125
7.45242070116861 0.787747802623585
7.47913188647746 0.785043472104336
7.50584307178631 0.782319445238174
7.53255425709516 0.779575785189793
7.55926544240401 0.776812558533139
7.58597662771285 0.774029835271081
7.6126878130217 0.771227688854374
7.63939899833055 0.768406196199884
7.6661101836394 0.765565437708084
7.69282136894825 0.762705497279781
7.7195325542571 0.75982646233207
7.74624373956594 0.756928423813491
7.77295492487479 0.754011476218382
7.79966611018364 0.751075717600402
7.82637729549249 0.748121249585213
7.85308848080134 0.745148177382299
7.87979966611018 0.742156609795915
7.90651085141903 0.739146659235145
7.93322203672788 0.736118441723047
7.95993322203673 0.733072076904879
7.98664440734558 0.730007688055392
8.01335559265442 0.726925402085157
8.04006677796327 0.723825349545933
8.06677796327212 0.720707664635047
8.09348914858097 0.717572485198775
8.12020033388982 0.71441995273471
8.14691151919866 0.711250212393104
8.17362270450751 0.708063412977159
8.20033388981636 0.704859706942277
8.22704507512521 0.701639250394225
8.25375626043406 0.698402203086226
8.28046744574291 0.695148728414952
8.30717863105175 0.691878993415405
8.3338898163606 0.688593168754681
8.36060100166945 0.685291428724596
8.3873121869783 0.681973951233171
8.41402337228715 0.678640917794954
8.44073455759599 0.675292513520184
8.46744574290484 0.671928927102764
8.49415692821369 0.668550350807051
8.52086811352254 0.665156980453454
8.54757929883139 0.661749015402809
8.57429048414023 0.658326658539547
8.60100166944908 0.654890116253634
8.62771285475793 0.651439598421274
8.65442404006678 0.647975318384371
8.68113522537563 0.644497492928742
8.70784641068447 0.641006342261076
8.73455759599332 0.637502089984623
8.76126878130217 0.633984963073625
8.78797996661102 0.630455191846466
8.81469115191987 0.626913009937547
8.84140233722871 0.623358654267875
8.86811352253756 0.619792365014375
8.89482470784641 0.616214385577897
8.92153589315526 0.612624962549952
8.94824707846411 0.609024345678136
8.97495826377295 0.605412787830268
9.0016694490818 0.601790544957234
9.02838063439065 0.598157876054533
9.0550918196995 0.594515043122524
9.08180300500835 0.59086231112539
9.1085141903172 0.587199947948797
9.13522537562604 0.583528224356274
9.16193656093489 0.579847413944305
9.18864774624374 0.576157793096131
9.21535893155259 0.572459640934285
9.24207011686144 0.568753239271849
9.26878130217028 0.565038872562443
9.29549248747913 0.561316827848957
9.32220367278798 0.557587394711028
9.34891485809683 0.553850865211277
9.37562604340568 0.550107533840304
9.40233722871452 0.546357697460458
9.42904841402337 0.542601655248395
9.45575959933222 0.538839708636429
9.48247078464107 0.535072161252685
9.50918196994992 0.531299318860076
9.53589315525877 0.527521489294112
9.56260434056761 0.523738982399553
9.58931552587646 0.519952109965924
9.61602671118531 0.516161185661905
9.64273789649416 0.512366524968617
9.66944908180301 0.508568445111814
9.69616026711185 0.504767264993001
9.7228714524207 0.500963305119507
9.74958263772955 0.497156887533506
9.7762938230384 0.493348335740043
9.80300500834725 0.489537974634052
9.82971619365609 0.485726130426401
9.85642737896494 0.481913130568999
9.88313856427379 0.478099303678961
9.90984974958264 0.474284979461877
9.93656093489149 0.470470488634201
9.96327212020033 0.466656162844785
9.98998330550918 0.462842334595584
10.016694490818 0.45902933716156
10.0434056761269 0.455217504509813
10.0701168614357 0.451407171217968
10.0968280467446 0.447598672391834
10.1235392320534 0.443792343582392
10.1502504173623 0.439988520702107
10.1769616026711 0.436187539940628
10.20367278798 0.432389737679882
10.2303839732888 0.428595450408611
10.2570951585977 0.424805014636372
10.2838063439065 0.421018766807045
10.3105175292154 0.417237043211872
10.3372287145242 0.413460179902073
10.3639398998331 0.409688512601057
10.3906510851419 0.405922376616286
10.4173622704508 0.402162106750811
10.4440734557596 0.398408037214518
10.4707846410684 0.394660501535132
10.4974958263773 0.390919832469006
10.5242070116861 0.387186361911739
10.550918196995 0.383460420808652
10.5776293823038 0.379742339065183
10.6043405676127 0.376032445457208
10.6310517529215 0.37233106754136
10.6577629382304 0.368638531565361
10.6844741235392 0.364955162378427
10.7111853088481 0.361281283341769
10.7378964941569 0.357617216239245
10.7646076794658 0.353963281188199
10.7913188647746 0.350319796550527
10.8180300500835 0.346687078844012
10.8447412353923 0.343065442653976
10.8714524207012 0.339455200545282
10.89816360601 0.335856662974736
10.9248747913189 0.332270138203924
10.9515859766277 0.328695932212537
10.9782971619366 0.325134348612214
11.0050083472454 0.321585688560956
11.0317195325543 0.318050250678147
11.0584307178631 0.31452833096023
11.085141903172 0.311020222697072
11.1118530884808 0.307526216389071
11.1385642737896 0.304046599665042
11.1652754590985 0.300581657200918
11.1919866444073 0.297131670639326
11.2186978297162 0.293696918510055
11.245409015025 0.290277676151477
11.2721202003339 0.28687421563296
11.2988313856427 0.283486805678303
11.3255425709516 0.280115711590241
11.3522537562604 0.276761195176065
11.3789649415693 0.273423514674389
11.4056761268781 0.270102924683101
11.432387312187 0.266799676088555
11.4590984974958 0.263514015996015
11.4858096828047 0.260246187661416
11.5125208681135 0.256996430424458
11.5392320534224 0.253764979643088
11.5659432387312 0.250552066629393
11.5926544240401 0.247357918586942
11.6193656093489 0.244182758549622
11.6460767946578 0.241026805321984
11.6727879799666 0.237890273421158
11.6994991652755 0.234773373020341
11.7262103505843 0.231676309893912
11.7529215358932 0.228599285364197
11.779632721202 0.225542496249915
11.8063439065109 0.222506134816333
11.8330550918197 0.219490388727164
11.8597662771285 0.216495440998227
11.8864774624374 0.213521469952907
11.9131886477462 0.210568649179432
11.9398998330551 0.207637147489995
11.9666110183639 0.204727128881745
11.9933222036728 0.201838752499671
12.0200333889816 0.198972172601399
12.0467445742905 0.19612753852392
12.0734557595993 0.193304994652278
12.1001669449082 0.190504680390225
12.126878130217 0.187726730132867
12.1535893155259 0.184971273241318
12.1803005008347 0.182238434019374
12.2070116861436 0.179528331692217
12.2337228714524 0.176841080387172
12.2604340567613 0.174176789116522
12.2871452420701 0.17153556176239
12.313856427379 0.168917497063695
12.3405676126878 0.166322688605201
12.3672787979967 0.163751224808652
12.3939899833055 0.161203188926003
12.4207011686144 0.158678659034756
12.4474123539232 0.156177708035392
12.4741235392321 0.153700403650916
12.5008347245409 0.15124680842849
12.5275459098497 0.148816979743187
12.5542570951586 0.14641096980383
12.5809682804674 0.144028825660931
12.6076794657763 0.14167058921672
12.6343906510851 0.139336297237255
12.661101836394 0.137025981366602
12.6878130217028 0.134739668143095
12.7145242070117 0.132477379017627
12.7412353923205 0.130239130374002
12.7679465776294 0.12802493355131
12.7946577629382 0.125834794868305
12.8213689482471 0.123668715649798
12.8480801335559 0.121526692255017
12.8747913188648 0.11940871610793
12.9015025041736 0.117314773729517
12.9282136894825 0.115244846771951
12.9549248747913 0.113198912054688
12.9816360601002 0.111176941602419
13.008347245409 0.109178902684886
13.0350584307179 0.107204757858505
13.0617696160267 0.105254465009798
13.0884808013356 0.103327977400583
13.1151919866444 0.101425243714913
13.1419031719533 0.0995462081077068
13.1686143572621 0.0976908102550719
13.195325542571 0.0958589854062584
13.2220367278798 0.0940506644372273
13.2487479131886 0.092265773905792
13.2754590984975 0.0905042361082977
13.3021702838063 0.0887659691378023
13.3288814691152 0.0870508869437222
13.355592654424 0.0853588993929022
13.3823038397329 0.0836899123320712
13.4090150250417 0.0820438276516444
13.4357262103506 0.0804205433508291
13.4624373956594 0.0788199536039925
13.4891485809683 0.0772419488282504
13.5158597662771 0.0756864157522322
13.542570951586 0.0741532374859769
13.5692821368948 0.0726422935919195
13.5959933222037 0.0711534601569183
13.6227045075125 0.0696866098652797
13.6494156928214 0.0682416120727335
13.6761268781302 0.0668183328813126
13.7028380634391 0.0654166352150885
13.7295492487479 0.0640363788967167
13.7562604340568 0.0626774207247429
13.7829716193656 0.0613396145516219
13.8096828046745 0.0600228113624009
13.8363939899833 0.0587268593540186
13.8631051752922 0.05745160401517
13.889816360601 0.0561968882066889
13.9165275459099 0.054962552242399
13.9432387312187 0.0537484339703825
13.9699499165275 0.0525543688546184
13.9966611018364 0.0513801900569414
14.0233722871452 0.0502257285192699
14.0500834724541 0.0490908130460566
14.0767946577629 0.0479752703869102
14.1035058430718 0.0468789253193409
14.1302170283806 0.0458016007315797
14.1569282136895 0.0447431177054243
14.1836393989983 0.043703295599062
14.2103505843072 0.0426819521298226
14.237061769616 0.0416789034568137
14.2637729549249 0.0406939642633907
14.2904841402337 0.0397269478394158
14.3171953255426 0.0387776661632583
14.3439065108514 0.0378459299834927
14.3706176961603 0.0369315489002468
14.3973288814691 0.0360343314461577
14.424040066778 0.0351540851668901
14.4507512520868 0.0342906167011746
14.4774624373957 0.0334437318603224
14.5041736227045 0.0326132357071763
14.5308848080134 0.0317989326344545
14.5575959933222 0.0310006264424488
14.5843071786311 0.0302181204160375
14.6110183639399 0.0294512174009719
14.6377295492487 0.0286997198794035
14.6644407345576 0.027963430044609
14.6911519198664 0.0272421498748823
14.7178631051753 0.0265356812065548
14.7445742904841 0.0258438258061125
14.771285475793 0.0251663854413749
14.7979966611018 0.0245031619517047
14.8247078464107 0.0238539573172169
14.8514190317195 0.0232185737269578
14.8781302170284 0.0225968136460235
14.9048414023372 0.0219884798815921
14.9315525876461 0.0213933756478417
14.9582637729549 0.0208113046297284
14.9849749582638 0.0202420710455997
15.0116861435726 0.0196854797086219
15.0383973288815 0.019141336086996
15.0651085141903 0.0186094463629439
15.0918196994992 0.0180896174904435
15.118530884808 0.0175816572516945
15.1452420701169 0.0170853743122971
15.1719532554257 0.0166005782751274
15.1986644407346 0.0161270797328946
15.2253756260434 0.0156646903193652
15.2520868113523 0.0152132227592423
15.2787979966611 0.0147724909166878
15.30550918197 0.0143423098424773
15.3322203672788 0.0139224958197779
15.3589315525876 0.0135128664085424
15.3856427378965 0.0131132404885104
15.4123539232053 0.0127234383008131
15.4390651085142 0.0123432814881753
15.465776293823 0.0119725931337124
15.4924874791319 0.0116111977983194
15.5191986644407 0.0112589215566506
15.5459098497496 0.0109155920316904
15.5726210350584 0.0105810384279155
15.5993322203673 0.0102550915630516
15.6260434056761 0.00993758389842642
15.652754590985 0.00962834956792404
15.6794657762938 0.00932722440554591
15.7061769616027 0.00903404597158399
15.7328881469115 0.00874865357741375
15.7595993322204 0.00847088830891513
15.7863105175292 0.00820059304853059
15.8130217028381 0.0079376124959701
15.8397328881469 0.00768179318757412
15.8664440734558 0.00743298351434669
15.8931552587646 0.00719103373867085
15.9198664440735 0.00695579600972001
15.9465776293823 0.00672712437758017
15.9732888146912 0.00650487480609721
16 0.00628890518446567
};
\addplot [blue]
table {%
0 1
0.0267111853088481 0.99999961110342
0.0534223706176962 0.999998445123898
0.0801335559265442 0.999996504190952
0.106844741235392 0.999993791850001
0.13355592654424 0.99999031305671
0.160267111853088 0.99998607416907
0.186978297161937 0.999981082937249
0.213689482470785 0.999975348491195
0.240400667779633 0.99996888132604
0.267111853088481 0.99996169328529
0.293823038397329 0.999953797541848
0.320534223706177 0.999945208576884
0.347245409015025 0.999935942156571
0.373956594323873 0.999926015306732
0.400667779632721 0.99991544628541
0.427378964941569 0.999904254553419
0.454090150250417 0.99989246074289
0.480801335559265 0.999880086623864
0.507512520868113 0.999867155068974
0.534223706176962 0.999853690016258
0.56093489148581 0.999839716430147
0.587646076794658 0.999825260260681
0.614357262103506 0.99981034840101
0.641068447412354 0.999795008643219
0.667779632721202 0.999779269632553
0.69449081803005 0.999763160820081
0.721202003338898 0.999746712413874
0.747913188647746 0.999729955328756
0.774624373956594 0.999712921134691
0.801335559265442 0.99969564200387
0.828046744574291 0.999678150656578
0.854757929883139 0.9996604803059
0.881469115191987 0.999642664601347
0.908180300500835 0.999624737571467
0.934891485809683 0.999606733565532
0.961602671118531 0.999588687194365
0.988313856427379 0.999570633270391
1.01502504173623 0.999552606746996
1.04173622704508 0.999534642657274
1.06844741235392 0.999516776052245
1.09515859766277 0.999499041938631
1.12186978297162 0.999481475216275
1.14858096828047 0.999464110615293
1.17529215358932 0.999446982633043
1.20200333889816 0.999430125471007
1.22871452420701 0.999413572971672
1.25542570951586 0.999397358555504
1.28213689482471 0.999381515158103
1.30884808013356 0.999366075167644
1.3355592654424 0.999351070362681
1.36227045075125 0.999336531850425
1.3889816360601 0.999322490005575
1.41569282136895 0.999308974409814
1.4424040066778 0.999296013792051
1.46911519198664 0.999283635969518
1.49582637729549 0.999271867789804
1.52253756260434 0.999260735073934
1.54924874791319 0.99925026256059
1.57595993322204 0.999240473851556
1.60267111853088 0.999231391358501
1.62938230383973 0.999223036251183
1.65609348914858 0.999215428407175
1.68280467445743 0.999208586363212
1.70951585976628 0.99920252726824
1.73622704507513 0.999197266838279
1.76293823038397 0.999192819313176
1.78964941569282 0.999189197415355
1.81636060100167 0.999186412310648
1.84307178631052 0.999184473571293
1.86978297161937 0.999183389141202
1.89649415692821 0.99918316530357
1.92320534223706 0.999183806650935
1.94991652754591 0.99918531605774
1.97662771285476 0.999187694655522
2.00333889816361 0.999190941810774
2.03005008347245 0.999195055105581
2.0567612687813 0.999200030321106
2.08347245409015 0.999205861423992
2.110183639399 0.999212540555767
2.13689482470785 0.999220058025315
2.16360601001669 0.999228402304486
2.19031719532554 0.999237560026912
2.21702838063439 0.999247515990091
2.24373956594324 0.9992582531608
2.27045075125209 0.999269752683903
2.29716193656094 0.999281993894592
2.32387312186978 0.999294954334131
2.35058430717863 0.999308609769142
2.37729549248748 0.999322934214476
2.40400667779633 0.999337899959713
2.43071786310518 0.999353477599333
2.45742904841402 0.999369636066571
2.48414023372287 0.999386342671017
2.51085141903172 0.999403563139948
2.53756260434057 0.999421261663439
2.56427378964942 0.999439400943254
2.59098497495826 0.999457942245529
2.61769616026711 0.999476845457254
2.64440734557596 0.999496069146543
2.67111853088481 0.999515570626697
2.69782971619366 0.999535306024042
2.7245409015025 0.999555230349515
2.75125208681135 0.999575297573991
2.7779632721202 0.999595460707299
2.80467445742905 0.999615671880902
2.8313856427379 0.999635882434194
2.85809682804674 0.999656043004354
2.88480801335559 0.99967610361971
2.91151919866444 0.999696013796535
2.93823038397329 0.999715722639206
2.96494156928214 0.999735178943638
2.99165275459099 0.999754331303916
3.01836393989983 0.999773128222004
3.04507512520868 0.999791518220445
3.07178631051753 0.999809449957923
3.09849749582638 0.999826872347562
3.12520868113523 0.999843734677835
3.15191986644407 0.999859986735931
3.17863105175292 0.999875578933431
3.20534223706177 0.999890462434131
3.23205342237062 0.999904589283827
3.25876460767947 0.999917912541899
3.28547579298831 0.999930386414477
3.31218697829716 0.999941966389006
3.33889816360601 0.999952609369971
3.36560934891486 0.999962273815581
3.39232053422371 0.99997091987515
3.41903171953255 0.999978509526941
3.4457429048414 0.999985006716209
3.47245409015025 0.999990377493168
3.4991652754591 0.99999459015059
3.52587646076795 0.999997615360762
3.55258764607679 0.99999942631146
3.57929883138564 0.999999998840646
3.60601001669449 0.999999311569534
3.63272120200334 0.999997346033692
3.65943238731219 0.999994086811804
3.68614357262103 0.999989521651734
3.71285475792988 0.999983641593496
3.73956594323873 0.99997644108872
3.76627712854758 0.999967918116226
3.79298831385643 0.999958074293247
3.81969949916528 0.999946914981876
3.84641068447412 0.99993444939028
3.87312186978297 0.999920690668198
3.89983305509182 0.999905655996251
3.92654424040067 0.999889366668546
3.95325542570952 0.999871848168078
3.97996661101836 0.999853130234384
4.00667779632721 0.999833246922901
4.03338898163606 0.999812236655477
4.06010016694491 0.999790142261451
4.08681135225376 0.999767011008698
4.1135225375626 0.999742894624044
4.14023372287145 0.999717849302413
4.1669449081803 0.999691935704062
4.19365609348915 0.999665218939246
4.220367278798 0.999637768539629
4.24707846410684 0.999609658415751
4.27378964941569 0.999580966799821
4.30050083472454 0.999551776173125
4.32721202003339 0.999522173177265
4.35392320534224 0.99949224850849
4.38063439065109 0.999462096794298
4.40734557595993 0.999431816451519
4.43405676126878 0.999401509525024
4.46076794657763 0.999371281506229
4.48747913188648 0.999341241130498
4.51419031719533 0.999311500152557
4.54090150250417 0.99928217309899
4.56761268781302 0.999253376996891
4.59432387312187 0.999225231077669
4.62103505843072 0.999197856455049
4.64774624373957 0.999171375776226
4.67445742904841 0.999145912845135
4.70116861435726 0.999121592216765
4.72787979966611 0.999098538761419
4.75459098497496 0.99907687719779
4.78130217028381 0.999056731593697
4.80801335559265 0.999038224833298
4.8347245409015 0.999021478049563
4.86143572621035 0.999006610020759
4.8881469115192 0.99899373652967
4.91485809682805 0.998982969684241
4.94156928213689 0.998974417198307
4.96828046744574 0.998968181631021
4.99499165275459 0.998964359583582
5.02170283806344 0.998963040851815
5.04841402337229 0.998964307533119
5.07512520868114 0.998968233086285
5.10183639398998 0.998974881342617
5.12854757929883 0.998984305466795
5.15525876460768 0.998996546865855
5.18196994991653 0.999011634044634
5.20868113522538 0.999029581406011
5.23539232053422 0.999050387994221
5.26210350584307 0.999074036179509
5.28881469115192 0.999100490282349
5.31552587646077 0.99912969513543
5.34223706176962 0.999161574581601
5.36894824707846 0.999196029905915
5.39565943238731 0.99923293819994
5.42237061769616 0.999272150656448
5.44908180300501 0.99931349079261
5.47579298831386 0.999356752599831
5.5025041736227 0.999401698618324
5.52921535893155 0.99944805793459
5.5559265442404 0.999495524099937
5.58263772954925 0.999543752968227
5.6093489148581 0.999592360451091
5.63606010016695 0.999640920188865
5.66277128547579 0.999688961135602
5.68948247078464 0.999735965056565
5.71619365609349 0.999781363936726
5.74290484140234 0.999824537298883
5.76961602671119 0.999864809430142
5.79632721202003 0.999901446515701
5.82303839732888 0.999933653678977
5.84974958263773 0.999960571927397
5.87646076794658 0.999981275003347
5.90317195325543 0.999994766140066
5.92988313856427 0.999999974722551
5.95659432387312 0.999995752853875
5.98330550918197 0.999980871827704
6.01001669449082 0.999954018508179
6.03672787979967 0.999913791618834
6.06343906510851 0.999858697942696
6.09015025041736 0.999787148436292
6.11686143572621 0.999697454260912
6.14357262103506 0.999587822735168
6.17028380634391 0.99945635321361
6.19699499165275 0.999301032897031
6.2237061769616 0.999119732580949
6.25041736227045 0.998910202349757
6.2771285475793 0.998670067225098
6.30383973288815 0.998396822778151
6.330550918197 0.998087830716815
6.35726210350584 0.997740314460074
6.38397328881469 0.997351354713333
6.41068447412354 0.996917885060051
6.43739565943239 0.996436687586699
6.46410684474124 0.995904388559869
6.49081803005008 0.995317454176289
6.51752921535893 0.994672186408556
6.54424040066778 0.993964718971594
6.57095158597663 0.993191013437141
6.59766277128548 0.992346855526062
6.62437395659432 0.991427851610841
6.65108514190317 0.990429425463359
6.67779632721202 0.989346815285915
6.70450751252087 0.988175071066445
6.73121869782972 0.986909052302006
6.75792988313856 0.985543426137842
6.78464106844741 0.984072665972689
6.81135225375626 0.982491050584421
6.83806343906511 0.980792663833666
6.86477462437396 0.978971395006639
6.8914858096828 0.977020939862022
6.91819699499165 0.974934802450449
6.9449081803005 0.972706297778735
6.97161936560935 0.970328555394618
6.9983305509182 0.967794523971296
7.02504173622705 0.965096976974395
7.05175292153589 0.962228519497231
7.07846410684474 0.95918159635317
7.10517529215359 0.955948501516533
7.13188647746244 0.952521389005784
7.15859766277129 0.948892285304544
7.18530884808013 0.945053103417246
7.21202003338898 0.940995658656899
7.23873121869783 0.93671168626229
7.26544240400668 0.932192860941034
7.29215358931553 0.927430818432927
7.31886477462437 0.922417179185031
7.34557595993322 0.917143574225684
7.37228714524207 0.911601673318969
7.39899833055092 0.90578321547406
7.42570951585977 0.89968004187502
7.45242070116861 0.893284131286032
7.47913188647746 0.886587637974392
7.50584307178631 0.879582932178915
7.53255425709516 0.872262643134365
7.55926544240401 0.864619704643107
7.58597662771285 0.856647403163249
7.6126878130217 0.848339428357878
7.63939899833055 0.839689926022665
7.6661101836394 0.830693553278866
7.69282136894825 0.82134553588573
7.7195325542571 0.81164172749035
7.74624373956594 0.801578670594261
7.77295492487479 0.79115365897454
7.79966611018364 0.780364801253131
7.82637729549249 0.769211085261577
7.85308848080134 0.757692442799802
7.87979966611018 0.745809814337329
7.90651085141903 0.733565213153672
7.93322203672788 0.720961788362474
7.95993322203673 0.708003886211539
7.98664440734558 0.694697108999302
8.01335559265442 0.681048370898206
8.04006677796327 0.667065949927939
8.06677796327212 0.652759535277564
8.09348914858097 0.638140269136588
8.12020033388982 0.623220782162085
8.14691151919866 0.608015221683655
8.17362270450751 0.592539271731642
8.20033388981636 0.576810163968252
8.22704507512521 0.560846678607428
8.25375626043406 0.544669134429386
8.28046744574291 0.528299367030743
8.30717863105175 0.511760694502975
8.3338898163606 0.495077869801713
8.36060100166945 0.478277019158251
8.3873121869783 0.461385565993609
8.41402337228715 0.44443213992525
8.44073455759599 0.427446470607248
8.46744574290484 0.410459266316379
8.49415692821369 0.393502077388588
8.52086811352254 0.376607144821447
8.54757929883139 0.359807234586818
8.57429048414023 0.34313545844165
8.60100166944908 0.326625082280553
8.62771285475793 0.310309323337844
8.65442404006678 0.294221137814563
8.68113522537563 0.278393000772578
8.70784641068447 0.26285668039742
8.73455759599332 0.247643008977618
8.76126878130217 0.232781653174319
8.78797996661102 0.218300886353719
8.81469115191987 0.204227365918953
8.84140233722871 0.190585918700557
8.86811352253756 0.177399337538175
8.89482470784641 0.164688192204605
8.92153589315526 0.152470657780742
8.94824707846411 0.140762363481871
8.97495826377295 0.129576264758816
9.0016694490818 0.11892254124995
9.02838063439065 0.108808522842204
9.0550918196995 0.0992386457131652
9.08180300500835 0.0902144397765882
9.1085141903172 0.0817345484469582
9.13522537562604 0.0737947810841126
9.16193656093489 0.0663881978877953
9.18864774624374 0.059505226397672
9.21535893155259 0.0531338081320206
9.24207011686144 0.0472595732845774
9.26878130217028 0.0418660408113618
9.29549248747913 0.0369348406955445
9.32220367278798 0.0324459546961298
9.34891485809683 0.0283779714818677
9.37562604340568 0.0247083517402539
9.40233722871452 0.0214136986451113
9.42904841402337 0.0184700289744251
9.45575959933222 0.0158530401985485
9.48247078464107 0.0135383690092949
9.50918196994992 0.0115018370301309
9.53589315525877 0.00971967982958923
9.56260434056761 0.00816875584276142
9.58931552587646 0.00682673237394222
9.61602671118531 0.00567224648834074
9.64273789649416 0.00468503928075312
9.66944908180301 0.00384606271083779
9.69616026711185 0.0031375588939924
9.7228714524207 0.00254311240992696
9.74958263772955 0.00204767681534561
9.7762938230384 0.00163757710258325
9.80300500834725 0.00130049031581893
9.82971619365609 0.0010254069079057
9.85642737896494 0.00080257568581223
9.88313856427379 0.000623435347939197
9.90984974958264 0.000480535663790896
9.93656093489149 0.000367451291879891
9.96327212020033 0.000278691085623817
9.98998330550918 0.000209605512990472
10.016694490818 0.000156294529828145
10.0434056761269 0.000115517916691946
10.0701168614357 8.4609732472646e-05
10.0968280467446 6.13981726211459e-05
10.1235392320534 4.41317611748457e-05
10.1502504173623 3.14124679148039e-05
10.1769616026711 2.21360359234824e-05
10.20367278798 1.54395386996513e-05
10.2303839732888 1.06559648763724e-05
10.2570951585977 7.27545458125869e-06
10.2838063439065 4.9126840092917e-06
10.3105175292154 3.27981103714894e-06
10.3372287145242 2.1643501491734e-06
10.3639398998331 1.4113338375968e-06
10.3906510851419 9.09133607213332e-07
10.4173622704508 5.78350231239696e-07
10.4440734557596 3.63233713494913e-07
10.4707846410684 2.25152848164053e-07
10.4974958263773 1.37697482070437e-07
10.5242070116861 8.30596594060508e-08
10.550918196995 4.93998127810437e-08
10.5776293823038 2.89590239034238e-08
10.6043405676127 1.67268986763794e-08
10.6310517529215 9.51625749505918e-09
10.6577629382304 5.33064099914161e-09
10.6844741235392 2.9389706054159e-09
10.7111853088481 1.5942280398229e-09
10.7378964941569 8.50508370995042e-10
10.7646076794658 4.46077077056695e-10
10.7913188647746 2.29917065806308e-10
10.8180300500835 1.16408815919672e-10
10.8447412353923 5.78727023670828e-11
10.8714524207012 2.82391213825147e-11
10.89816360601 1.35185714706831e-11
10.9248747913189 6.3463149001742e-12
10.9515859766277 2.92030946565083e-12
10.9782971619366 1.31660050657604e-12
11.0050083472454 5.81292361283618e-13
11.0317195325543 2.51214274104999e-13
11.0584307178631 1.0621668791737e-13
11.085141903172 4.39162785592569e-14
11.1118530884808 1.77469654597374e-14
11.1385642737896 7.00592922345853e-15
11.1652754590985 2.70037121064671e-15
11.1919866444073 1.01570119145107e-15
11.2186978297162 3.72612581631559e-16
11.245409015025 1.33247158171708e-16
11.2721202003339 4.64218637660999e-17
11.2988313856427 1.57471530949807e-17
11.3255425709516 5.19807317268814e-18
11.3522537562604 1.66872525243897e-18
11.3789649415693 5.20673911721787e-19
11.4056761268781 1.57803577567848e-19
11.432387312187 4.64263408157592e-20
11.4590984974958 1.32504347567916e-20
11.4858096828047 3.66631863804313e-21
11.5125208681135 9.82824149431515e-22
11.5392320534224 2.55077879966601e-22
11.5659432387312 6.40503639185538e-23
11.5926544240401 1.55495285165979e-23
11.6193656093489 3.6471122009335e-24
11.6460767946578 8.25849912996515e-25
11.6727879799666 1.80406155001812e-25
11.6994991652755 3.79902464662642e-26
11.7262103505843 7.70601482915282e-27
11.7529215358932 1.50447506697245e-27
11.779632721202 2.82482771685261e-28
11.8063439065109 5.09681640388674e-29
11.8330550918197 8.82974284786899e-30
11.8597662771285 1.46748885471328e-30
11.8864774624374 2.33780601265365e-31
11.9131886477462 3.56674218576097e-32
11.9398998330551 5.20691646355784e-33
11.9666110183639 7.26682128324198e-34
11.9933222036728 9.68647665900557e-35
12.0200333889816 1.23208385747055e-35
12.0467445742905 1.49401974086284e-36
12.0734557595993 1.72542258123759e-37
12.1001669449082 1.89597190656175e-38
12.126878130217 1.9803067495881e-39
12.1535893155259 1.9640684350508e-40
12.1803005008347 1.84780536408167e-41
12.2070116861436 1.64731067672879e-42
12.2337228714524 1.39011567722685e-43
12.2604340567613 1.1092031259837e-44
12.2871452420701 8.35942740760919e-46
12.313856427379 5.94373941244187e-47
12.3405676126878 3.98258484162137e-48
12.3672787979967 2.51181866550092e-49
12.3939899833055 1.48941928488783e-50
12.4207011686144 8.29335015584862e-52
12.4474123539232 4.33109366076934e-53
12.4741235392321 2.11875665850593e-54
12.5008347245409 9.69690107717442e-56
12.5275459098497 4.14664268779511e-57
12.5542570951586 1.65465029689676e-58
12.5809682804674 6.1529964323254e-60
12.6076794657763 2.12938096963422e-61
12.6343906510851 6.84876380151129e-63
12.661101836394 2.04436890091601e-64
12.6878130217028 5.65562882031907e-66
12.7145242070117 1.44794947828202e-67
12.7412353923205 3.42565010017707e-69
12.7679465776294 7.47834731039094e-71
12.7946577629382 1.50413514145639e-72
12.8213689482471 2.78305449638672e-74
12.8480801335559 4.7297102997049e-76
12.8747913188648 7.37121161063968e-78
12.9015025041736 1.0518099886608e-79
12.9282136894825 1.37189611751061e-81
12.9549248747913 1.63294243656488e-83
12.9816360601002 1.77074086676911e-85
13.008347245409 1.74634819496788e-87
13.0350584307179 1.56366548719795e-89
13.0617696160267 1.26890075214652e-91
13.0884808013356 9.31544980201442e-94
13.1151919866444 6.17563700446965e-96
13.1419031719533 3.69027285636946e-98
13.1686143572621 1.98389415799848e-100
13.195325542571 9.57709188256499e-103
13.2220367278798 4.14345791669066e-105
13.2487479131886 1.60343849237404e-107
13.2754590984975 5.53904074545358e-110
13.3021702838063 1.70462607467775e-112
13.3288814691152 4.66382137572779e-115
13.355592654424 1.13204867255596e-117
13.3823038397329 2.43263535767971e-120
13.4090150250417 4.61787216562003e-123
13.4357262103506 7.72697994773582e-126
13.4624373956594 1.13714602378783e-128
13.4891485809683 1.4685280230486e-131
13.5158597662771 1.66040475631598e-134
13.542570951586 1.63984433361496e-137
13.5692821368948 1.41131586001359e-140
13.5959933222037 1.05594042354682e-143
13.6227045075125 6.85162039911348e-147
13.6494156928214 3.84605229429401e-150
13.6761268781302 1.86302404956121e-153
13.7028380634391 7.76784113725116e-157
13.7295492487479 2.78062010140281e-160
13.7562604340568 8.523279197882e-164
13.7829716193656 2.23122320218288e-167
13.8096828046745 4.97486264977439e-171
13.8363939899833 9.42180871427459e-175
13.8631051752922 1.51146644301386e-178
13.889816360601 2.04810435596253e-182
13.9165275459099 2.33752068771218e-186
13.9432387312187 2.24053153305594e-190
13.9699499165275 1.79830352562795e-194
13.9966611018364 1.20502729528197e-198
14.0233722871452 6.72108840644205e-203
14.0500834724541 3.11070685134536e-207
14.0767946577629 1.19097883200217e-211
14.1035058430718 3.76013792771241e-216
14.1302170283806 9.7581596513657e-221
14.1569282136895 2.07484760932473e-225
14.1836393989983 3.60270101267412e-230
14.2103505843072 5.09146981803727e-235
14.237061769616 5.83659600346424e-240
14.2637729549249 5.40860536546031e-245
14.2904841402337 4.03744595215888e-250
14.3171953255426 2.41929649670739e-255
14.3439065108514 1.15951391308074e-260
14.3706176961603 4.42882962844269e-266
14.3973288814691 1.3431595971282e-271
14.424040066778 3.22232229864976e-277
14.4507512520868 6.09210579523912e-283
14.4774624373957 9.0417904794949e-289
14.5041736227045 1.04939309227031e-294
14.5308848080134 9.4864439199588e-301
14.5575959933222 6.65290185085456e-307
14.5843071786311 3.60494064511309e-313
14.6110183639399 1.50304650777824e-319
14.6377295492487 0
14.6644407345576 0
14.6911519198664 0
14.7178631051753 0
14.7445742904841 0
14.771285475793 0
14.7979966611018 0
14.8247078464107 0
14.8514190317195 0
14.8781302170284 0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 0
15.0918196994992 0
15.118530884808 0
15.1452420701169 0
15.1719532554257 0
15.1986644407346 0
15.2253756260434 0
15.2520868113523 0
15.2787979966611 0
15.30550918197 0
15.3322203672788 0
15.3589315525876 0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 0
15.6260434056761 0
15.652754590985 0
15.6794657762938 0
15.7061769616027 0
15.7328881469115 0
15.7595993322204 0
15.7863105175292 0
15.8130217028381 0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.8,-0.3) -- (6.8,1.2) ;
  \node[anchor=west,green!50!black] at (6.8,.6) {point resolution};

\draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=west,red] at (7.5,.4) {information limit};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0804020100502513 0.0113325537439136
0.160804020100503 0.0226182830156901
0.241206030150754 0.0338104895782911
0.321608040201005 0.0448627276648765
0.402010050251256 0.0557289302139027
0.482412060301508 0.066363535104222
0.562814070351759 0.0767216113901815
0.64321608040201 0.0867589855367221
0.723618090452261 0.0964323676544769
0.804020100502513 0.105699477734871
0.884422110552764 0.11451917188522
0.964824120603015 0.122851568563829
1.04522613065327 0.130658174815092
1.12562814070352 0.137902012504588
1.20603015075377 0.144547744554186
1.28643216080402 0.150561801177138
1.36683417085427 0.15591250611318
1.44723618090452 0.160570202863632
1.52763819095477 0.164507380926497
1.60804020100503 0.167698802031557
1.68844221105528 0.170121626375476
1.76884422110553 0.171755538856895
1.84924623115578 0.172582875311534
1.92964824120603 0.172588748747291
2.01005025125628 0.171761175579338
2.09045226130653 0.170091201865223
2.17085427135678 0.167573029539966
2.25125628140704 0.164204142651162
2.33165829145729 0.159985433594076
2.41206030150754 0.154921329346743
2.49246231155779 0.14901991770507
2.57286432160804 0.142293073517931
2.65326633165829 0.134756584922266
2.73366834170854 0.126430279578184
2.81407035175879 0.117338150904058
2.89447236180905 0.107508484311625
2.9748743718593 0.0969739834410849
3.05527638190955 0.0857718963962014
3.1356783919598 0.0739441419793977
3.21608040201005 0.0615374359268577
3.2964824120603 0.0486034171436246
3.37688442211055 0.0351987739386988
3.4572864321608 0.0213853702601379
3.53768844221106 0.00723037193015563
3.61809045226131 -0.00719362711977956
3.69849246231156 -0.0218084786138459
3.77889447236181 -0.0365303536967684
3.85929648241206 -0.051269616698721
3.93969849246231 -0.0659306989002263
4.02010050251256 -0.0804119722970582
4.10050251256281 -0.0946056233651417
4.18090452261307 -0.108397526825454
4.26130653266332 -0.121667119408926
4.34170854271357 -0.134287273621344
4.42211055276382 -0.14612417150825
4.50251256281407 -0.157037178419842
4.58291457286432 -0.166878716775875
4.66331658291457 -0.175494139830566
4.74371859296482 -0.182721605437489
4.82412060301508 -0.18839194981448
4.90452261306533 -0.192328561308536
4.98492462311558 -0.194347254160719
5.06532663316583 -0.194256142271055
5.14572864321608 -0.191855512963432
5.22613065326633 -0.186937700750509
5.30653266331658 -0.179286961098608
5.38693467336683 -0.168679344192623
5.46733668341709 -0.154882568700914
5.54773869346734 -0.137655895540213
5.62814070351759 -0.116750001640525
5.70854271356784 -0.0919068537100241
5.78894472361809 -0.062859581999962
5.86934673366834 -0.0293323540695609
5.94974874371859 0.00895975144907801
6.03015075376884 0.0523108710860787
6.1105527638191 0.101024482768886
6.19095477386935 0.155413532057367
6.2713567839196 0.215800558378909
6.35175879396985 0.282517821263514
6.4321608040201 0.355907426578913
6.51256281407035 0.43632145276564
6.5929648241206 0.524122077072156
6.67336683417085 0.619681701789931
6.75376884422111 0.723383080488549
6.83417085427136 0.835619444250812
6.91457286432161 0.956794627907823
6.99497487437186 1.08732319627411
7.07537688442211 1.2276305703827
7.15577889447236 1.37815315372022
7.23618090452261 1.53933845846204
7.31658291457286 1.71164523170729
7.39698492462312 1.89554358171404
7.47738693467337 2.09151510413435
7.55778894472362 2.30005300824939
7.63819095477387 2.52166224320451
7.71859296482412 2.7568596242444
7.79899497487437 3.00617395894812
7.87939698492462 3.27014617346424
7.95979899497487 3.54932943874591
8.04020100502512 3.84428929678602
8.12060301507538 4.15560378685221
8.20100502512563 4.48386357172205
8.28140703517588 4.82967206391807
8.36180904522613 5.19364555194292
8.44221105527638 5.57641332651443
8.52261306532663 5.97861780680071
8.60301507537688 6.40091466665531
8.68341708542714 6.84397296085219
8.76381909547739 7.30847525132096
8.84422110552764 7.79511773338189
8.92462311557789 8.30461036198103
9.00502512562814 8.83767697792534
9.08542713567839 9.39505543411775
9.16582914572864 9.97749772179226
9.2462311557789 10.5857700967491
9.32663316582915 11.2206532055896
9.4070351758794 11.8829422119518
9.48743718592965 12.5734469227449
9.5678391959799 13.2929919143849
9.64824120603015 14.0424166590294
9.7286432160804 14.8225756508125
9.80904522613065 15.6343385320808
9.8894472361809 16.4785902196272
9.96984924623116 17.3562310309272
10.0502512562814 18.2681768103731
10.1306532663317 19.2153590555096
10.2110552763819 20.1987250432689
10.2914572864322 21.2192379562055
10.3718592964824 22.2778770087315
10.4522613065327 23.3756375733517
10.5326633165829 24.5135313068986
10.6130653266332 25.6925862767677
10.6934673366834 26.9138470871524
10.7738693467337 28.178375005279
10.8542713567839 29.4872480876421
10.9346733668342 30.8415613062397
11.0150753768844 32.2424266748079
11.0954773869347 33.6909733750563
11.1758793969849 35.1883478829034
11.2562814070352 36.7357140947107
11.3366834170854 38.3342534535191
11.4170854271357 39.9851650752831
11.4974874371859 41.689665875106
11.5778894472362 43.4489906934754
11.6582914572864 45.2643924224978
11.7386934673367 47.1371421321342
11.8190954773869 49.0685291964348
11.8994974874372 51.0598614197743
11.9798994974874 53.1124651630869
12.0603015075377 55.2276854701015
12.1407035175879 57.4068861935767
12.2211055276382 59.6514501215359
12.3015075376884 61.9627791035027
12.3819095477387 64.3422941767353
12.4623115577889 66.7914356924624
12.5427135678392 69.3116634421178
12.6231155778894 71.9044567835755
12.7035175879397 74.5713147673853
12.78391959799 77.3137562630074
12.8643216080402 80.1333200850473
12.9447236180905 83.0315651194916
13.0251256281407 86.0100704499426
13.105527638191 89.0704354838537
13.1859296482412 92.2142800787639
13.2663316582915 95.4432446685338
13.3467336683417 98.7589903895801
13.427135678392 102.163199207111
13.5075376884422 105.65757404136
13.5879396984925 109.243838893824
13.6683417085427 112.923738973495
13.748743718593 116.699040823097
13.8291457286432 120.571532445321
13.9095477386935 124.543023429062
13.9899497487437 128.615345075647
14.070351758794 132.790350525081
14.1507537688442 137.069914882271
14.2311557788945 141.45593534327
14.3115577889447 145.950331321507
14.391959798995 150.555044574023
14.4723618090452 155.272039327707
14.5527638190955 160.103302405532
14.6331658291457 165.050843352788
14.713567839196 170.116694563316
14.7939698492462 175.302911405748
14.8743718592965 180.611572349737
14.9547738693467 186.044779092195
15.035175879397 191.604656683528
15.1155778894472 197.293353653869
15.1959798994975 203.113042139315
15.2763819095477 209.065918008163
15.356783919598 215.154200987141
15.4371859296482 221.380134787648
15.5175879396985 227.745987231987
15.5979899497487 234.254050379597
15.678391959799 240.906640653296
15.7587939698492 247.706098965506
15.8391959798995 254.654790844498
15.9195979899497 261.755106560618
16 269.00946125253
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/pctf_salve_20kV_4.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20},
      xticklabels={0.5,0.2,0.1,0.07,0.05},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.66,-0.3) -- (6.66,1.2) ;
  \draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=north east] at (15.5,1.1) {PCTF};

\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
16 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
16 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black,dashed]
table {%
0 1
0.105527638190955 0.999659670728826
0.21105527638191 0.998639488132942
0.316582914572864 0.996941860554146
0.422110552763819 0.99457077769388
0.527638190954774 0.991531774897343
0.633165829145729 0.987831884308108
0.738693467336683 0.983479574013095
0.844221105527638 0.978484676566109
0.949748743718593 0.972858308509748
1.05527638190955 0.966612782704426
1.1608040201005 0.959761515414616
1.26633165829146 0.952318930192616
1.37185929648241 0.944300360636854
1.47738693467337 0.93572195408399
1.58291457286432 0.926600578222114
1.68844221105528 0.916953732487607
1.79396984924623 0.906799465933521
1.89949748743719 0.896156303036093
2.00502512562814 0.885043178643085
2.1105527638191 0.873479382968307
2.21608040201005 0.861484517207189
2.32160804020101 0.849078459995493
2.42713567839196 0.83628134456449
2.53266331658291 0.823113546069204
2.63819095477387 0.809595678189824
2.74371859296482 0.795748597738977
2.84924623115578 0.781593415658046
2.95477386934673 0.76715151246339
3.06030150753769 0.752444555917317
3.16582914572864 0.737494518458043
3.2713567839196 0.722323691736366
3.37688442211055 0.706954695482464
3.48241206030151 0.691410477871171
3.58793969849246 0.675714304574177
3.69346733668342 0.659889733786868
3.79899497487437 0.643960574698106
3.90452261306533 0.627950827132758
4.01005025125628 0.611884600436279
4.11557788944724 0.595786010082421
4.22110552763819 0.579679050960647
4.32663316582915 0.563587446828361
4.4321608040201 0.547534475981689
4.53768844221106 0.531542773793587
4.64321608040201 0.515634113375872
4.74874371859296 0.499829166230321
4.85427135678392 0.484147245354993
4.95979899497487 0.468606033862613
5.06532663316583 0.453221302753703
5.17085427135678 0.438006622084412
5.27638190954774 0.42297307040719
5.38190954773869 0.408128948087145
5.48743718592965 0.393479500971646
5.5929648241206 0.379026661998441
5.69849246231156 0.364768819770628
5.80402010050251 0.350700625024903
5.90954773869347 0.336812848403849
6.01507537688442 0.323092306145435
6.12060301507538 0.309521874337132
6.22613065326633 0.296080617313432
6.33165829145729 0.282744061575348
6.43718592964824 0.269484653089352
6.5427135678392 0.256272442538814
6.64824120603015 0.243076049236658
6.75376884422111 0.229863958622316
6.85929648241206 0.216606208526102
6.96482412060301 0.203276512806666
7.07035175879397 0.189854853727427
7.17587939698492 0.176330541837296
7.28140703517588 0.162705688965928
7.38693467336683 0.148998961431932
7.49246231155779 0.135249373915607
7.59798994974874 0.121519751485884
7.7035175879397 0.107899337956734
7.80904522613065 0.0945048853097233
7.91457286432161 0.0814794594348627
8.02010050251256 0.0689881967096991
8.12562814070352 0.057210410335358
8.23115577889447 0.0463278378399594
8.33668341708543 0.0365094738046468
8.44221105527638 0.0278943076871695
8.54773869346734 0.020574241301679
8.65326633165829 0.0145802258868347
8.75879396984925 0.00987487815899967
8.8643216080402 0.00635417502304209
8.96984924623116 0.00385915836288223
9.07537688442211 0.00219616312168712
9.18090452261307 0.00116162371447146
9.28643216080402 0.000565994686599385
9.39195979899498 0.0002515451467068
9.49748743718593 0.000100865997253734
9.60301507537688 3.60567834789516e-05
9.70854271356784 1.13398963803e-05
9.81407035175879 3.09251710131776e-06
9.91959798994975 7.19754524610355e-07
10.0251256281407 1.40491891796462e-07
10.1306532663317 2.25642573728599e-08
10.2361809045226 2.92030119639373e-09
10.3417085427136 2.9769329548922e-10
10.4472361809045 2.33153438530478e-11
10.5527638190955 1.36543562019301e-12
10.6582914572864 5.80546238438617e-14
10.7638190954774 1.73537434766077e-15
10.8693467336683 3.52196952460101e-17
10.9748743718593 4.67261918108585e-19
11.0804020100503 3.88928310292677e-21
11.1859296482412 1.94253801234204e-23
11.2914572864322 5.54770829734313e-26
11.3969849246231 8.59880199351379e-29
11.5025125628141 6.83660370958113e-32
11.608040201005 2.62332650550056e-35
11.713567839196 4.54886080668378e-39
11.8190954773869 3.32027244520284e-43
11.9246231155779 9.45037618467228e-48
12.0301507537688 9.65944419630578e-53
12.1356783919598 3.24470686067262e-58
12.2412060301508 3.25612172102706e-64
12.3467336683417 8.81064171389243e-71
12.4522613065327 5.75802013913416e-78
12.5577889447236 8.07530757607504e-86
12.6633165829146 2.14085363605124e-94
12.7688442211055 9.36488017931477e-104
12.8743718592965 5.84284217923576e-114
12.9798994974874 4.44818672931279e-125
13.0854271356784 3.49657359522333e-137
13.1909547738693 2.37360585633651e-150
13.2964824120603 1.1495298954048e-164
13.4020100502513 3.23837679029013e-180
13.5075376884422 4.26726068918974e-197
13.6130653266332 2.0840879375925e-215
13.7185929648241 2.94301574352027e-235
13.8241206030151 9.22107246761528e-257
13.929648241206 4.83400202744754e-280
14.035175879397 3.1388976577234e-305
14.1407035175879 0
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [black]
table {%
0 0
0.032064128256513 0.000454896950663958
0.064128256513026 0.00181911602401617
0.0961923847695391 0.00409123675437049
0.128256513026052 0.00726887466095823
0.160320641282565 0.0113486559052246
0.192384769539078 0.0163261822388034
0.224448897795591 0.0221959866682444
0.256513026052104 0.0289514803818203
0.288577154308617 0.0365848916009927
0.32064128256513 0.0450871971337862
0.352705410821643 0.0544480475187385
0.384769539078156 0.0646556867555039
0.416833667334669 0.0756968677207477
0.448897795591182 0.0875567644647297
0.480961923847695 0.100218882673908
0.513026052104208 0.113664969666873
0.545090180360721 0.127874925363733
0.577154308617234 0.142826715731488
0.609218436873747 0.158496290258566
0.64128256513026 0.174857505049291
0.673346693386773 0.19188205315221
0.705410821643287 0.209539403743622
0.7374749498998 0.227796751778109
0.769539078156313 0.246618979690132
0.801603206412826 0.265968632683901
0.833667334669339 0.28580590908177
0.865731462925852 0.306088667113795
0.897795591182365 0.326772449422367
0.929859719438878 0.347810526425826
0.961923847695391 0.369153959533899
0.993987975951904 0.390751685036186
1.02605210420842 0.412550619293572
1.05811623246493 0.434495785652678
1.09018036072144 0.4565304632769
1.12224448897796 0.478596357846256
1.15430861723447 0.500633793824618
1.18637274549098 0.522581927729707
1.21843687374749 0.544378981571713
1.25050100200401 0.565962495353923
1.28256513026052 0.587269597257148
1.31462925851703 0.608237289862939
1.34669338677355 0.628802750512708
1.37875751503006 0.648903643655124
1.41082164328657 0.668478442806797
1.44288577154309 0.687466759545381
1.4749498997996 0.705809676773899
1.50701402805611 0.723450083344004
1.53907815631263 0.740333007007536
1.57114228456914 0.756405942583106
1.60320641282565 0.771619172180059
1.63527054108216 0.785926074318082
1.66733466933868 0.799283418818173
1.69939879759519 0.81165164442046
1.7314629258517 0.822995116206372
1.76352705410822 0.83328236006612
1.79559118236473 0.842486271655909
1.82765531062124 0.850584297530434
1.85971943887776 0.857558586412101
1.89178356713427 0.863396108865421
1.92384769539078 0.868088743978855
1.95591182364729 0.871633332012298
1.98797595190381 0.874031692341079
2.02004008016032 0.875290606411282
2.05210420841683 0.875421765810356
2.08416833667335 0.874441685945577
2.11623246492986 0.872371586204709
2.14829659318637 0.869237237842448
2.18036072144289 0.86506878118706
2.2124248496994 0.859900514088798
2.24448897795591 0.853770653830139
2.27655310621242 0.84672107498332
2.30861723446894 0.838797025929191
2.34068136272545 0.830046826940028
2.37274549098196 0.820521552875199
2.40480961923848 0.810274703640962
2.43687374749499 0.79936186562333
2.4689378757515 0.787840367315929
2.50100200400802 0.775768932333833
2.53306613226453 0.763207332931076
2.56513026052104 0.750216047026117
2.59719438877756 0.73685592158885
2.62925851703407 0.723187845058232
2.66132264529058 0.709272431245191
2.69338677354709 0.695169716935417
2.72545090180361 0.680938875145608
2.75751503006012 0.666637945709408
2.78957915831663 0.652323584580644
2.82164328657315 0.638050832946323
2.85370741482966 0.623872906945048
2.88577154308617 0.609841008492648
2.91783567134269 0.596004157430263
2.9498997995992 0.582409044934983
2.98196392785571 0.569099907873092
3.01402805611222 0.556118423534301
3.04609218436874 0.543503623964965
3.07815631262525 0.53129182892157
3.11022044088176 0.519516596294624
3.14228456913828 0.508208688709123
3.17434869739479 0.497396054891823
3.2064128256513 0.487103824308395
3.23847695390782 0.477354313515269
3.27054108216433 0.468167042641409
3.30260521042084 0.459558760413916
3.33466933867735 0.451543476167274
3.36673346693387 0.444132497328283
3.39879759519038 0.437334470945715
3.43086172344689 0.431155427934066
3.46292585170341 0.425598828822634
3.49498997995992 0.420665609942592
3.52705410821643 0.416354229143829
3.55911823647295 0.412660710307724
3.59118236472946 0.409578686109612
3.62324649298597 0.407099438682914
3.65531062124248 0.405211938043309
3.687374749499 0.403902878343193
3.71943887775551 0.403156712241229
3.75150300601202 0.402955683886082
3.78356713426854 0.40327986122432
3.81563126252505 0.404107168546649
3.84769539078156 0.405413420380761
3.87975951903808 0.407172358019295
3.91182364729459 0.409355690134114
3.9438877755511 0.411933139069275
3.97595190380761 0.414872494520544
4.00801603206413 0.418139676395247
4.04008016032064 0.421698808698198
4.07214428857715 0.425512306303709
4.10420841683367 0.429540976446229
4.13627254509018 0.433744136689592
4.16833667334669 0.438079751014073
4.20040080160321 0.442504585489047
4.23246492985972 0.446974384775281
4.26452905811623 0.451444070424067
4.29659318637275 0.455867961610843
4.32865731462926 0.460200018560278
4.36072144288577 0.464394108491091
4.39278557114228 0.468404293436636
4.4248496993988 0.472185138787884
4.45691382765531 0.475692040866684
4.48897795591182 0.478881571278833
4.52104208416834 0.481711835229779
4.55310621242485 0.484142840423652
4.58517034068136 0.486136872622829
4.61723446893788 0.48765887343585
4.64929859719439 0.488676815442032
4.6813627254509 0.489162069368009
4.71342685370741 0.489089757720705
4.74549098196393 0.48843908906836
4.77755511022044 0.487193667060107
4.80961923847695 0.485341768297447
4.84168336673347 0.482876583327131
4.87374749498998 0.479796415320747
4.90581162324649 0.4761048314443
4.93787575150301 0.471810762499341
4.96993987975952 0.466928547129596
5.00200400801603 0.461477917722158
5.03406813627254 0.455483926074029
5.06613226452906 0.448976807922054
5.09819639278557 0.44199178652137
5.13026052104208 0.434568816574705
5.1623246492986 0.426752270928713
5.19438877755511 0.418590573528211
5.22645290581162 0.410135783116874
5.25851703406814 0.401443133055206
5.29058116232465 0.392570533355659
5.32264529058116 0.383578041574158
5.35470941883767 0.374527309513696
5.38677354709419 0.365481012759303
5.4188376753507 0.356502269849899
5.45090180360721 0.347654057382223
5.48296593186373 0.338998626522377
5.51503006012024 0.330596925266011
5.54709418837675 0.322508029340281
5.57915831663327 0.314788582889081
5.61122244488978 0.307492248045415
5.64328657314629 0.300669160198008
5.67535070140281 0.294365383240042
5.70741482965932 0.288622356394914
5.73947895791583 0.283476321409616
5.77154308617234 0.278957716071517
5.80360721442886 0.27509051724238
5.83567134268537 0.271891514048478
5.86773547094188 0.269369489690546
5.8997995991984 0.267524288766739
5.93186372745491 0.266345746325398
5.96392785571142 0.265812455454837
5.99599198396794 0.265890352548591
6.02805611222445 0.266531104052418
6.06012024048096 0.267670286241319
6.09218436873747 0.269225361285488
6.12424849699399 0.271093469602791
6.1563126252505 0.273149081478172
6.18837675350701 0.275241581496874
6.22044088176353 0.277192898879916
6.25250501002004 0.278795346642358
6.28456913827655 0.279809893650816
6.31663326653307 0.279965166577699
6.34869739478958 0.27895756284103
6.38076152304609 0.276452948643714
6.4128256513026 0.272090513515142
6.44488977955912 0.265489446225639
6.47695390781563 0.256259173938588
6.50901803607214 0.244013948527678
6.54108216432866 0.228392545681205
6.57314629258517 0.209083730506517
6.60521042084168 0.185857896770179
6.6372745490982 0.158604858169302
6.66933867735471 0.127377108902278
6.70140280561122 0.0924369314090731
6.73346693386774 0.0543044815684956
6.76553106212425 0.0138024292136789
6.79759519038076 -0.0279090653211882
6.82965931863727 -0.0693151536591843
6.86172344689379 -0.108556725831559
6.8937875751503 -0.143479457729183
6.92585170340681 -0.171732474606959
6.95791583166333 -0.190925742903848
6.98997995991984 -0.198850725363416
7.02204408817635 -0.193760802375225
7.05410821643286 -0.174696008244818
7.08617234468938 -0.141820930041339
7.11823647294589 -0.0967264279629826
7.1503006012024 -0.0426279653273443
7.18236472945892 0.0156195267404337
7.21442885771543 0.0717716279742781
7.24649298597194 0.118772655789728
7.27855711422846 0.149681121579696
7.31062124248497 0.158886823074496
7.34268537074148 0.143463045981226
7.374749498998 0.104385680128288
7.40681362725451 0.0472590826278977
7.43887775551102 -0.0178395436111943
7.47094188376753 -0.0776997889483403
7.50300601202405 -0.118566866131038
7.53507014028056 -0.129656227665177
7.56713426853707 -0.106798382283214
7.59919839679359 -0.0550144737060807
7.6312625250501 0.0112908576957496
7.66332665330661 0.0714325818753788
7.69539078156313 0.104738042759201
7.72745490981964 0.0984465718721491
7.75951903807615 0.0542259558644169
7.79158316633267 -0.0101999936923677
7.82364729458918 -0.0666499768678265
7.85571142284569 -0.088588649799337
7.8877755511022 -0.0649995193861723
7.91983967935872 -0.00848831434094104
7.95190380761523 0.04894299527664
7.98396793587174 0.0730530975955495
8.01603206412826 0.0491831725880118
8.04809619238477 -0.00565786820812839
8.08016032064128 -0.0518680839885297
8.11222444889779 -0.0552222938784201
8.14428857715431 -0.0147101542246079
8.17635270541082 0.0340630941120154
8.20841683366733 0.047951414396458
8.24048096192385 0.0160810320769458
8.27254509018036 -0.0277921392615932
8.30460921843687 -0.0380987985904635
8.33667334669339 -0.00630243770325764
8.3687374749499 0.0284444588039283
8.40080160320641 0.0249545289302577
8.43286573146293 -0.0088263613513601
8.46492985971944 -0.0262005527122767
8.49699398797595 -0.00553853629893514
8.52905811623246 0.0195821503720514
8.56112224448898 0.011693463307803
8.59318637274549 -0.0127104073072555
8.625250501002 -0.0123815128634493
8.65731462925852 0.00840633347496964
8.68937875751503 0.0105852499852558
8.72144288577154 -0.00659975995290339
8.75350701402806 -0.00785968628328087
8.78557114228457 0.00623391783345749
8.81763527054108 0.00468171761741827
8.8496993987976 -0.00608458081371832
8.88176352705411 -0.00128353743550233
8.91382765531062 0.00505760310087782
8.94589178356713 -0.00165486066811484
8.97795591182365 -0.00266548095250554
9.01002004008016 0.00291834188399791
9.04208416833667 -0.000259413958940965
9.07414829659318 -0.00179404890499082
9.1062124248497 0.00171446064448861
9.13827655310621 -0.000392736305649288
9.17034068136272 -0.000726993393199655
9.20240480961924 0.00100387925605774
9.23446893787575 -0.000642084268455446
9.26653306613226 0.000120776484458655
9.29859719438878 0.000237922427983129
9.33066132264529 -0.000359979868517665
9.3627254509018 0.000317499873123674
9.39478957915832 -0.000210558270477274
9.42685370741483 0.000107040851715177
9.45891783567134 -3.44625575211935e-05
9.49098196392785 -5.72120183202604e-06
9.52304609218437 2.24424354052362e-05
9.55511022044088 -2.55624100111123e-05
9.58717434869739 2.22800695370385e-05
9.61923847695391 -1.68145800115621e-05
9.65130260521042 1.12486723565084e-05
9.68336673346693 -6.44825342097632e-06
9.71543086172345 2.7021599987645e-06
9.74749498997996 -6.69001308238434e-08
9.77955911823647 -1.49609969793503e-06
9.81162324649299 2.09830557011496e-06
9.8436873747495 -1.94241864712822e-06
9.87575150300601 1.32477922587576e-06
9.90781563126252 -5.87837467723179e-07
9.93987975951904 2.42161570067849e-08
9.97194388777555 2.23173858615527e-07
10.0040080160321 -1.97445864080294e-07
10.0360721442886 6.15788867316308e-08
10.0681362725451 3.24274385794463e-08
10.1002004008016 -3.90044457994378e-08
10.1322645290581 6.30168140198572e-09
10.1643286573146 1.02568375455664e-08
10.1963927855711 -4.2771406368803e-09
10.2284569138277 -2.38896524435022e-09
10.2605210420842 1.23997024653056e-09
10.2925851703407 6.98008762136924e-10
10.3246492985972 -1.94250451969298e-10
10.3567134268537 -2.08276222949193e-10
10.3887775551102 -2.47753315564391e-11
10.4208416833667 3.27950557169333e-11
10.4529058116232 1.97659441919141e-11
10.4849699398798 4.2927270726588e-12
10.5170340681363 -8.74140057583972e-13
10.5490981963928 -1.17064591857764e-12
10.5811623246493 -5.96226831055644e-13
10.6132264529058 -2.24363978618821e-13
10.6452905811623 -7.26684285186683e-14
10.6773547094188 -2.23562252294074e-14
10.7094188376753 -7.15436449674499e-15
10.7414829659319 -2.51881915449385e-15
10.7735470941884 -9.53350842751174e-16
10.8056112224449 -3.56212761140747e-16
10.8376753507014 -1.18387164175347e-16
10.8697394789579 -3.04754358794052e-17
10.9018036072144 -4.06675551482836e-18
10.9338677354709 8.85653196086192e-19
10.9659318637275 6.49128622339449e-19
10.997995991984 1.30145541945937e-19
11.0300601202405 -1.18531429612573e-20
11.062124248497 -9.23138359398276e-21
11.0941883767535 -2.20408566684873e-22
11.12625250501 4.12929057272603e-22
11.1583166332665 -3.10103021224615e-24
11.190380761523 -1.45482744502323e-23
11.2224448897796 1.87429181496408e-24
11.2545090180361 1.08429457507371e-25
11.2865731462926 -6.50816609915079e-26
11.3186372745491 1.09029006609642e-26
11.3507014028056 -1.16524670511451e-27
11.3827655310621 9.02621391748924e-29
11.4148296593186 -5.52540346730813e-30
11.4468937875751 4.30032369261827e-31
11.4789579158317 -7.93057331893237e-32
11.5110220440882 1.70872781659416e-32
11.5430861723447 -2.83258353136301e-33
11.5751503006012 3.29077732633076e-34
11.6072144288577 -2.20569022789913e-35
11.6392785571142 -4.12770078453624e-38
11.6713426853707 1.44650058030638e-37
11.7034068136273 -7.36042278091871e-39
11.7354709418838 -4.42763905818946e-40
11.7675350701403 2.77981973223341e-41
11.7995991983968 1.76933675513288e-42
11.8316633266533 -1.07333880155857e-44
11.8637274549098 -3.88774244447101e-45
11.8957915831663 -1.76795255825793e-46
11.9278557114228 -4.69364453091628e-48
11.9599198396794 -8.90159743532865e-50
11.9919839679359 -1.6052245302358e-51
12.0240480961924 -5.03726913158702e-53
12.0561122244489 -2.31157830096405e-54
12.0881763527054 -8.7940362292192e-56
12.1202404809619 -2.2061479461941e-57
12.1523046092184 -2.56129947127843e-59
12.1843687374749 2.39103163639235e-61
12.2164328657315 9.29536319572467e-63
12.248496993988 -4.11320257692405e-66
12.2805611222445 -1.33111399923027e-66
12.312625250501 7.41253900719774e-69
12.3446893787575 4.46637745647759e-71
12.376753507014 -8.29451581293808e-73
12.4088176352705 6.2473507223198e-75
12.4408817635271 -3.51873851783387e-77
12.4729458917836 1.78756402965559e-79
12.5050100200401 -8.30557498586623e-82
12.5370741482966 2.98840575153906e-84
12.5691382765531 -5.04299935062385e-87
12.6012024048096 -1.30600640681538e-89
12.6332665330661 7.04083659511303e-92
12.6653306613226 2.27555141285529e-97
12.6973947895792 -2.46108830238119e-97
12.7294589178357 -1.99625298198694e-100
12.7615230460922 1.31777809968302e-103
12.7935871743487 3.60165023973353e-106
12.8256513026052 3.68033959338969e-109
12.8577154308617 2.64951715257983e-112
12.8897795591182 1.42951420236521e-115
12.9218436873747 4.44656898099846e-119
12.9539078156313 -4.61574494925381e-123
12.9859719438878 -8.9536779862963e-126
13.0180360721443 -1.31376639958629e-129
13.0501002004008 4.55104409932794e-133
13.0821643286573 8.55555179312885e-138
13.1142284569138 -9.55628507686582e-141
13.1462925851703 1.21224071027954e-144
13.1783567134269 -9.76229915709229e-149
13.2104208416834 6.47893772762733e-153
13.2424849699399 -3.39473096010129e-157
13.2745490981964 9.55376547466625e-162
13.3066132264529 9.19338175849831e-167
13.3386773547094 -9.90968697557899e-171
13.3707414829659 -1.06229113047952e-176
13.4028056112224 2.1698695702241e-180
13.434869739479 2.37922219447067e-185
13.4669338677355 1.34534286898524e-190
13.498997995992 6.65293147790397e-196
13.5310621242485 3.59856703557638e-201
13.563126252505 1.46441219425973e-206
13.5951903807615 2.32989909792938e-212
13.627254509018 -2.78484310765648e-218
13.6593186372745 -5.31089296364699e-224
13.6913827655311 4.85442011201616e-230
13.7234468937876 -1.10695411149767e-236
13.7555110220441 -2.17603943801043e-244
13.7875751503006 -2.75892561788297e-251
13.8196392785571 3.30418038551089e-256
13.8517034068136 -1.06691528766103e-262
13.8837675350701 7.22284213205324e-270
13.9158316633267 5.20682084843059e-277
13.9478957915832 -8.40827092983427e-285
13.9799599198397 -7.15992910172359e-292
14.0120240480962 -1.52375162137623e-299
14.0440881763527 -1.81020859387626e-307
14.0761523046092 -1.02527311632703e-315
14.1082164328657 0
14.1402805611222 0
14.1723446893788 -0
14.2044088176353 -0
14.2364729458918 0
14.2685370741483 -0
14.3006012024048 0
14.3326653306613 0
14.3647294589178 -0
14.3967935871743 -0
14.4288577154309 0
14.4609218436874 0
14.4929859719439 0
14.5250501002004 0
14.5571142284569 -0
14.5891783567134 -0
14.6212424849699 0
14.6533066132265 -0
14.685370741483 0
14.7174348697395 -0
14.749498997996 0
14.7815631262525 0
14.813627254509 -0
14.8456913827655 -0
14.877755511022 -0
14.9098196392786 -0
14.9418837675351 0
14.9739478957916 0
15.0060120240481 -0
15.0380761523046 0
15.0701402805611 -0
15.1022044088176 0
15.1342685370741 0
15.1663326653307 -0
15.1983967935872 -0
15.2304609218437 -0
15.2625250501002 -0
15.2945891783567 0
15.3266533066132 -0
15.3587174348697 -0
15.3907815631263 0
15.4228456913828 0
15.4549098196393 -0
15.4869739478958 -0
15.5190380761523 -0
15.5511022044088 -0
15.5831663326653 -0
15.6152304609218 -0
15.6472945891784 0
15.6793587174349 -0
15.7114228456914 0
15.7434869739479 0
15.7755511022044 -0
15.8076152304609 -0
15.8396793587174 -0
15.8717434869739 0
15.9038076152305 0
15.935871743487 -0
15.9679358717435 0
16 -0
};
\addplot [blue]
table {%
0 1
0.105527638190955 0.999999998692096
0.21105527638191 0.999999979130246
0.316582914572864 0.99999989482452
0.422110552763819 0.999999669701277
0.527638190954774 0.999999200198724
0.633165829145729 0.999998358163099
0.738693467336683 0.999996994507837
0.844221105527638 0.999994943587322
0.949748743718593 0.999992028226014
1.05527638190955 0.999988065332938
1.1608040201005 0.99998287202068
1.26633165829146 0.999976272137213
1.37185929648241 0.999968103108008
1.47738693467337 0.999958222975063
1.58291457286432 0.99994651750863
1.68844221105528 0.999932907256624
1.79396984924623 0.999917354385907
1.89949748743719 0.999899869158902
2.00502512562814 0.999880515878288
2.1105527638191 0.999859418121882
2.21608040201005 0.999836763079229
2.32160804020101 0.99981280479084
2.42713567839196 0.999787866080538
2.53266331658291 0.999762338960859
2.63819095477387 0.999736683280945
2.74371859296482 0.999711423375886
2.84924623115578 0.999687142465816
2.95477386934673 0.999664474542418
3.06030150753769 0.999644093469626
3.16582914572864 0.999626699014279
3.2713567839196 0.999612999511231
3.37688442211055 0.999603690855899
3.48241206030151 0.999599431505443
3.58793969849246 0.999600813157774
3.69346733668342 0.999608326765311
3.79899497487437 0.999622323528126
3.90452261306533 0.999642970498851
4.01005025125628 0.999670200419811
4.11557788944724 0.999703655401606
4.22110552763819 0.999742624042358
4.32663316582915 0.999785971578648
4.4321608040201 0.999832062653719
4.53768844221106 0.999878676286916
4.64321608040201 0.999922912631909
4.74874371859296 0.999961091121865
4.85427135678392 0.99998863961932
4.95979899497487 0.999999974219887
5.06532663316583 0.999988369404989
5.17085427135678 0.99994581830338
5.27638190954774 0.999862882908629
5.38190954773869 0.999728534215005
5.48743718592965 0.999529982383346
5.5929648241206 0.999252497238102
5.69849246231156 0.998879219634531
5.80402010050251 0.998390964529485
5.90954773869347 0.997766016949683
6.01507537688442 0.996979922488018
6.12060301507538 0.996005274482019
6.22613065326633 0.994811500650107
6.33165829145729 0.993364652691847
6.43718592964824 0.991627203208295
6.5427135678392 0.989557855276738
6.64824120603015 0.987111371127158
6.75376884422111 0.984238427618336
6.85929648241206 0.980885507596833
6.96482412060301 0.976994837732009
7.07035175879397 0.972504385034204
7.17587939698492 0.967347925948072
7.28140703517588 0.961455203618838
7.38693467336683 0.954752190586066
7.49246231155779 0.947161475673189
7.59798994974874 0.938602795089067
7.7035175879397 0.928993728585834
7.80904522613065 0.918250581735831
7.91457286432161 0.906289474773817
8.02010050251256 0.893027656737391
8.12562814070352 0.878385060536172
8.23115577889447 0.862286109773464
8.33668341708543 0.84466178131086
8.44221105527638 0.825451918399433
8.54773869346734 0.804607777441745
8.65326633165829 0.782094776926866
8.75879396984925 0.757895399768535
8.8643216080402 0.732012180351742
8.96984924623116 0.704470685507587
9.07537688442211 0.675322375190019
9.18090452261307 0.644647205035539
9.28643216080402 0.612555810929523
9.39195979899498 0.579191097348161
9.49748743718593 0.544729039219669
9.60301507537688 0.509378504340328
9.70854271356784 0.47337991315504
9.81407035175879 0.437002578022981
9.91959798994975 0.400540607484386
10.0251256281407 0.364307324070726
10.1306532663317 0.328628226839818
10.2361809045226 0.293832629918416
10.3417085427136 0.26024422112503
10.4472361809045 0.228170902543117
10.5527638190955 0.197894387173853
10.6582914572864 0.169660119619261
10.7638190954774 0.143668149948058
10.8693467336683 0.120065604666525
10.9748743718593 0.098941355761882
11.0804020100503 0.0803233817426626
11.1859296482412 0.0641791443272303
11.2914572864322 0.0504190806792564
11.3969849246231 0.0389030530139402
11.5025125628141 0.029449332449084
11.608040201005 0.0218454549275505
11.713567839196 0.0158601073306905
11.8190954773869 0.0112551098811646
11.9246231155779 0.00779657406020671
12.0301507537688 0.00526443562288764
12.1356783919598 0.00345977468639251
12.2412060301508 0.00220960836684743
12.3467336683417 0.00136913451939737
12.4522613065327 0.000821673472209503
12.5577889447236 0.000476759910377927
12.6633165829146 0.000266954506647255
12.7688442211055 0.000143967711091806
12.8743718592965 7.46274718607948e-05
12.9798994974874 3.71034688941845e-05
13.0854271356784 1.76542133616607e-05
13.1909547738693 8.02036936958137e-06
13.2964824120603 3.4705900405874e-06
13.4020100502513 1.42685975986794e-06
13.5075376884422 5.55889090814172e-07
13.6130653266332 2.04661430890077e-07
13.7185929648241 7.10047888936709e-08
13.8241206030151 2.31448788037823e-08
13.929648241206 7.06638181102876e-09
14.035175879397 2.01427716283149e-09
14.1407035175879 5.34281747060046e-10
14.2462311557789 1.31414024109947e-10
14.3517587939698 2.98651770219326e-11
14.4572864321608 6.24756531425725e-12
14.5628140703518 1.19835608950354e-12
14.6683417085427 2.09909527369737e-13
14.7738693467337 3.34367613116322e-14
14.8793969849246 4.82244669068592e-15
14.9849246231156 6.26896635910804e-16
15.0904522613065 7.31089276868484e-17
15.1959798994975 7.61160075276411e-18
15.3015075376884 7.03914771244766e-19
15.4070351758794 5.75214754399052e-20
15.5125628140704 4.13095888893284e-21
15.6180904522613 2.59264492842376e-22
15.7236180904523 1.41377359520962e-23
15.8291457286432 6.65802125229543e-25
15.9346733668342 2.69110600206827e-26
16.0402010050251 9.27542939575244e-28
16.1457286432161 2.70803922757692e-29
16.251256281407 6.65110631226094e-31
16.356783919598 1.36442170845674e-32
16.4623115577889 2.32066064808745e-34
16.5678391959799 3.24763587776824e-36
16.6733668341709 3.71012983064831e-38
16.7788944723618 3.43191454909886e-40
16.8844221105528 2.5488953412796e-42
16.9899497487437 1.50680957559366e-44
17.0954773869347 7.02676078205705e-47
17.2010050251256 2.56103655724403e-49
17.3065326633166 7.22577008992887e-52
17.4120603015075 1.56268507649817e-54
17.5175879396985 2.56420587511247e-57
17.6231155778894 3.15910504524473e-60
17.7286432160804 2.89066445563814e-63
17.8341708542714 1.94267399591617e-66
17.9396984924623 9.47909531069963e-70
18.0452261306533 3.31849288789221e-73
18.1507537688442 8.23392193251691e-77
18.2562814070352 1.42984170214721e-80
18.3618090452261 1.7153109691256e-84
18.4673366834171 1.40268669037035e-88
18.572864321608 7.71183063063241e-93
18.678391959799 2.81042610578509e-97
18.78391959799 6.6905569461733e-102
18.8894472361809 1.02494305982262e-106
18.9949748743719 9.94870734135963e-112
19.1005025125628 6.02214018995822e-117
19.2060301507538 2.23635894706246e-122
19.3115577889447 5.00984807474799e-128
19.4170854271357 6.653928739753e-134
19.5226130653266 5.14716342380578e-140
19.6281407035176 2.27689207788309e-146
19.7336683417085 5.65233655230717e-153
19.8391959798995 7.72367688933259e-160
19.9447236180905 5.69505847616519e-167
20.0502512562814 2.22014198318618e-174
20.1557788944724 4.4808465548417e-182
20.2613065326633 4.58223155369513e-190
20.3668341708543 2.3223077511061e-198
20.4723618090452 5.70188293050134e-207
20.5778894472362 6.62581000714898e-216
20.6834170854271 3.5577791251416e-225
20.7889447236181 8.61312198042471e-235
20.894472361809 9.16696310744699e-245
21 4.17954326730294e-255
};
\addplot [cyan]
table {%
0 1
0.105527638190955 0.999999996194157
0.21105527638191 0.999999939106521
0.316582914572864 0.9999996917268
0.422110552763819 0.99999902570478
0.527638190954774 0.999997621351231
0.633165829145729 0.999995067640211
0.738693467336683 0.999990862213772
0.844221105527638 0.999984411390392
0.949748743718593 0.999975030178738
1.05527638190955 0.999961942298648
1.1608040201005 0.999944280211535
1.26633165829146 0.999921085162688
1.37185929648241 0.99989130723823
1.47738693467337 0.999853805439816
1.58291457286432 0.9998073477804
1.68844221105528 0.999750611404724
1.79396984924623 0.999682182738448
1.89949748743719 0.999600557670127
2.00502512562814 0.999504141770541
2.1105527638191 0.999391250554135
2.21608040201005 0.999260109787623
2.32160804020101 0.999108855851087
2.42713567839196 0.998935536157147
2.53266331658291 0.998738109634056
2.63819095477387 0.998514447278837
2.74371859296482 0.998262332786811
2.84924623115578 0.997979463264117
2.95477386934673 0.997663450030045
3.06030150753769 0.99731181951625
3.16582914572864 0.996922014270084
3.2713567839196 0.99649139406951
3.37688442211055 0.99601723715724
3.48241206030151 0.995496741601872
3.58793969849246 0.994927026793995
3.69346733668342 0.99430513508532
3.79899497487437 0.993628033579004
3.90452261306533 0.992892616079435
4.01005025125628 0.992095705209781
4.11557788944724 0.99123405470563
4.22110552763819 0.99030435189306
4.32663316582915 0.989303220359436
4.4321608040201 0.988227222825137
4.53768844221106 0.987072864224352
4.64321608040201 0.985836595002884
4.74874371859296 0.984514814640754
4.85427135678392 0.983103875407123
4.95979899497487 0.981600086354797
5.06532663316583 0.979999717561228
5.17085427135678 0.978299004622536
5.27638190954774 0.976494153406648
5.38190954773869 0.974581345071142
5.48743718592965 0.972556741350819
5.5929648241206 0.970416490119424
5.69849246231156 0.968156731229225
5.80402010050251 0.965773602631434
5.90954773869347 0.963263246779612
6.01507537688442 0.960621817317328
6.12060301507538 0.957845486050365
6.22613065326633 0.954930450202762
6.33165829145729 0.951872939954839
6.43718592964824 0.948669226260213
6.5427135678392 0.94531562893754
6.64824120603015 0.9418085250314
6.75376884422111 0.938144357435375
6.85929648241206 0.934319643768852
6.96482412060301 0.930330985497629
7.07035175879397 0.926175077286733
7.17587939698492 0.921848716572261
7.28140703517588 0.917348813337302
7.38693467336683 0.912672400075257
7.49246231155779 0.907816641922027
7.59798994974874 0.90277884693673
7.7035175879397 0.897556476508649
7.80904522613065 0.892147155866258
7.91457286432161 0.886548684662182
8.02010050251256 0.880759047606022
8.12562814070352 0.874776425115024
8.23115577889447 0.86859920395061
8.33668341708543 0.862225987806905
8.44221105527638 0.855655607815473
8.54773869346734 0.848887132928671
8.65326633165829 0.841919880142237
8.75879396984925 0.834753424516041
8.8643216080402 0.827387608950319
8.96984924623116 0.819822553673221
9.07537688442211 0.812058665394115
9.18090452261307 0.804096646075894
9.28643216080402 0.79593750127842
9.39195979899498 0.787582548024373
9.49748743718593 0.779033422138073
9.60301507537688 0.770292085007342
9.70854271356784 0.761360829718218
9.81407035175879 0.752242286512331
9.91959798994975 0.742939427517006
10.0251256281407 0.733455570698654
10.1306532663317 0.723794382990903
10.2361809045226 0.713959882549982
10.3417085427136 0.703956440091406
10.4472361809045 0.693788779263728
10.5527638190955 0.683461976017324
10.6582914572864 0.67298145692862
10.7638190954774 0.662352996443052
10.8693467336683 0.651582713003224
10.9748743718593 0.640677064032332
11.0804020100503 0.629642839746842
11.1859296482412 0.618487155776708
11.2914572864322 0.607217444576052
11.3969849246231 0.595841445612229
11.5025125628141 0.584367194326491
11.608040201005 0.572803009865112
11.713567839196 0.56115748158572
11.8190954773869 0.549439454349776
11.9246231155779 0.537658012618552
12.0301507537688 0.525822463376573
12.1356783919598 0.51394231791328
12.2412060301508 0.502027272500607
12.3467336683417 0.490087188011145
12.4522613065327 0.478132068528674
12.5577889447236 0.466172039009837
12.6633165829146 0.454217322062799
12.7688442211055 0.442278213915559
12.8743718592965 0.430365059653384
12.9798994974874 0.418488227811278
13.0854271356784 0.406658084413696
13.1909547738693 0.39488496655956
13.2964824120603 0.38317915565617
13.4020100502513 0.37155085041064
13.5075376884422 0.360010139692013
13.6130653266332 0.348566975381196
13.7185929648241 0.337231145329183
13.8241206030151 0.326012246546712
13.929648241206 0.314919658750459
14.035175879397 0.30396251839203
14.1407035175879 0.293149693296423
14.2462311557789 0.28248975803617
14.3517587939698 0.271990970166027
14.4572864321608 0.261661247440925
14.5628140703518 0.251508146136764
14.6683417085427 0.241538840589641
14.7738693467337 0.231760104064238
14.8793969849246 0.222178291056276
14.9849246231156 0.212799321127336
15.0904522613065 0.203628664362831
15.1959798994975 0.194671328535669
15.3015075376884 0.185931848049089
15.4070351758794 0.17741427472243
15.5125628140704 0.169122170473244
15.6180904522613 0.161058601938239
15.7236180904523 0.153226137064114
15.8291457286432 0.145626843687599
15.9346733668342 0.138262290111869
16.0402010050251 0.131133547674219
16.1457286432161 0.124241195287501
16.251256281407 0.117585325925376
16.356783919598 0.111165555009215
16.4623115577889 0.104981030642352
16.5678391959799 0.0990304456257046
16.6733668341709 0.0933120511774569
16.7788944723618 0.0878236722687639
16.8844221105528 0.0825627244773157
16.9899497487437 0.0775262322512432
17.0954773869347 0.0727108484673136
17.2010050251256 0.0681128751597361
17.3065326633166 0.063728285289273
17.4120603015075 0.0595527454167581
17.5175879396985 0.0555816391406552
17.6231155778894 0.0518100911549478
17.7286432160804 0.0482329917814953
17.8341708542714 0.0448450218300301
17.9396984924623 0.0416406776391962
18.0452261306533 0.0386142961534592
18.1507537688442 0.035760079893301
18.2562814070352 0.0330721216798428
18.3618090452261 0.030544428979847
18.4673366834171 0.028170947742894
18.572864321608 0.0259455856093243
18.678391959799 0.0238622343752258
18.78391959799 0.021914791609211
18.8894472361809 0.0200971813249026
18.9949748743719 0.0184033736228011
19.1005025125628 0.0168274032254549
19.2060301507538 0.0153633868404607
19.3115577889447 0.0140055392966953
19.4170854271357 0.0127481884101838
19.5226130653266 0.0115857885470407
19.6281407035176 0.0105129328618692
19.7336683417085 0.00952436420073834
19.8391959798995 0.00861498466831328
19.9447236180905 0.00777986386874405
20.0502512562814 0.0070142458394789
20.1557788944724 0.00631355470614053
20.2613065326633 0.00567339909493953
20.3668341708543 0.00508957534672247
20.4723618090452 0.00455806958361787
20.5778894472362 0.00407505868530718
20.6834170854271 0.00363691023718334
20.7889447236181 0.00324018151704591
20.894472361809 0.00288161759051524
21 0.00255814858802919
};
\addplot [green!50.0!black]
table {%
0 1
0.105527638190955 0.999993960286496
0.21105527638191 0.999976013250638
0.316582914572864 0.999946670918611
0.422110552763819 0.999906772457316
0.527638190954774 0.999857463146972
0.633165829145729 0.99980016551418
0.738693467336683 0.999736543187688
0.844221105527638 0.999668458186816
0.949748743718593 0.999597922490999
1.05527638190955 0.999527044866523
1.1608040201005 0.999457974041822
1.26633165829146 0.999392839424402
1.37185929648241 0.999333690639577
1.47738693467337 0.999282437242551
1.58291457286432 0.999240790010239
1.68844221105528 0.999210205256458
1.79396984924623 0.999191833632734
1.89949748743719 0.999186474875694
2.00502512562814 0.999194539939301
2.1105527638191 0.999216021904236
2.21608040201005 0.999250476985226
2.32160804020101 0.999297016857574
2.42713567839196 0.999354313393433
2.53266331658291 0.999420616733183
2.63819095477387 0.999493787413964
2.74371859296482 0.999571343032189
2.84924623115578 0.999650519625799
2.95477386934673 0.999728347621463
3.06030150753769 0.999801741798385
3.16582914572864 0.999867604270849
3.2713567839196 0.999922938983818
3.37688442211055 0.999964975648028
3.48241206030151 0.999991300412223
3.58793969849246 0.999999989880202
3.69346733668342 0.999989744329365
3.79899497487437 0.999960015175977
3.90452261306533 0.999911120860337
4.01005025125628 0.999844344391736
4.11557788944724 0.999762004795809
4.22110552763819 0.99966749364055
4.32663316582915 0.999565266673291
4.4321608040201 0.999460779366645
4.53768844221106 0.999360353829586
4.64321608040201 0.99927096306901
4.74874371859296 0.999199916962517
4.85427135678392 0.999154432499664
4.95979899497487 0.999141068845352
5.06532663316583 0.99916500556602
5.17085427135678 0.999229139950903
5.27638190954774 0.999332976811192
5.38190954773869 0.999471281568601
5.48743718592965 0.99963246506884
5.5929648241206 0.999796666735601
5.69849246231156 0.999933501981278
5.80402010050251 0.99999944105686
5.90954773869347 0.999934790977556
6.01507537688442 0.999660261517293
6.12060301507538 0.999073112860626
6.22613065326633 0.9980429094239
6.33165829145729 0.996406945556729
6.43718592964824 0.993965469151267
6.5427135678392 0.990476914235528
6.64824120603015 0.985653469399793
6.75376884422111 0.979157460907488
6.85929648241206 0.970599221012361
6.96482412060301 0.959537342099335
7.07035175879397 0.945482475879432
7.17587939698492 0.92790609983246
7.28140703517588 0.906255894833735
7.38693467336683 0.879979483505808
7.49246231155779 0.848558157302896
7.59798994974874 0.811551723021709
7.7035175879397 0.76865455026812
7.80904522613065 0.719761128180434
7.91457286432161 0.665036836913103
8.02010050251256 0.604986269900128
8.12562814070352 0.54050767358402
8.23115577889447 0.472918711762447
8.33668341708543 0.403937135702074
8.44221105527638 0.335601774343158
8.54773869346734 0.270126246926786
8.65326633165829 0.209690777521011
8.75879396984925 0.156195311802399
8.8643216080402 0.1110157224051
8.96984924623116 0.074817253693385
9.07537688442211 0.0474774865629148
9.18090452261307 0.0281499034550936
9.28643216080402 0.015461087900818
9.39195979899498 0.00779204128481725
9.49748743718593 0.00356576548333064
9.60301507537688 0.0014645941350042
9.70854271356784 0.000533098235229387
9.81407035175879 0.000169563137402427
9.91959798994975 4.6408602291055e-05
10.0251256281407 1.07464980671799e-05
10.1306532663317 2.06677010627121e-06
10.2361809045226 3.2349621194332e-07
10.3417085427136 4.03062273405332e-08
10.4472361809045 3.90201800129465e-09
10.5527638190955 2.85860253159803e-10
10.6582914572864 1.53982065022404e-11
10.7638190954774 5.91065453429919e-13
10.8693467336683 1.56263108091551e-14
10.9748743718593 2.74194925459388e-16
11.0804020100503 3.06758635638113e-18
11.1859296482412 2.09481779179226e-20
11.2914572864322 8.32921432676945e-23
11.3969849246231 1.83219540846293e-25
11.5025125628141 2.10977634796843e-28
11.608040201005 1.19796111916504e-31
11.713567839196 3.14454924177311e-35
11.8190954773869 3.55902508353795e-39
11.9246231155779 1.61115290289238e-43
12.0301507537688 2.69041865412523e-48
12.1356783919598 1.51887995046732e-53
12.2412060301508 2.63942967255835e-59
12.3467336683417 1.27635786565738e-65
12.4522613065327 1.5411082385885e-72
12.5577889447236 4.13555064874398e-80
12.6633165829146 2.17675612504514e-88
12.7688442211055 1.96543758996293e-97
12.8743718592965 2.63688044647222e-107
12.9798994974874 4.50673489764657e-118
13.0854271356784 8.3215993955328e-130
13.1909547738693 1.39168550570518e-142
13.2964824120603 1.74565537437974e-156
13.4020100502513 1.34247939536009e-171
13.5075376884422 5.10332076061576e-188
13.6130653266332 7.61934347582885e-206
13.7185929648241 3.49549439471693e-225
13.8241206030151 3.79246817754392e-246
13.929648241206 7.36084531308156e-269
14.035175879397 1.89816706098152e-293
14.1407035175879 4.73710141232587e-320
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\end{axis}

\begin{axis}[shift={(0.0,-150.0)},
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
%      xlabel={distance / nm},
      xmin=0, xmax=16,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
%      xtick={2,5,10,14.3,20},
%      xticklabels={0.5,0.2,0.1,0.07,0.05},
            xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[shift={(0.0,-150.0)},
      axis y line*=left,
      axis x line*=bottom,
xlabel={spatial frequency / nm$^{-1}$},
ylabel={delocalization / nm},
      xtick={0,5,10,15},
      ytick={0,1},
xmin=0, xmax=16,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (6.66,-0.3) -- (6.66,1.2) ;
  \node[anchor=west,green!50!black] at (6.66,.8) {point resolution 0.15\:nm};

\draw[red,dashed] (7.5,-0.3) -- (7.5,1.2) ;
  \node[anchor=west,red] at (7.5,.6) {information limit 0.13\:nm};
%% \node[anchor=west] at (1,0.01) {noise};
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 0.135
%% 16 0.135
%% }\closedcycle;
%% \addplot [fill=black, draw=none, fill opacity=0.3]
%% table {%
%% 0 -0.135
%% 16 -0.135
%% }\closedcycle;
  \node[anchor=north west] at (0.5,1.1) {delocalization};
  \node[anchor=south east,blue] at (16,0.18) {0.18\:nm};
  \node[anchor=south east,blue] at (16,-0.18) {--\,0.18\:nm};
\addplot [dotted,blue]
table {%
0 -0.18
16 -0.18
};
\addplot [dotted,blue]
table {%
0 0.18
16 0.18
};
\addplot [dashed,black]
table {%
0 0
16 0
};
\addplot [black]
table {%
0 0
0.0535117056856187 0.00753490673189658
0.107023411371237 0.0150560038487685
0.160535117056856 0.0225494982211235
0.214046822742475 0.0300016296920628
0.267558528428094 0.0373986875673967
0.321070234113712 0.044727027110345
0.374581939799331 0.0519730860423485
0.42809364548495 0.0591234010515202
0.481605351170569 0.0661646243102639
0.535117056856187 0.0730835400035876
0.588628762541806 0.0798670808696414
0.642140468227425 0.0865023447540048
0.695652173913043 0.0929766111792544
0.749163879598662 0.0992773579313382
0.802675585284281 0.105392277664284
0.8561872909699 0.111309294524771
0.909698996655518 0.117016580798094
0.963210702341137 0.122502573577041
1.01672240802676 0.127755991455223
1.07023411371237 0.132765851246374
1.12374581939799 0.137521484731157
1.17725752508361 0.142012555432996
1.23076923076923 0.146229075424469
1.28428093645485 0.150161422165783
1.33779264214047 0.153800355376873
1.39130434782609 0.157137033944626
1.44481605351171 0.160163032866794
1.49832775919732 0.162870360234085
1.55183946488294 0.165251474251999
1.60535117056856 0.167299300303899
1.65886287625418 0.169007248056876
1.7123745819398 0.170369228611919
1.76588628762542 0.171379671699923
1.81939799331104 0.172033542925057
1.87290969899666 0.172326361057032
1.92642140468227 0.172254215373786
1.97993311036789 0.171813783056118
2.03344481605351 0.171002346635801
2.08695652173913 0.169817811498692
2.14046822742475 0.168258723444385
2.19397993311037 0.166324286303917
2.24749163879599 0.164014379617065
2.30100334448161 0.161329576370756
2.35451505016722 0.158271160800124
2.40802675585284 0.154841146253742
2.46153846153846 0.151042293124543
2.51505016722408 0.146878126847982
2.5685618729097 0.142352955968942
2.62207357859532 0.137471890278934
2.67558528428094 0.132240859025098
2.72909698996656 0.126666629192551
2.78260869565217 0.120756823861599
2.83612040133779 0.114519940641344
2.88963210702341 0.107965370181217
2.94314381270903 0.101103414761957
2.99665551839465 0.0939453069675721
3.05016722408027 0.0865032284398063
3.10367892976589 0.0787903287166423
3.15719063545151 0.0708207441563649
3.21070234113712 0.0626096169487156
3.26421404682274 0.0541731142146653
3.31772575250836 0.0455284471963343
3.37123745819398 0.0366938905385844
3.4247491638796 0.0276888016638152
3.47826086956522 0.0185336402414889
3.53177257525084 0.00924998775391286
3.58528428093645 -0.00013943284019053
3.63879598662207 -0.00961073734280279
3.69230769230769 -0.019138860452884
3.74581939799331 -0.0286975358002812
3.79933110367893 -0.0382592758757356
3.85284280936455 -0.0477953518554686
3.90635451505017 -0.0572757733188114
3.95986622073579 -0.0666692678573555
4.0133779264214 -0.0759432605740938
4.06688963210702 -0.0850638534710237
4.12040133779264 -0.093995804723688
4.17391304347826 -0.10270250784112
4.22742474916388 -0.111145970709671
4.2809364548495 -0.119286794519188
4.33444816053512 -0.127084152570012
4.38795986622074 -0.13449576895928
4.44147157190635 -0.141477897144986
4.49498327759197 -0.147985298386289
4.54849498327759 -0.153971220058527
4.60200668896321 -0.159387373841418
4.65551839464883 -0.164183913778921
4.70903010033445 -0.168309414209217
4.76254180602007 -0.171710847563299
4.81605351170569 -0.174333562030627
4.8695652173913 -0.176121259090334
4.92307692307692 -0.177015970906444
4.97658862876254 -0.17695803758558
5.03010033444816 -0.175886084295639
5.08361204013378 -0.173736998243886
5.1371237458194 -0.170445905512971
5.19063545150502 -0.165946147753306
5.24414715719064 -0.160169258730304
5.29765886287625 -0.153044940724932
5.35117056856187 -0.144501040786065
5.40468227424749 -0.134463526833094
5.45819397993311 -0.122856463607283
5.51170568561873 -0.10960198847033
5.56521739130435 -0.0946202870486121
5.61872909698997 -0.0778295687215824
5.67224080267559 -0.0591460419527942
5.7257525083612 -0.0384838894620264
5.77926421404682 -0.0157552432369715
5.83277591973244 0.0091298406170267
5.88628762541806 0.036263407190721
5.93979933110368 0.0657396282497295
5.9933110367893 0.0976548278798375
6.04682274247492 0.132107508300371
6.10033444816053 0.169198375847173
6.15384615384615 0.209030367126695
6.20735785953177 0.251708675342747
6.26086956521739 0.297340776797429
6.31438127090301 0.346036457567772
6.36789297658863 0.397907840359607
6.42140468227425 0.453069411540214
6.47491638795987 0.511638048351247
6.52842809364549 0.573733046303493
6.5819397993311 0.639476146754964
6.63545150501672 0.708991564673886
6.68896321070234 0.782406016588073
6.74247491638796 0.859848748722238
6.79598662207358 0.941451565324774
6.8494983277592 1.02734885718551
6.90301003344482 1.11767763034599
6.95652173913043 1.21257753500378
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/pctf_salve_20kV_output.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 0.135
1 0.135
};
\addplot [black]
table {%
0 -0.135
1 -0.135
};
\addplot [blue]
table {%
0 0
0.0267111853088481 0.000316134077649345
0.0534223706176962 0.00126431862727613
0.0801335559265442 0.00284389885225059
0.106844741235392 0.00505377761668675
0.13355592654424 0.00789240678233666
0.160267111853088 0.0113577751784402
0.186978297161937 0.0154473933024918
0.213689482470785 0.020158274877528
0.240400667779633 0.0254869154189056
0.267111853088481 0.0314292679905541
0.293823038397329 0.0379807163572547
0.320534223706177 0.0451360457655297
0.347245409015025 0.0528894116111029
0.373956594323873 0.0612343062754948
0.400667779632721 0.0701635244380053
0.427378964941569 0.0796691271919654
0.454090150250417 0.0897424053155378
0.480801335559265 0.100373842067347
0.507512520868113 0.111553075895622
0.534223706176962 0.123268863466159
0.56093489148581 0.135509043429018
0.587646076794658 0.148260501356289
0.614357262103506 0.161509136293233
0.641068447412354 0.175239829372419
0.667779632721202 0.189436414944953
0.69449081803005 0.204081654684242
0.721202003338898 0.219157215115839
0.747913188647746 0.234643649021477
0.774624373956594 0.250520381156393
0.801335559265442 0.266765698706088
0.828046744574291 0.283356746891934
0.854757929883139 0.300269530114093
0.881469115191987 0.317478918995287
0.908180300500835 0.334958663659812
0.934891485809683 0.352681413548927
0.961602671118531 0.370618744036453
0.988313856427379 0.388741190067092
1.01502504173623 0.407018286994881
1.04173622704508 0.425418618750465
1.06844741235392 0.443909873413822
1.09515859766277 0.462458906213966
1.12186978297162 0.481031809919372
1.14858096828047 0.49959399252287
1.17529215358932 0.518110262062947
1.20200333889816 0.536544918360351
1.22871452420701 0.554861851385115
1.25542570951586 0.573024645905274
1.28213689482471 0.590996692005201
1.30884808013356 0.608741300999345
1.3355592654424 0.62622182620686
1.36227045075125 0.643401787994871
1.3889816360601 0.660245002443616
1.41569282136895 0.676715712936122
1.4424040066778 0.692778723929039
1.46911519198664 0.708399536120504
1.49582637729549 0.723544482195902
1.52253756260434 0.738180862303839
1.54924874791319 0.752277078392904
1.57595993322204 0.765802766525421
1.60267111853088 0.778728926277665
1.62938230383973 0.791028046337266
1.65609348914858 0.802674225417934
1.68280467445743 0.813643287629291
1.70951585976628 0.823912891465541
1.73622704507513 0.833462631610808
1.76293823038397 0.84227413280107
1.78964941569282 0.850331135032404
1.81636060100167 0.857619569462295
1.84307178631052 0.864127624414689
1.86978297161937 0.869845800969515
1.89649415692821 0.874766957693081
1.92320534223706 0.878886344146199
1.94991652754591 0.882201622891349
1.97662771285476 0.884712879807772
2.00333889816361 0.886422622613181
2.03005008347245 0.887335767581809
2.0567612687813 0.887459614539862
2.08347245409015 0.886803810310053
2.110183639399 0.885380300865851
2.13689482470785 0.883203272542392
2.16360601001669 0.880289082733753
2.19031719532554 0.876656180584567
2.21702838063439 0.872325018257015
2.24373956594324 0.867317953421221
2.27045075125209 0.861659143677343
2.29716193656094 0.855374433670672
2.32387312186978 0.848491235706214
2.35058430717863 0.841038404706205
2.37729549248748 0.833046108382537
2.40400667779633 0.824545693515832
2.43071786310518 0.815569549244004
2.45742904841402 0.806150968265444
2.48414023372287 0.796324006855709
2.51085141903172 0.786123344581978
2.53756260434057 0.775584144576875
2.56427378964942 0.764741915203041
2.59098497495826 0.753632373902473
2.61769616026711 0.742291313980778
2.64440734557596 0.730754475026769
2.67111853088481 0.719057417612874
2.69782971619366 0.707235402862441
2.7245409015025 0.695323277406945
2.75125208681135 0.683355364190116
2.7779632721202 0.671365359507916
2.80467445742905 0.659386236603867
2.8313856427379 0.647450156069286
2.85809682804674 0.635588383228281
2.88480801335559 0.623831212618534
2.91151919866444 0.612207899611847
2.93823038397329 0.60074659915354
2.96494156928214 0.589474311537914
2.99165275459099 0.578416835078479
3.01836393989983 0.567598725477134
3.04507512520868 0.557043261646288
3.07178631051753 0.546772417692459
3.09849749582638 0.536806840729503
3.12520868113523 0.52716583415445
3.15191986644407 0.517867345989299
3.17863105175292 0.508927961868014
3.20534223706177 0.500362902229565
3.23205342237062 0.492186023265117
3.25876460767947 0.484409821160409
3.28547579298831 0.477045439172835
3.31218697829716 0.470102677086748
3.33889816360601 0.463590002599773
3.36560934891486 0.457514564207363
3.39232053422371 0.451882205172169
3.41903171953255 0.446697478188889
3.4457429048414 0.441963660383686
3.47245409015025 0.437682768319982
3.4991652754591 0.433855572718885
3.52587646076795 0.430481612642597
3.55258764607679 0.427559208932408
3.57929883138564 0.425085476739034
3.60601001669449 0.423056337031728
3.63272120200334 0.421466527023352
3.65943238731219 0.420309609501155
3.68614357262103 0.419577981106787
3.71285475792988 0.419262879663798
3.73956594323873 0.419354390705936
3.76627712854758 0.419841453414518
3.79298831385643 0.420711866227492
3.81969949916528 0.421952292435886
3.84641068447412 0.423548266134705
3.87312186978297 0.425484198944147
3.89983305509182 0.427743387962797
3.92654424040067 0.430308025456414
3.95325542570952 0.433159210823259
3.97996661101836 0.436276965409069
4.00667779632721 0.439640250770734
4.03338898163606 0.443226991006841
4.06010016694491 0.447014099784705
4.08681135225376 0.45097751269644
4.1135225375626 0.455092225570405
4.14023372287145 0.459332339348063
4.1669449081803 0.463671112109547
4.19365609348915 0.46808101879311
4.220367278798 0.472533819103976
4.24707846410684 0.477000634046269
4.27378964941569 0.481452031437725
4.30050083472454 0.485858120680464
4.32721202003339 0.490188656962683
4.35392320534224 0.494413154955759
4.38063439065109 0.498501011949844
4.40734557595993 0.5024216402392
4.43405676126878 0.506144608427635
4.46076794657763 0.509639791175624
4.48747913188648 0.512877526755986
4.51419031719533 0.515828781626178
4.54090150250417 0.51846532106464
4.56761268781302 0.520759884758788
4.59432387312187 0.522686366075885
4.62103505843072 0.524219993598116
4.64774624373957 0.525337513362895
4.67445742904841 0.5260173701219
4.70116861435726 0.526239885820945
4.72787979966611 0.525987433410657
4.75459098497496 0.525244604028305
4.78130217028381 0.523998365546962
4.80801335559265 0.522238210472063
4.8347245409015 0.519956291179892
4.86143572621035 0.517147540539296
4.8881469115192 0.513809776038521
4.91485809682805 0.509943785654153
4.94156928213689 0.505553393848923
4.96828046744574 0.500645506268928
4.99499165275459 0.495230131927208
5.02170283806344 0.48932038190747
5.04841402337229 0.48293244389598
5.07512520868114 0.476085532147403
5.10183639398998 0.468801812807197
5.12854757929883 0.461106304843564
5.15525876460768 0.453026757180109
5.18196994991653 0.444593502959695
5.20868113522538 0.435839292203561
5.23539232053422 0.42679910445044
5.26210350584307 0.417509943260624
5.28881469115192 0.408010614742532
5.31552587646077 0.398341492496868
5.34223706176962 0.388544271569204
5.36894824707846 0.378661714149258
5.39565943238731 0.368737389848463
5.42237061769616 0.358815413421587
5.44908180300501 0.348940182768931
5.47579298831386 0.339156119959574
5.5025041736227 0.32950741785121
5.52921535893155 0.32003779464653
5.5559265442404 0.310790258419952
5.58263772954925 0.301806883272025
5.6093489148581 0.293128598323685
5.63606010016695 0.284794990250978
5.66277128547579 0.276844119485871
5.68948247078464 0.269312349574095
5.71619365609349 0.262234188490762
5.74290484140234 0.255642139973757
5.76961602671119 0.249566562148872
5.79632721202003 0.244035529895697
5.82303839732888 0.239074696546263
5.84974958263773 0.234707149628064
5.87646076794658 0.230953254469337
5.90317195325543 0.227830478590629
5.92988313856427 0.225353188929007
5.95659432387312 0.22353241310174
5.98330550918197 0.2223755551429
6.01001669449082 0.221886055476352
6.03672787979967 0.222062984370316
6.06343906510851 0.222900557814468
6.09015025041736 0.224387564750458
6.11686143572621 0.226506694971869
6.14357262103506 0.229233757916566
6.17028380634391 0.232536784158693
6.19699499165275 0.236375003858323
6.2237061769616 0.24069769996968
6.25041736227045 0.245442938907711
6.2771285475793 0.250536187930626
6.30383973288815 0.255888837050273
6.330550918197 0.261396654197391
6.35726210350584 0.266938216021248
6.38397328881469 0.272373373455626
6.41068447412354 0.277541831349306
6.43739565943239 0.282261945249656
6.46410684474124 0.2863298658785
6.49081803005008 0.28951919271532
6.51752921535893 0.291581331775184
6.54424040066778 0.292246787962898
6.57095158597663 0.291227657397276
6.59766277128548 0.288221616989931
6.62437395659432 0.282917733328361
6.65108514190317 0.275004425162374
6.67779632721202 0.264179906551817
6.70450751252087 0.250165402324347
6.73121869782972 0.232721353551763
6.75792988313856 0.211666706478277
6.78464106844741 0.186901191060113
6.81135225375626 0.158430232530253
6.83806343906511 0.126391790576617
6.86477462437396 0.0910839795151819
6.8914858096828 0.0529917905980992
6.91819699499165 0.0128106276010481
6.9449081803005 -0.0285362905482218
6.97161936560935 -0.0698902579340465
6.9983305509182 -0.109863302624433
7.02504173622705 -0.146862824630128
7.05175292153589 -0.179139185855969
7.07846410684474 -0.204860265735907
7.10517529215359 -0.222215741606785
7.13188647746244 -0.22955166547929
7.15859766277129 -0.225532627315058
7.18530884808013 -0.209324348503799
7.21202003338898 -0.180784026817372
7.23873121869783 -0.140639485181507
7.26544240400668 -0.0906318141571663
7.29215358931553 -0.0335907847508144
7.31886477462437 0.026590702528646
7.34557595993322 0.085115672436136
7.37228714524207 0.136600812637621
7.39899833055092 0.175562778897677
7.42570951585977 0.197058700216016
7.45242070116861 0.197433741560608
7.47913188647746 0.175089983008974
7.50584307178631 0.131152119617346
7.53255425709516 0.069875533071815
7.55926544240401 -0.0013670780430742
7.58597662771285 -0.0726601298185181
7.6126878130217 -0.13275152395042
7.63939899833055 -0.17084417145487
7.6661101836394 -0.178767092689414
7.69282136894825 -0.153145575476852
7.7195325542571 -0.0970430772767807
7.74624373956594 -0.0204888391708332
7.77295492487479 0.0606021797073932
7.79966611018364 0.127321753872064
7.82637729549249 0.162196143131256
7.85308848080134 0.154275802162016
7.87979966611018 0.103470627454129
7.90651085141903 0.0224623214714431
7.93322203672788 -0.0651919415054424
7.95993322203673 -0.131194373149324
7.98664440734558 -0.151776521197866
8.01335559265442 -0.117313726121737
8.04006677796327 -0.0383778491705506
8.06677796327212 0.0554064553695632
8.09348914858097 0.12517391198842
8.12020033388982 0.138997885563394
8.14691151919866 0.0881032884231273
8.17362270450751 -0.00531139550772661
8.20033388981636 -0.0951019330831754
8.22704507512521 -0.132920498091401
8.25375626043406 -0.0955465804616982
8.28046744574291 -0.00229386976150593
8.30717863105175 0.0912319078492311
8.3338898163606 0.124622424129084
8.36060100166945 0.073352903872378
8.3873121869783 -0.0290093201209944
8.41402337228715 -0.108418365006097
8.44073455759599 -0.10295438553752
8.46744574290484 -0.0146629044574428
8.49415692821369 0.0844386804206114
8.52086811352254 0.107730935624097
8.54757929883139 0.0321021313605819
8.57429048414023 -0.0726393153088199
8.60100166944908 -0.103168712698917
8.62771285475793 -0.0264510213657534
8.65442404006678 0.0770276339460656
8.68113522537563 0.091989685595576
8.70784641068447 -0.000379492131736935
8.73455759599332 -0.0900196605676363
8.76126878130217 -0.0643772980369727
8.78797996661102 0.044480118226423
8.81469115191987 0.0902030317196904
8.84140233722871 0.00811825085057891
8.86811352253756 -0.0833495519736702
8.89482470784641 -0.0464708417452223
8.92153589315526 0.0617328309548497
8.94824707846411 0.0667166861153205
8.97495826377295 -0.0399072746771797
9.0016694490818 -0.0738634618908621
9.02838063439065 0.0252435647431886
9.0550918196995 0.0740854332838697
9.08180300500835 -0.0199529938730683
9.1085141903172 -0.0710247058859039
9.13522537562604 0.0238137334641683
9.16193656093489 0.064872309924516
9.18864774624374 -0.0352879668134241
9.21535893155259 -0.0527641068760924
9.24207011686144 0.050632982308776
9.26878130217028 0.0304693963605694
9.29549248747913 -0.0618644858021208
9.32220367278798 0.00335338014718788
9.34891485809683 0.0564681517362951
9.37562604340568 -0.0400235850828185
9.40233722871452 -0.0243252730876648
9.42904841402337 0.0566315865674995
9.45575959933222 -0.0253856764168794
9.48247078464107 -0.0296118925817725
9.50918196994992 0.0526103952541844
9.53589315525877 -0.027375692843902
9.56260434056761 -0.0183930178834171
9.58931552587646 0.0466477687983719
9.61602671118531 -0.0402564379641674
9.64273789649416 0.00900831312633812
9.66944908180301 0.0245535997630253
9.69616026711185 -0.0423183313706909
9.7228714524207 0.0389571273451333
9.74958263772955 -0.0202430442740731
9.7762938230384 -0.00349093799050398
9.80300500834725 0.0233295323584179
9.82971619365609 -0.0346302042509961
9.85642737896494 0.0369462486279442
9.88313856427379 -0.0324418713417447
9.90984974958264 0.0241431322371942
9.93656093489149 -0.0147390226795214
9.96327212020033 0.0060624531369724
9.98998330550918 0.000931443802166177
10.016694490818 -0.00594098252365985
10.0434056761269 0.00903935730311758
10.0701168614357 -0.0104442610738711
10.0968280467446 0.0103693224588074
10.1235392320534 -0.00895492403357086
10.1502504173623 0.00626555908416662
10.1769616026711 -0.00234373417775576
10.20367278798 -0.00268526998230791
10.2303839732888 0.00846793653563368
10.2570951585977 -0.0142682055002605
10.2838063439065 0.0188782716689886
10.3105175292154 -0.0207191916776543
10.3372287145242 0.0182749395750689
10.3639398998331 -0.0109163712017159
10.3906510851419 -9.72232398099603e-05
10.4173622704508 0.0110765762774328
10.4440734557596 -0.0167638137912812
10.4707846410684 0.0131569906775667
10.4974958263773 -0.0013059916617818
10.5242070116861 -0.0110849359566862
10.550918196995 0.013839915112872
10.5776293823038 -0.00365374579124277
10.6043405676127 -0.00974969480705147
10.6310517529215 0.0111710090297681
10.6577629382304 0.00159577926685458
10.6844741235392 -0.011224238318125
10.7111853088481 0.00319901507652573
10.7378964941569 0.00935993535546015
10.7646076794658 -0.00431133264924995
10.7913188647746 -0.0083850157676454
10.8180300500835 0.00284609280499454
10.8447412353923 0.00819313011526123
10.8714524207012 0.000702923821994122
10.89816360601 -0.00680661036184141
10.9248747913189 -0.00507986018801204
10.9515859766277 0.00187535269450936
10.9782971619366 0.00602683031694776
11.0050083472454 0.00458533908579504
11.0317195325543 0.00017905710548401
11.0584307178631 -0.00354179530702953
11.085141903172 -0.00484424950008481
11.1118530884808 -0.00401661800678122
11.1385642737896 -0.00218441640146418
11.1652754590985 -0.000328533852518718
11.1919866444073 0.00105727776902881
11.2186978297162 0.00188252717460632
11.245409015025 0.00225554107871242
11.2721202003339 0.00232427347509612
11.2988313856427 0.00219733465126145
11.3255425709516 0.00192343930624049
11.3522537562604 0.00150244980044849
11.3789649415693 0.000914423730155347
11.4056761268781 0.000164106379706452
11.432387312187 -0.000663257490688179
11.4590984974958 -0.00135843723560233
11.4858096828047 -0.00161254116565831
11.5125208681135 -0.00117482891865909
11.5392320534224 -0.00013138504067876
11.5659432387312 0.000908855594392185
11.5926544240401 0.00109848177467766
11.6193656093489 0.000199977893886524
11.6460767946578 -0.000805778534812165
11.6727879799666 -0.000616618506414802
11.6994991652755 0.000452642573199038
11.7262103505843 0.000591530492523114
11.7529215358932 -0.000378753274963757
11.779632721202 -0.000398877297932477
11.8063439065109 0.000456168519345241
11.8330550918197 4.99643377076616e-05
11.8597662771285 -0.000386086391635192
11.8864774624374 0.000312000850366665
11.9131886477462 -4.5675831838843e-05
11.9398998330551 -0.000168082433127103
11.9666110183639 0.00024826101511576
11.9933222036728 -0.000230417457686818
12.0200333889816 0.0001750218273443
12.0467445742905 -0.000122216011252289
12.0734557595993 8.77058170891718e-05
12.1001669449082 -7.27119115941383e-05
12.126878130217 7.2506786109367e-05
12.1535893155259 -8.00735079532344e-05
12.1803005008347 8.65882688855427e-05
12.2070116861436 -8.17505813431942e-05
12.2337228714524 5.70798196266412e-05
12.2604340567613 -1.35945474393914e-05
12.2871452420701 -3.05813127500736e-05
12.313856427379 4.54666472785292e-05
12.3405676126878 -1.70907732678482e-05
12.3672787979967 -2.3423977596268e-05
12.3939899833055 2.3783407227342e-05
12.4207011686144 1.17493921788018e-05
12.4474123539232 -1.70933718543875e-05
12.4741235392321 -1.21659677840769e-05
12.5008347245409 6.18173014603218e-06
12.5275459098497 1.21343852399207e-05
12.5542570951586 6.32671404351183e-06
12.5809682804674 -1.06908030301999e-06
12.6076794657763 -4.942783656471e-06
12.6343906510851 -5.57341862522555e-06
12.661101836394 -4.75916718585935e-06
12.6878130217028 -3.74761300626022e-06
12.7145242070117 -2.99789756884221e-06
12.7412353923205 -2.512820571651e-06
12.7679465776294 -2.11596817596525e-06
12.7946577629382 -1.60009007951745e-06
12.8213689482471 -8.43108974210608e-07
12.8480801335559 5.29310320083677e-08
12.8747913188648 6.96948341511985e-07
12.9015025041736 6.52386256631204e-07
12.9282136894825 8.31875273202761e-09
12.9549248747913 -4.23642490818777e-07
12.9816360601002 -9.83817068358009e-08
13.008347245409 2.62108920080597e-07
13.0350584307179 -1.94866991462004e-08
13.0617696160267 -1.37237555269935e-07
13.0884808013356 1.12661080647689e-07
13.1151919866444 -3.43974494447922e-08
13.1419031719533 -1.67222885392021e-08
13.1686143572621 3.37175905650131e-08
13.195325542571 -3.27501218814717e-08
13.2220367278798 2.59314723698801e-08
13.2487479131886 -1.80042774049094e-08
13.2754590984975 9.90447267964211e-09
13.3021702838063 -1.96934739009775e-09
13.3288814691152 -4.33105718064482e-09
13.355592654424 6.49005897993702e-09
13.3823038397329 -3.4427011591655e-09
13.4090150250417 -1.43232175961605e-09
13.4357262103506 2.41582752969078e-09
13.4624373956594 4.96426066555013e-10
13.4891485809683 -1.09953544879793e-09
13.5158597662771 -7.02493055533683e-10
13.542570951586 2.09832813564712e-11
13.5692821368948 3.02968308698128e-10
13.5959933222037 2.8609304717555e-10
13.6227045075125 1.99108587312058e-10
13.6494156928214 1.31216944562191e-10
13.6761268781302 8.97583228316731e-11
13.7028380634391 6.13426995756313e-11
13.7295492487479 3.51215762348928e-11
13.7562604340568 9.1324363790573e-12
13.7829716193656 -9.31131902085513e-12
13.8096828046745 -1.13588484551438e-11
13.8363939899833 -9.3764469475854e-13
13.8631051752922 4.65212594965726e-12
13.889816360601 -1.89015428311301e-13
13.9165275459099 -1.64901754524958e-12
13.9432387312187 1.06264489138457e-12
13.9699499165275 -3.17150604514091e-13
13.9966611018364 -2.69675389241781e-15
14.0233722871452 6.30564737378643e-14
14.0500834724541 -3.78162066312846e-14
14.0767946577629 1.89449786870617e-16
14.1035058430718 2.56395539639987e-14
14.1302170283806 -3.06506921572501e-14
14.1569282136895 1.63148937990661e-14
14.1836393989983 1.94535607391544e-15
14.2103505843072 -6.25731708158469e-15
14.237061769616 -5.34670234584998e-16
14.2637729549249 1.70965163328376e-15
14.2904841402337 9.71419156485679e-16
14.3171953255426 2.34115984160964e-16
14.3439065108514 -1.48384543048304e-17
14.3706176961603 -4.13092531727734e-17
14.3973288814691 -1.67127767798352e-17
14.424040066778 6.02742770778148e-18
14.4507512520868 1.56377680020052e-17
14.4774624373957 1.22077835611881e-17
14.5041736227045 2.80215927835733e-18
14.5308848080134 -2.4085756587223e-18
14.5575959933222 -8.26737778219444e-19
14.5843071786311 7.09891631018152e-19
14.6110183639399 -1.35941661640099e-19
14.6377295492487 -4.32488597770489e-20
14.6644407345576 4.66846057880787e-20
14.6911519198664 -2.43163633806353e-20
14.7178631051753 8.7575954745021e-21
14.7445742904841 -7.6637677232363e-22
14.771285475793 -1.93773832819627e-21
14.7979966611018 1.3869673921514e-21
14.8247078464107 -6.47148498571782e-23
14.8514190317195 -2.54300725748003e-22
14.8781302170284 -3.29975561103221e-23
14.9048414023372 2.44840860484289e-23
14.9315525876461 1.65165064796645e-23
14.9582637729549 7.04449544765741e-24
14.9849749582638 2.76512890810939e-24
15.0116861435726 9.94957105669783e-25
15.0383973288815 2.19254494838885e-25
15.0651085141903 -5.48494802910166e-26
15.0918196994992 -5.59216874751456e-26
15.118530884808 1.06842420665455e-27
15.1452420701169 6.69642697488541e-27
15.1719532554257 -2.14410556884375e-27
15.1986644407346 3.53881687065552e-28
15.2253756260434 -4.41287683156004e-29
15.2520868113523 2.03379771737519e-29
15.2787979966611 -1.78306765505687e-29
15.30550918197 9.69491100059231e-30
15.3322203672788 -2.09359599417396e-30
15.3589315525876 -5.95988562295219e-31
15.3856427378965 1.88782498094051e-31
15.4123539232053 8.3315446873317e-32
15.4390651085142 1.55738574089163e-32
15.465776293823 2.3509928494566e-33
15.4924874791319 6.71333370794678e-34
15.5191986644407 3.456089886712e-34
15.5459098497496 1.37583629538811e-34
15.5726210350584 2.04308851040915e-35
15.5993322203673 -6.87357117424367e-36
15.6260434056761 -1.03653563496399e-36
15.652754590985 5.47017389176857e-37
15.6794657762938 -1.19040956346509e-37
15.7061769616027 2.44188961651592e-38
15.7328881469115 -6.15463573095823e-39
15.7595993322204 1.51755004089068e-39
15.7863105175292 -1.70924417281256e-40
15.8130217028381 -4.84091671823073e-41
15.8397328881469 8.62574780282307e-42
15.8664440734558 2.81504618792737e-42
15.8931552587646 3.98776711170573e-43
15.9198664440735 5.57160729025082e-44
15.9465776293823 1.26932903121384e-44
15.9732888146912 3.33013945130627e-45
16 4.80397873989111e-46
};
\addplot [green!50.0!black]
table {%
0 1
0.0267111853088481 0.999999999982119
0.0534223706176962 0.999999999713901
0.0801335559265442 0.999999998551623
0.106844741235392 0.999999995422414
0.13355592654424 0.999999988824252
0.160267111853088 0.999999976825969
0.186978297161937 0.999999957067247
0.213689482470785 0.99999992675862
0.240400667779633 0.999999882681474
0.267111853088481 0.999999821188047
0.293823038397329 0.999999738201431
0.320534223706177 0.99999962921557
0.347245409015025 0.999999489295266
0.373956594323873 0.999999313076176
0.400667779632721 0.999999094764817
0.427378964941569 0.999998828138567
0.454090150250417 0.999998506545669
0.480801335559265 0.999998122905236
0.507512520868113 0.999997669707255
0.534223706176962 0.999997139012589
0.56093489148581 0.999996522452993
0.587646076794658 0.999995811231113
0.614357262103506 0.999994996120499
0.641068447412354 0.999994067465617
0.667779632721202 0.999993015181857
0.69449081803005 0.999991828755553
0.721202003338898 0.999990497243993
0.747913188647746 0.99998900927544
0.774624373956594 0.999987353049152
0.801335559265442 0.999985516335405
0.828046744574291 0.999983486475512
0.854757929883139 0.999981250381861
0.881469115191987 0.999978794537936
0.908180300500835 0.999976104998357
0.934891485809683 0.999973167388911
0.961602671118531 0.999969966906599
0.988313856427379 0.999966488319675
1.01502504173623 0.999962715967698
1.04173622704508 0.999958633761581
1.06844741235392 0.999954225183648
1.09515859766277 0.999949473287699
1.12186978297162 0.999944360699071
1.14858096828047 0.999938869614713
1.17529215358932 0.999932981803263
1.20200333889816 0.999926678605128
1.22871452420701 0.999919940932575
1.25542570951586 0.999912749269822
1.28213689482471 0.999905083673144
1.30884808013356 0.99989692377098
1.3355592654424 0.999888248764042
1.36227045075125 0.999879037425449
1.3889816360601 0.999869268100845
1.41569282136895 0.999858918708546
1.4424040066778 0.999847966739685
1.46911519198664 0.999836389258362
1.49582637729549 0.999824162901819
1.52253756260434 0.999811263880601
1.54924874791319 0.99979766797875
1.57595993322204 0.999783350553996
1.60267111853088 0.999768286537956
1.62938230383973 0.999752450436357
1.65609348914858 0.999735816329254
1.68280467445743 0.999718357871277
1.70951585976628 0.99970004829187
1.73622704507513 0.999680860395562
1.76293823038397 0.999660766562237
1.78964941569282 0.999639738747425
1.81636060100167 0.999617748482598
1.84307178631052 0.999594766875493
1.86978297161937 0.999570764610437
1.89649415692821 0.999545711948692
1.92320534223706 0.999519578728817
1.94991652754591 0.999492334367041
1.97662771285476 0.999463947857661
2.00333889816361 0.99943438777344
2.03005008347245 0.999403622266043
2.0567612687813 0.999371619066476
2.08347245409015 0.999338345485545
2.110183639399 0.999303768414339
2.13689482470785 0.999267854324728
2.16360601001669 0.999230569269879
2.19031719532554 0.999191878884797
2.21702838063439 0.999151748386882
2.24373956594324 0.99911014257651
2.27045075125209 0.99906702583763
2.29716193656094 0.999022362138392
2.32387312186978 0.998976115031789
2.35058430717863 0.998928247656328
2.37729549248748 0.998878722736721
2.40400667779633 0.998827502584601
2.43071786310518 0.998774549099262
2.45742904841402 0.998719823768427
2.48414023372287 0.998663287669041
2.51085141903172 0.998604901468086
2.53756260434057 0.998544625423428
2.56427378964942 0.998482419384689
2.59098497495826 0.998418242794148
2.61769616026711 0.998352054687671
2.64440734557596 0.998283813695668
2.67111853088481 0.998213478044083
2.69782971619366 0.998141005555412
2.7245409015025 0.998066353649749
2.75125208681135 0.997989479345876
2.7779632721202 0.997910339262367
2.80467445742905 0.997828889618741
2.8313856427379 0.997745086236638
2.85809682804674 0.997658884541034
2.88480801335559 0.997570239561492
2.91151919866444 0.99747910593344
2.93823038397329 0.997385437899496
2.96494156928214 0.997289189310823
2.99165275459099 0.997190313628522
3.01836393989983 0.997088763925062
3.04507512520868 0.996984492885754
3.07178631051753 0.996877452810257
3.09849749582638 0.996767595614127
3.12520868113523 0.99665487283041
3.15191986644407 0.996539235611267
3.17863105175292 0.996420634729652
3.20534223706177 0.996299020581025
3.23205342237062 0.996174343185109
3.25876460767947 0.996046552187694
3.28547579298831 0.995915596862482
3.31218697829716 0.99578142611298
3.33889816360601 0.995643988474438
3.36560934891486 0.995503232115832
3.39232053422371 0.995359104841896
3.41903171953255 0.995211554095204
3.4457429048414 0.995060526958294
3.47245409015025 0.994905970155847
3.4991652754591 0.994747830056919
3.52587646076795 0.994586052677212
3.55258764607679 0.994420583681408
3.57929883138564 0.994251368385553
3.60601001669449 0.994078351759486
3.63272120200334 0.993901478429332
3.65943238731219 0.993720692680044
3.68614357262103 0.993535938457998
3.71285475792988 0.993347159373648
3.73956594323873 0.993154298704236
3.76627712854758 0.992957299396559
3.79298831385643 0.992756104069789
3.81969949916528 0.992550655018362
3.84641068447412 0.992340894214918
3.87312186978297 0.992126763313297
3.89983305509182 0.991908203651613
3.92654424040067 0.991685156255366
3.95325542570952 0.991457561840635
3.97996661101836 0.991225360817324
4.00667779632721 0.990988493292475
4.03338898163606 0.99074689907364
4.06010016694491 0.990500517672327
4.08681135225376 0.990249288307502
4.1135225375626 0.989993149909161
4.14023372287145 0.989732041121972
4.1669449081803 0.989465900308978
4.19365609348915 0.989194665555375
4.220367278798 0.988918274672351
4.24707846410684 0.988636665201003
4.27378964941569 0.988349774416318
4.30050083472454 0.988057539331225
4.32721202003339 0.987759896700725
4.35392320534224 0.987456783026085
4.38063439065109 0.987148134559108
4.40734557595993 0.986833887306481
4.43405676126878 0.986513977034187
4.46076794657763 0.986188339272001
4.48747913188648 0.985856909318056
4.51419031719533 0.985519622243488
4.54090150250417 0.985176412897156
4.56761268781302 0.98482721591044
4.59432387312187 0.984471965702113
4.62103505843072 0.984110596483299
4.64774624373957 0.983743042262502
4.67445742904841 0.983369236850718
4.70116861435726 0.982989113866629
4.72787979966611 0.982602606741873
4.75459098497496 0.982209648726401
4.78130217028381 0.981810172893907
4.80801335559265 0.981404112147352
4.8347245409015 0.980991399224558
4.86143572621035 0.980571966703895
4.8881469115192 0.980145747010048
4.91485809682805 0.979712672419868
4.94156928213689 0.979272675068307
4.96828046744574 0.97882568695444
4.99499165275459 0.978371639947572
5.02170283806344 0.977910465793431
5.04841402337229 0.977442096120447
5.07512520868114 0.976966462446115
5.10183639398998 0.976483496183455
5.12854757929883 0.975993128647548
5.15525876460768 0.975495291062163
5.18196994991653 0.974989914566482
5.20868113522538 0.974476930221898
5.23539232053422 0.973956269018914
5.26210350584307 0.973427861884127
5.28881469115192 0.972891639687301
5.31552587646077 0.972347533248531
5.34223706176962 0.971795473345498
5.36894824707846 0.97123539072081
5.39565943238731 0.970667216089442
5.42237061769616 0.970090880146256
5.44908180300501 0.969506313573621
5.47579298831386 0.968913447049122
5.5025041736227 0.968312211253355
5.52921535893155 0.967702536877819
5.5559265442404 0.967084354632899
5.58263772954925 0.966457595255939
5.6093489148581 0.965822189519408
5.63606010016695 0.965178068239153
5.66277128547579 0.964525162282754
5.68948247078464 0.963863402577957
5.71619365609349 0.963192720121214
5.74290484140234 0.962513045986299
5.76961602671119 0.961824311333029
5.79632721202003 0.961126447416066
5.82303839732888 0.960419385593819
5.84974958263773 0.959703057337432
5.87646076794658 0.958977394239863
5.90317195325543 0.958242328025058
5.92988313856427 0.957497790557207
5.95659432387312 0.956743713850105
5.98330550918197 0.955980030076585
6.01001669449082 0.955206671578058
6.03672787979967 0.954423570874128
6.06343906510851 0.953630660672307
6.09015025041736 0.952827873877813
6.11686143572621 0.952015143603457
6.14357262103506 0.951192403179618
6.17028380634391 0.950359586164308
6.19699499165275 0.94951662635332
6.2237061769616 0.948663457790466
6.25041736227045 0.947800014777896
6.2771285475793 0.946926231886507
6.30383973288815 0.946042043966433
6.330550918197 0.945147386157624
6.35726210350584 0.944242193900499
6.38397328881469 0.943326402946693
6.41068447412354 0.942399949369876
6.43739565943239 0.941462769576656
6.46410684474124 0.940514800317566
6.49081803005008 0.939555978698124
6.51752921535893 0.938586242189978
6.54424040066778 0.937605528642118
6.57095158597663 0.936613776292178
6.59766277128548 0.935610923777801
6.62437395659432 0.934596910148088
6.65108514190317 0.933571674875111
6.67779632721202 0.932535157865508
6.70450751252087 0.931487299472141
6.73121869782972 0.930428040505828
6.75792988313856 0.92935732224714
6.78464106844741 0.928275086458272
6.81135225375626 0.927181275394972
6.83806343906511 0.926075831818541
6.86477462437396 0.924958699007889
6.8914858096828 0.923829820771664
6.91819699499165 0.922689141460428
6.9449081803005 0.921536605978903
6.97161936560935 0.920372159798269
6.9983305509182 0.919195748968516
7.02504173622705 0.918007320130857
7.05175292153589 0.916806820530184
7.07846410684474 0.915594198027584
7.10517529215359 0.914369401112897
7.13188647746244 0.913132378917327
7.15859766277129 0.911883081226091
7.18530884808013 0.910621458491117
7.21202003338898 0.909347461843785
7.23873121869783 0.908061043107701
7.26544240400668 0.906762154811515
7.29215358931553 0.905450750201768
7.31886477462437 0.904126783255782
7.34557595993322 0.902790208694569
7.37228714524207 0.901440981995781
7.39899833055092 0.900079059406677
7.42570951585977 0.898704397957123
7.45242070116861 0.897316955472608
7.47913188647746 0.895916690587281
7.50584307178631 0.894503562757013
7.53255425709516 0.893077532272459
7.55926544240401 0.89163856027215
7.58597662771285 0.890186608755581
7.6126878130217 0.888721640596318
7.63939899833055 0.887243619555098
7.6661101836394 0.885752510292942
7.69282136894825 0.884248278384264
7.7195325542571 0.882730890329971
7.74624373956594 0.881200313570571
7.77295492487479 0.879656516499253
7.79966611018364 0.878099468474975
7.82637729549249 0.876529139835524
7.85308848080134 0.874945501910564
7.87979966611018 0.873348527034664
7.90651085141903 0.871738188560299
7.93322203672788 0.870114460870829
7.95993322203673 0.868477319393444
7.98664440734558 0.86682674061208
8.01335559265442 0.865162702080298
8.04006677796327 0.86348518243412
8.06677796327212 0.861794161404829
8.09348914858097 0.860089619831719
8.12020033388982 0.858371539674795
8.14691151919866 0.856639904027426
8.17362270450751 0.854894697128934
8.20033388981636 0.853135904377132
8.22704507512521 0.851363512340791
8.25375626043406 0.849577508772049
8.28046744574291 0.847777882618744
8.30717863105175 0.845964624036671
8.3338898163606 0.844137724401774
8.36060100166945 0.842297176322241
8.3873121869783 0.840442973650529
8.41402337228715 0.838575111495287
8.44073455759599 0.836693586233201
8.46744574290484 0.834798395520732
8.49415692821369 0.832889538305759
8.52086811352254 0.830967014839116
8.54757929883139 0.829030826686029
8.57429048414023 0.82708097673743
8.60100166944908 0.825117469221163
8.62771285475793 0.823140309713072
8.65442404006678 0.82114950514796
8.68113522537563 0.819145063830426
8.70784641068447 0.817126995445566
8.73455759599332 0.815095311069546
8.76126878130217 0.813050023180025
8.78797996661102 0.810991145666444
8.81469115191987 0.808918693840164
8.84140233722871 0.806832684444447
8.86811352253756 0.804733135664295
8.89482470784641 0.802620067136109
8.92153589315526 0.800493499957204
8.94824707846411 0.798353456695141
8.97495826377295 0.796199961396895
9.0016694490818 0.794033039597838
9.02838063439065 0.791852718330551
9.0550918196995 0.789659026133443
9.08180300500835 0.787451993059183
9.1085141903172 0.785231650682938
9.13522537562604 0.782998032110415
9.16193656093489 0.780751171985697
9.18864774624374 0.778491106498876
9.21535893155259 0.776217873393472
9.24207011686144 0.773931511973643
9.26878130217028 0.771632063111166
9.29549248747913 0.769319569252206
9.32220367278798 0.766994074423848
9.34891485809683 0.764655624240402
9.37562604340568 0.762304265909473
9.40233722871452 0.759940048237785
9.42904841402337 0.757563021636767
9.45575959933222 0.755173238127888
9.48247078464107 0.752770751347738
9.50918196994992 0.750355616552852
9.53589315525877 0.747927890624278
9.56260434056761 0.745487632071875
9.58931552587646 0.743034901038341
9.61602671118531 0.740569759302975
9.64273789649416 0.738092270285154
9.66944908180301 0.735602499047531
9.69616026711185 0.733100512298954
9.7228714524207 0.73058637839709
9.74958263772955 0.728060167350754
9.7762938230384 0.725521950821951
9.80300500834725 0.722971802127608
9.82971619365609 0.720409796241007
9.85642737896494 0.71783600979291
9.88313856427379 0.71525052107237
9.90984974958264 0.712653410027231
9.93656093489149 0.710044758264303
9.96327212020033 0.707424649049224
9.98998330550918 0.704793167305986
10.016694490818 0.702150399616144
10.0434056761269 0.699496434217679
10.0701168614357 0.696831361003537
10.0968280467446 0.694155271519822
10.1235392320534 0.691468258963653
10.1502504173623 0.688770418180671
10.1769616026711 0.686061845662197
10.20367278798 0.683342639542046
10.2303839732888 0.680612899592982
10.2570951585977 0.677872727222813
10.2838063439065 0.675122225470137
10.3105175292154 0.672361498999714
10.3372287145242 0.669590654097482
10.3639398998331 0.666809798665203
10.3906510851419 0.664019042214738
10.4173622704508 0.661218495861953
10.4440734557596 0.65840827232025
10.4707846410684 0.655588485893719
10.4974958263773 0.652759252469917
10.5242070116861 0.649920689512264
10.550918196995 0.647072916052056
10.5776293823038 0.644216052680095
10.6043405676127 0.641350221537937
10.6310517529215 0.638475546308751
10.6577629382304 0.635592152207783
10.6844741235392 0.632700165972444
10.7111853088481 0.629799715851995
10.7378964941569 0.626890931596847
10.7646076794658 0.623973944447466
10.7913188647746 0.621048887122881
10.8180300500835 0.618115893808806
10.8447412353923 0.615175100145357
10.8714524207012 0.612226643214378
10.89816360601 0.609270661526376
10.9248747913189 0.606307295007046
10.9515859766277 0.603336684983415
10.9782971619366 0.600358974169578
11.0050083472454 0.597374306652047
11.0317195325543 0.594382827874692
11.0584307178631 0.5913846846233
11.085141903172 0.588380025009727
11.1118530884808 0.585368998455663
11.1385642737896 0.582351755676001
11.1652754590985 0.579328448661812
11.1919866444073 0.576299230662927
11.2186978297162 0.573264256170136
11.245409015025 0.570223680896983
11.2721202003339 0.567177661761195
11.2988313856427 0.5641263568657
11.3255425709516 0.561069925479281
11.3522537562604 0.558008528016837
11.3789649415693 0.554942326019268
11.4056761268781 0.551871482132976
11.432387312187 0.548796160089002
11.4590984974958 0.545716524681775
11.4858096828047 0.542632741747503
11.5125208681135 0.539544978142191
11.5392320534224 0.536453401719294
11.5659432387312 0.533358181307006
11.5926544240401 0.530259486685202
11.6193656093489 0.527157488562011
11.6460767946578 0.524052358550047
11.6727879799666 0.520944269142287
11.6994991652755 0.517833393687615
11.7262103505843 0.514719906366013
11.7529215358932 0.511603982163429
11.779632721202 0.508485796846306
11.8063439065109 0.505365526935791
11.8330550918197 0.502243349681617
11.8597662771285 0.499119443035672
11.8864774624374 0.495993985625257
11.9131886477462 0.492867156726033
11.9398998330551 0.489739136234673
11.9666110183639 0.48661010464121
11.9933222036728 0.483480243001106
12.0200333889816 0.480349732907028
12.0467445742905 0.477218756460348
12.0734557595993 0.47408749624237
12.1001669449082 0.470956135285298
12.126878130217 0.467824857042932
12.1535893155259 0.464693845361121
12.1803005008347 0.461563284447967
12.2070116861436 0.458433358843787
12.2337228714524 0.455304253390845
12.2604340567613 0.452176153202858
12.2871452420701 0.449049243634281
12.313856427379 0.445923710249389
12.3405676126878 0.442799738791146
12.3672787979967 0.439677515149884
12.3939899833055 0.436557225331795
12.4207011686144 0.43343905542724
12.4474123539232 0.430323191578888
12.4741235392321 0.427209819949691
12.5008347245409 0.424099126690704
12.5275459098497 0.42099129790876
12.5542570951586 0.417886519634002
12.5809682804674 0.414784977787292
12.6076794657763 0.411686858147494
12.6343906510851 0.408592346318647
12.661101836394 0.405501627697038
12.6878130217028 0.402414887438176
12.7145242070117 0.399332310423689
12.7412353923205 0.396254081228136
12.7679465776294 0.393180384085768
12.7946577629382 0.390111402857214
12.8213689482471 0.387047320996141
12.8480801335559 0.383988321515862
12.8747913188648 0.380934586955926
12.9015025041736 0.377886299348685
12.9282136894825 0.374843640185862
12.9549248747913 0.371806790385114
12.9816360601002 0.368775930256612
13.008347245409 0.365751239469647
13.0350584307179 0.362732897019266
13.0617696160267 0.359721081192954
13.0884808013356 0.356715969537369
13.1151919866444 0.353717738825143
13.1419031719533 0.350726565021759
13.1686143572621 0.347742623252513
13.195325542571 0.344766087769572
13.2220367278798 0.341797131919143
13.2487479131886 0.33883592810875
13.2754590984975 0.335882647774652
13.3021702838063 0.332937461349389
13.3288814691152 0.330000538229487
13.355592654424 0.327072046743314
13.3823038397329 0.324152154119115
13.4090150250417 0.321241026453222
13.4357262103506 0.318338828678466
13.4624373956594 0.315445724532778
13.4891485809683 0.312561876528019
13.5158597662771 0.309687445919023
13.542570951586 0.306822592672879
13.5692821368948 0.303967475438464
13.5959933222037 0.30112225151622
13.6227045075125 0.298287076828211
13.6494156928214 0.295462105888449
13.6761268781302 0.292647491773511
13.7028380634391 0.28984338609345
13.7295492487479 0.287049938963024
13.7562604340568 0.28426729897323
13.7829716193656 0.281495613163181
13.8096828046745 0.27873502699231
13.8363939899833 0.275985684312931
13.8631051752922 0.273247727343157
13.889816360601 0.270521296640185
13.9165275459099 0.267806531073962
13.9432387312187 0.265103567801235
13.9699499165275 0.262412542240009
13.9966611018364 0.259733588044398
14.0233722871452 0.257066837079907
14.0500834724541 0.254412419399129
14.0767946577629 0.251770463217881
14.1035058430718 0.249141094891788
14.1302170283806 0.246524438893312
14.1569282136895 0.24392061778925
14.1836393989983 0.241329752218696
14.2103505843072 0.238751960871485
14.237061769616 0.236187360467121
14.2637729549249 0.233636065734204
14.2904841402337 0.231098189390356
14.3171953255426 0.228573842122656
14.3439065108514 0.226063132568599
14.3706176961603 0.223566167297571
14.3973288814691 0.221083050792869
14.424040066778 0.218613885434245
14.4507512520868 0.216158771481013
14.4774624373957 0.213717807055692
14.5041736227045 0.211291088128224
14.5308848080134 0.208878708500747
14.5575959933222 0.206480759792942
14.5843071786311 0.204097331427959
14.6110183639399 0.201728510618924
14.6377295492487 0.199374382356037
14.6644407345576 0.197035029394261
14.6911519198664 0.194710532241607
14.7178631051753 0.192400969148027
14.7445742904841 0.19010641609491
14.771285475793 0.187826946785192
14.7979966611018 0.185562632634083
14.8247078464107 0.183313542760403
14.8514190317195 0.181079743978559
14.8781302170284 0.178861300791128
14.9048414023372 0.17665827538208
14.9315525876461 0.174470727610634
14.9582637729549 0.172298715005738
14.9849749582638 0.170142292761196
15.0116861435726 0.168001513731424
15.0383973288815 0.165876428427852
15.0651085141903 0.163767085015962
15.0918196994992 0.161673529312973
15.118530884808 0.159595804786163
15.1452420701169 0.157533952551843
15.1719532554257 0.155488011374963
15.1986644407346 0.153458017669374
15.2253756260434 0.151444005498725
15.2520868113523 0.149446006578008
15.2787979966611 0.147464050275744
15.30550918197 0.145498163616805
15.3322203672788 0.143548371285888
15.3589315525876 0.141614695631615
15.3856427378965 0.139697156671275
15.4123539232053 0.1377957720962
15.4390651085142 0.135910557277777
15.465776293823 0.134041525274077
15.4924874791319 0.132188686837123
15.5191986644407 0.130352050420775
15.5459098497496 0.128531622189236
15.5726210350584 0.12672740602617
15.5993322203673 0.124939403544438
15.6260434056761 0.123167614096434
15.652754590985 0.12141203478503
15.6794657762938 0.119672660475117
15.7061769616027 0.117949483805734
15.7328881469115 0.116242495202792
15.7595993322204 0.114551682892371
15.7863105175292 0.112877032914603
15.8130217028381 0.111218529138118
15.8397328881469 0.109576153275051
15.8664440734558 0.107949884896612
15.8931552587646 0.106339701449206
15.9198664440735 0.104745578271084
15.9465776293823 0.103167488609549
15.9732888146912 0.101605403638673
16 0.100059292477538
};
\addplot [red]
table {%
0 1
0.0267111853088481 0.999999981390688
0.0534223706176962 0.999999925596694
0.0801335559265442 0.999999832719796
0.106844741235392 0.999999702929444
0.13355592654424 0.99999953646249
0.160267111853088 0.999999333622813
0.186978297161937 0.999999094780837
0.213689482470785 0.999998820372942
0.240400667779633 0.999998510900767
0.267111853088481 0.999998166930417
0.293823038397329 0.999997789091555
0.320534223706177 0.999997378076399
0.347245409015025 0.999996934638618
0.373956594323873 0.999996459592123
0.400667779632721 0.999995953809765
0.427378964941569 0.999995418221929
0.454090150250417 0.999994853815045
0.480801335559265 0.99999426162999
0.507512520868113 0.999993642760413
0.534223706176962 0.99999299835096
0.56093489148581 0.999992329595419
0.587646076794658 0.999991637734772
0.614357262103506 0.99999092405518
0.641068447412354 0.999990189885865
0.667779632721202 0.999989436596939
0.69449081803005 0.999988665597139
0.721202003338898 0.999987878331502
0.747913188647746 0.999987076278967
0.774624373956594 0.999986260949912
0.801335559265442 0.999985433883627
0.828046744574291 0.999984596645729
0.854757929883139 0.999983750825521
0.881469115191987 0.999982898033301
0.908180300500835 0.999982039897615
0.934891485809683 0.999981178062471
0.961602671118531 0.999980314184511
0.988313856427379 0.999979449930139
1.01502504173623 0.999978586972623
1.04173622704508 0.999977726989163
1.06844741235392 0.999976871657928
1.09515859766277 0.999976022655082
1.12186978297162 0.999975181651784
1.14858096828047 0.999974350311173
1.17529215358932 0.999973530285353
1.20200333889816 0.999972723212359
1.22871452420701 0.999971930713138
1.25542570951586 0.999971154388517
1.28213689482471 0.999970395816196
1.30884808013356 0.99996965654774
1.3355592654424 0.999968938105594
1.36227045075125 0.99996824198012
1.3889816360601 0.999967569626663
1.41569282136895 0.999966922462638
1.4424040066778 0.999966301864663
1.46911519198664 0.999965709165729
1.49582637729549 0.999965145652414
1.52253756260434 0.999964612562147
1.54924874791319 0.999964111080526
1.57595993322204 0.999963642338696
1.60267111853088 0.999963207410794
1.62938230383973 0.999962807311453
1.65609348914858 0.999962442993388
1.68280467445743 0.999962115345059
1.70951585976628 0.999961825188411
1.73622704507513 0.999961573276703
1.76293823038397 0.999961360292435
1.78964941569282 0.99996118684536
1.81636060100167 0.999961053470603
1.84307178631052 0.999960960626887
1.86978297161937 0.99996090869486
1.89649415692821 0.999960897975543
1.92320534223706 0.999960928688895
1.94991652754591 0.999961000972493
1.97662771285476 0.999961114880344
2.00333889816361 0.999961270381829
2.03005008347245 0.999961467360771
2.0567612687813 0.999961705614651
2.08347245409015 0.999961984853958
2.110183639399 0.999962304701686
2.13689482470785 0.99996266469298
2.16360601001669 0.999963064274932
2.19031719532554 0.999963502806532
2.21702838063439 0.999963979558774
2.24373956594324 0.999964493714928
2.27045075125209 0.999965044370971
2.29716193656094 0.999965630536184
2.32387312186978 0.999966251133915
2.35058430717863 0.999966905002521
2.37729549248748 0.99996759089647
2.40400667779633 0.999968307487628
2.43071786310518 0.999969053366715
2.45742904841402 0.99996982704494
2.48414023372287 0.999970626955819
2.51085141903172 0.999971451457162
2.53756260434057 0.999972298833253
2.56427378964942 0.999973167297204
2.59098497495826 0.999974054993488
2.61769616026711 0.999974960000659
2.64440734557596 0.999975880334248
2.67111853088481 0.999976813949847
2.69782971619366 0.99997775874636
2.7245409015025 0.999978712569449
2.75125208681135 0.999979673215143
2.7779632721202 0.99998063843363
2.80467445742905 0.999981605933224
2.8313856427379 0.999982573384499
2.85809682804674 0.999983538424596
2.88480801335559 0.999984498661693
2.91151919866444 0.999985451679641
2.93823038397329 0.999986395042755
2.96494156928214 0.999987326300766
2.99165275459099 0.999988242993917
3.01836393989983 0.999989142658212
3.04507512520868 0.999990022830798
3.07178631051753 0.999990881055491
3.09849749582638 0.999991714888426
3.12520868113523 0.99999252190383
3.15191986644407 0.999993299699913
3.17863105175292 0.999994045904866
3.20534223706177 0.999994758182965
3.23205342237062 0.99999543424076
3.25876460767947 0.999996071833354
3.28547579298831 0.999996668770759
3.31218697829716 0.99999722292431
3.33889816360601 0.999997732233141
3.36560934891486 0.999998194710704
3.39232053422371 0.999998608451323
3.41903171953255 0.999998971636764
3.4457429048414 0.999999282542822
3.47245409015025 0.999999539545904
3.4991652754591 0.999999741129586
3.52587646076795 0.999999885891157
3.55258764607679 0.999999972548099
3.57929883138564 0.999999999944523
3.60601001669449 0.999999967057516
3.63272120200334 0.999999873003405
3.65943238731219 0.999999717043909
3.68614357262103 0.999999498592162
3.71285475792988 0.999999217218593
3.73956594323873 0.99999887265664
3.76627712854758 0.999998464808286
3.79298831385643 0.999997993749378
3.81969949916528 0.999997459734738
3.84641068447412 0.999996863203011
3.87312186978297 0.999996204781254
3.89983305509182 0.999995485289228
3.92654424040067 0.999994705743373
3.95325542570952 0.999993867360446
3.97996661101836 0.999992971560784
4.00667779632721 0.999992019971181
4.03338898163606 0.999991014427344
4.06010016694491 0.999989956975894
4.08681135225376 0.999988849875898
4.1135225375626 0.999987695599892
4.14023372287145 0.999986496834362
4.1669449081803 0.999985256479666
4.19365609348915 0.999983977649346
4.220367278798 0.999982663668811
4.24707846410684 0.999981318073357
4.27378964941569 0.99997994460547
4.30050083472454 0.999978547211412
4.32721202003339 0.999977130037011
4.35392320534224 0.99997569742265
4.38063439065109 0.999974253897404
4.40734557595993 0.999972804172284
4.43405676126878 0.999971353132544
4.46076794657763 0.999969905829024
4.48747913188648 0.999968467468472
4.51419031719533 0.999967043402804
4.54090150250417 0.99996563911726
4.56761268781302 0.999964260217413
4.59432387312187 0.999962912414975
4.62103505843072 0.999961601512361
4.64774624373957 0.999960333385953
4.67445742904841 0.999959113968024
4.70116861435726 0.999957949227262
4.72787979966611 0.999956845147841
4.75459098497496 0.999955807706996
4.78130217028381 0.99995484285103
4.80801335559265 0.999953956469713
4.8347245409015 0.999953154369006
4.86143572621035 0.999952442242053
4.8881469115192 0.999951825638379
4.91485809682805 0.999951309931241
4.94156928213689 0.99995090028306
4.96828046744574 0.999950601608871
4.99499165275459 0.999950418537734
5.02170283806344 0.999950355372031
5.04841402337229 0.999950416044579
5.07512520868114 0.999950604073507
5.10183639398998 0.999950922514795
5.12854757929883 0.999951373912441
5.15525876460768 0.999951960246149
5.18196994991653 0.99995268287648
5.20868113522538 0.999953542487394
5.23539232053422 0.999954539026084
5.26210350584307 0.999955671640049
5.28881469115192 0.999956938611304
5.31552587646077 0.999958337287655
5.34223706176962 0.999959864010954
5.36894824707846 0.999961514042247
5.39565943238731 0.999963281483729
5.42237061769616 0.999965159197414
5.44908180300501 0.999967138720438
5.47579298831386 0.999969210176893
5.5025041736227 0.999971362186112
5.52921535893155 0.999973581767294
5.5559265442404 0.999975854240389
5.58263772954925 0.999978163123133
5.6093489148581 0.999980490024142
5.63606010016695 0.999982814531958
5.66277128547579 0.999985114099952
5.68948247078464 0.999987363926972
5.71619365609349 0.999989536833632
5.74290484140234 0.999991603134152
5.76961602671119 0.999993530503606
5.79632721202003 0.999995283840506
5.82303839732888 0.999996825124591
5.84974958263773 0.999998113269704
5.87646076794658 0.999999103971665
5.90317195325543 0.999999749551
5.92988313856427 0.999999998790435
5.95659432387312 0.999999796767011
5.98330550918197 0.999999084678733
6.01001669449082 0.999997799665603
6.03672787979967 0.999995874624946
6.06343906510851 0.999993238020882
6.09015025041736 0.999989813687847
6.11686143572621 0.999985520628022
6.14357262103506 0.999980272802564
6.17028380634391 0.999973978916505
6.19699499165275 0.999966542197202
6.2237061769616 0.999957860166214
6.25041736227045 0.999947824404491
6.2771285475793 0.999936320310745
6.30383973288815 0.999923226852879
6.330550918197 0.999908416312377
6.35726210350584 0.999891754021504
6.38397328881469 0.999873098093229
6.41068447412354 0.999852299143733
6.43739565943239 0.999829200007408
6.46410684474124 0.999803635444218
6.49081803005008 0.999775431839329
6.51752921535893 0.999744406894897
6.54424040066778 0.999710369313915
6.57095158597663 0.999673118476017
6.59766277128548 0.999632444105155
6.62437395659432 0.999588125929055
6.65108514190317 0.999539933330374
6.67779632721202 0.999487624989479
6.70450751252087 0.999430948518788
6.73121869782972 0.999369640088598
6.75792988313856 0.999303424044356
6.78464106844741 0.999232012515338
6.81135225375626 0.999155105014677
6.83806343906511 0.999072388030741
6.86477462437396 0.998983534609834
6.8914858096828 0.998888203930231
6.91819699499165 0.998786040867547
6.9449081803005 0.998676675551486
6.97161936560935 0.998559722913992
6.9983305509182 0.998434782228891
7.02504173622705 0.998301436643071
7.05175292153589 0.998159252699322
7.07846410684474 0.998007779850949
7.10517529215359 0.99784654996829
7.13188647746244 0.997675076837315
7.15859766277129 0.997492855650492
7.18530884808013 0.997299362490133
7.21202003338898 0.997094053804482
7.23873121869783 0.996876365876792
7.26544240400668 0.996645714287736
7.29215358931553 0.996401493371468
7.31886477462437 0.99614307566573
7.34557595993322 0.995869811356423
7.37228714524207 0.995581027717091
7.39899833055092 0.99527602854385
7.42570951585977 0.994954093586279
7.45242070116861 0.994614477974902
7.47913188647746 0.994256411645899
7.50584307178631 0.993879098763752
7.53255425709516 0.993481717142601
7.55926544240401 0.993063417667112
7.58597662771285 0.992623323713774
7.6126878130217 0.99216053057355
7.63939899833055 0.991674104876931
7.6661101836394 0.991163084022472
7.69282136894825 0.990626475609996
7.7195325542571 0.990063256879713
7.74624373956594 0.989472374158607
7.77295492487479 0.988852742315496
7.79966611018364 0.988203244226312
7.82637729549249 0.987522730251185
7.85308848080134 0.986810017725078
7.87979966611018 0.986063890463762
7.90651085141903 0.985283098287073
7.93322203672788 0.984466356561486
7.95993322203673 0.983612345764154
7.98664440734558 0.982719711070686
8.01335559265442 0.981787061969066
8.04006677796327 0.980812971902229
8.06677796327212 0.97979597794195
8.09348914858097 0.978734580496838
8.12020033388982 0.977627243057371
8.14691151919866 0.976472391981022
8.17362270450751 0.975268416320722
8.20033388981636 0.9740136677
8.22704507512521 0.972706460238325
8.25375626043406 0.97134507053033
8.28046744574291 0.969927737682727
8.30717863105175 0.968452663412911
8.3338898163606 0.966918012213384
8.36060100166945 0.965321911586314
8.3873121869783 0.963662452352675
8.41402337228715 0.961937689040607
8.44073455759599 0.960145640357758
8.46744574290484 0.95828428975256
8.49415692821369 0.956351586069507
8.52086811352254 0.9543454443037
8.54757929883139 0.952263746460021
8.57429048414023 0.950104342522461
8.60100166944908 0.947865051539275
8.62771285475793 0.945543662829714
8.65442404006678 0.943137937318255
8.68113522537563 0.9406456090023
8.70784641068447 0.938064386559445
8.73455759599332 0.935391955100476
8.76126878130217 0.932625978074307
8.78797996661102 0.929764099331125
8.81469115191987 0.926803945350026
8.84140233722871 0.923743127637409
8.86811352253756 0.920579245302401
8.89482470784641 0.917309887815485
8.92153589315526 0.913932637956463
8.94824707846411 0.910445074957747
8.97495826377295 0.906844777848819
9.0016694490818 0.903129329007519
9.02838063439065 0.899296317923585
9.0550918196995 0.895343345179595
9.08180300500835 0.891268026654133
9.1085141903172 0.887067997951643
9.13522537562604 0.882740919062991
9.16193656093489 0.878284479260281
9.18864774624374 0.873696402228931
9.21535893155259 0.868974451439393
9.24207011686144 0.864116435760243
9.26878130217028 0.859120215313617
9.29549248747913 0.853983707573141
9.32220367278798 0.848704893703623
9.34891485809683 0.8432818251408
9.37562604340568 0.837712630408367
9.40233722871452 0.831995522168385
9.42904841402337 0.826128804499941
9.45575959933222 0.82011088039961
9.48247078464107 0.813940259495876
9.50918196994992 0.807615565968163
9.53589315525877 0.801135546659564
9.56260434056761 0.794499079370644
9.58931552587646 0.787705181319977
9.61602671118531 0.78075301775518
9.64273789649416 0.773641910696294
9.66944908180301 0.76637134779133
9.69616026711185 0.758940991261719
9.7228714524207 0.751350686913197
9.74958263772955 0.743600473185456
9.7762938230384 0.735690590211589
9.80300500834725 0.727621488855986
9.82971619365609 0.719393839697001
9.85642737896494 0.711008541918259
9.88313856427379 0.702466732070077
9.90984974958264 0.693769792660041
9.93656093489149 0.684919360529387
9.96327212020033 0.675917334969457
9.98998330550918 0.666765885530209
10.016694490818 0.657467459470526
10.0434056761269 0.648024788797942
10.0701168614357 0.638440896843408
10.0968280467446 0.628719104314884
10.1235392320534 0.618863034771872
10.1502504173623 0.60887661946158
10.1769616026711 0.598764101456191
10.20367278798 0.58853003902981
10.2303839732888 0.578179308213021
10.2570951585977 0.567717104462765
10.2838063439065 0.557148943385347
10.3105175292154 0.546480660450909
10.3372287145242 0.535718409638721
10.3639398998331 0.5248686609541
10.3906510851419 0.513938196759765
10.4173622704508 0.502934106867011
10.4440734557596 0.491863782335186
10.4707846410684 0.480734907931726
10.4974958263773 0.469555453209391
10.5242070116861 0.458333662162383
10.550918196995 0.447078041428734
10.5776293823038 0.435797347012787
10.6043405676127 0.424500569508668
10.6310517529215 0.413196917813456
10.6577629382304 0.401895801327223
10.6844741235392 0.390606810646289
10.7111853088481 0.379339696765788
10.7378964941569 0.368104348818089
10.7646076794658 0.356910770384576
10.7913188647746 0.345769054429752
10.8180300500835 0.334689356918634
10.8447412353923 0.323681869190665
10.8714524207012 0.312756789175992
10.89816360601 0.301924291552781
10.9248747913189 0.291194496957097
10.9515859766277 0.280577440369701
10.9782971619366 0.270083038816846
11.0050083472454 0.25972105853445
11.0317195325543 0.249501081757003
11.0584307178631 0.239432473303778
11.085141903172 0.229524347145521
11.1118530884808 0.219785533144287
11.1385642737896 0.210224544167587
11.1652754590985 0.200849543785183
11.1919866444073 0.191668314762561
11.2186978297162 0.182688228569208
11.245409015025 0.17391621612218
11.2721202003339 0.16535873998578
11.2988313856427 0.157021768246565
11.3255425709516 0.148910750279029
11.3522537562604 0.14103059461124
11.3789649415693 0.133385649091237
11.4056761268781 0.125979683544184
11.432387312187 0.118815875097036
11.4590984974958 0.11189679633181
11.4858096828047 0.105224406410609
11.5125208681135 0.0988000452952944
11.5392320534224 0.0926244311622859
11.5659432387312 0.0866976610886474
11.5926544240401 0.0810192150594427
11.6193656093489 0.0755879633186518
11.6460767946578 0.0704021770569904
11.6727879799666 0.0654595424000308
11.6994991652755 0.0607571776294965
11.7262103505843 0.0562916535397926
11.7529215358932 0.0520590168011952
11.779632721202 0.048054816171025
11.8063439065109 0.0442741313650199
11.8330550918197 0.0407116043734179
11.8597662771285 0.0373614729804047
11.8864774624374 0.0342176062219676
11.9131886477462 0.031273541496259
11.9398998330551 0.028522523022644
11.9666110183639 0.025957541331055
11.9933222036728 0.0235713734523885
12.0200333889816 0.0213566234736815
12.0467445742905 0.0193057631189094
12.0734557595993 0.0174111720175566
12.1001669449082 0.0156651773286793
12.126878130217 0.0140600923979925
12.1535893155259 0.0125882541394736
12.1803005008347 0.0112420588509039
12.2070116861436 0.0100139961944279
12.2337228714524 0.00889668109828447
12.2604340567613 0.00788288336395894
12.2871452420701 0.00696555479368266
12.313856427379 0.00613785368597599
12.3405676126878 0.00539316658123597
12.3672787979967 0.00472512717465681
12.3939899833055 0.00412763234943986
12.4207011686144 0.00359485531870306
12.4474123539232 0.00312125589914772
12.4741235392321 0.00270158797281297
12.5008347245409 0.00233090422460028
12.5275459098497 0.0020045582721936
12.5542570951586 0.00171820433109202
12.5809682804674 0.00146779458034189
12.6076794657763 0.00124957441390227
12.6343906510851 0.00106007577818512
12.661101836394 0.000896108808045111
12.6878130217028 0.000754751981302197
12.7145242070117 0.000633341015802624
12.7412353923205 0.000529456733176214
12.7679465776294 0.00044091211002603
12.7946577629382 0.000365738730554443
12.8213689482471 0.000302172844911881
12.8480801335559 0.000248641225225478
12.8747913188648 0.000203746996736521
12.9015025041736 0.0001662556051864
12.9282136894825 0.000135081063991198
12.9549248747913 0.000109272606286987
12.9816360601002 8.80018480513777e-05
13.008347245409 7.05505496291952e-05
13.0350584307179 5.62990444971496e-05
13.0617696160267 4.47153863388437e-05
13.0884808013356 3.5345248765501e-05
13.1151919866444 2.78025965563578e-05
13.1419031719533 2.17611332981553e-05
13.1686143572621 1.69465179135002e-05
13.195325542571 1.31293318670051e-05
13.2220367278798 1.01187698589494e-05
13.2487479131886 7.75701954459318e-06
13.2754590984975 5.91429019736304e-06
13.3021702838063 4.48444617439752e-06
13.3288814691152 3.38119842290766e-06
13.355592654424 2.53480594303621e-06
13.3823038397329 1.88923893981339e-06
13.4090150250417 1.39975618743092e-06
13.4357262103506 1.03085072508196e-06
13.4624373956594 7.5452023990403e-07
13.4891485809683 5.48821211753299e-07
13.5158597662771 3.96668950816325e-07
13.542570951586 2.84848920976012e-07
13.5692821368948 2.03208094202994e-07
13.5959933222037 1.43998426164716e-07
13.6227045075125 1.01347800423658e-07
13.6494156928214 7.08368948730919e-08
13.6761268781302 4.91633324482656e-08
13.7028380634391 3.38771564387388e-08
13.7295492487479 2.31740997664262e-08
13.7562604340568 1.5735289422075e-08
13.7829716193656 1.06039431441757e-08
13.8096828046745 7.0912839633644e-09
13.8363939899833 4.70533349635132e-09
13.8631051752922 3.09746475932979e-09
13.889816360601 2.02262005250471e-09
13.9165275459099 1.30995054558287e-09
13.9432387312187 8.41333090823323e-10
13.9699499165275 5.35787364702838e-10
13.9966611018364 3.38272312592058e-10
14.0233722871452 2.11703038146161e-10
14.0500834724541 1.31313881812886e-10
14.0767946577629 8.07146633155967e-11
14.1035058430718 4.91571730583462e-11
14.1302170283806 2.96583843033977e-11
14.1569282136895 1.77242032942218e-11
14.1836393989983 1.04900161094205e-11
14.2103505843072 6.14761077050662e-12
14.237061769616 3.5668671622361e-12
14.2637729549249 2.04854950863592e-12
14.2904841402337 1.16442770151121e-12
14.3171953255426 6.54955336821237e-13
14.3439065108514 3.64476435668189e-13
14.3706176961603 2.00636670495068e-13
14.3973288814691 1.09233957764322e-13
14.424040066778 5.88076556936621e-14
14.4507512520868 3.1301140398639e-14
14.4774624373957 1.64686009597402e-14
14.5041736227045 8.56332743951184e-15
14.5308848080134 4.39982713700493e-15
14.5575959933222 2.23332887172797e-15
14.5843071786311 1.11971986373486e-15
14.6110183639399 5.54396129144033e-16
14.6377295492487 2.71018159198058e-16
14.6644407345576 1.30784443028614e-16
14.6911519198664 6.22879691204986e-17
14.7178631051753 2.92719946409743e-17
14.7445742904841 1.35709098496427e-17
14.771285475793 6.2055647227179e-18
14.7979966611018 2.79817762651811e-18
14.8247078464107 1.24392882041454e-18
14.8514190317195 5.45061394496571e-19
14.8781302170284 2.35356943302792e-19
14.9048414023372 1.00124657032211e-19
14.9315525876461 4.19553068202886e-20
14.9582637729549 1.73126138635623e-20
14.9849749582638 7.03339399537069e-21
15.0116861435726 2.81247785098603e-21
15.0383973288815 1.10669777661328e-21
15.0651085141903 4.28427374982515e-22
15.0918196994992 1.63126566364814e-22
15.118530884808 6.10746652113765e-23
15.1452420701169 2.24788745248907e-23
15.1719532554257 8.13114621426306e-24
15.1986644407346 2.88986725438016e-24
15.2253756260434 1.00887322925673e-24
15.2520868113523 3.458677107247e-25
15.2787979966611 1.16406906705843e-25
15.30550918197 3.84522551047188e-26
15.3322203672788 1.24628298563035e-26
15.3589315525876 3.96222517745728e-27
15.3856427378965 1.23527460391505e-27
15.4123539232053 3.77539457825686e-28
15.4390651085142 1.13085418806946e-28
15.465776293823 3.31868158360608e-29
15.4924874791319 9.53908827761296e-30
15.5191986644407 2.68470362623723e-30
15.5459098497496 7.39602203656061e-31
15.5726210350584 1.9937689709313e-31
15.5993322203673 5.25759247367271e-32
15.6260434056761 1.35579284918527e-32
15.652754590985 3.41783560709509e-33
15.6794657762938 8.42006944758586e-34
15.7061769616027 2.02647042941288e-34
15.7328881469115 4.76295549866384e-35
15.7595993322204 1.09288411917251e-35
15.7863105175292 2.44726403803556e-36
15.8130217028381 5.3461670758632e-37
15.8397328881469 1.13894600208375e-37
15.8664440734558 2.36540011387804e-38
15.8931552587646 4.78725922226626e-39
15.9198664440735 9.43817673744784e-40
15.9465776293823 1.811940993475e-40
15.9732888146912 3.38601351929723e-41
16 6.15678316125491e-42
};
\addplot [color0]
table {%
0 1
0.0267111853088481 0.999980719631819
0.0534223706176962 0.999922880757642
0.0801335559265442 0.999826490068141
0.106844741235392 0.999691558712999
0.13355592654424 0.999518102298767
0.160267111853088 0.999306140885848
0.186978297161937 0.999055698984638
0.213689482470785 0.998766805550796
0.240400667779633 0.998439493979669
0.267111853088481 0.998073802099853
0.293823038397329 0.997669772165913
0.320534223706177 0.99722745085024
0.347245409015025 0.996746889234069
0.373956594323873 0.996228142797645
0.400667779632721 0.995671271409549
0.427378964941569 0.995076339315182
0.454090150250417 0.994443415124415
0.480801335559265 0.993772571798395
0.507512520868113 0.993063886635536
0.534223706176962 0.992317441256668
0.56093489148581 0.991533321589372
0.587646076794658 0.990711617851496
0.614357262103506 0.989852424533855
0.641068447412354 0.988955840382117
0.667779632721202 0.988021968377896
0.69449081803005 0.987050915719035
0.721202003338898 0.986042793799097
0.747913188647746 0.98499771818607
0.774624373956594 0.98391580860029
0.801335559265442 0.98279718889158
0.828046744574291 0.981641987015623
0.854757929883139 0.980450335009573
0.881469115191987 0.979222368966898
0.908180300500835 0.977958229011485
0.934891485809683 0.976658059270986
0.961602671118531 0.975322007849439
0.988313856427379 0.973950226799148
1.01502504173623 0.972542872091852
1.04173622704508 0.971100103589164
1.06844741235392 0.96962208501232
1.09515859766277 0.968108983911212
1.12186978297162 0.966560971632742
1.14858096828047 0.964978223288488
1.17529215358932 0.963360917721695
1.20200333889816 0.961709237473605
1.22871452420701 0.960023368749126
1.25542570951586 0.958303501381856
1.28213689482471 0.956549828798466
1.30884808013356 0.954762547982459
1.3355592654424 0.952941859437301
1.36227045075125 0.951087967148954
1.3889816360601 0.949201078547798
1.41569282136895 0.947281404469967
1.4424040066778 0.945329159118107
1.46911519198664 0.943344560021563
1.49582637729549 0.941327827996005
1.52253756260434 0.939279187102504
1.54924874791319 0.937198864606074
1.57595993322204 0.935087090933685
1.60267111853088 0.932944099631757
1.62938230383973 0.930770127323148
1.65609348914858 0.928565413663651
1.68280467445743 0.926330201298003
1.70951585976628 0.924064735815429
1.73622704507513 0.921769265704713
1.76293823038397 0.919444042308832
1.78964941569282 0.917089319779146
1.81636060100167 0.914705355029161
1.84307178631052 0.912292407687881
1.86978297161937 0.909850740052758
1.89649415692821 0.907380617042245
1.92320534223706 0.904882306147979
1.94991652754591 0.902356077386591
1.97662771285476 0.899802203251166
2.00333889816361 0.897220958662356
2.03005008347245 0.894612620919169
2.0567612687813 0.891977469649433
2.08347245409015 0.889315786759963
2.110183639399 0.88662785638643
2.13689482470785 0.883913964842949
2.16360601001669 0.881174400571399
2.19031719532554 0.878409454090493
2.21702838063439 0.875619417944602
2.24373956594324 0.87280458665234
2.27045075125209 0.869965256654947
2.29716193656094 0.867101726264456
2.32387312186978 0.86421429561167
2.35058430717863 0.86130326659396
2.37729549248748 0.858368942822896
2.40400667779633 0.855411629571722
2.43071786310518 0.852431633722689
2.45742904841402 0.849429263714263
2.48414023372287 0.846404829488209
2.51085141903172 0.843358642436577
2.53756260434057 0.840291015348597
2.56427378964942 0.837202262357488
2.59098497495826 0.83409269888721
2.61769616026711 0.830962641599155
2.64440734557596 0.827812408338802
2.67111853088481 0.824642318082341
2.69782971619366 0.82145269088328
2.7245409015025 0.818243847819048
2.75125208681135 0.81501611093761
2.7779632721202 0.811769803204099
2.80467445742905 0.808505248447482
2.8313856427379 0.805222771307272
2.85809682804674 0.801922697180297
2.88480801335559 0.798605352167536
2.91151919866444 0.795271063021042
2.93823038397329 0.791920157090953
2.96494156928214 0.788552962272608
2.99165275459099 0.785169806953786
3.01836393989983 0.781771019962065
3.04507512520868 0.778356930512332
3.07178631051753 0.774927868154429
3.09849749582638 0.77148416272098
3.12520868113523 0.768026144275381
3.15191986644407 0.764554143059977
3.17863105175292 0.761068489444439
3.20534223706177 0.757569513874349
3.23205342237062 0.754057546819999
3.25876460767947 0.750532918725428
3.28547579298831 0.746995959957686
3.31218697829716 0.743447000756367
3.33889816360601 0.739886371183386
3.36560934891486 0.736314401073039
3.39232053422371 0.732731419982341
3.41903171953255 0.729137757141656
3.4457429048414 0.725533741405629
3.47245409015025 0.721919701204434
3.4991652754591 0.718295964495335
3.52587646076795 0.714662858714589
3.55258764607679 0.711020710729679
3.57929883138564 0.707369846791907
3.60601001669449 0.703710592489339
3.63272120200334 0.700043272700123
3.65943238731219 0.696368211546178
3.68614357262103 0.692685732347276
3.71285475792988 0.688996157575516
3.73956594323873 0.685299808810196
3.76627712854758 0.681597006693104
3.79298831385643 0.677888070884224
3.81969949916528 0.674173320017866
3.84641068447412 0.670453071659242
3.87312186978297 0.666727642261471
3.89983305509182 0.662997347123043
3.92654424040067 0.659262500345739
3.95325542570952 0.655523414793015
3.97996661101836 0.651780402048856
4.00667779632721 0.648033772377114
4.03338898163606 0.644283834681322
4.06010016694491 0.640530896465011
4.08681135225376 0.636775263792514
4.1135225375626 0.633017241250283
4.14023372287145 0.629257131908713
4.1669449081803 0.625495237284478
4.19365609348915 0.621731857303395
4.220367278798 0.617967290263813
4.24707846410684 0.614201832800531
4.27378964941569 0.610435779849259
4.30050083472454 0.606669424611617
4.32721202003339 0.602903058520686
4.35392320534224 0.599136971207101
4.38063439065109 0.595371450465717
4.40734557595993 0.591606782222817
4.43405676126878 0.587843250503896
4.46076794657763 0.584081137402014
4.48747913188648 0.58032072304671
4.51419031719533 0.576562285573508
4.54090150250417 0.572806101093988
4.56761268781302 0.569052443666443
4.59432387312187 0.565301585267129
4.62103505843072 0.56155379576209
4.64774624373957 0.557809342879584
4.67445742904841 0.5540684921831
4.70116861435726 0.550331507044962
4.72787979966611 0.546598648620544
4.75459098497496 0.542870175823075
4.78130217028381 0.53914634529905
4.80801335559265 0.535427411404236
4.8347245409015 0.531713626180294
4.86143572621035 0.528005239332001
4.8881469115192 0.52430249820507
4.91485809682805 0.520605647764594
4.94156928213689 0.516914930574087
4.96828046744574 0.513230586775134
4.99499165275459 0.509552854067654
5.02170283806344 0.505881967690772
5.04841402337229 0.502218160404298
5.07512520868114 0.498561662470818
5.10183639398998 0.49491270163839
5.12854757929883 0.491271503123856
5.15525876460768 0.487638289596752
5.18196994991653 0.484013281163835
5.20868113522538 0.480396695354212
5.23539232053422 0.476788747105072
5.26210350584307 0.473189648748028
5.28881469115192 0.469599609996055
5.31552587646077 0.466018837931039
5.34223706176962 0.462447536991912
5.36894824707846 0.458885908963398
5.39565943238731 0.455334152965348
5.42237061769616 0.451792465442667
5.44908180300501 0.448261040155839
5.47579298831386 0.444740068172038
5.5025041736227 0.441229737856821
5.52921535893155 0.437730234866412
5.5559265442404 0.434241742140563
5.58263772954925 0.430764439895994
5.6093489148581 0.427298505620411
5.63606010016695 0.423844114067089
5.66277128547579 0.420401437250029
5.68948247078464 0.416970644439679
5.71619365609349 0.413551902159219
5.74290484140234 0.410145374181393
5.76961602671119 0.406751221525913
5.79632721202003 0.403369602457395
5.82303839732888 0.400000672483853
5.84974958263773 0.396644584355728
5.87646076794658 0.39330148806546
5.90317195325543 0.389971530847588
5.92988313856427 0.386654857179383
5.95659432387312 0.383351608781999
5.98330550918197 0.380061924622153
6.01001669449082 0.376785940914308
6.03672787979967 0.373523791123375
6.06343906510851 0.370275605967916
6.09015025041736 0.367041513423844
6.11686143572621 0.363821638728621
6.14357262103506 0.360616104385946
6.17028380634391 0.357425030170922
6.19699499165275 0.354248533135704
6.2237061769616 0.351086727615623
6.25041736227045 0.34793972523577
6.2771285475793 0.344807634918048
6.30383973288815 0.341690562888676
6.330550918197 0.338588612686145
6.35726210350584 0.335501885169619
6.38397328881469 0.332430478527768
6.41068447412354 0.329374488288042
6.43739565943239 0.326334007326364
6.46410684474124 0.323309125877248
6.49081803005008 0.320299931544325
6.51752921535893 0.317306509311282
6.54424040066778 0.314328941553202
6.57095158597663 0.311367308048292
6.59766277128548 0.308421685990007
6.62437395659432 0.305492149999556
6.65108514190317 0.302578772138773
6.67779632721202 0.299681621923374
6.70450751252087 0.296800766336561
6.73121869782972 0.293936269842991
6.75792988313856 0.291088194403091
6.78464106844741 0.288256599487716
6.81135225375626 0.285441542093141
6.83806343906511 0.282643076756389
6.86477462437396 0.279861255570869
6.8914858096828 0.277096128202348
6.91819699499165 0.27434774190521
6.9449081803005 0.271616141539036
6.97161936560935 0.268901369585471
6.9983305509182 0.266203466165375
7.02504173622705 0.263522469056271
7.05175292153589 0.260858413710047
7.07846410684474 0.258211333270945
7.10517529215359 0.255581258593801
7.13188647746244 0.252968218262542
7.15859766277129 0.250372238608928
7.18530884808013 0.24779334373154
7.21202003338898 0.245231555514998
7.23873121869783 0.242686893649407
7.26544240400668 0.240159375650024
7.29215358931553 0.237649016877134
7.31886477462437 0.235155830556141
7.34557595993322 0.232679827797852
7.37228714524207 0.230221017618958
7.39899833055092 0.227779406962694
7.42570951585977 0.225355000719694
7.45242070116861 0.222947801749
7.47913188647746 0.220557810899252
7.50584307178631 0.218185027030031
7.53255425709516 0.215829447033357
7.55926544240401 0.213491065855331
7.58597662771285 0.211169876517918
7.6126878130217 0.208865870140868
7.63939899833055 0.206579035963757
7.6661101836394 0.204309361368151
7.69282136894825 0.202056831899886
7.7195325542571 0.199821431291452
7.74624373956594 0.197603141484484
7.77295492487479 0.195401942652338
7.79966611018364 0.193217813222768
7.82637729549249 0.191050729900677
7.85308848080134 0.188900667690948
7.87979966611018 0.186767599921343
7.90651085141903 0.184651498265469
7.93322203672788 0.182552332765799
7.95993322203673 0.18047007185675
7.98664440734558 0.178404682387802
8.01335559265442 0.176356129646661
8.04006677796327 0.174324377382457
8.06677796327212 0.172309387828966
8.09348914858097 0.170311121727865
8.12020033388982 0.168329538351994
8.14691151919866 0.166364595528636
8.17362270450751 0.164416249662804
8.20033388981636 0.16248445576053
8.22704507512521 0.160569167452143
8.25375626043406 0.158670337015545
8.28046744574291 0.156787915399469
8.30717863105175 0.15492185224672
8.3338898163606 0.153072095917388
8.36060100166945 0.151238593512027
8.3873121869783 0.149421290894814
8.41402337228715 0.147620132716648
8.44073455759599 0.145835062438221
8.46744574290484 0.144066022353028
8.49415692821369 0.142312953610333
8.52086811352254 0.140575796238065
8.54757929883139 0.138854489165662
8.57429048414023 0.137148970246837
8.60100166944908 0.135459176282279
8.62771285475793 0.133785043042275
8.65442404006678 0.132126505289247
8.68113522537563 0.130483496800215
8.70784641068447 0.128855950389157
8.73455759599332 0.127243797929285
8.76126878130217 0.125646970375224
8.78797996661102 0.124065397785083
8.81469115191987 0.122499009342428
8.84140233722871 0.120947733378143
8.86811352253756 0.119411497392181
8.89482470784641 0.117890228075197
8.92153589315526 0.116383851330063
8.94824707846411 0.114892292293259
8.97495826377295 0.113415475356137
9.0016694490818 0.111953324186064
9.02838063439065 0.110505761747417
9.0550918196995 0.109072710322457
9.08180300500835 0.107654091532057
9.1085141903172 0.106249826356286
9.13522537562604 0.104859835154858
9.16193656093489 0.103484037687422
9.18864774624374 0.102122353133711
9.21535893155259 0.100774700113531
9.24207011686144 0.0994409967065995
9.26878130217028 0.0981211604722269
9.29549248747913 0.0968151084688312
9.32220367278798 0.0955227572732956
9.34891485809683 0.0942440230001596
9.37562604340568 0.092978821320642
9.40233722871452 0.0917270674814949
9.42904841402337 0.0904886763236869
9.45575959933222 0.0892635623009121
9.48247078464107 0.0880516394979237
9.50918196994992 0.0868528216486909
9.53589315525877 0.0856670221543767
9.56260434056761 0.0844941541011342
9.58931552587646 0.0833341302777221
9.61602671118531 0.0821868631929347
9.64273789649416 0.0810522650928478
9.66944908180301 0.0799302479778768
9.69616026711185 0.0788207236196479
9.7228714524207 0.0777236035776784
9.74958263772955 0.0766387992158674
9.7762938230384 0.0755662217187949
9.80300500834725 0.0745057821078269
9.82971619365609 0.0734573912570278
9.85642737896494 0.0724209599088778
9.88313856427379 0.0713963986897939
9.90984974958264 0.0703836181254552
9.93656093489149 0.069382528655931
9.96327212020033 0.0683930406506102
9.98998330550918 0.0674150644229329
10.016694490818 0.0664485102449229
10.0434056761269 0.0654932883615198
10.0701168614357 0.0645493090047123
10.0968280467446 0.06361648240747
10.1235392320534 0.0626947188174751
10.1502504173623 0.0617839285106527
10.1769616026711 0.0608840218045003
10.20367278798 0.059994909071216
10.2303839732888 0.0591165007506244
10.2570951585977 0.0582487073629023
10.2838063439065 0.0573914395211021
10.3105175292154 0.0565446079434739
10.3372287145242 0.0557081234655868
10.3639398998331 0.0548818970522487
10.3906510851419 0.0540658398092254
10.4173622704508 0.0532598629947592
10.4440734557596 0.0524638780308873
10.4707846410684 0.0516777965145599
10.4974958263773 0.0509015302285596
10.5242070116861 0.0501349911522215
10.550918196995 0.0493780914719546
10.5776293823038 0.0486307435915658
10.6043405676127 0.0478928601423862
10.6310517529215 0.0471643539932013
10.6577629382304 0.0464451382599848
10.6844741235392 0.0457351263154376
10.7111853088481 0.045034231798332
10.7378964941569 0.0443423686226627
10.7646076794658 0.0436594509866053
10.7913188647746 0.0429853933812817
10.8180300500835 0.0423201105993367
10.8447412353923 0.0416635177433226
10.8714524207012 0.0410155302338962
10.89816360601 0.0403760638178277
10.9248747913189 0.0397450345758224
10.9515859766277 0.039122358930157
10.9782971619366 0.0385079536521315
11.0050083472454 0.0379017358693373
11.0317195325543 0.037303623072744
11.0584307178631 0.036713533123604
11.085141903172 0.0361313842601784
11.1118530884808 0.0355570951042845
11.1385642737896 0.0349905846676658
11.1652754590985 0.0344317723581862
11.1919866444073 0.0338805779858509
11.2186978297162 0.0333369217686527
11.245409015025 0.0328007243382485
11.2721202003339 0.0322719067454646
11.2988313856427 0.0317503904656335
11.3255425709516 0.0312360974037643
11.3522537562604 0.0307289498995464
11.3789649415693 0.0302288707321901
11.4056761268781 0.0297357831251039
11.432387312187 0.0292496107504116
11.4590984974958 0.0287702777333091
11.4858096828047 0.0282977086562642
11.5125208681135 0.0278318285630599
11.5392320534224 0.0273725629626826
11.5659432387312 0.026919837833059
11.5926544240401 0.0264735796246396
11.6193656093489 0.0260337152638346
11.6460767946578 0.0256001721563005
11.6727879799666 0.0251728781900814
11.6994991652755 0.0247517617386054
11.7262103505843 0.0243367516635385
11.7529215358932 0.0239277773174971
11.779632721202 0.0235247685466216
11.8063439065109 0.0231276556930119
11.8330550918197 0.0227363695970284
11.8597662771285 0.022350841599457
11.8864774624374 0.0219710035435437
11.9131886477462 0.0215967877768972
11.9398998330551 0.0212281271532642
11.9666110183639 0.0208649550341764
11.9933222036728 0.0205072052904735
12.0200333889816 0.0201548123037017
12.0467445742905 0.0198077109673919
12.0734557595993 0.0194658366882168
12.1001669449082 0.0191291253870313
12.126878130217 0.0187975134997953
12.1535893155259 0.0184709379783833
12.1803005008347 0.0181493362912811
12.2070116861436 0.0178326464241709
12.2337228714524 0.0175208068804084
12.2604340567613 0.0172137566813919
12.2871452420701 0.0169114353668268
12.313856427379 0.0166137829948853
12.3405676126878 0.016320740142265
12.3672787979967 0.0160322479041473
12.3939899833055 0.0157482478940572
12.4207011686144 0.0154686822436268
12.4474123539232 0.0151934936022636
12.4741235392321 0.0149226251367263
12.5008347245409 0.0146560205306086
12.5275459098497 0.0143936239837342
12.5542570951586 0.0141353802114631
12.5809682804674 0.0138812344439127
12.6076794657763 0.0136311324250939
12.6343906510851 0.0133850204119647
12.661101836394 0.0131428451734027
12.6878130217028 0.0129045539890986
12.7145242070117 0.0126700946483723
12.7412353923205 0.0124394154489119
12.7679465776294 0.0122124651954401
12.7946577629382 0.0119891931983069
12.8213689482471 0.0117695492720116
12.8480801335559 0.0115534837336558
12.8747913188648 0.011340947401328
12.9015025041736 0.011131891592423
12.9282136894825 0.0109262681218961
12.9549248747913 0.010724029300455
12.9816360601002 0.0105251279326895
13.008347245409 0.0103295173151426
13.0350584307179 0.0101371512343222
13.0617696160267 0.00994798396465707
13.0884808013356 0.00976197026639731
13.1151919866444 0.00957906538346079
13.1419031719533 0.00939922504122798
13.1686143572621 0.00922240544428599
13.195325542571 0.00904856327412306
13.2220367278798 0.00887765568677575
13.2487479131886 0.00870964031042951
13.2754590984975 0.00854447524297442
13.3021702838063 0.00838211904951756
13.3288814691152 0.00822253075985306
13.355592654424 0.00806566986589174
13.3823038397329 0.00791149631905103
13.4090150250417 0.00775997052760719
13.4357262103506 0.00761105335401077
13.4624373956594 0.00746470611216654
13.4891485809683 0.00732089056467963
13.5158597662771 0.00717956892006875
13.542570951586 0.00704070382994786
13.5692821368948 0.00690425838617768
13.5959933222037 0.0067701961179882
13.6227045075125 0.0066384809890733
13.6494156928214 0.00650907739465879
13.6761268781302 0.00638195015854523
13.7028380634391 0.00625706453012619
13.7295492487479 0.00613438618138375
13.7562604340568 0.00601388120386192
13.7829716193656 0.00589551610561914
13.8096828046745 0.00577925780816135
13.8363939899833 0.00566507364335618
13.8631051752922 0.0055529313503297
13.889816360601 0.00544279907234672
13.9165275459099 0.00533464535367556
13.9432387312187 0.00522843913643848
13.9699499165275 0.00512414975744857
13.9966611018364 0.00502174694503441
14.0233722871452 0.00492120081585303
14.0500834724541 0.00482248187169261
14.0767946577629 0.0047255609962655
14.1035058430718 0.00463040945199263
14.1302170283806 0.00453699887678024
14.1569282136895 0.00444530128078976
14.1836393989983 0.00435528904320176
14.2103505843072 0.0042669349089748
14.237061769616 0.00418021198560007
14.2637729549249 0.00409509373985258
14.2904841402337 0.00401155399453977
14.3171953255426 0.00392956692524838
14.3439065108514 0.00384910705709018
14.3706176961603 0.00377014926144756
14.3973288814691 0.00369266875271955
14.424040066778 0.00361664108506914
14.4507512520868 0.00354204214917244
14.4774624373957 0.00346884816897065
14.5041736227045 0.00339703569842525
14.5308848080134 0.00332658161827727
14.5575959933222 0.00325746313281121
14.5843071786311 0.00318965776662432
14.6110183639399 0.00312314336140178
14.6377295492487 0.00305789807269851
14.6644407345576 0.00299390036672815
14.6911519198664 0.00293112901715961
14.7178631051753 0.00286956310192228
14.7445742904841 0.00280918200001982
14.771285475793 0.00274996538835347
14.7979966611018 0.00269189323855546
14.8247078464107 0.0026349458138326
14.8514190317195 0.00257910366582111
14.8781302170284 0.00252434763145279
14.9048414023372 0.00247065882983307
14.9315525876461 0.00241801865913159
14.9582637729549 0.00236640879348555
14.9849749582638 0.0023158111799163
15.0116861435726 0.00226620803525972
15.0383973288815 0.00221758184311068
15.0651085141903 0.00216991535078196
15.0918196994992 0.00212319156627813
15.118530884808 0.00207739375528471
15.1452420701169 0.00203250543817287
15.1719532554257 0.00198851038702022
15.1986644407346 0.00194539262264779
15.2253756260434 0.00190313641167382
15.2520868113523 0.00186172626358434
15.2787979966611 0.00182114692782107
15.30550918197 0.00178138339088693
15.3322203672788 0.00174242087346928
15.3589315525876 0.00170424482758133
15.3856427378965 0.00166684093372186
15.4123539232053 0.00163019509805359
15.4390651085142 0.00159429344960039
15.465776293823 0.00155912233746352
15.4924874791319 0.00152466832805719
15.5191986644407 0.00149091820236364
15.5459098497496 0.0014578589532079
15.5726210350584 0.00142547778255237
15.5993322203673 0.00139376209881158
15.6260434056761 0.00136269951418712
15.652754590985 0.00133227784202291
15.6794657762938 0.00130248509418114
15.7061769616027 0.00127330947843878
15.7328881469115 0.00124473939590497
15.7595993322204 0.00121676343845935
15.7863105175292 0.00118937038621143
15.8130217028381 0.00116254920498116
15.8397328881469 0.00113628904380073
15.8664440734558 0.00111057923243782
15.8931552587646 0.00108540927894016
15.9198664440735 0.00106076886720176
15.9465776293823 0.00103664785455064
15.9732888146912 0.00101303626935827
16 0.000989924308670662
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/pctf_salve_20kV_output_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=0, xmax=16,
ymin=-1.1, ymax=1.1,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\addplot [black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [blue, forget plot]
table {%
0 0
0.0267111853088481 0.000316133283828895
0.0534223706176962 0.00126430592891098
0.0801335559265442 0.00284383459011593
0.106844741235392 0.00505357462010001
0.13355592654424 0.00789191151100232
0.160267111853088 0.0113567490124796
0.186978297161937 0.015445494025475
0.213689482470785 0.0201550383991291
0.240400667779633 0.0254817377859461
0.267111853088481 0.0314213877376472
0.293823038397329 0.037969197250974
0.320534223706177 0.0451197599989499
0.347245409015025 0.052867023508646
0.373956594323873 0.0612042565712042
0.400667779632721 0.0701240151936006
0.427378964941569 0.07961810742423
0.454090150250417 0.0896775574057015
0.480801335559265 0.100292569028055
0.507512520868113 0.111452489573771
0.534223706176962 0.123145773762248
0.56093489148581 0.135359948615612
0.587646076794658 0.14808157957969
0.614357262103506 0.161296238343354
0.641068447412354 0.174988472806166
0.667779632721202 0.189141779647992
0.69449081803005 0.20373857995485
0.721202003338898 0.218760198352492
0.747913188647746 0.234186846092944
0.774624373956594 0.249997608529206
0.801335559265442 0.266170437399456
0.828046744574291 0.282682148324272
0.854757929883139 0.299508423898471
0.881469115191987 0.316623822733154
0.908180300500835 0.334001794773353
0.934891485809683 0.351614703182432
0.961602671118531 0.369433853046031
0.988313856427379 0.387429527106106
1.01502504173623 0.405571028689623
1.04173622704508 0.423826731946883
1.06844741235392 0.442164139461674
1.09515859766277 0.460549947239697
1.12186978297162 0.478950117023408
1.14858096828047 0.497329955821009
1.17529215358932 0.515654202475265
1.20200333889816 0.533887121034643
1.22871452420701 0.55199260062557
1.25542570951586 0.56993426146096
1.28213689482471 0.587675566557187
1.30884808013356 0.605179938670137
1.3355592654424 0.62241088190138
1.36227045075125 0.639332107368729
1.3889816360601 0.655907662281998
1.41569282136895 0.672102061715501
1.4424040066778 0.687880422324221
1.46911519198664 0.703208597211406
1.49582637729549 0.718053311122092
1.52253756260434 0.732382295110358
1.54924874791319 0.746164419808336
1.57595993322204 0.759369826412693
1.60267111853088 0.771970054499724
1.62938230383973 0.783938165783575
1.65609348914858 0.795248862943782
1.68280467445743 0.805878602668132
1.70951585976628 0.815805702084976
1.73622704507513 0.825010437795373
1.76293823038397 0.833475136759552
1.78964941569282 0.841184258343926
1.81636060100167 0.848124466893775
1.84307178631052 0.854284694262229
1.86978297161937 0.85965619179783
1.89649415692821 0.864232571369822
1.92320534223706 0.868009835091949
1.94991652754591 0.8709863934908
1.97662771285476 0.873163071952993
2.00333889816361 0.874543105375647
2.03005008347245 0.875132121035761
2.0567612687813 0.874938109785352
2.08347245409015 0.87397138576943
2.110183639399 0.872244534952206
2.13689482470785 0.869772352822409
2.16360601001669 0.866571771730189
2.19031719532554 0.862661778385089
2.21702838063439 0.858063322116077
2.24373956594324 0.852799214559905
2.27045075125209 0.8468940215025
2.29716193656094 0.840373947649055
2.32387312186978 0.833266715141581
2.35058430717863 0.825601436677421
2.37729549248748 0.817408484108489
2.40400667779633 0.808719353418501
2.43071786310518 0.799566526984205
2.45742904841402 0.789983334026716
2.48414023372287 0.780003810150514
2.51085141903172 0.769662556850959
2.53756260434057 0.758994601846443
2.56427378964942 0.748035261059181
2.59098497495826 0.736820003029497
2.61769616026711 0.725384316503027
2.64440734557596 0.713763581879065
2.67111853088481 0.701992947152154
2.69782971619366 0.690107208918605
2.7245409015025 0.678140698955737
2.75125208681135 0.666127176815092
2.7779632721202 0.654099728802435
2.80467445742905 0.642090673647791
2.8313856427379 0.630131475098938
2.85809682804674 0.61825266160237
2.88480801335559 0.606483753167491
2.91151919866444 0.594853195443405
2.93823038397329 0.5833883009738
2.96494156928214 0.572115197534532
2.99165275459099 0.561058783401352
3.01836393989983 0.550242689342043
3.04507512520868 0.539689247078573
3.07178631051753 0.529419463921041
3.09849749582638 0.519453003236523
3.12520868113523 0.509808170382491
3.15191986644407 0.500501903706682
3.17863105175292 0.491549770192976
3.20534223706177 0.482965965316291
3.23205342237062 0.47476331665849
3.25876460767947 0.466953290831973
3.28547579298831 0.459546003257746
3.31218697829716 0.452550230350258
3.33889816360601 0.445973423671967
3.36560934891486 0.439821725636288
3.39232053422371 0.434099986357938
3.41903171953255 0.428811781274622
3.4457429048414 0.423959429193066
3.47245409015025 0.41954401044541
3.4991652754591 0.415565384878506
3.52587646076795 0.41202220943852
3.55258764607679 0.408911955155882
3.57929883138564 0.406230923380862
3.60601001669449 0.403974261167398
3.63272120200334 0.402135975751879
3.65943238731219 0.400708948124008
3.68614357262103 0.399684945738147
3.71285475792988 0.399054634465269
3.73956594323873 0.398807589937338
3.76627712854758 0.398932308487034
3.79298831385643 0.399416217935806
3.81969949916528 0.400245688531652
3.84641068447412 0.401406044384219
3.87312186978297 0.402881575788215
3.89983305509182 0.404655552866043
3.92654424040067 0.406710240996413
3.95325542570952 0.409026918526655
3.97996661101836 0.411585897292097
4.00667779632721 0.414366546485129
4.03338898163606 0.417347320429124
4.06010016694491 0.420505790817238
4.08681135225376 0.423818683972737
4.1135225375626 0.427261923675301
4.14023372287145 0.430810680075942
4.1669449081803 0.434439425191556
4.19365609348915 0.438121995427877
4.220367278798 0.441831661526829
4.24707846410684 0.445541206270338
4.27378964941569 0.44922301019793
4.30050083472454 0.452849145509676
4.32721202003339 0.456391478229854
4.35392320534224 0.459821778600331
4.38063439065109 0.463111839557083
4.40734557595993 0.466233603019285
4.43405676126878 0.46915929358937
4.46076794657763 0.471861559125655
4.48747913188648 0.474313617508556
4.51419031719533 0.476489408778744
4.54090150250417 0.478363751683242
4.56761268781302 0.479912503525705
4.59432387312187 0.481112722082623
4.62103505843072 0.481942828220624
4.64774624373957 0.482382767734295
4.67445742904841 0.482414170821891
4.70116861435726 0.482020507530737
4.72787979966611 0.481187237438035
4.75459098497496 0.479901951788605
4.78130217028381 0.478154506291473
4.80801335559265 0.475937142784119
4.8347245409015 0.473244598008605
4.86143572621035 0.470074197808815
4.8881469115192 0.466425935153696
4.91485809682805 0.462302530517784
4.94156928213689 0.457709473307137
4.96828046744574 0.452655043204909
4.99499165275459 0.447150310524593
5.02170283806344 0.441209114897742
5.04841402337229 0.434848021883765
5.07512520868114 0.428086257368162
5.10183639398998 0.420945619907868
5.12854757929883 0.413450371483122
5.15525876460768 0.405627107418834
5.18196994991653 0.397504606538796
5.20868113522538 0.389113662907044
5.23539232053422 0.380486900785704
5.26210350584307 0.371658574691325
5.28881469115192 0.36266435665568
5.31552587646077 0.353541112986155
5.34223706176962 0.344326672969581
5.36894824707846 0.335059592066343
5.39565943238731 0.325778912194598
5.42237061769616 0.316523921703407
5.44908180300501 0.307333917575909
5.47579298831386 0.298247972287038
5.5025041736227 0.289304707563906
5.52921535893155 0.2805420770604
5.5559265442404 0.271997159661699
5.58263772954925 0.263705964780861
5.6093489148581 0.255703250600697
5.63606010016695 0.248022355753106
5.66277128547579 0.240695044418527
5.68948247078464 0.23375136427465
5.71619365609349 0.227219516130775
5.74290484140234 0.221125733457715
5.76961602671119 0.215494169368675
5.79632721202003 0.210346787930793
5.82303839732888 0.205703255997229
5.84974958263773 0.201580831054593
5.87646076794658 0.19799423989003
5.90317195325543 0.194955542209165
5.92988313856427 0.192473972695666
5.95659432387312 0.190555754415474
5.98330550918197 0.189203875958814
6.01001669449082 0.188417824313721
6.03672787979967 0.188193265217414
6.06343906510851 0.188521662689416
6.09015025041736 0.18938982967944
6.11686143572621 0.190779402346817
6.14357262103506 0.19266623152888
6.17028380634391 0.195019686577158
6.19699499165275 0.197801869090495
6.2237061769616 0.200966737327048
6.25041736227045 0.204459146431507
6.2771285475793 0.208213815293272
6.30383973288815 0.212154238097445
6.330550918197 0.216191567695091
6.35726210350584 0.22022350904877
6.38397328881469 0.224133274421575
6.41068447412354 0.227788667830638
6.43739565943239 0.231041384630655
6.46410684474124 0.233726632815812
6.49081803005008 0.235663205373996
6.51752921535893 0.236654157101919
6.54424040066778 0.236488263549015
6.57095158597663 0.23494246247245
6.59766277128548 0.231785496898851
6.62437395659432 0.226782990269341
6.65108514190317 0.219704183857173
6.67779632721202 0.210330549260396
6.70450751252087 0.198466447747596
6.73121869782972 0.183951936047733
6.75792988313856 0.166677706627418
6.78464106844741 0.146601991311869
6.81135225375626 0.123769042877682
6.83806343906511 0.0983285348720823
6.86477462437396 0.070554884546921
6.8914858096828 0.0408651133905515
6.91819699499165 0.00983343015142544
6.9449081803005 -0.0217997182701202
6.97161936560935 -0.0531267859003123
6.9983305509182 -0.0830834152284641
7.02504173622705 -0.110472941826241
7.05175292153589 -0.134007995682882
7.07846410684474 -0.15237146677476
7.10517529215359 -0.164297939201351
7.13188647746244 -0.16867487150824
7.15859766277129 -0.164660242542962
7.18530884808013 -0.151810107464642
7.21202003338898 -0.13020566244306
7.23873121869783 -0.100565324144406
7.26544240400668 -0.0643235398742258
7.29215358931553 -0.0236553508939284
7.31886477462437 0.0185748430983322
7.34557595993322 0.0589591610503968
7.37228714524207 0.093798474497261
7.39899833055092 0.119460343598526
7.42570951585977 0.132824255255493
7.45242070116861 0.131773650882291
7.47913188647746 0.115670331802304
7.50584307178631 0.0857255672717614
7.53255425709516 0.0451697877556342
7.55926544240401 -0.00087359454269096
7.58597662771285 -0.0458779878969929
7.6126878130217 -0.0827806820320608
7.63939899833055 -0.105160385927654
7.6661101836394 -0.108561182974083
7.69282136894825 -0.0917043296673762
7.7195325542571 -0.0572667316040402
7.74624373956594 -0.0119083620509506
7.77295492487479 0.0346700257952423
7.79966611018364 0.071651266164827
7.82637729549249 0.0897285326066509
7.85308848080134 0.0838415119790602
7.87979966611018 0.0552002107832964
7.90651085141903 0.0117549307025281
7.93322203672788 -0.0334401698298451
7.95993322203673 -0.0659103748738801
7.98664440734558 -0.0746189659543648
8.01335559265442 -0.0563934055627244
8.04006677796327 -0.0180222966517318
8.06677796327212 0.0253945752469238
8.09348914858097 0.0559412369781689
8.12020033388982 0.060511192602237
8.14691151919866 0.0373237388819687
8.17362270450751 -0.00218729588832421
8.20033388981636 -0.0380292832403236
8.22704507512521 -0.0515534654890033
8.25375626043406 -0.0359011244026188
8.28046744574291 -0.000833989754638858
8.30717863105175 0.0320546826081201
8.3338898163606 0.0422599040130928
8.36060100166945 0.0239746678859087
8.3873121869783 -0.00912580559776158
8.41402337228715 -0.0327800582682191
8.44073455759599 -0.0298729837472349
8.46744574290484 -0.0040767357999038
8.49415692821369 0.0224596183026625
8.52086811352254 0.0273688344362946
8.54757929883139 0.00777620327336196
8.57429048414023 -0.0167479625375694
8.60100166944908 -0.02259999907391
8.62771285475793 -0.00549491581082254
8.65442404006678 0.0151455483294029
8.68113522537563 0.0170856698454995
8.70784641068447 -6.64441668479157e-05
8.73455759599332 -0.0148262350510722
8.76126878130217 -0.00995209631869153
8.78797996661102 0.00643954010698918
8.81469115191987 0.0122012693268789
8.84140233722871 0.00102352260776072
8.86811352253756 -0.00977041256225876
8.89482470784641 -0.00505190266003775
8.92153589315526 0.00620742207763961
8.94824707846411 0.00618829281880458
8.97495826377295 -0.00340497810813383
9.0016694490818 -0.00578049867321723
9.02838063439065 0.00180663023047834
9.0550918196995 0.00483398119585307
9.08180300500835 -0.00118321700193613
9.1085141903172 -0.00381539656766409
9.13522537562604 0.00115499302461703
9.16193656093489 0.0028309849063135
9.18864774624374 -0.00138067582437516
9.21535893155259 -0.00184419114009248
9.24207011686144 0.00157496946040597
9.26878130217028 0.000840224473942236
9.29549248747913 -0.00150639426382223
9.32220367278798 7.18073490775303e-05
9.34891485809683 0.00105888936302845
9.37562604340568 -0.000654400578083585
9.40233722871452 -0.000345248903334848
9.42904841402337 0.000694530941804039
9.45575959933222 -0.000267753490064388
9.48247078464107 -0.000267315323402188
9.50918196994992 0.000404463605692509
9.53589315525877 -0.000178320741148947
9.56260434056761 -0.000100980051278099
9.58931552587646 0.00021469068687834
9.61602671118531 -0.000154456682854124
9.64273789649416 2.86501607474516e-05
9.66944908180301 6.43526691123992e-05
9.69616026711185 -9.0851920608139e-05
9.7228714524207 6.80867003350786e-05
9.74958263772955 -2.86196399031941e-05
9.7762938230384 -3.9665468119682e-06
9.80300500834725 2.11617694232128e-05
9.82971619365609 -2.49053365543229e-05
9.85642737896494 2.09187551503334e-05
9.88313856427379 -1.43567198525168e-05
9.90984974958264 8.28895314142777e-06
9.93656093489149 -3.89600714309531e-06
9.96327212020033 1.22418241561397e-06
9.98998330550918 1.42532637575043e-07
10.016694490818 -6.83279959504689e-07
10.0434056761269 7.74802693254737e-07
10.0701168614357 -6.61424736998846e-07
10.0968280467446 4.80885554999933e-07
10.1235392320534 -3.01358047721713e-07
10.1502504173623 1.51582972854317e-07
10.1769616026711 -4.03743835890891e-08
10.20367278798 -3.26155423203771e-08
10.2303839732888 7.17923372301047e-08
10.2570951585977 -8.35696886377286e-08
10.2838063439065 7.55829188193892e-08
10.3105175292154 -5.60925152559727e-08
10.3372287145242 3.30849593651917e-08
10.3639398998331 -1.30661638343387e-08
10.3906510851419 -7.60441594929964e-11
10.4173622704508 5.59414583078604e-09
10.4440734557596 -5.40024061101671e-09
10.4707846410684 2.66967814759917e-09
10.4974958263773 -1.64786857994008e-10
10.5242070116861 -8.58376824589253e-10
10.550918196995 6.48912129377984e-10
10.5776293823038 -1.02306429875642e-10
10.6043405676127 -1.60741779412988e-10
10.6310517529215 1.06885289933961e-10
10.6577629382304 8.73074755094258e-12
10.6844741235392 -3.45860915021285e-11
10.7111853088481 5.46618544593663e-12
10.7378964941569 8.72897590096961e-12
10.7646076794658 -2.15904404805881e-12
10.7913188647746 -2.21761194283847e-12
10.8180300500835 3.90810598155736e-13
10.8447412353923 5.74030591437858e-13
10.8714524207012 2.46841775211214e-14
10.89816360601 -1.17637383225501e-13
10.9248747913189 -4.24098935111375e-14
10.9515859766277 7.42011616063515e-15
10.9782971619366 1.10828448683291e-14
11.0050083472454 3.84147202977003e-15
11.0317195325543 6.69598567413915e-17
11.0584307178631 -5.78996025845722e-16
11.085141903172 -3.38872231109511e-16
11.1118530884808 -1.1763793093555e-16
11.1385642737896 -2.61943419501861e-17
11.1652754590985 -1.57662729000869e-18
11.1919866444073 1.98374642344244e-18
11.2186978297162 1.34844495885132e-18
11.245409015025 6.01943349385694e-19
11.2721202003339 2.25418687314394e-19
11.2988313856427 7.54995087161325e-20
11.3255425709516 2.28127226430264e-20
11.3522537562604 5.98974499341331e-21
11.3789649415693 1.19254159151347e-21
11.4056761268781 6.80959712331319e-23
11.432387312187 -8.51215991346197e-23
11.4590984974958 -5.23823894324161e-23
11.4858096828047 -1.81384819208678e-23
11.5125208681135 -3.74016093024178e-24
11.5392320534224 -1.14785773452172e-25
11.5659432387312 2.11144200142418e-25
11.5926544240401 6.57119555349879e-26
11.6193656093489 2.98078152683227e-27
11.6460767946578 -2.89393442382527e-27
11.6727879799666 -5.15627438717025e-28
11.6994991652755 8.51002574856266e-29
11.7262103505843 2.41268405452369e-29
11.7529215358932 -3.23143923500579e-30
11.779632721202 -6.85858404503236e-31
11.8063439065109 1.52187941952183e-31
11.8330550918197 3.11127297050661e-33
11.8597662771285 -4.31322155803062e-33
11.8864774624374 6.00586331018629e-34
11.9131886477462 -1.45382544271214e-35
11.9398998330551 -8.48188401548697e-36
11.9666110183639 1.9027806697498e-36
11.9933222036728 -2.56739808201686e-37
12.0200333889816 2.71125233612256e-38
12.0467445742905 -2.51487347261102e-39
12.0734557595993 2.28843468474169e-40
12.1001669449082 -2.29426739048023e-41
12.126878130217 2.63596249386862e-42
12.1535893155259 -3.19260868838833e-43
12.1803005008347 3.6004728780269e-44
12.2070116861436 -3.3678155910398e-45
12.2337228714524 2.21089879808055e-46
12.2604340567613 -4.6935638337277e-48
12.2871452420701 -8.91275790847861e-49
12.313856427379 1.05820289322165e-49
12.3405676126878 -3.0018407720379e-51
12.3672787979967 -2.93080111564034e-52
12.3939899833055 1.99876287229168e-53
12.4207011686144 6.24639668616369e-55
12.4474123539232 -5.40791397071128e-56
12.4741235392321 -2.15220947292645e-57
12.5008347245409 5.73865712541121e-59
12.5275459098497 5.54085520184318e-60
12.5542570951586 1.33031230752505e-61
12.5809682804674 -9.67858788050604e-64
12.6076794657763 -1.79908929404495e-64
12.6343906510851 -7.60623234362638e-66
12.661101836394 -2.26807796788186e-67
12.6878130217028 -5.80081079931947e-69
12.7145242070117 -1.39988256822493e-70
12.7412353923205 -3.2832766837201e-72
12.7679465776294 -7.16544759823596e-74
12.7946577629382 -1.29885474526422e-75
12.8213689482471 -1.51510362269189e-77
12.8480801335559 1.94190752590945e-80
12.8747913188648 4.80664103646172e-81
12.9015025041736 7.7762105569491e-83
12.9282136894825 1.5731421517386e-86
12.9549248747913 -1.16491643115058e-86
12.9816360601002 -3.59946316761444e-89
13.008347245409 1.16565106495261e-90
13.0350584307179 -9.60738444652099e-94
13.0617696160267 -6.82978301860856e-95
13.0884808013356 5.14423174611507e-97
13.1151919866444 -1.3076101265065e-99
13.1419031719533 -4.79381484434359e-102
13.1686143572621 6.59063254739811e-104
13.195325542571 -3.93941175442757e-106
13.2220367278798 1.72924093996018e-108
13.2487479131886 -5.98497884698868e-111
13.2754590984975 1.47298987699257e-113
13.3021702838063 -1.17369852858099e-116
13.3288814691152 -9.24755426870367e-119
13.355592654424 4.42943976342892e-121
13.3823038397329 -6.68740177721659e-124
13.4090150250417 -7.03649333361447e-127
13.4357262103506 2.66154761602784e-129
13.4624373956594 1.08530589094666e-132
13.4891485809683 -4.21192319425509e-135
13.5158597662771 -4.15417556532138e-138
13.542570951586 1.68393433868456e-142
13.5692821368948 2.89414394906427e-144
13.5959933222037 2.846911173273e-147
13.6227045075125 1.80205589413338e-150
13.6494156928214 9.40867037302145e-154
13.6761268781302 4.43084742878934e-157
13.7028380634391 1.8072249819106e-160
13.7295492487479 5.34021116939658e-164
13.7562604340568 6.18190780972601e-168
13.7829716193656 -2.41444544989818e-171
13.8096828046745 -9.68313707188357e-175
13.8363939899833 -2.24942191643502e-179
13.8631051752922 2.68141248028533e-182
13.889816360601 -2.22871379399809e-187
13.9165275459099 -3.37763108357802e-190
13.9432387312187 3.20178714904457e-194
13.9699499165275 -1.18702464251084e-198
13.9966611018364 -1.05576039484793e-204
14.0233722871452 2.16806929744116e-207
14.0500834724541 -9.56008995530118e-212
14.0767946577629 2.93936184997879e-218
14.1035058430718 2.03176493784542e-220
14.1302170283806 -1.02923024555287e-224
14.1569282136895 1.92011860139453e-229
14.1836393989983 6.61629207457511e-235
14.2103505843072 -5.05468624953476e-239
14.237061769616 -8.40427213204936e-245
14.2637729549249 4.26998498515171e-249
14.2904841402337 3.13751231395584e-254
14.3171953255426 7.93165526580034e-260
14.3439065108514 -4.26272440954026e-266
14.3706176961603 -8.10626242073277e-271
14.3973288814691 -1.79838017571555e-276
14.424040066778 2.84487999925744e-282
14.4507512520868 2.58034775853331e-287
14.4774624373957 5.59236456939287e-293
14.5041736227045 2.81954706939759e-299
14.5308848080134 -4.19579321955543e-305
14.5575959933222 -1.95781764715209e-311
14.5843071786311 1.78752357786588e-317
14.6110183639399 -4.94065645841247e-324
14.6377295492487 -0
14.6644407345576 0
14.6911519198664 -0
14.7178631051753 0
14.7445742904841 -0
14.771285475793 -0
14.7979966611018 0
14.8247078464107 -0
14.8514190317195 -0
14.8781302170284 -0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 -0
15.0918196994992 -0
15.118530884808 0
15.1452420701169 0
15.1719532554257 -0
15.1986644407346 0
15.2253756260434 -0
15.2520868113523 0
15.2787979966611 -0
15.30550918197 0
15.3322203672788 -0
15.3589315525876 -0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 -0
15.6260434056761 -0
15.652754590985 0
15.6794657762938 -0
15.7061769616027 0
15.7328881469115 -0
15.7595993322204 0
15.7863105175292 -0
15.8130217028381 -0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [green!50.0!black, forget plot]
table {%
0 1
0.0267111853088481 0.999999999960626
0.0534223706176962 0.999999999370012
0.0801335559265442 0.999999996810686
0.106844741235392 0.999999989920192
0.13355592654424 0.999999975391095
0.160267111853088 0.999999948970975
0.186978297161937 0.999999905462432
0.213689482470785 0.999999838723089
0.240400667779633 0.999999741665585
0.267111853088481 0.999999606257587
0.293823038397329 0.999999423521786
0.320534223706177 0.999999183535905
0.347245409015025 0.999998875432705
0.373956594323873 0.999998487399992
0.400667779632721 0.999998006680628
0.427378964941569 0.999997419572543
0.454090150250417 0.999996711428752
0.480801335559265 0.999995866657374
0.507512520868113 0.999994868721654
0.534223706176962 0.999993700139996
0.56093489148581 0.999992342485989
0.587646076794658 0.999990776388452
0.614357262103506 0.999988981531475
0.641068447412354 0.999986936654473
0.667779632721202 0.999984619552244
0.69449081803005 0.99998200707504
0.721202003338898 0.999979075128637
0.747913188647746 0.999975798674431
0.774624373956594 0.999972151729526
0.801335559265442 0.999968107366848
0.828046744574291 0.999963637715265
0.854757929883139 0.999958713959718
0.881469115191987 0.999953306341372
0.908180300500835 0.99994738415778
0.934891485809683 0.999940915763058
0.961602671118531 0.999933868568083
0.988313856427379 0.999926209040708
1.01502504173623 0.999917902705995
1.04173622704508 0.999908914146466
1.06844741235392 0.999899207002381
1.09515859766277 0.999888743972034
1.12186978297162 0.999877486812074
1.14858096828047 0.999865396337851
1.17529215358932 0.999852432423789
1.20200333889816 0.999838554003787
1.22871452420701 0.999823719071643
1.25542570951586 0.999807884681521
1.28213689482471 0.999791006948433
1.30884808013356 0.999773041048768
1.3355592654424 0.99975394122085
1.36227045075125 0.999733660765529
1.3889816360601 0.999712152046814
1.41569282136895 0.999689366492544
1.4424040066778 0.999665254595098
1.46911519198664 0.999639765912149
1.49582637729549 0.999612849067461
1.52253756260434 0.999584451751727
1.54924874791319 0.999554520723466
1.57595993322204 0.999523001809953
1.60267111853088 0.999489839908215
1.62938230383973 0.999454978986065
1.65609348914858 0.999418362083204
1.68280467445743 0.999379931312366
1.70951585976628 0.999339627860531
1.73622704507513 0.999297391990192
1.76293823038397 0.999253163040683
1.78964941569282 0.999206879429579
1.81636060100167 0.999158478654147
1.84307178631052 0.99910789729288
1.86978297161937 0.999055071007089
1.89649415692821 0.998999934542572
1.92320534223706 0.998942421731355
1.94991652754591 0.998882465493513
1.97662771285476 0.998819997839059
2.00333889816361 0.998754949869926
2.03005008347245 0.998687251782017
2.0567612687813 0.998616832867357
2.08347245409015 0.998543621516311
2.110183639399 0.998467545219912
2.13689482470785 0.998388530572262
2.16360601001669 0.998306503273037
2.19031719532554 0.99822138813009
2.21702838063439 0.998133109062141
2.24373956594324 0.998041589101577
2.27045075125209 0.997946750397356
2.29716193656094 0.997848514218006
2.32387312186978 0.997746800954745
2.35058430717863 0.9976415301247
2.37729549248748 0.997532620374251
2.40400667779633 0.997419989482474
2.43071786310518 0.997303554364719
2.45742904841402 0.997183231076298
2.48414023372287 0.997058934816298
2.51085141903172 0.99693057993152
2.53756260434057 0.99679807992055
2.56427378964942 0.996661347437953
2.59098497495826 0.996520294298606
2.61769616026711 0.996374831482169
2.64440734557596 0.996224869137687
2.67111853088481 0.996070316588342
2.69782971619366 0.99591108233634
2.7245409015025 0.995747074067958
2.75125208681135 0.995578198658725
2.7779632721202 0.995404362178768
2.80467445742905 0.995225469898304
2.8313856427379 0.995041426293297
2.85809682804674 0.994852135051271
2.88480801335559 0.994657499077289
2.91151919866444 0.994457420500092
2.93823038397329 0.994251800678419
2.96494156928214 0.994040540207485
2.99165275459099 0.993823538925641
3.01836393989983 0.993600695921215
3.04507512520868 0.99337190953952
3.07178631051753 0.993137077390057
3.09849749582638 0.992896096353903
3.12520868113523 0.992648862591275
3.15191986644407 0.992395271549304
3.17863105175292 0.992135217969985
3.20534223706177 0.991868595898339
3.23205342237062 0.991595298690761
3.25876460767947 0.991315219023585
3.28547579298831 0.991028248901837
3.31218697829716 0.990734279668213
3.33889816360601 0.990433202012256
3.36560934891486 0.990124905979752
3.39232053422371 0.989809280982338
3.41903171953255 0.989486215807335
3.4457429048414 0.989155598627796
3.47245409015025 0.988817317012783
3.4991652754591 0.988471257937868
3.52587646076795 0.988117307795868
3.55258764607679 0.987755352407802
3.57929883138564 0.987385277034098
3.60601001669449 0.987006966386023
3.63272120200334 0.986620304637363
3.65943238731219 0.986225175436341
3.68614357262103 0.985821461917777
3.71285475792988 0.985409046715506
3.73956594323873 0.984987811975031
3.76627712854758 0.984557639366442
3.79298831385643 0.984118410097583
3.81969949916528 0.983670004927474
3.84641068447412 0.983212304179997
3.87312186978297 0.982745187757843
3.89983305509182 0.982268535156718
3.92654424040067 0.98178222547982
3.95325542570952 0.981286137452584
3.97996661101836 0.980780149437691
4.00667779632721 0.980264139450357
4.03338898163606 0.97973798517389
4.06010016694491 0.979201563975526
4.08681135225376 0.978654752922541
4.1135225375626 0.978097428798646
4.14023372287145 0.977529468120658
4.1669449081803 0.976950747155458
4.19365609348915 0.976361141937233
4.220367278798 0.975760528285001
4.24707846410684 0.975148781820429
4.27378964941569 0.974525777985934
4.30050083472454 0.97389139206308
4.32721202003339 0.973245499191261
4.35392320534224 0.972587974386681
4.38063439065109 0.971918692561627
4.40734557595993 0.971237528544032
4.43405676126878 0.970544357097343
4.46076794657763 0.969839052940674
4.48747913188648 0.969121490769269
4.51419031719533 0.96839154527525
4.54090150250417 0.967649091168673
4.56761268781302 0.966894003198881
4.59432387312187 0.966126156176149
4.62103505843072 0.965345424993641
4.64774624373957 0.964551684649656
4.67445742904841 0.963744810270177
4.70116861435726 0.962924677131725
4.72787979966611 0.962091160684503
4.75459098497496 0.961244136575845
4.78130217028381 0.960383480673963
4.80801335559265 0.959509069091994
4.8347245409015 0.958620778212338
4.86143572621035 0.957718484711302
4.8881469115192 0.956802065584032
4.91485809682805 0.955871398169744
4.94156928213689 0.954926360177246
4.96828046744574 0.953966829710757
4.99499165275459 0.952992685296013
5.02170283806344 0.952003805906664
5.04841402337229 0.951000070990954
5.07512520868114 0.949981360498698
5.10183639398998 0.94894755490853
5.12854757929883 0.947898535255442
5.15525876460768 0.946834183158596
5.18196994991653 0.94575438084942
5.20868113522538 0.944659011199969
5.23539232053422 0.943547957751565
5.26210350584307 0.942421104743707
5.28881469115192 0.941278337143234
5.31552587646077 0.940119540673768
5.34223706176962 0.938944601845402
5.36894824707846 0.937753407984648
5.39565943238731 0.936545847264639
5.42237061769616 0.935321808735574
5.44908180300501 0.934081182355409
5.47579298831386 0.932823859020786
5.5025041736227 0.9315497305982
5.52921535893155 0.930258689955388
5.5559265442404 0.928950630992953
5.58263772954925 0.927625448676202
5.6093489148581 0.926283039067198
5.63606010016695 0.924923299357028
5.66277128547579 0.923546127898266
5.68948247078464 0.922151424237641
5.71619365609349 0.920739089148898
5.74290484140234 0.919309024665833
5.76961602671119 0.917861134115527
5.79632721202003 0.916395322151735
5.82303839732888 0.914911494788449
5.84974958263773 0.913409559433624
5.87646076794658 0.911889424923047
5.90317195325543 0.910351001554358
5.92988313856427 0.908794201121207
5.95659432387312 0.907218936947533
5.98330550918197 0.905625123921976
6.01001669449082 0.904012678532394
6.03672787979967 0.902381518900485
6.06343906510851 0.900731564816511
6.09015025041736 0.899062737774099
6.11686143572621 0.897374961005133
6.14357262103506 0.895668159514702
6.17028380634391 0.893942260116118
6.19699499165275 0.892197191465977
6.2237061769616 0.890432884099262
6.25041736227045 0.888649270464477
6.2771285475793 0.886846284958801
6.30383973288815 0.885023863963246
6.330550918197 0.88318194587782
6.35726210350584 0.881320471156672
6.38397328881469 0.87943938234322
6.41068447412354 0.877538624105231
6.43739565943239 0.875618143269874
6.46410684474124 0.873677888858694
6.49081803005008 0.871717812122531
6.51752921535893 0.869737866576349
6.54424040066778 0.867738008033971
6.57095158597663 0.865718194642712
6.59766277128548 0.863678386917885
6.62437395659432 0.861618547777176
6.65108514190317 0.859538642574878
6.67779632721202 0.857438639135958
6.70450751252087 0.855318507789958
6.73121869782972 0.853178221404707
6.75792988313856 0.851017755419828
6.78464106844741 0.84883708788004
6.81135225375626 0.846636199468227
6.83806343906511 0.844415073538258
6.86477462437396 0.842173696147565
6.8914858096828 0.839912056089432
6.91819699499165 0.837630144925009
6.9449081803005 0.835327957015017
6.97161936560935 0.833005489551144
6.9983305509182 0.830662742587101
7.02504173622705 0.828299719069335
7.05175292153589 0.825916424867376
7.07846410684474 0.823512868803806
7.10517529215359 0.82108906268384
7.13188647746244 0.81864502132448
7.15859766277129 0.816180762583266
7.18530884808013 0.81369630738656
7.21202003338898 0.811191679757388
7.23873121869783 0.808666906842803
7.26544240400668 0.806122018940749
7.29215358931553 0.803557049526427
7.31886477462437 0.800972035278132
7.34557595993322 0.798367016102544
7.37228714524207 0.795742035159473
7.39899833055092 0.793097138886014
7.42570951585977 0.790432377020125
7.45242070116861 0.787747802623585
7.47913188647746 0.785043472104336
7.50584307178631 0.782319445238174
7.53255425709516 0.779575785189793
7.55926544240401 0.776812558533139
7.58597662771285 0.774029835271081
7.6126878130217 0.771227688854374
7.63939899833055 0.768406196199884
7.6661101836394 0.765565437708084
7.69282136894825 0.762705497279781
7.7195325542571 0.75982646233207
7.74624373956594 0.756928423813491
7.77295492487479 0.754011476218382
7.79966611018364 0.751075717600402
7.82637729549249 0.748121249585213
7.85308848080134 0.745148177382299
7.87979966611018 0.742156609795915
7.90651085141903 0.739146659235145
7.93322203672788 0.736118441723047
7.95993322203673 0.733072076904879
7.98664440734558 0.730007688055392
8.01335559265442 0.726925402085157
8.04006677796327 0.723825349545933
8.06677796327212 0.720707664635047
8.09348914858097 0.717572485198775
8.12020033388982 0.71441995273471
8.14691151919866 0.711250212393104
8.17362270450751 0.708063412977159
8.20033388981636 0.704859706942277
8.22704507512521 0.701639250394225
8.25375626043406 0.698402203086226
8.28046744574291 0.695148728414952
8.30717863105175 0.691878993415405
8.3338898163606 0.688593168754681
8.36060100166945 0.685291428724596
8.3873121869783 0.681973951233171
8.41402337228715 0.678640917794954
8.44073455759599 0.675292513520184
8.46744574290484 0.671928927102764
8.49415692821369 0.668550350807051
8.52086811352254 0.665156980453454
8.54757929883139 0.661749015402809
8.57429048414023 0.658326658539547
8.60100166944908 0.654890116253634
8.62771285475793 0.651439598421274
8.65442404006678 0.647975318384371
8.68113522537563 0.644497492928742
8.70784641068447 0.641006342261076
8.73455759599332 0.637502089984623
8.76126878130217 0.633984963073625
8.78797996661102 0.630455191846466
8.81469115191987 0.626913009937547
8.84140233722871 0.623358654267875
8.86811352253756 0.619792365014375
8.89482470784641 0.616214385577897
8.92153589315526 0.612624962549952
8.94824707846411 0.609024345678136
8.97495826377295 0.605412787830268
9.0016694490818 0.601790544957234
9.02838063439065 0.598157876054533
9.0550918196995 0.594515043122524
9.08180300500835 0.59086231112539
9.1085141903172 0.587199947948797
9.13522537562604 0.583528224356274
9.16193656093489 0.579847413944305
9.18864774624374 0.576157793096131
9.21535893155259 0.572459640934285
9.24207011686144 0.568753239271849
9.26878130217028 0.565038872562443
9.29549248747913 0.561316827848957
9.32220367278798 0.557587394711028
9.34891485809683 0.553850865211277
9.37562604340568 0.550107533840304
9.40233722871452 0.546357697460458
9.42904841402337 0.542601655248395
9.45575959933222 0.538839708636429
9.48247078464107 0.535072161252685
9.50918196994992 0.531299318860076
9.53589315525877 0.527521489294112
9.56260434056761 0.523738982399553
9.58931552587646 0.519952109965924
9.61602671118531 0.516161185661905
9.64273789649416 0.512366524968617
9.66944908180301 0.508568445111814
9.69616026711185 0.504767264993001
9.7228714524207 0.500963305119507
9.74958263772955 0.497156887533506
9.7762938230384 0.493348335740043
9.80300500834725 0.489537974634052
9.82971619365609 0.485726130426401
9.85642737896494 0.481913130568999
9.88313856427379 0.478099303678961
9.90984974958264 0.474284979461877
9.93656093489149 0.470470488634201
9.96327212020033 0.466656162844785
9.98998330550918 0.462842334595584
10.016694490818 0.45902933716156
10.0434056761269 0.455217504509813
10.0701168614357 0.451407171217968
10.0968280467446 0.447598672391834
10.1235392320534 0.443792343582392
10.1502504173623 0.439988520702107
10.1769616026711 0.436187539940628
10.20367278798 0.432389737679882
10.2303839732888 0.428595450408611
10.2570951585977 0.424805014636372
10.2838063439065 0.421018766807045
10.3105175292154 0.417237043211872
10.3372287145242 0.413460179902073
10.3639398998331 0.409688512601057
10.3906510851419 0.405922376616286
10.4173622704508 0.402162106750811
10.4440734557596 0.398408037214518
10.4707846410684 0.394660501535132
10.4974958263773 0.390919832469006
10.5242070116861 0.387186361911739
10.550918196995 0.383460420808652
10.5776293823038 0.379742339065183
10.6043405676127 0.376032445457208
10.6310517529215 0.37233106754136
10.6577629382304 0.368638531565361
10.6844741235392 0.364955162378427
10.7111853088481 0.361281283341769
10.7378964941569 0.357617216239245
10.7646076794658 0.353963281188199
10.7913188647746 0.350319796550527
10.8180300500835 0.346687078844012
10.8447412353923 0.343065442653976
10.8714524207012 0.339455200545282
10.89816360601 0.335856662974736
10.9248747913189 0.332270138203924
10.9515859766277 0.328695932212537
10.9782971619366 0.325134348612214
11.0050083472454 0.321585688560956
11.0317195325543 0.318050250678147
11.0584307178631 0.31452833096023
11.085141903172 0.311020222697072
11.1118530884808 0.307526216389071
11.1385642737896 0.304046599665042
11.1652754590985 0.300581657200918
11.1919866444073 0.297131670639326
11.2186978297162 0.293696918510055
11.245409015025 0.290277676151477
11.2721202003339 0.28687421563296
11.2988313856427 0.283486805678303
11.3255425709516 0.280115711590241
11.3522537562604 0.276761195176065
11.3789649415693 0.273423514674389
11.4056761268781 0.270102924683101
11.432387312187 0.266799676088555
11.4590984974958 0.263514015996015
11.4858096828047 0.260246187661416
11.5125208681135 0.256996430424458
11.5392320534224 0.253764979643088
11.5659432387312 0.250552066629393
11.5926544240401 0.247357918586942
11.6193656093489 0.244182758549622
11.6460767946578 0.241026805321984
11.6727879799666 0.237890273421158
11.6994991652755 0.234773373020341
11.7262103505843 0.231676309893912
11.7529215358932 0.228599285364197
11.779632721202 0.225542496249915
11.8063439065109 0.222506134816333
11.8330550918197 0.219490388727164
11.8597662771285 0.216495440998227
11.8864774624374 0.213521469952907
11.9131886477462 0.210568649179432
11.9398998330551 0.207637147489995
11.9666110183639 0.204727128881745
11.9933222036728 0.201838752499671
12.0200333889816 0.198972172601399
12.0467445742905 0.19612753852392
12.0734557595993 0.193304994652278
12.1001669449082 0.190504680390225
12.126878130217 0.187726730132867
12.1535893155259 0.184971273241318
12.1803005008347 0.182238434019374
12.2070116861436 0.179528331692217
12.2337228714524 0.176841080387172
12.2604340567613 0.174176789116522
12.2871452420701 0.17153556176239
12.313856427379 0.168917497063695
12.3405676126878 0.166322688605201
12.3672787979967 0.163751224808652
12.3939899833055 0.161203188926003
12.4207011686144 0.158678659034756
12.4474123539232 0.156177708035392
12.4741235392321 0.153700403650916
12.5008347245409 0.15124680842849
12.5275459098497 0.148816979743187
12.5542570951586 0.14641096980383
12.5809682804674 0.144028825660931
12.6076794657763 0.14167058921672
12.6343906510851 0.139336297237255
12.661101836394 0.137025981366602
12.6878130217028 0.134739668143095
12.7145242070117 0.132477379017627
12.7412353923205 0.130239130374002
12.7679465776294 0.12802493355131
12.7946577629382 0.125834794868305
12.8213689482471 0.123668715649798
12.8480801335559 0.121526692255017
12.8747913188648 0.11940871610793
12.9015025041736 0.117314773729517
12.9282136894825 0.115244846771951
12.9549248747913 0.113198912054688
12.9816360601002 0.111176941602419
13.008347245409 0.109178902684886
13.0350584307179 0.107204757858505
13.0617696160267 0.105254465009798
13.0884808013356 0.103327977400583
13.1151919866444 0.101425243714913
13.1419031719533 0.0995462081077068
13.1686143572621 0.0976908102550719
13.195325542571 0.0958589854062584
13.2220367278798 0.0940506644372273
13.2487479131886 0.092265773905792
13.2754590984975 0.0905042361082977
13.3021702838063 0.0887659691378023
13.3288814691152 0.0870508869437222
13.355592654424 0.0853588993929022
13.3823038397329 0.0836899123320712
13.4090150250417 0.0820438276516444
13.4357262103506 0.0804205433508291
13.4624373956594 0.0788199536039925
13.4891485809683 0.0772419488282504
13.5158597662771 0.0756864157522322
13.542570951586 0.0741532374859769
13.5692821368948 0.0726422935919195
13.5959933222037 0.0711534601569183
13.6227045075125 0.0696866098652797
13.6494156928214 0.0682416120727335
13.6761268781302 0.0668183328813126
13.7028380634391 0.0654166352150885
13.7295492487479 0.0640363788967167
13.7562604340568 0.0626774207247429
13.7829716193656 0.0613396145516219
13.8096828046745 0.0600228113624009
13.8363939899833 0.0587268593540186
13.8631051752922 0.05745160401517
13.889816360601 0.0561968882066889
13.9165275459099 0.054962552242399
13.9432387312187 0.0537484339703825
13.9699499165275 0.0525543688546184
13.9966611018364 0.0513801900569414
14.0233722871452 0.0502257285192699
14.0500834724541 0.0490908130460566
14.0767946577629 0.0479752703869102
14.1035058430718 0.0468789253193409
14.1302170283806 0.0458016007315797
14.1569282136895 0.0447431177054243
14.1836393989983 0.043703295599062
14.2103505843072 0.0426819521298226
14.237061769616 0.0416789034568137
14.2637729549249 0.0406939642633907
14.2904841402337 0.0397269478394158
14.3171953255426 0.0387776661632583
14.3439065108514 0.0378459299834927
14.3706176961603 0.0369315489002468
14.3973288814691 0.0360343314461577
14.424040066778 0.0351540851668901
14.4507512520868 0.0342906167011746
14.4774624373957 0.0334437318603224
14.5041736227045 0.0326132357071763
14.5308848080134 0.0317989326344545
14.5575959933222 0.0310006264424488
14.5843071786311 0.0302181204160375
14.6110183639399 0.0294512174009719
14.6377295492487 0.0286997198794035
14.6644407345576 0.027963430044609
14.6911519198664 0.0272421498748823
14.7178631051753 0.0265356812065548
14.7445742904841 0.0258438258061125
14.771285475793 0.0251663854413749
14.7979966611018 0.0245031619517047
14.8247078464107 0.0238539573172169
14.8514190317195 0.0232185737269578
14.8781302170284 0.0225968136460235
14.9048414023372 0.0219884798815921
14.9315525876461 0.0213933756478417
14.9582637729549 0.0208113046297284
14.9849749582638 0.0202420710455997
15.0116861435726 0.0196854797086219
15.0383973288815 0.019141336086996
15.0651085141903 0.0186094463629439
15.0918196994992 0.0180896174904435
15.118530884808 0.0175816572516945
15.1452420701169 0.0170853743122971
15.1719532554257 0.0166005782751274
15.1986644407346 0.0161270797328946
15.2253756260434 0.0156646903193652
15.2520868113523 0.0152132227592423
15.2787979966611 0.0147724909166878
15.30550918197 0.0143423098424773
15.3322203672788 0.0139224958197779
15.3589315525876 0.0135128664085424
15.3856427378965 0.0131132404885104
15.4123539232053 0.0127234383008131
15.4390651085142 0.0123432814881753
15.465776293823 0.0119725931337124
15.4924874791319 0.0116111977983194
15.5191986644407 0.0112589215566506
15.5459098497496 0.0109155920316904
15.5726210350584 0.0105810384279155
15.5993322203673 0.0102550915630516
15.6260434056761 0.00993758389842642
15.652754590985 0.00962834956792404
15.6794657762938 0.00932722440554591
15.7061769616027 0.00903404597158399
15.7328881469115 0.00874865357741375
15.7595993322204 0.00847088830891513
15.7863105175292 0.00820059304853059
15.8130217028381 0.0079376124959701
15.8397328881469 0.00768179318757412
15.8664440734558 0.00743298351434669
15.8931552587646 0.00719103373867085
15.9198664440735 0.00695579600972001
15.9465776293823 0.00672712437758017
15.9732888146912 0.00650487480609721
16 0.00628890518446567
};
\addplot [red, forget plot]
table {%
0 1
0.0267111853088481 0.99999961110342
0.0534223706176962 0.999998445123898
0.0801335559265442 0.999996504190952
0.106844741235392 0.999993791850001
0.13355592654424 0.99999031305671
0.160267111853088 0.99998607416907
0.186978297161937 0.999981082937249
0.213689482470785 0.999975348491195
0.240400667779633 0.99996888132604
0.267111853088481 0.99996169328529
0.293823038397329 0.999953797541848
0.320534223706177 0.999945208576884
0.347245409015025 0.999935942156571
0.373956594323873 0.999926015306732
0.400667779632721 0.99991544628541
0.427378964941569 0.999904254553419
0.454090150250417 0.99989246074289
0.480801335559265 0.999880086623864
0.507512520868113 0.999867155068974
0.534223706176962 0.999853690016258
0.56093489148581 0.999839716430147
0.587646076794658 0.999825260260681
0.614357262103506 0.99981034840101
0.641068447412354 0.999795008643219
0.667779632721202 0.999779269632553
0.69449081803005 0.999763160820081
0.721202003338898 0.999746712413874
0.747913188647746 0.999729955328756
0.774624373956594 0.999712921134691
0.801335559265442 0.99969564200387
0.828046744574291 0.999678150656578
0.854757929883139 0.9996604803059
0.881469115191987 0.999642664601347
0.908180300500835 0.999624737571467
0.934891485809683 0.999606733565532
0.961602671118531 0.999588687194365
0.988313856427379 0.999570633270391
1.01502504173623 0.999552606746996
1.04173622704508 0.999534642657274
1.06844741235392 0.999516776052245
1.09515859766277 0.999499041938631
1.12186978297162 0.999481475216275
1.14858096828047 0.999464110615293
1.17529215358932 0.999446982633043
1.20200333889816 0.999430125471007
1.22871452420701 0.999413572971672
1.25542570951586 0.999397358555504
1.28213689482471 0.999381515158103
1.30884808013356 0.999366075167644
1.3355592654424 0.999351070362681
1.36227045075125 0.999336531850425
1.3889816360601 0.999322490005575
1.41569282136895 0.999308974409814
1.4424040066778 0.999296013792051
1.46911519198664 0.999283635969518
1.49582637729549 0.999271867789804
1.52253756260434 0.999260735073934
1.54924874791319 0.99925026256059
1.57595993322204 0.999240473851556
1.60267111853088 0.999231391358501
1.62938230383973 0.999223036251183
1.65609348914858 0.999215428407175
1.68280467445743 0.999208586363212
1.70951585976628 0.99920252726824
1.73622704507513 0.999197266838279
1.76293823038397 0.999192819313176
1.78964941569282 0.999189197415355
1.81636060100167 0.999186412310648
1.84307178631052 0.999184473571293
1.86978297161937 0.999183389141202
1.89649415692821 0.99918316530357
1.92320534223706 0.999183806650935
1.94991652754591 0.99918531605774
1.97662771285476 0.999187694655522
2.00333889816361 0.999190941810774
2.03005008347245 0.999195055105581
2.0567612687813 0.999200030321106
2.08347245409015 0.999205861423992
2.110183639399 0.999212540555767
2.13689482470785 0.999220058025315
2.16360601001669 0.999228402304486
2.19031719532554 0.999237560026912
2.21702838063439 0.999247515990091
2.24373956594324 0.9992582531608
2.27045075125209 0.999269752683903
2.29716193656094 0.999281993894592
2.32387312186978 0.999294954334131
2.35058430717863 0.999308609769142
2.37729549248748 0.999322934214476
2.40400667779633 0.999337899959713
2.43071786310518 0.999353477599333
2.45742904841402 0.999369636066571
2.48414023372287 0.999386342671017
2.51085141903172 0.999403563139948
2.53756260434057 0.999421261663439
2.56427378964942 0.999439400943254
2.59098497495826 0.999457942245529
2.61769616026711 0.999476845457254
2.64440734557596 0.999496069146543
2.67111853088481 0.999515570626697
2.69782971619366 0.999535306024042
2.7245409015025 0.999555230349515
2.75125208681135 0.999575297573991
2.7779632721202 0.999595460707299
2.80467445742905 0.999615671880902
2.8313856427379 0.999635882434194
2.85809682804674 0.999656043004354
2.88480801335559 0.99967610361971
2.91151919866444 0.999696013796535
2.93823038397329 0.999715722639206
2.96494156928214 0.999735178943638
2.99165275459099 0.999754331303916
3.01836393989983 0.999773128222004
3.04507512520868 0.999791518220445
3.07178631051753 0.999809449957923
3.09849749582638 0.999826872347562
3.12520868113523 0.999843734677835
3.15191986644407 0.999859986735931
3.17863105175292 0.999875578933431
3.20534223706177 0.999890462434131
3.23205342237062 0.999904589283827
3.25876460767947 0.999917912541899
3.28547579298831 0.999930386414477
3.31218697829716 0.999941966389006
3.33889816360601 0.999952609369971
3.36560934891486 0.999962273815581
3.39232053422371 0.99997091987515
3.41903171953255 0.999978509526941
3.4457429048414 0.999985006716209
3.47245409015025 0.999990377493168
3.4991652754591 0.99999459015059
3.52587646076795 0.999997615360762
3.55258764607679 0.99999942631146
3.57929883138564 0.999999998840646
3.60601001669449 0.999999311569534
3.63272120200334 0.999997346033692
3.65943238731219 0.999994086811804
3.68614357262103 0.999989521651734
3.71285475792988 0.999983641593496
3.73956594323873 0.99997644108872
3.76627712854758 0.999967918116226
3.79298831385643 0.999958074293247
3.81969949916528 0.999946914981876
3.84641068447412 0.99993444939028
3.87312186978297 0.999920690668198
3.89983305509182 0.999905655996251
3.92654424040067 0.999889366668546
3.95325542570952 0.999871848168078
3.97996661101836 0.999853130234384
4.00667779632721 0.999833246922901
4.03338898163606 0.999812236655477
4.06010016694491 0.999790142261451
4.08681135225376 0.999767011008698
4.1135225375626 0.999742894624044
4.14023372287145 0.999717849302413
4.1669449081803 0.999691935704062
4.19365609348915 0.999665218939246
4.220367278798 0.999637768539629
4.24707846410684 0.999609658415751
4.27378964941569 0.999580966799821
4.30050083472454 0.999551776173125
4.32721202003339 0.999522173177265
4.35392320534224 0.99949224850849
4.38063439065109 0.999462096794298
4.40734557595993 0.999431816451519
4.43405676126878 0.999401509525024
4.46076794657763 0.999371281506229
4.48747913188648 0.999341241130498
4.51419031719533 0.999311500152557
4.54090150250417 0.99928217309899
4.56761268781302 0.999253376996891
4.59432387312187 0.999225231077669
4.62103505843072 0.999197856455049
4.64774624373957 0.999171375776226
4.67445742904841 0.999145912845135
4.70116861435726 0.999121592216765
4.72787979966611 0.999098538761419
4.75459098497496 0.99907687719779
4.78130217028381 0.999056731593697
4.80801335559265 0.999038224833298
4.8347245409015 0.999021478049563
4.86143572621035 0.999006610020759
4.8881469115192 0.99899373652967
4.91485809682805 0.998982969684241
4.94156928213689 0.998974417198307
4.96828046744574 0.998968181631021
4.99499165275459 0.998964359583582
5.02170283806344 0.998963040851815
5.04841402337229 0.998964307533119
5.07512520868114 0.998968233086285
5.10183639398998 0.998974881342617
5.12854757929883 0.998984305466795
5.15525876460768 0.998996546865855
5.18196994991653 0.999011634044634
5.20868113522538 0.999029581406011
5.23539232053422 0.999050387994221
5.26210350584307 0.999074036179509
5.28881469115192 0.999100490282349
5.31552587646077 0.99912969513543
5.34223706176962 0.999161574581601
5.36894824707846 0.999196029905915
5.39565943238731 0.99923293819994
5.42237061769616 0.999272150656448
5.44908180300501 0.99931349079261
5.47579298831386 0.999356752599831
5.5025041736227 0.999401698618324
5.52921535893155 0.99944805793459
5.5559265442404 0.999495524099937
5.58263772954925 0.999543752968227
5.6093489148581 0.999592360451091
5.63606010016695 0.999640920188865
5.66277128547579 0.999688961135602
5.68948247078464 0.999735965056565
5.71619365609349 0.999781363936726
5.74290484140234 0.999824537298883
5.76961602671119 0.999864809430142
5.79632721202003 0.999901446515701
5.82303839732888 0.999933653678977
5.84974958263773 0.999960571927397
5.87646076794658 0.999981275003347
5.90317195325543 0.999994766140066
5.92988313856427 0.999999974722551
5.95659432387312 0.999995752853875
5.98330550918197 0.999980871827704
6.01001669449082 0.999954018508179
6.03672787979967 0.999913791618834
6.06343906510851 0.999858697942696
6.09015025041736 0.999787148436292
6.11686143572621 0.999697454260912
6.14357262103506 0.999587822735168
6.17028380634391 0.99945635321361
6.19699499165275 0.999301032897031
6.2237061769616 0.999119732580949
6.25041736227045 0.998910202349757
6.2771285475793 0.998670067225098
6.30383973288815 0.998396822778151
6.330550918197 0.998087830716815
6.35726210350584 0.997740314460074
6.38397328881469 0.997351354713333
6.41068447412354 0.996917885060051
6.43739565943239 0.996436687586699
6.46410684474124 0.995904388559869
6.49081803005008 0.995317454176289
6.51752921535893 0.994672186408556
6.54424040066778 0.993964718971594
6.57095158597663 0.993191013437141
6.59766277128548 0.992346855526062
6.62437395659432 0.991427851610841
6.65108514190317 0.990429425463359
6.67779632721202 0.989346815285915
6.70450751252087 0.988175071066445
6.73121869782972 0.986909052302006
6.75792988313856 0.985543426137842
6.78464106844741 0.984072665972689
6.81135225375626 0.982491050584421
6.83806343906511 0.980792663833666
6.86477462437396 0.978971395006639
6.8914858096828 0.977020939862022
6.91819699499165 0.974934802450449
6.9449081803005 0.972706297778735
6.97161936560935 0.970328555394618
6.9983305509182 0.967794523971296
7.02504173622705 0.965096976974395
7.05175292153589 0.962228519497231
7.07846410684474 0.95918159635317
7.10517529215359 0.955948501516533
7.13188647746244 0.952521389005784
7.15859766277129 0.948892285304544
7.18530884808013 0.945053103417246
7.21202003338898 0.940995658656899
7.23873121869783 0.93671168626229
7.26544240400668 0.932192860941034
7.29215358931553 0.927430818432927
7.31886477462437 0.922417179185031
7.34557595993322 0.917143574225684
7.37228714524207 0.911601673318969
7.39899833055092 0.90578321547406
7.42570951585977 0.89968004187502
7.45242070116861 0.893284131286032
7.47913188647746 0.886587637974392
7.50584307178631 0.879582932178915
7.53255425709516 0.872262643134365
7.55926544240401 0.864619704643107
7.58597662771285 0.856647403163249
7.6126878130217 0.848339428357878
7.63939899833055 0.839689926022665
7.6661101836394 0.830693553278866
7.69282136894825 0.82134553588573
7.7195325542571 0.81164172749035
7.74624373956594 0.801578670594261
7.77295492487479 0.79115365897454
7.79966611018364 0.780364801253131
7.82637729549249 0.769211085261577
7.85308848080134 0.757692442799802
7.87979966611018 0.745809814337329
7.90651085141903 0.733565213153672
7.93322203672788 0.720961788362474
7.95993322203673 0.708003886211539
7.98664440734558 0.694697108999302
8.01335559265442 0.681048370898206
8.04006677796327 0.667065949927939
8.06677796327212 0.652759535277564
8.09348914858097 0.638140269136588
8.12020033388982 0.623220782162085
8.14691151919866 0.608015221683655
8.17362270450751 0.592539271731642
8.20033388981636 0.576810163968252
8.22704507512521 0.560846678607428
8.25375626043406 0.544669134429386
8.28046744574291 0.528299367030743
8.30717863105175 0.511760694502975
8.3338898163606 0.495077869801713
8.36060100166945 0.478277019158251
8.3873121869783 0.461385565993609
8.41402337228715 0.44443213992525
8.44073455759599 0.427446470607248
8.46744574290484 0.410459266316379
8.49415692821369 0.393502077388588
8.52086811352254 0.376607144821447
8.54757929883139 0.359807234586818
8.57429048414023 0.34313545844165
8.60100166944908 0.326625082280553
8.62771285475793 0.310309323337844
8.65442404006678 0.294221137814563
8.68113522537563 0.278393000772578
8.70784641068447 0.26285668039742
8.73455759599332 0.247643008977618
8.76126878130217 0.232781653174319
8.78797996661102 0.218300886353719
8.81469115191987 0.204227365918953
8.84140233722871 0.190585918700557
8.86811352253756 0.177399337538175
8.89482470784641 0.164688192204605
8.92153589315526 0.152470657780742
8.94824707846411 0.140762363481871
8.97495826377295 0.129576264758816
9.0016694490818 0.11892254124995
9.02838063439065 0.108808522842204
9.0550918196995 0.0992386457131652
9.08180300500835 0.0902144397765882
9.1085141903172 0.0817345484469582
9.13522537562604 0.0737947810841126
9.16193656093489 0.0663881978877953
9.18864774624374 0.059505226397672
9.21535893155259 0.0531338081320206
9.24207011686144 0.0472595732845774
9.26878130217028 0.0418660408113618
9.29549248747913 0.0369348406955445
9.32220367278798 0.0324459546961298
9.34891485809683 0.0283779714818677
9.37562604340568 0.0247083517402539
9.40233722871452 0.0214136986451113
9.42904841402337 0.0184700289744251
9.45575959933222 0.0158530401985485
9.48247078464107 0.0135383690092949
9.50918196994992 0.0115018370301309
9.53589315525877 0.00971967982958923
9.56260434056761 0.00816875584276142
9.58931552587646 0.00682673237394222
9.61602671118531 0.00567224648834074
9.64273789649416 0.00468503928075312
9.66944908180301 0.00384606271083779
9.69616026711185 0.0031375588939924
9.7228714524207 0.00254311240992696
9.74958263772955 0.00204767681534561
9.7762938230384 0.00163757710258325
9.80300500834725 0.00130049031581893
9.82971619365609 0.0010254069079057
9.85642737896494 0.00080257568581223
9.88313856427379 0.000623435347939197
9.90984974958264 0.000480535663790896
9.93656093489149 0.000367451291879891
9.96327212020033 0.000278691085623817
9.98998330550918 0.000209605512990472
10.016694490818 0.000156294529828145
10.0434056761269 0.000115517916691946
10.0701168614357 8.4609732472646e-05
10.0968280467446 6.13981726211459e-05
10.1235392320534 4.41317611748457e-05
10.1502504173623 3.14124679148039e-05
10.1769616026711 2.21360359234824e-05
10.20367278798 1.54395386996513e-05
10.2303839732888 1.06559648763724e-05
10.2570951585977 7.27545458125869e-06
10.2838063439065 4.9126840092917e-06
10.3105175292154 3.27981103714894e-06
10.3372287145242 2.1643501491734e-06
10.3639398998331 1.4113338375968e-06
10.3906510851419 9.09133607213332e-07
10.4173622704508 5.78350231239696e-07
10.4440734557596 3.63233713494913e-07
10.4707846410684 2.25152848164053e-07
10.4974958263773 1.37697482070437e-07
10.5242070116861 8.30596594060508e-08
10.550918196995 4.93998127810437e-08
10.5776293823038 2.89590239034238e-08
10.6043405676127 1.67268986763794e-08
10.6310517529215 9.51625749505918e-09
10.6577629382304 5.33064099914161e-09
10.6844741235392 2.9389706054159e-09
10.7111853088481 1.5942280398229e-09
10.7378964941569 8.50508370995042e-10
10.7646076794658 4.46077077056695e-10
10.7913188647746 2.29917065806308e-10
10.8180300500835 1.16408815919672e-10
10.8447412353923 5.78727023670828e-11
10.8714524207012 2.82391213825147e-11
10.89816360601 1.35185714706831e-11
10.9248747913189 6.3463149001742e-12
10.9515859766277 2.92030946565083e-12
10.9782971619366 1.31660050657604e-12
11.0050083472454 5.81292361283618e-13
11.0317195325543 2.51214274104999e-13
11.0584307178631 1.0621668791737e-13
11.085141903172 4.39162785592569e-14
11.1118530884808 1.77469654597374e-14
11.1385642737896 7.00592922345853e-15
11.1652754590985 2.70037121064671e-15
11.1919866444073 1.01570119145107e-15
11.2186978297162 3.72612581631559e-16
11.245409015025 1.33247158171708e-16
11.2721202003339 4.64218637660999e-17
11.2988313856427 1.57471530949807e-17
11.3255425709516 5.19807317268814e-18
11.3522537562604 1.66872525243897e-18
11.3789649415693 5.20673911721787e-19
11.4056761268781 1.57803577567848e-19
11.432387312187 4.64263408157592e-20
11.4590984974958 1.32504347567916e-20
11.4858096828047 3.66631863804313e-21
11.5125208681135 9.82824149431515e-22
11.5392320534224 2.55077879966601e-22
11.5659432387312 6.40503639185538e-23
11.5926544240401 1.55495285165979e-23
11.6193656093489 3.6471122009335e-24
11.6460767946578 8.25849912996515e-25
11.6727879799666 1.80406155001812e-25
11.6994991652755 3.79902464662642e-26
11.7262103505843 7.70601482915282e-27
11.7529215358932 1.50447506697245e-27
11.779632721202 2.82482771685261e-28
11.8063439065109 5.09681640388674e-29
11.8330550918197 8.82974284786899e-30
11.8597662771285 1.46748885471328e-30
11.8864774624374 2.33780601265365e-31
11.9131886477462 3.56674218576097e-32
11.9398998330551 5.20691646355784e-33
11.9666110183639 7.26682128324198e-34
11.9933222036728 9.68647665900557e-35
12.0200333889816 1.23208385747055e-35
12.0467445742905 1.49401974086284e-36
12.0734557595993 1.72542258123759e-37
12.1001669449082 1.89597190656175e-38
12.126878130217 1.9803067495881e-39
12.1535893155259 1.9640684350508e-40
12.1803005008347 1.84780536408167e-41
12.2070116861436 1.64731067672879e-42
12.2337228714524 1.39011567722685e-43
12.2604340567613 1.1092031259837e-44
12.2871452420701 8.35942740760919e-46
12.313856427379 5.94373941244187e-47
12.3405676126878 3.98258484162137e-48
12.3672787979967 2.51181866550092e-49
12.3939899833055 1.48941928488783e-50
12.4207011686144 8.29335015584862e-52
12.4474123539232 4.33109366076934e-53
12.4741235392321 2.11875665850593e-54
12.5008347245409 9.69690107717442e-56
12.5275459098497 4.14664268779511e-57
12.5542570951586 1.65465029689676e-58
12.5809682804674 6.1529964323254e-60
12.6076794657763 2.12938096963422e-61
12.6343906510851 6.84876380151129e-63
12.661101836394 2.04436890091601e-64
12.6878130217028 5.65562882031907e-66
12.7145242070117 1.44794947828202e-67
12.7412353923205 3.42565010017707e-69
12.7679465776294 7.47834731039094e-71
12.7946577629382 1.50413514145639e-72
12.8213689482471 2.78305449638672e-74
12.8480801335559 4.7297102997049e-76
12.8747913188648 7.37121161063968e-78
12.9015025041736 1.0518099886608e-79
12.9282136894825 1.37189611751061e-81
12.9549248747913 1.63294243656488e-83
12.9816360601002 1.77074086676911e-85
13.008347245409 1.74634819496788e-87
13.0350584307179 1.56366548719795e-89
13.0617696160267 1.26890075214652e-91
13.0884808013356 9.31544980201442e-94
13.1151919866444 6.17563700446965e-96
13.1419031719533 3.69027285636946e-98
13.1686143572621 1.98389415799848e-100
13.195325542571 9.57709188256499e-103
13.2220367278798 4.14345791669066e-105
13.2487479131886 1.60343849237404e-107
13.2754590984975 5.53904074545358e-110
13.3021702838063 1.70462607467775e-112
13.3288814691152 4.66382137572779e-115
13.355592654424 1.13204867255596e-117
13.3823038397329 2.43263535767971e-120
13.4090150250417 4.61787216562003e-123
13.4357262103506 7.72697994773582e-126
13.4624373956594 1.13714602378783e-128
13.4891485809683 1.4685280230486e-131
13.5158597662771 1.66040475631598e-134
13.542570951586 1.63984433361496e-137
13.5692821368948 1.41131586001359e-140
13.5959933222037 1.05594042354682e-143
13.6227045075125 6.85162039911348e-147
13.6494156928214 3.84605229429401e-150
13.6761268781302 1.86302404956121e-153
13.7028380634391 7.76784113725116e-157
13.7295492487479 2.78062010140281e-160
13.7562604340568 8.523279197882e-164
13.7829716193656 2.23122320218288e-167
13.8096828046745 4.97486264977439e-171
13.8363939899833 9.42180871427459e-175
13.8631051752922 1.51146644301386e-178
13.889816360601 2.04810435596253e-182
13.9165275459099 2.33752068771218e-186
13.9432387312187 2.24053153305594e-190
13.9699499165275 1.79830352562795e-194
13.9966611018364 1.20502729528197e-198
14.0233722871452 6.72108840644205e-203
14.0500834724541 3.11070685134536e-207
14.0767946577629 1.19097883200217e-211
14.1035058430718 3.76013792771241e-216
14.1302170283806 9.7581596513657e-221
14.1569282136895 2.07484760932473e-225
14.1836393989983 3.60270101267412e-230
14.2103505843072 5.09146981803727e-235
14.237061769616 5.83659600346424e-240
14.2637729549249 5.40860536546031e-245
14.2904841402337 4.03744595215888e-250
14.3171953255426 2.41929649670739e-255
14.3439065108514 1.15951391308074e-260
14.3706176961603 4.42882962844269e-266
14.3973288814691 1.3431595971282e-271
14.424040066778 3.22232229864976e-277
14.4507512520868 6.09210579523912e-283
14.4774624373957 9.0417904794949e-289
14.5041736227045 1.04939309227031e-294
14.5308848080134 9.4864439199588e-301
14.5575959933222 6.65290185085456e-307
14.5843071786311 3.60494064511309e-313
14.6110183639399 1.50304650777824e-319
14.6377295492487 0
14.6644407345576 0
14.6911519198664 0
14.7178631051753 0
14.7445742904841 0
14.771285475793 0
14.7979966611018 0
14.8247078464107 0
14.8514190317195 0
14.8781302170284 0
14.9048414023372 0
14.9315525876461 0
14.9582637729549 0
14.9849749582638 0
15.0116861435726 0
15.0383973288815 0
15.0651085141903 0
15.0918196994992 0
15.118530884808 0
15.1452420701169 0
15.1719532554257 0
15.1986644407346 0
15.2253756260434 0
15.2520868113523 0
15.2787979966611 0
15.30550918197 0
15.3322203672788 0
15.3589315525876 0
15.3856427378965 0
15.4123539232053 0
15.4390651085142 0
15.465776293823 0
15.4924874791319 0
15.5191986644407 0
15.5459098497496 0
15.5726210350584 0
15.5993322203673 0
15.6260434056761 0
15.652754590985 0
15.6794657762938 0
15.7061769616027 0
15.7328881469115 0
15.7595993322204 0
15.7863105175292 0
15.8130217028381 0
15.8397328881469 0
15.8664440734558 0
15.8931552587646 0
15.9198664440735 0
15.9465776293823 0
15.9732888146912 0
16 0
};
\addplot [color0, forget plot]
table {%
0 1
0.0267111853088481 0.999978578956454
0.0534223706176962 0.999914318578942
0.0801335559265442 0.999807227126257
0.106844741235392 0.999657318361087
0.13355592654424 0.999464611547069
0.160267111853088 0.99922913144466
0.186978297161937 0.998950908305841
0.213689482470785 0.998629977867632
0.240400667779633 0.998266381344448
0.267111853088481 0.997860165419274
0.293823038397329 0.997411382233678
0.320534223706177 0.996920089376653
0.347245409015025 0.996386349872306
0.373956594323873 0.995810232166377
0.400667779632721 0.995191810111615
0.427378964941569 0.994531162951999
0.454090150250417 0.993828375305811
0.480801335559265 0.993083537147578
0.507512520868113 0.992296743788869
0.534223706176962 0.991468095857974
0.56093489148581 0.990597699278446
0.587646076794658 0.989685665246545
0.614357262103506 0.988732110207555
0.641068447412354 0.987737155831008
0.667779632721202 0.986700928984813
0.69449081803005 0.985623561708293
0.721202003338898 0.984505191184144
0.747913188647746 0.983345959709327
0.774624373956594 0.982146014664891
0.801335559265442 0.980905508484746
0.828046744574291 0.979624598623393
0.854757929883139 0.978303447522617
0.881469115191987 0.976942222577157
0.908180300500835 0.975541096099356
0.934891485809683 0.974100245282815
0.961602671118531 0.972619852165051
0.988313856427379 0.971100103589164
1.01502504173623 0.969541191164549
1.04173622704508 0.967943311226629
1.06844741235392 0.96630666479566
1.09515859766277 0.964631457534586
1.12186978297162 0.962917899705975
1.14858096828047 0.961166206128045
1.17529215358932 0.959376596129796
1.20200333889816 0.957549293505248
1.22871452420701 0.955684526466814
1.25542570951586 0.953782527597818
1.28213689482471 0.95184353380416
1.30884808013356 0.949867786265162
1.3355592654424 0.947855530383586
1.36227045075125 0.945807015734865
1.3889816360601 0.943722496015536
1.41569282136895 0.941602228990906
1.4424040066778 0.939446476441965
1.46911519198664 0.937255504111551
1.49582637729549 0.935029581649792
1.52253756260434 0.932768982558843
1.54924874791319 0.930473984136922
1.57595993322204 0.928144867421673
1.60267111853088 0.925781917132862
1.62938230383973 0.923385421614432
1.65609348914858 0.920955672775928
1.68280467445743 0.918492966033308
1.70951585976628 0.915997600249159
1.73622704507513 0.913469877672336
1.76293823038397 0.910910103877037
1.78964941569282 0.908318587701334
1.81636060100167 0.905695641185177
1.84307178631052 0.903041579507891
1.86978297161937 0.900356720925173
1.89649415692821 0.897641386705626
1.92320534223706 0.894895901066822
1.94991652754591 0.892120591110938
1.97662771285476 0.889315786759963
2.00333889816361 0.886481820690506
2.03005008347245 0.883619028268212
2.0567612687813 0.880727747481821
2.08347245409015 0.877808318876866
2.110183639399 0.874861085489047
2.13689482470785 0.87188639277729
2.16360601001669 0.868884588556515
2.19031719532554 0.865856022930114
2.21702838063439 0.86280104822219
2.24373956594324 0.859720018909541
2.27045075125209 0.856613291553427
2.29716193656094 0.853481224731138
2.32387312186978 0.850324178967365
2.35058430717863 0.847142516665419
2.37729549248748 0.843936602038291
2.40400667779633 0.840706801039584
2.43071786310518 0.83745348129433
2.45742904841402 0.834177012029725
2.48414023372287 0.83087776400577
2.51085141903172 0.827556109445867
2.53756260434057 0.824212421967374
2.56427378964942 0.820847076512129
2.59098497495826 0.817460449276985
2.61769616026711 0.814052917644344
2.64440734557596 0.81062486011273
2.67111853088481 0.807176656227416
2.69782971619366 0.803708686511105
2.7245409015025 0.800221332394708
2.75125208681135 0.796714976148219
2.7779632721202 0.793190000811704
2.80467445742905 0.789646790126436
2.8313856427379 0.786085728466176
2.85809682804674 0.78250720076863
2.88480801335559 0.778911592467084
2.91151919866444 0.775299289422255
2.93823038397329 0.771670677854352
2.96494156928214 0.768026144275381
2.99165275459099 0.764366075421697
3.01836393989983 0.76069085818683
3.04507512520868 0.757000879554594
3.07178631051753 0.753296526532496
3.09849749582638 0.749578186085463
3.12520868113523 0.745846245069904
3.15191986644407 0.742101090168108
3.17863105175292 0.738343107823022
3.20534223706177 0.734572684173389
3.23205342237062 0.730790204989288
3.25876460767947 0.72699605560808
3.28547579298831 0.723190620870772
3.31218697829716 0.719374285058814
3.33889816360601 0.715547431831354
3.36560934891486 0.711710444162944
3.39232053422371 0.707863704281733
3.41903171953255 0.704007593608141
3.4457429048414 0.700142492694043
3.47245409015025 0.696268781162461
3.4991652754591 0.692386837647794
3.52587646076795 0.688497039736574
3.55258764607679 0.684599763908793
3.57929883138564 0.68069538547978
3.60601001669449 0.676784278542662
3.63272120200334 0.672866815911408
3.65943238731219 0.668943369064479
3.68614357262103 0.665014308089084
3.71285475792988 0.661080001626053
3.73956594323873 0.657140816815353
3.76627712854758 0.653197119242231
3.79298831385643 0.649249272884023
3.81969949916528 0.645297640057613
3.84641068447412 0.641342581367571
3.87312186978297 0.637384455654968
3.89983305509182 0.633423619946878
3.92654424040067 0.629460429406582
3.95325542570952 0.625495237284478
3.97996661101836 0.6215283948697
4.00667779632721 0.61756025144247
4.03338898163606 0.613591154227167
4.06010016694491 0.609621448346146
4.08681135225376 0.605651476774294
4.1135225375626 0.601681580294338
4.14023372287145 0.597712097452917
4.1669449081803 0.593743364517409
4.19365609348915 0.589775715433537
4.220367278798 0.58580948178375
4.24707846410684 0.581844992746377
4.27378964941569 0.577882575055582
4.30050083472454 0.573922552962099
4.32721202003339 0.56996524819477
4.35392320534224 0.566010979922885
4.38063439065109 0.562060064719319
4.40734557595993 0.558112816524489
4.43405676126878 0.554169546611117
4.46076794657763 0.550230563549811
4.48747913188648 0.546296173175464
4.51419031719533 0.542366678554479
4.54090150250417 0.538442379952811
4.56761268781302 0.534523574804847
4.59432387312187 0.5306105576831
4.62103505843072 0.526703620268751
4.64774624373957 0.522803051323008
4.67445742904841 0.518909136659307
4.70116861435726 0.515022159116346
4.72787979966611 0.511142398531948
4.75459098497496 0.507270131717774
4.78130217028381 0.503405632434854
4.80801335559265 0.499549171369965
4.8347245409015 0.495701016112844
4.86143572621035 0.491861431134232
4.8881469115192 0.488030677764751
4.91485809682805 0.484209014174623
4.94156928213689 0.480396695354212
4.96828046744574 0.476593973095397
4.99499165275459 0.472801095973781
5.02170283806344 0.469018309331717
5.04841402337229 0.465245855262167
5.07512520868114 0.461483972593378
5.10183639398998 0.457732896874378
5.12854757929883 0.453992860361289
5.15525876460768 0.450264092004457
5.18196994991653 0.446546817436386
5.20868113522538 0.44284125896048
5.23539232053422 0.439147635540596
5.26210350584307 0.43546616279138
5.28881469115192 0.431797052969416
5.31552587646077 0.42814051496515
5.34223706176962 0.424496754295608
5.36894824707846 0.420865973097897
5.39565943238731 0.417248370123471
5.42237061769616 0.413644140733184
5.44908180300501 0.410053476893093
5.47579298831386 0.406476567171031
5.5025041736227 0.402913596733932
5.52921535893155 0.399364747345905
5.5559265442404 0.395830197367048
5.58263772954925 0.392310121753001
5.6093489148581 0.388804692055226
5.63606010016695 0.385314076422018
5.66277128547579 0.381838439600221
5.68948247078464 0.378377942937665
5.71619365609349 0.374932744386299
5.74290484140234 0.371502998506022
5.76961602671119 0.368088856469202
5.79632721202003 0.36469046606588
5.82303839732888 0.361307971709637
5.84974958263773 0.357941514444141
5.87646076794658 0.354591231950343
5.90317195325543 0.351257258554319
5.92988313856427 0.34793972523577
5.95659432387312 0.344638759637136
5.98330550918197 0.34135448607335
6.01001669449082 0.338087025542206
6.03672787979967 0.334836495735329
6.06343906510851 0.331603011049752
6.09015025041736 0.328386682600082
6.11686143572621 0.325187618231251
6.14357262103506 0.322005922531834
6.17028380634391 0.318841696847939
6.19699499165275 0.315695039297647
6.2237061769616 0.312566044786003
6.25041736227045 0.309454805020542
6.2771285475793 0.306361408527339
6.30383973288815 0.30328594066759
6.330550918197 0.300228483654685
6.35726210350584 0.297189116571795
6.38397328881469 0.294167915389943
6.41068447412354 0.291164952986556
6.43739565943239 0.288180299164491
6.46410684474124 0.285214020671514
6.49081803005008 0.282266181220246
6.51752921535893 0.279336841508535
6.54424040066778 0.276426059240269
6.57095158597663 0.273533889146611
6.59766277128548 0.270660383007645
6.62437395659432 0.267805589674423
6.65108514190317 0.264969555091411
6.67779632721202 0.262152322319308
6.70450751252087 0.259353931558253
6.73121869782972 0.256574420171377
6.75792988313856 0.253813822708728
6.78464106844741 0.251072170931521
6.81135225375626 0.248349493836735
6.83806343906511 0.245645817682031
6.86477462437396 0.242961166010975
6.8914858096828 0.240295559678582
6.91819699499165 0.237649016877134
6.9449081803005 0.235021553162301
6.97161936560935 0.232413181479526
6.9983305509182 0.229823912190676
7.02504173622705 0.227253753100949
7.05175292153589 0.224702709486031
7.07846410684474 0.222170784119478
7.10517529215359 0.219657977300339
7.13188647746244 0.217164286880978
7.15859766277129 0.21468970829512
7.18530884808013 0.212234234586082
7.21202003338898 0.209797856435198
7.23873121869783 0.207380562190421
7.26544240400668 0.204982337895093
7.29215358931553 0.20260316731688
7.31886477462437 0.200243031976848
7.34557595993322 0.197901911178694
7.37228714524207 0.195579782038094
7.39899833055092 0.193276619512188
7.42570951585977 0.19099239642917
7.45242070116861 0.18872708351799
7.47913188647746 0.186480649438149
7.50584307178631 0.184253060809578
7.53255425709516 0.18204428224261
7.55926544240401 0.179854276368004
7.58597662771285 0.177683003867047
7.6126878130217 0.1755304235017
7.63939899833055 0.173396492144795
7.6661101836394 0.171281164810263
7.69282136894825 0.169184394683397
7.7195325542571 0.167106133151134
7.74624373956594 0.165046329832347
7.77295492487479 0.163004932608145
7.79966611018364 0.160981887652169
7.82637729549249 0.158977139460878
7.85308848080134 0.156990630883815
7.87979966611018 0.15502230315385
7.90651085141903 0.153072095917388
7.93322203672788 0.151139947264536
7.95993322203673 0.149225793759226
7.98664440734558 0.147329570469279
8.01335559265442 0.145451210996409
8.04006677796327 0.14359064750616
8.06677796327212 0.141747810757764
8.09348914858097 0.139922630133921
8.12020033388982 0.138115033670489
8.14691151919866 0.136324948086075
8.17362270450751 0.134552298811533
8.20033388981636 0.132797010019347
8.22704507512521 0.131059004652903
8.25375626043406 0.129338204455643
8.28046744574291 0.127634530000089
8.30717863105175 0.125947900716741
8.3338898163606 0.124278234922833
8.36060100166945 0.122625449850952
8.3873121869783 0.120989461677504
8.41402337228715 0.119370185551027
8.44073455759599 0.117767535620352
8.46744574290484 0.116181425062591
8.49415692821369 0.114611766110964
8.52086811352254 0.113058470082448
8.54757929883139 0.111521447405253
8.57429048414023 0.110000607646107
8.60100166944908 0.108495859537366
8.62771285475793 0.107007111003919
8.65442404006678 0.105534269189908
8.68113522537563 0.104077240485241
8.70784641068447 0.102635930551907
8.73455759599332 0.101210244350078
8.76126878130217 0.0998000861639999
8.78797996661102 0.098405359627674
8.81469115191987 0.097025967750311
8.84140233722871 0.0956618129415685
8.86811352253756 0.0943127970365612
8.89482470784641 0.0929788213206419
8.92153589315526 0.0916597865539507
8.94824707846411 0.0903555929957294
8.97495826377295 0.0890661404283977
9.0016694490818 0.087791328181389
9.02838063439065 0.0865310551547429
9.0550918196995 0.0852852198424514
9.08180300500835 0.0840537203555576
9.1085141903172 0.0828364544450032
9.13522537562604 0.081633319524223
9.16193656093489 0.0804442126914848
9.18864774624374 0.0792690307519728
9.21535893155259 0.0781076702396107
9.24207011686144 0.0769600274386255
9.26878130217028 0.0758259984048485
9.29549248747913 0.0747054789867521
9.32220367278798 0.0735983648462212
9.34891485809683 0.072504551479058
9.37562604340568 0.0714239342352187
9.40233722871452 0.0703564083387808
9.42904841402337 0.0693018689076395
9.45575959933222 0.0682602109729337
9.48247078464107 0.0672313294981985
9.50918196994992 0.066215119398246
9.53589315525877 0.0652114755577713
9.56260434056761 0.0642202928496835
9.58931552587646 0.0632414661531637
9.61602671118531 0.0622748903714457
9.64273789649416 0.0613204604493221
9.66944908180301 0.0603780713903732
9.69616026711185 0.0594476182739215
9.7228714524207 0.0585289962717082
9.74958263772955 0.0576221006642941
9.7762938230384 0.0567268268571848
9.80300500834725 0.0558430703966785
9.82971619365609 0.0549707269854397
9.85642737896494 0.0541096924977957
9.88313856427379 0.0532598629947592
9.90984974958264 0.0524211347387758
9.93656093489149 0.0515934042081971
9.96327212020033 0.0507765681114809
9.98998330550918 0.0499705234011181
10.016694490818 0.0491751672872878
10.0434056761269 0.0483903972512412
10.0701168614357 0.0476161110584146
10.0968280467446 0.0468522067712743
10.1235392320534 0.0460985827618913
10.1502504173623 0.0453551377242505
10.1769616026711 0.0446217706862928
10.20367278798 0.0438983810216925
10.2303839732888 0.043184868461371
10.2570951585977 0.0424811331047483
10.2838063439065 0.0417870754307337
10.3105175292154 0.0411025963084567
10.3372287145242 0.0404275970077398
10.3639398998331 0.0397619792093157
10.3906510851419 0.0391056450147885
10.4173622704508 0.0384584969563423
10.4440734557596 0.0378204380061984
10.4707846410684 0.0371913715858226
10.4974958263773 0.036571201574884
10.5242070116861 0.0359598323199685
10.550918196995 0.0353571686430474
10.5776293823038 0.034763115849704
10.6043405676127 0.0341775797371192
10.6310517529215 0.0336004666018198
10.6577629382304 0.0330316832471888
10.6844741235392 0.0324711369907432
10.7111853088481 0.0319187356711777
10.7378964941569 0.0313743876551802
10.7646076794658 0.0308380018440176
10.7913188647746 0.0303094876798974
10.8180300500835 0.0297887551521047
10.8447412353923 0.0292757148029185
10.8714524207012 0.0287702777333091
10.89816360601 0.0282723556084183
10.9248747913189 0.0277818606628264
10.9515859766277 0.0272987057056058
10.9782971619366 0.0268228041251661
11.0050083472454 0.0263540698938917
11.0317195325543 0.0258924175725749
11.0584307178631 0.025437762314646
11.085141903172 0.0249900198702041
11.1118530884808 0.0245491065898509
11.1385642737896 0.0241149394283284
11.1652754590985 0.0236874359479656
11.1919866444073 0.0232665143219345
11.2186978297162 0.0228520933373186
11.245409015025 0.0224440923979976
11.2721202003339 0.0220424315273486
11.2988313856427 0.0216470313707685
11.3255425709516 0.0212578131980191
11.3522537562604 0.0208746989053973
11.3789649415693 0.0204976110177335
11.4056761268781 0.0201264726902209
11.432387312187 0.0197612077100779
11.4590984974958 0.0194017404980454
11.4858096828047 0.019047996109724
11.5125208681135 0.0186999002367511
11.5392320534224 0.0183573792078216
11.5659432387312 0.0180203599895554
11.5926544240401 0.0176887701872131
11.6193656093489 0.017362538045263
11.6460767946578 0.0170415924478023
11.6727879799666 0.0167258629188347
11.6994991652755 0.0164152796224071
11.7262103505843 0.016109773362608
11.7529215358932 0.0158092755834296
11.779632721202 0.0155137183684975
11.8063439065109 0.015223034440669
11.8330550918197 0.0149371571615038
11.8597662771285 0.0146560205306086
11.8864774624374 0.0143795591848589
11.9131886477462 0.0141077083975002
11.9398998330551 0.013840404077131
11.9666110183639 0.0135775827665701
11.9933222036728 0.0133191816416112
12.0200333889816 0.0130651385096663
12.0467445742905 0.0128153918083012
12.0734557595993 0.0125698806036654
12.1001669449082 0.0123285445888179
12.126878130217 0.0120913240819528
12.1535893155259 0.0118581600245259
12.1803005008347 0.0116289939792855
12.2070116861436 0.0114037681282086
12.2337228714524 0.0111824252703462
12.2604340567613 0.0109649088195793
12.2871452420701 0.0107511628022879
12.313856427379 0.0105411318549351
12.3405676126878 0.0103347612215697
12.3672787979967 0.0101319967512471
12.3939899833055 0.00993278489537441
12.4207011686144 0.00973707270497786
12.4474123539232 0.00954480782789788
12.4741235392321 0.00935593850591254
12.5008347245409 0.00917041357179149
12.5275459098497 0.00898818244628323
12.5542570951586 0.00880919513503697
12.5809682804674 0.00863340222546177
12.6076794657763 0.00846075488352482
12.6343906510851 0.00829120485049064
12.661101836394 0.00812470443960363
12.6878130217028 0.00796120653271563
12.7145242070117 0.00780066457686063
12.7412353923205 0.0076430325807784
12.7679465776294 0.00748826511138915
12.7946577629382 0.00733631729022092
12.8213689482471 0.00718714478979165
12.8480801335559 0.00704070382994786
12.8747913188648 0.00689695117416148
12.9015025041736 0.00675584412578696
12.9282136894825 0.00661734052428018
12.9549248747913 0.00648139874138098
12.9816360601002 0.00634797767726101
13.008347245409 0.00621703675663872
13.0350584307179 0.00608853592486285
13.0617696160267 0.00596243564396645
13.0884808013356 0.00583869688869269
13.1151919866444 0.00571728114249431
13.1419031719533 0.00559815039350811
13.1686143572621 0.00548126713050619
13.195325542571 0.00536659433882515
13.2220367278798 0.00525409549627519
13.2487479131886 0.00514373456903015
13.2754590984975 0.00503547600750014
13.3021702838063 0.00492928474218819
13.3288814691152 0.00482512617953226
13.355592654424 0.00472296619773389
13.3823038397329 0.00462277114257507
13.4090150250417 0.00452450782322431
13.4357262103506 0.00442814350803357
13.4624373956594 0.004333645920327
13.4891485809683 0.00424098323418294
13.5158597662771 0.00415012407021027
13.542570951586 0.00406103749132042
13.5692821368948 0.00397369299849606
13.5959933222037 0.0038880605265578
13.6227045075125 0.00380411043992983
13.6494156928214 0.00372181352840577
13.6761268781302 0.00364114100291567
13.7028380634391 0.00356206449129525
13.7295492487479 0.0034845560340585
13.7562604340568 0.00340858808017448
13.7829716193656 0.00333413348284945
13.8096828046745 0.00326116549531515
13.8363939899833 0.00318965776662431
13.8631051752922 0.0031195843374542
13.889816360601 0.00305091963591915
13.9165275459099 0.00298363847339285
13.9432387312187 0.00291771604034141
13.9699499165275 0.00285312790216786
13.9966611018364 0.00278984999506897
14.0233722871452 0.00272785862190512
14.0500834724541 0.00266713044808407
14.0767946577629 0.00260764249745932
14.1035058430718 0.00254937214824367
14.1302170283806 0.00249229712893886
14.1569282136895 0.00243639551428193
14.1836393989983 0.0023816457212088
14.2103505843072 0.00232802650483589
14.237061769616 0.00227551695446033
14.2637729549249 0.00222409648957938
14.2904841402337 0.00217374485592951
14.3171953255426 0.00212444212154597
14.3439065108514 0.00207616867284312
14.3706176961603 0.00202890521071617
14.3973288814691 0.00198263274666485
14.424040066778 0.00193733259893945
14.4507512520868 0.00189298638870976
14.4774624373957 0.00184957603625719
14.5041736227045 0.00180708375719083
14.5308848080134 0.00176549205868752
14.5575959933222 0.0017247837357565
14.5843071786311 0.00168494186752913
14.6110183639399 0.00164594981357374
14.6377295492487 0.00160779121023632
14.6644407345576 0.00157044996700713
14.6911519198664 0.00153391026291362
14.7178631051753 0.00149815654294007
14.7445742904841 0.00146317351447405
14.771285475793 0.00142894614378016
14.7979966611018 0.00139545965250122
14.8247078464107 0.00136269951418712
14.8514190317195 0.00133065145085167
14.8781302170284 0.00129930142955762
14.9048414023372 0.00126863565902995
14.9315525876461 0.0012386405862979
14.9582637729549 0.00120930289336553
14.9849749582638 0.00118060949391139
15.0116861435726 0.00115254753001713
15.0383973288815 0.00112510436892534
15.0651085141903 0.00109826759982677
15.0918196994992 0.00107202503067697
15.118530884808 0.00104636468504248
15.1452420701169 0.00102127479897674
15.1719532554257 0.000996743817925684
15.1986644407346 0.000972760393663159
15.2253756260434 0.00094931338125628
15.2520868113523 0.000926391836060653
15.2787979966611 0.000903985010745612
15.30550918197 0.000882082352349456
15.3322203672788 0.000860673499364712
15.3589315525876 0.000839748278853468
15.3856427378965 0.000819296703592733
15.4123539232053 0.000799308969249848
15.4390651085142 0.000779775451587947
15.465776293823 0.000760686703701415
15.4924874791319 0.000742033453281323
15.5191986644407 0.000723806599910822
15.5459098497496 0.000705997212390428
15.5726210350584 0.000688596526093131
15.5993322203673 0.000671595940349321
15.6260434056761 0.000654987015861394
15.652754590985 0.000638761472148005
15.6794657762938 0.000622911185017886
15.7061769616027 0.000607428184073108
15.7328881469115 0.000592304650241729
15.7595993322204 0.000577532913339683
15.7863105175292 0.000563105449661859
15.8130217028381 0.000549014879602199
15.8397328881469 0.000535253965302714
15.8664440734558 0.00052181560833132
15.8931552587646 0.00050869284738832
15.9198664440735 0.000495878856041412
15.9465776293823 0.000483366940489106
15.9732888146912 0.000471150537352361
16 0.00045922321149432
};
\addplot [color1, forget plot]
table {%
0 0
0.0267111853088481 0.00376721289583939
0.0534223706176962 0.00753270783592589
0.0801335559265442 0.0112947673753778
0.106844741235392 0.0150516750910558
0.13355592654424 0.018801716092434
0.160267111853088 0.0225431775324712
0.186978297161937 0.0262743491184821
0.213689482470785 0.0299935236230083
0.240400667779633 0.0336989973946899
0.267111853088481 0.037389070869136
0.293823038397329 0.0410620490797963
0.320534223706177 0.0447162421688325
0.347245409015025 0.0483499658979888
0.373956594323873 0.0519615421594636
0.400667779632721 0.0555492994867806
0.427378964941569 0.0591115735656596
0.454090150250417 0.0626467077448883
0.480801335559265 0.0661530535471928
0.507512520868113 0.0696289711801094
0.534223706176962 0.0730728300468553
0.56093489148581 0.0764830092571998
0.587646076794658 0.0798578981383359
0.614357262103506 0.083195896745751
0.641068447412354 0.0864954163740981
0.667779632721202 0.0897548800680674
0.69449081803005 0.0929727231332571
0.721202003338898 0.0961473936470444
0.747913188647746 0.0992773529694573
0.774624373956594 0.102361076254045
0.801335559265442 0.10539705295875
0.828046744574291 0.108383787356778
0.854757929883139 0.111319799047471
0.881469115191987 0.114203623467176
0.908180300500835 0.117033812400118
0.934891485809683 0.11980893448927
0.961602671118531 0.122527575747225
0.988313856427379 0.125188340067069
1.01502504173623 0.127789849733247
1.04173622704508 0.13033074593244
1.06844741235392 0.132809689264431
1.09515859766277 0.135225360252979
1.12186978297162 0.137576459856693
1.14858096828047 0.139861709979896
1.17529215358932 0.142079853983501
1.20200333889816 0.144229657195884
1.22871452420701 0.146309907423749
1.25542570951586 0.148319415463005
1.28213689482471 0.150257015609634
1.30884808013356 0.152121566170562
1.3355592654424 0.153911949974533
1.36227045075125 0.155627074882977
1.3889816360601 0.157265874300884
1.41569282136895 0.158827307687671
1.4424040066778 0.160310361068059
1.46911519198664 0.161714047542939
1.49582637729549 0.163037407800245
1.52253756260434 0.164279510625827
1.54924874791319 0.16543945341432
1.57595993322204 0.166516362680014
1.60267111853088 0.167509394567729
1.62938230383973 0.168417735363682
1.65609348914858 0.169240602006363
1.68280467445743 0.169977242597401
1.70951585976628 0.170626936912439
1.73622704507513 0.171188996912002
1.76293823038397 0.171662767252371
1.78964941569282 0.172047625796453
1.81636060100167 0.172342984124653
1.84307178631052 0.172548288045742
1.86978297161937 0.172663018107734
1.89649415692821 0.172686690108751
1.92320534223706 0.172618855607898
1.94991652754591 0.172459102436133
1.97662771285476 0.172207055207137
2.00333889816361 0.171862375828189
2.03005008347245 0.171424764011032
2.0567612687813 0.170893957782749
2.08347245409015 0.17026973399663
2.110183639399 0.169551908843046
2.13689482470785 0.168740338360319
2.16360601001669 0.167834918945594
2.19031719532554 0.166835587865709
2.21702838063439 0.165742323768067
2.24373956594324 0.164555147191507
2.27045075125209 0.163274121077175
2.29716193656094 0.161899351279395
2.32387312186978 0.160430987076542
2.35058430717863 0.158869221681909
2.37729549248748 0.157214292754583
2.40400667779633 0.155466482910313
2.43071786310518 0.153626120232382
2.45742904841402 0.15169357878248
2.48414023372287 0.14966927911157
2.51085141903172 0.147553688770766
2.53756260434057 0.1453473228222
2.56427378964942 0.143050744349892
2.59098497495826 0.140664564970627
2.61769616026711 0.138189445344818
2.64440734557596 0.135626095687384
2.67111853088481 0.132975276278619
2.69782971619366 0.130237797975061
2.7245409015025 0.127414522720368
2.75125208681135 0.124506364056182
2.7779632721202 0.121514287633007
2.80467445742905 0.118439311721079
2.8313856427379 0.115282507721231
2.85809682804674 0.112045000675774
2.88480801335559 0.10872796977936
2.91151919866444 0.105332648889856
2.93823038397329 0.101860327039217
2.96494156928214 0.0983123489443555
2.99165275459099 0.094690115518011
3.01836393989983 0.090995084379624
3.04507512520868 0.0872287703662061
3.07178631051753 0.0833927460432111
3.09849749582638 0.0794886422154059
3.12520868113523 0.0755181484377421
3.15191986644407 0.0714830135262271
3.17863105175292 0.0673850460687953
3.20534223706177 0.0632261149361787
3.23205342237062 0.059008149792779
3.25876460767947 0.0547331416075383
3.28547579298831 0.0504031431648099
3.31218697829716 0.0460202695752302
3.33889816360601 0.0415866987865896
3.36560934891486 0.0371046720947031
3.39232053422371 0.0325764946542823
3.41903171953255 0.0280045359898066
3.4457429048414 0.0233912305063933
3.47245409015025 0.0187390780006696
3.4991652754591 0.0140506441716441
3.52587646076795 0.00932856113157715
3.55258764607679 0.00457552791685248
3.57929883138564 -0.000205689001151838
3.60601001669449 -0.00501225520519205
3.63272120200334 -0.00984126782128739
3.65943238731219 -0.0146897550078494
3.68614357262103 -0.0195546754448106
3.71285475792988 -0.0244329178227529
3.73956594323873 -0.0293213003320366
3.76627712854758 -0.0342165701519299
3.79298831385643 -0.0391154029397368
3.81969949916528 -0.0440144023199267
3.84641068447412 -0.0489100993732622
3.87312186978297 -0.0537989521259292
3.89983305509182 -0.0586773450386645
3.92654424040067 -0.0635415884958859
3.95325542570952 -0.0683879182948199
3.97996661101836 -0.0732124951346316
4.00667779632721 -0.078011404105552
4.03338898163606 -0.0827806541780079
4.06010016694491 -0.0875161776917517
4.08681135225376 -0.0922138298449883
4.1135225375626 -0.0968693881835042
4.14023372287145 -0.101478552089798
4.1669449081803 -0.106036942272207
4.19365609348915 -0.110540100254038
4.220367278798 -0.114983487862695
4.24707846410684 -0.119362486718809
4.27378964941569 -0.123672397725364
4.30050083472454 -0.12790844055683
4.32721202003339 -0.13206575314829
4.35392320534224 -0.136139391184566
4.38063439065109 -0.140124327589354
4.40734557595993 -0.144015452014346
4.43405676126878 -0.147807570328364
4.46076794657763 -0.151495404106487
4.48747913188648 -0.155073590119179
4.51419031719533 -0.158536679821418
4.54090150250417 -0.161879138841829
4.56761268781302 -0.165095346471803
4.59432387312187 -0.168179595154638
4.62103505843072 -0.171126089974659
4.64774624373957 -0.17392894814635
4.67445742904841 -0.176582198503484
4.70116861435726 -0.179079780988247
4.72787979966611 -0.181415546140375
4.75459098497496 -0.183583254586274
4.78130217028381 -0.185576576528155
4.80801335559265 -0.187389091233159
4.8347245409015 -0.189014286522491
4.86143572621035 -0.190445558260542
4.8881469115192 -0.191676209844022
4.91485809682805 -0.192699451691089
4.94156928213689 -0.193508400730477
4.96828046744574 -0.194096079890621
4.99499165275459 -0.194455417588796
5.02170283806344 -0.194579247220234
5.04841402337229 -0.19446030664726
5.07512520868114 -0.19409123768842
5.10183639398998 -0.193464585607608
5.12854757929883 -0.192572798603194
5.15525876460768 -0.191408227297157
5.18196994991653 -0.189963124224212
5.20868113522538 -0.188229643320935
5.23539232053422 -0.186199839414896
5.26210350584307 -0.183865667713789
5.28881469115192 -0.181218983294557
5.31552587646077 -0.178251540592522
5.34223706176962 -0.174954992890515
5.36894824707846 -0.171320891808004
5.39565943238731 -0.167340686790225
5.42237061769616 -0.163005724597304
5.44908180300501 -0.158307248793395
5.47579298831386 -0.153236399235803
5.5025041736227 -0.147784211564115
5.52921535893155 -0.141941616689326
5.5559265442404 -0.135699440282973
5.58263772954925 -0.129048402266257
5.6093489148581 -0.12197911629918
5.63606010016695 -0.114482089269667
5.66277128547579 -0.106547720782696
5.68948247078464 -0.098166302649431
5.71619365609349 -0.0893280183763467
5.74290484140234 -0.0800229426543579
5.76961602671119 -0.0702410408479497
5.79632721202003 -0.0599721684843062
5.82303839732888 -0.0492060707424375
5.84974958263773 -0.037932381942309
5.87646076794658 -0.0261406250339746
5.90317195325543 -0.0138202110867001
5.92988313856427 -0.000960438778091266
5.95659432387312 0.0124495061167709
5.98330550918197 0.0264205512362081
6.01001669449082 0.0409637381428096
6.03672787979967 0.0560902228343103
6.06343906510851 0.0718112762544556
6.09015025041736 0.0881382848038785
6.11686143572621 0.105082750850965
6.14357262103506 0.122656293242726
6.17028380634391 0.140870647815676
6.19699499165275 0.159737667906695
6.2237061769616 0.179269324863901
6.25041736227045 0.199477708557531
6.2771285475793 0.220375027890796
6.30383973288815 0.241973611310767
6.330550918197 0.264285907319237
6.35726210350584 0.287324484983596
6.38397328881469 0.311102034447699
6.41068447412354 0.335631367442745
6.43739565943239 0.360925417798136
6.46410684474124 0.38699724195236
6.49081803005008 0.413860019463856
6.51752921535893 0.441527053521885
6.54424040066778 0.4700117714574
6.57095158597663 0.499327725253924
6.59766277128548 0.529488592058414
6.62437395659432 0.560508174692136
6.65108514190317 0.592400402161534
6.67779632721202 0.625179330169105
6.70450751252087 0.658859141624262
6.73121869782972 0.693454147154215
6.75792988313856 0.728978785614838
6.78464106844741 0.765447624601536
6.81135225375626 0.802875360960122
6.83806343906511 0.841276821297689
6.86477462437396 0.880666962493474
6.8914858096828 0.921060872209734
6.91819699499165 0.962473769402619
6.9449081803005 1.00492100483304
6.97161936560935 1.04841806157755
6.9983305509182 1.09298055553918
7.02504173622705 1.13862423595836
7.05175292153589 1.18536498592377
7.07846410684474 1.23321882288319
7.10517529215359 1.28220189915439
7.13188647746244 1.33233050243602
7.15859766277129 1.38362105631844
7.18530884808013 1.43609012079463
7.21202003338898 1.48975439277102
7.23873121869783 1.5446307065784
7.26544240400668 1.60073603448279
7.29215358931553 1.65808748719627
7.31886477462437 1.7167023143879
7.34557595993322 1.77659790519454
7.37228714524207 1.83779178873178
7.39899833055092 1.90030163460479
7.42570951585977 1.96414525341914
7.45242070116861 2.02934059729175
7.47913188647746 2.09590576036171
7.50584307178631 2.16385897930118
7.53255425709516 2.23321863382623
7.55926544240401 2.30400324720773
7.58597662771285 2.37623148678225
7.6126878130217 2.44992216446286
7.63939899833055 2.52509423725007
7.6661101836394 2.60176680774265
7.69282136894825 2.67995912464855
7.7195325542571 2.75969058329573
7.74624373956594 2.84098072614306
7.77295492487479 2.92384924329116
7.79966611018364 3.00831597299331
7.82637729549249 3.09440090216627
7.85308848080134 3.18212416690123
7.87979966611018 3.27150605297457
7.90651085141903 3.36256699635886
7.93322203672788 3.45532758373361
7.95993322203673 3.54980855299623
7.98664440734558 3.64603079377285
8.01335559265442 3.74401534792923
8.04006677796327 3.84378341008158
8.06677796327212 3.94535632810749
8.09348914858097 4.04875560365675
8.12020033388982 4.15400289266225
8.14691151919866 4.26112000585085
8.17362270450751 4.37012890925426
8.20033388981636 4.48105172471984
8.22704507512521 4.5939107304216
8.25375626043406 4.70872836137096
8.28046744574291 4.82552720992766
8.30717863105175 4.94433002631063
8.3338898163606 5.0651597191089
8.36060100166945 5.18803935579238
8.3873121869783 5.31299216322282
8.41402337228715 5.44004152816464
8.44073455759599 5.5692109977958
8.46744574290484 5.70052428021867
8.49415692821369 5.83400524497094
8.52086811352254 5.96967792353644
8.54757929883139 6.10756650985602
8.57429048414023 6.24769536083847
8.60100166944908 6.39008899687132
8.62771285475793 6.53477210233177
8.65442404006678 6.68176952609751
8.68113522537563 6.83110628205764
8.70784641068447 6.98280754962351
8.73455759599332 7.13689867423961
8.76126878130217 7.29340516789442
8.78797996661102 7.45235270963128
8.81469115191987 7.61376714605932
8.84140233722871 7.77767449186424
8.86811352253756 7.94410093031924
8.89482470784641 8.11307281379588
8.92153589315526 8.28461666427495
8.94824707846411 8.45875917385733
8.97495826377295 8.63552720527489
9.0016694490818 8.81494779240133
9.02838063439065 8.99704814076304
9.0550918196995 9.18185562805005
9.08180300500835 9.3693978046268
9.1085141903172 9.55970239404304
9.13522537562604 9.75279729354479
9.16193656093489 9.94871057458507
9.18864774624374 10.1474704833349
9.21535893155259 10.349105441194
9.24207011686144 10.5536440453019
9.26878130217028 10.7611150690487
9.29549248747913 10.9715474625858
9.32220367278798 11.1849703533369
9.34891485809683 11.401413046509
9.37562604340568 11.620905025603
9.40233722871452 11.8434759529248
9.42904841402337 12.0691556700961
9.45575959933222 12.2979741985651
9.48247078464107 12.5299617401177
9.50918196994992 12.7651486773881
9.53589315525877 13.0035655743698
9.56260434056761 13.2452431769264
9.58931552587646 13.4902124133025
9.61602671118531 13.7385043946347
9.64273789649416 13.9901504154622
9.66944908180301 14.2451819542379
9.69616026711185 14.5036306738391
9.7228714524207 14.7655284220786
9.74958263772955 15.0309072322153
9.7762938230384 15.2997993234654
9.80300500834725 15.5722371015129
9.82971619365609 15.8482531590207
9.85642737896494 16.1278802761414
9.88313856427379 16.4111514210282
9.90984974958264 16.6980997503458
9.93656093489149 16.9887586097812
9.96327212020033 17.2831615345546
9.98998330550918 17.5813422499303
10.016694490818 17.8833346717276
10.0434056761269 18.1891729068314
10.0701168614357 18.4988912537035
10.0968280467446 18.8125242028933
10.1235392320534 19.1301064375484
10.1502504173623 19.4516728339258
10.1769616026711 19.7772584619029
10.20367278798 20.1068985854878
10.2303839732888 20.4406286633306
10.2570951585977 20.7784843492345
10.2838063439065 21.1205014926659
10.3105175292154 21.466716139266
10.3372287145242 21.8171645313613
10.3639398998331 22.1718831084747
10.3906510851419 22.5309085078361
10.4173622704508 22.8942775648935
10.4440734557596 23.2620273138237
10.4707846410684 23.6341949880433
10.4974958263773 24.0108180207197
10.5242070116861 24.3919340452814
10.550918196995 24.7775808959297
10.5776293823038 25.1677966081488
10.6043405676127 25.5626194192173
10.6310517529215 25.9620877687185
10.6577629382304 26.3662402990518
10.6844741235392 26.7751158559432
10.7111853088481 27.1887534889564
10.7378964941569 27.6071924520033
10.7646076794658 28.0304722038555
10.7913188647746 28.4586324086545
10.8180300500835 28.8917129364231
10.8447412353923 29.329753863576
10.8714524207012 29.7727954734306
10.89816360601 30.2208782567182
10.9248747913189 30.6740429120945
10.9515859766277 31.1323303466506
10.9782971619366 31.5957816764242
11.0050083472454 32.0644382269099
11.0317195325543 32.5383415335704
11.0584307178631 33.0175333423473
11.085141903172 33.5020556101722
11.1118530884808 33.9919505054771
11.1385642737896 34.4872604087057
11.1652754590985 34.9880279128241
11.1919866444073 35.4942958238315
11.2186978297162 36.0061071612714
11.245409015025 36.5235051587425
11.2721202003339 37.046533264409
11.2988313856427 37.5752351415121
11.3255425709516 38.1096546688807
11.3522537562604 38.6498359414419
11.3789649415693 39.1958232707324
11.4056761268781 39.7476611854093
11.432387312187 40.3053944317606
11.4590984974958 40.8690679742161
11.4858096828047 41.4387269958589
11.5125208681135 42.0144168989356
11.5392320534224 42.5961833053674
11.5659432387312 43.184072057261
11.5926544240401 43.7781292174193
11.6193656093489 44.3784010698528
11.6460767946578 44.9849341202897
11.6727879799666 45.5977750966874
11.6994991652755 46.216970949743
11.7262103505843 46.8425688534043
11.7529215358932 47.4746162053807
11.779632721202 48.113160627654
11.8063439065109 48.7582499669895
11.8330550918197 49.4099322954466
11.8597662771285 50.0682559108895
11.8864774624374 50.7332693374987
11.9131886477462 51.4050213262814
11.9398998330551 52.0835608555822
11.9666110183639 52.7689371315946
11.9933222036728 53.4611995888714
12.0200333889816 54.1603978908355
12.0467445742905 54.8665819302911
12.0734557595993 55.5798018299347
12.1001669449082 56.3001079428651
12.126878130217 57.0275508530954
12.1535893155259 57.7621813760632
12.1803005008347 58.5040505591413
12.2070116861436 59.2532096821493
12.2337228714524 60.0097102578639
12.2604340567613 60.7736040325297
12.2871452420701 61.5449429863708
12.313856427379 62.3237793341007
12.3405676126878 63.1101655254339
12.3672787979967 63.9041542455963
12.3939899833055 64.7057984158366
12.4207011686144 65.5151511939364
12.4474123539232 66.332265974722
12.4741235392321 67.1571963905744
12.5008347245409 67.9899963119409
12.5275459098497 68.8307198478453
12.5542570951586 69.6794213463994
12.5809682804674 70.5361553953134
12.6076794657763 71.4009768224071
12.6343906510851 72.2739406961204
12.661101836394 73.1551023260246
12.6878130217028 74.0445172633329
12.7145242070117 74.9422413014117
12.7412353923205 75.8483304762908
12.7679465776294 76.7628410671751
12.7946577629382 77.6858295969547
12.8213689482471 78.6173528327164
12.8480801335559 79.557467786254
12.8747913188648 80.5062317145798
12.9015025041736 81.4637021204349
12.9282136894825 82.4299367528002
12.9549248747913 83.4049936074077
12.9816360601002 84.388930927251
13.008347245409 85.3818072030958
13.0350584307179 86.3836811739917
13.0617696160267 87.3946118277823
13.0884808013356 88.4146584016163
13.1151919866444 89.4438803824585
13.1419031719533 90.4823375076007
13.1686143572621 91.5300897651721
13.195325542571 92.5871973946508
13.2220367278798 93.6537208873743
13.2487479131886 94.7297209870504
13.2754590984975 95.8152586902683
13.3021702838063 96.9103952470091
13.3288814691152 98.0151921611571
13.355592654424 99.1297111910101
13.3823038397329 100.254014349791
13.4090150250417 101.388163906158
13.4357262103506 102.532222384716
13.4624373956594 103.686252566526
13.4891485809683 104.85031748962
13.5158597662771 106.024480449507
13.542570951586 107.208804999685
13.5692821368948 108.403354952156
13.5959933222037 109.60819437793
13.6227045075125 110.823387607542
13.6494156928214 112.04899923156
13.6761268781302 113.285094101097
13.7028380634391 114.531737328318
13.7295492487479 115.788994286958
13.7562604340568 117.056930612826
13.7829716193656 118.335612204321
13.8096828046745 119.625105222939
13.8363939899833 120.925476093787
13.8631051752922 122.23679150609
13.889816360601 123.559118413708
13.9165275459099 124.892524035639
13.9432387312187 126.237075856536
13.9699499165275 127.592841627217
13.9966611018364 128.959889365173
14.0233722871452 130.33828735508
14.0500834724541 131.728104149314
14.0767946577629 133.129408568455
14.1035058430718 134.542269701802
14.1302170283806 135.966756907884
14.1569282136895 137.402939814969
14.1836393989983 138.850888321575
14.2103505843072 140.310672596985
14.237061769616 141.782363081752
14.2637729549249 143.266030488213
14.2904841402337 144.761745800998
14.3171953255426 146.269580277545
14.3439065108514 147.789605448607
14.3706176961603 149.321893118762
14.3973288814691 150.866515366928
14.424040066778 152.423544546872
14.4507512520868 153.993053287718
14.4774624373957 155.575114494463
14.5041736227045 157.169801348485
14.5308848080134 158.777187308052
14.5575959933222 160.397346108838
14.5843071786311 162.030351764428
14.6110183639399 163.676278566835
14.6377295492487 165.335201087005
14.6644407345576 167.007194175331
14.6911519198664 168.692332962165
14.7178631051753 170.390692858326
14.7445742904841 172.102349555611
14.771285475793 173.82737902731
14.7979966611018 175.565857528712
14.8247078464107 177.317861597616
14.8514190317195 179.083468054848
14.8781302170284 180.862754004763
14.9048414023372 182.655796835765
14.9315525876461 184.462674220808
14.9582637729549 186.283464117916
14.9849749582638 188.118244770689
15.0116861435726 189.967094708815
15.0383973288815 191.830092748579
15.0651085141903 193.707317993378
15.0918196994992 195.598849834229
15.118530884808 197.504767950278
15.1452420701169 199.425152309317
15.1719532554257 201.360083168287
15.1986644407346 203.309641073796
15.2253756260434 205.273906862627
15.2520868113523 207.252961662246
15.2787979966611 209.246886891317
15.30550918197 211.255764260212
15.3322203672788 213.279675771522
15.3589315525876 215.318703720564
15.3856427378965 217.372930695899
15.4123539232053 219.442439579836
15.4390651085142 221.527313548947
15.465776293823 223.627636074576
15.4924874791319 225.743490923351
15.5191986644407 227.874962157696
15.5459098497496 230.022134136336
15.5726210350584 232.185091514818
15.5993322203673 234.36391924601
15.6260434056761 236.558702580623
15.652754590985 238.769527067713
15.6794657762938 240.996478555197
15.7061769616027 243.239643190365
15.7328881469115 245.499107420383
15.7595993322204 247.774957992814
15.7863105175292 250.067281956122
15.8130217028381 252.376166660186
15.8397328881469 254.701699756808
15.8664440734558 257.043969200228
15.8931552587646 259.403063247631
15.9198664440735 261.779070459661
15.9465776293823 264.172079700929
15.9732888146912 266.582180140525
16 269.00946125253
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/pctf_salve_80kV.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

  \pgfplotsset{set layers}
  \begin{axis}[
%      scale only axis,
      axis y line*=right,
      axis x line*=top,
      xlabel={distance / nm},
      xmin=0, xmax=29,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick={2,5,10,14.3,20,25},
      xticklabels={0.5,0.2,0.1,0.07,0.05,0.04},
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
  \begin{axis}[
      axis y line*=left,
      axis x line*=bottom,
%xlabel={spatial frequency / nm$^{-1}$},
ylabel={contrast transfer},
%      xtick={0,5,10,15},
            xtick=\empty,
      ytick={0,1},
xmin=0, xmax=29,
ymin=-0.3, ymax=1.2,
axis on top,
width=\columnwidth,
height=.5\columnwidth
]
  \draw[green!50!black,dashed] (12.8,-0.3) -- (12.8,1.2) ;
  \draw[red,dashed] (13.3,-0.3) -- (13.3,1.2) ;
  \node[anchor=north east] at (28.5,1.1) {PCTF};

\node[anchor=west] at (1,0.01) {noise};
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 0.135
29 0.135
}\closedcycle;
\addplot [fill=black, draw=none, fill opacity=0.3]
table {%
0 -0.135
29 -0.135
}\closedcycle;
\addplot [dashed,black]
table {%
0 0
29 0
};
\addplot [black,dashed]
table {%
0 1
0.14572864321608 0.999787430356333
0.291457286432161 0.99914995265058
0.437185929648241 0.998088260207423
0.582914572864322 0.996603507398786
0.728643216080402 0.994697307893383
0.874371859296482 0.992371732212821
1.02010050251256 0.989629304600896
1.16582914572864 0.986472999214526
1.31155778894472 0.982906235646473
1.4572864321608 0.97893287379162
1.60301507537688 0.974557208070097
1.74874371859296 0.969783961021897
1.89447236180905 0.964618276288919
2.04020100502513 0.959065711001456
2.18592964824121 0.953132227587111
2.33165829145729 0.946824185020936
2.47738693467337 0.940148329536204
2.62311557788945 0.933111784815744
2.76884422110553 0.925722041684033
2.91457286432161 0.917986947320447
3.06030150753769 0.90991469401404
3.20603015075377 0.901513807480104
3.35175879396985 0.892793134758458
3.49748743718593 0.883761831713041
3.64321608040201 0.87442935015183
3.78894472361809 0.864805424585529
3.93467336683417 0.854900058642755
4.08040201005025 0.844723511158715
4.22613065326633 0.834286281953547
4.37185929648241 0.823599097315738
4.51758793969849 0.812672895205164
4.66331658291457 0.801518810189565
4.80904522613065 0.790148158127503
4.95477386934673 0.778572420610211
5.10050251256281 0.766803229174181
5.24623115577889 0.754852349295851
5.39195979899498 0.742731664179522
5.53768844221105 0.73045315834939
5.68341708542714 0.718028901056709
5.82914572864322 0.705471029513242
5.9748743718593 0.692791731962637
6.12060301507538 0.680003230602018
6.26633165829146 0.667117764366933
6.41206030150754 0.654147571593955
6.55778894472362 0.641104872576563
6.7035175879397 0.628001852031523
6.84924623115578 0.614850641494814
6.99497487437186 0.601663301668175
7.14070351758794 0.588451804739589
7.28643216080402 0.575228016703446
7.4321608040201 0.562003679708739
7.57788944723618 0.548790394466347
7.72361809045226 0.535599602749312
7.86934673366834 0.522442570022924
8.01507537688442 0.509330368244366
8.1608040201005 0.496273858874584
8.30653266331658 0.483283676147962
8.45226130653266 0.470370210648111
8.59798994974874 0.457543593240746
8.74371859296482 0.444813679417022
8.8894472361809 0.432190034102907
9.03517587939698 0.419681916992016
9.18090452261307 0.407298268460885
9.32663316582915 0.395047696126778
9.47236180904522 0.382938462108837
9.61809045226131 0.370978471053569
9.76381909547739 0.359175258985394
9.90954773869347 0.34753598304212
10.0552763819095 0.336067412153778
10.2010050251256 0.324775918721282
10.3467336683417 0.313667471348739
10.4924623115578 0.302747628680056
10.6381909547739 0.292021534386683
10.78391959799 0.28149391334897
10.929648241206 0.271169069068649
11.0753768844221 0.261050882344536
11.2211055276382 0.251142811237576
11.3668341708543 0.241447892344961
11.5125628140704 0.231968743396324
11.6582914572864 0.222707567177858
11.8040201005025 0.213666156782901
11.9497487437186 0.204845902179952
12.0954773869347 0.196247798081422
12.2412060301508 0.187872453088687
12.3869346733668 0.179720100081318
12.5326633165829 0.171790607810737
12.678391959799 0.16408349365105
12.8241206030151 0.15659793745256
12.9698492462312 0.149332796436401
13.1155778894472 0.142286621062003
13.2613065326633 0.135457671792604
13.4070351758794 0.128843936677925
13.5527638190955 0.12244314966724
13.6984924623116 0.116252809560495
13.8442211055276 0.110270199499833
13.9899497487437 0.104492406898642
14.1356783919598 0.098916343700241
14.2814070351759 0.0935387668532164
14.427135678392 0.0883562988852587
14.572864321608 0.0833654484520135
14.7185929648241 0.0785626307317431
14.8643216080402 0.0739441875304932
15.0100502512563 0.0695064069558042
15.1557788944724 0.0652455425097568
15.3015075376884 0.0611578314442457
15.4472361809045 0.0572395122128656
15.5929648241206 0.053486840844747
15.7386934673367 0.0498961060562987
15.8844221105528 0.0464636429073957
16.0301507537688 0.0431858447995686
16.1758793969849 0.0400591736058275
16.321608040201 0.0370801677157381
16.4673366834171 0.0342454477763367
16.6130653266332 0.0315517199107438
16.7587939698492 0.0289957762035082
16.9045226130653 0.0265744922566288
17.0502512562814 0.0242848216449379
17.1959798994975 0.022123787136338
17.3417085427136 0.0200884685936022
17.4874371859296 0.0181759875423269
17.6331658291457 0.0163834884761911
17.7788944723618 0.0147081170773781
17.9246231155779 0.0131469956575005
18.070351758794 0.0116971962719926
18.21608040201 0.0103557121264029
18.3618090452261 0.0091194280718779
18.5075376884422 0.0079850911723468
18.6532663316583 0.00694928250753353
18.7989949748744 0.00600839154085988
18.9447236180904 0.00515859451344603
19.0904522613065 0.00439583840609225
19.2361809045226 0.00371583202005838
19.3819095477387 0.00311404564431245
19.5276381909548 0.0025857205834876
19.6733668341709 0.00212588950373448
19.8190954773869 0.00172940810772577
19.964824120603 0.00139099808138814
20.1105527638191 0.00110530058397157
20.2562814070352 0.000866938816620582
20.4020100502513 0.000670587456108681
20.5477386934673 0.00051104604778647
20.6934673366834 0.00038331289250926
20.8391959798995 0.000282655615163333
20.9849246231156 0.000204674536807479
21.1306532663317 0.000145355236110768
21.2763819095477 0.000101107292845237
21.4221105527638 6.87871282457281e-05
21.5678391959799 4.57040195682666e-05
21.713567839196 2.96096527952611e-05
21.8592964824121 1.86728428127042e-05
22.0050251256281 1.1442140880459e-05
22.1507537688442 6.7998282740644e-06
22.2964824120603 3.91116827459012e-06
22.4422110552764 2.17272318837064e-06
22.5879396984925 1.16307473315025e-06
22.7336683417085 5.9851324187287e-07
22.8793969849246 2.95324156613072e-07
23.0251256281407 1.39352491249216e-07
23.1708542713568 6.27024537997537e-08
23.3165829145729 2.68225667316176e-08
23.4623115577889 1.08737391735222e-08
23.608040201005 4.16349490528336e-09
23.7537688442211 1.50034960504275e-09
23.8994974874372 5.06932066595418e-10
24.0452261306533 1.59957984354326e-10
24.1909547738693 4.69397554331668e-11
24.3366834170854 1.27536195876754e-11
24.4824120603015 3.1934268981566e-12
24.6281407035176 7.33286175706211e-13
24.7738693467337 1.53613253529739e-13
24.9195979899497 2.91975318233513e-14
25.0653266331658 5.00635315883946e-15
25.2110552763819 7.69690704191085e-16
25.356783919598 1.05426904140228e-16
25.5025125628141 1.27791215029897e-17
25.6482412060301 1.36108315810763e-18
25.7939698492462 1.26433128482308e-19
25.9396984924623 1.01629374585239e-20
26.0854271356784 7.01088159714847e-22
26.2311557788945 4.11480259508956e-23
26.3768844221106 2.03602432383452e-24
26.5226130653266 8.41214698862938e-26
26.6683417085427 2.87303932396117e-27
26.8140703517588 8.02577476976152e-29
26.9597989949749 1.81347630599019e-30
27.105527638191 3.27599915455809e-32
27.251256281407 4.67366890089634e-34
27.3969849246231 5.19835907641599e-36
27.5427135678392 4.44739440524158e-38
27.6884422110553 2.88553111831493e-40
27.8341708542714 1.3988675182504e-42
27.9798994974874 4.98879025231754e-45
28.1256281407035 1.28763402189923e-47
28.2713567839196 2.36449468283626e-50
28.4170854271357 3.03422579969473e-53
28.5628140703518 2.67033429620215e-56
28.7085427135678 1.58033747801107e-59
28.8542713567839 6.16107017297361e-63
29 1.54853328107969e-66
};
\addplot [black]
table {%
0 0
0.0581162324649299 0.000260054026127898
0.11623246492986 0.0010399871554883
0.17434869739479 0.00233911169902966
0.232464929859719 0.00415627871052225
0.290581162324649 0.00648987382058808
0.348697394789579 0.00933781146569781
0.406813627254509 0.0126975275731722
0.464929859719439 0.0165659707802081
0.523046092184369 0.0209395922815866
0.581162324649299 0.025814334416929
0.639278557114229 0.0311856181240678
0.697394789579158 0.0370483294002
0.755511022044088 0.0433968049269121
0.813627254509018 0.0502248170288061
0.871743486973948 0.0575255581482334
0.929859719438878 0.0652916250304544
0.987975951903808 0.0735150028242924
1.04609218436874 0.0821870493129433
1.10420841683367 0.0912984794979395
1.1623246492986 0.100839350766243
1.22044088176353 0.110799048875982
1.27855711422846 0.121166275000304
1.33667334669339 0.131929034071206
1.39478957915832 0.143074624665769
1.45290581162325 0.154589630676107
1.51102204408818 0.166459915001226
1.56913827655311 0.178670615494067
1.62725450901804 0.191206143389966
1.68537074148297 0.204050184433825
1.7434869739479 0.217185702912205
1.80160320641283 0.23059494878346
1.85971943887776 0.244259468083877
1.91783567134269 0.258160116770623
1.97595190380762 0.272277078143124
2.03406813627255 0.286589883963474
2.09218436873747 0.301077439373572
2.1503006012024 0.315718051682111
2.20841683366733 0.330489463068358
2.26653306613226 0.345368887222105
2.32464929859719 0.360333049910307
2.38276553106212 0.375358233431056
2.44088176352705 0.390420324884828
2.49899799599198 0.405494868161603
2.55711422845691 0.420557119510858
2.61523046092184 0.435582106529661
2.67334669338677 0.450544690372619
2.7314629258517 0.465419630956427
2.78957915831663 0.48018165490155
2.84769539078156 0.494805525924494
2.90581162324649 0.509266117366451
2.96392785571142 0.523538486518139
3.02204408817635 0.537597950376694
3.08016032064128 0.551420162448879
3.13827655310621 0.564981190195726
3.19639278557114 0.578257592697538
3.25450901803607 0.591226498104929
3.312625250501 0.603865680431666
3.37074148296593 0.616153635238566
3.42885771543086 0.628069653754782
3.48697394789579 0.63959389498357
3.54509018036072 0.650707455344192
3.60320641282565 0.661392435409926
3.66132264529058 0.671632003314292
3.71943887775551 0.681410454413509
3.77755511022044 0.690713266812689
3.83567134268537 0.6995271523864
3.8937875751503 0.707840102950624
3.95190380761523 0.715641431272697
4.01002004008016 0.722921806638337
4.06813627254509 0.729673284729905
4.12625250501002 0.735889331607453
4.18436873747495 0.741564841623469
4.24248496993988 0.746696149143144
4.30060120240481 0.751281033984143
4.35871743486974 0.755318720532792
4.41683366733467 0.758809870536923
4.4749498997996 0.761756569618918
4.53306613226453 0.76416230759534
4.59118236472946 0.76603195273153
4.64929859719439 0.767371720100255
4.70741482965932 0.768189134252599
4.76553106212425 0.768492986446328
4.82364729458918 0.768293286711652
4.88176352705411 0.76760121106639
4.93987975951904 0.766429044221563
4.99799599198397 0.764790118144417
5.0561122244489 0.762698746868314
5.11422845691383 0.760170157957938
5.17234468937876 0.757220421053488
5.23046092184369 0.753866373929075
5.28857715430862 0.750125546508265
5.34669338677355 0.746016083283651
5.40480961923848 0.74155666458758
5.46292585170341 0.73676642715771
5.52104208416834 0.73166488443423
5.57915831663327 0.726271847015239
5.6372745490982 0.720607343683485
5.69539078156313 0.714691543401317
5.75350701402806 0.708544678651801
5.81162324649299 0.702186970482671
5.86973947895792 0.695638555586367
5.92785571142285 0.688919415724357
5.98597194388778 0.682049309777312
6.04408817635271 0.675047708675081
6.10220440881764 0.667933733431907
6.16032064128257 0.660726096483436
6.2184368737475 0.653443046492968
6.27655310621243 0.646102316765484
6.33466933867736 0.638721077379531
6.39278557114228 0.631315891119253
6.45090180360721 0.623902673262108
6.50901803607214 0.616496655252192
6.56713426853707 0.609112352264937
6.625250501002 0.601763534646323
6.68336673346693 0.594463203188917
6.74148296593186 0.587223568187995
6.79959919839679 0.580056032204004
6.85771543086172 0.572971176442527
6.91583166332665 0.565978750649971
6.97394789579158 0.559087666412239
7.03206412825651 0.552305993734784
7.09018036072144 0.545640960775554
7.14829659318637 0.53909895659737
7.2064128256513 0.532685536803168
7.26452905811623 0.526405431916138
7.32264529058116 0.520262558366965
7.38076152304609 0.514260031952035
7.43887775551102 0.508400183629349
7.49699398797595 0.502684577522885
7.55511022044088 0.497114031011066
7.61322645290581 0.491688636780585
7.67134268537074 0.48640778673298
7.72945891783567 0.481270197637744
7.7875751503006 0.476273938432301
7.84569138276553 0.471416459075562
7.90380761523046 0.466694620867886
7.96192384769539 0.46210472815587
8.02004008016032 0.457642561345285
8.07815631262525 0.453303411149572
8.13627254509018 0.449082114004305
8.19438877755511 0.444973088579974
8.25250501002004 0.44097037332601
8.31062124248497 0.437067664978271
8.3687374749499 0.433258357959981
8.42685370741483 0.429535584602418
8.48496993987976 0.425892256106476
8.54308617234469 0.42232110415944
8.60120240480962 0.418814723113197
8.65931863727455 0.415365612620438
8.71743486973948 0.411966220614561
8.77555110220441 0.408608986506891
8.83366733466934 0.405286384461787
8.89178356713427 0.401990966596297
8.9498997995992 0.39871540593663
9.00801603206413 0.395452538948879
9.06613226452906 0.392195407446644
9.12424849699399 0.388937299663634
9.18236472945892 0.385671790265327
9.24048096192385 0.382392779060678
9.29859719438878 0.379094528163014
9.35671342685371 0.375771697338969
9.41482965931864 0.372419377275953
9.47294589178357 0.369033120492453
9.5310621242485 0.365608969611859
9.58917835671343 0.362143482719586
9.64729458917836 0.358633755525432
9.70541082164329 0.355077440058355
9.76352705410822 0.351472759629502
9.82164328657315 0.347818519811227
9.87975951903808 0.344114115195202
9.93787575150301 0.340359531711268
9.99599198396794 0.336555344310438
10.0541082164329 0.332702709840029
10.1122244488978 0.328803354966132
10.1703406813627 0.324859559027944
10.2284569138277 0.320874131739631
10.2865731462926 0.316850385687598
10.3446893787575 0.312792103603959
10.4028056112224 0.308703500429726
10.4609218436874 0.304589180213369
10.5190380761523 0.300454087920976
10.5771543086172 0.296303456262786
10.6352705410822 0.292142747666606
10.6933867735471 0.287977591550949
10.751503006012 0.283813717069175
10.809619238477 0.279656881509992
10.8677354709419 0.275512794549154
10.9258517034068 0.27138703855199
10.9839679358717 0.267284985126613
11.0420841683367 0.263211708123733
11.1002004008016 0.259171893271646
11.1583166332665 0.255169744625179
11.2164328657315 0.25120888799678
11.2745490981964 0.247292271528315
11.3326653306613 0.243422063556082
11.3907815631263 0.239599547922061
11.4488977955912 0.235825016895209
11.5070140280561 0.232097661892112
11.565130260521 0.228415462231768
11.623246492986 0.224775072230713
11.6813627254509 0.221171707049182
11.7394789579158 0.217599027844489
11.7975951903808 0.214049026983296
11.8557114228457 0.210511914320012
11.9138276553106 0.206976005875248
11.9719438877756 0.203427616658029
12.0300601202405 0.199850959881086
12.0881763527054 0.196228055433216
12.1462925851703 0.192538651209645
12.2044088176353 0.188760161773219
12.2625250501002 0.184867629837241
12.3206412825651 0.180833717233251
12.3787575150301 0.176628733358134
12.436873747495 0.172220710582151
12.4949899799599 0.167575537731162
12.5531062124249 0.162657164508008
12.6112224448898 0.157427891548444
12.6693386773547 0.151848762652667
12.7274549098196 0.145880077502679
12.7855711422846 0.139482044741711
12.8436873747495 0.13261559648477
12.9018036072144 0.125243385927883
12.9599198396794 0.117330989446788
13.0180360721443 0.108848333074914
13.0761523046092 0.0997713601032256
13.1342685370741 0.0900839512521791
13.1923847695391 0.0797801008563681
13.250501002004 0.0688663411412998
13.3086172344689 0.0573643912857682
13.3667334669339 0.0453139878808961
13.4248496993988 0.0327758280091884
13.4829659318637 0.0198345250181262
13.5410821643287 0.00660143997283187
13.5991983967936 -0.0067827910003883
13.6573146292585 -0.0201462608223061
13.7154308617234 -0.0332846049086386
13.7735470941884 -0.0459609524179772
13.8316633266533 -0.0579073899215044
13.8897795591182 -0.0688283476581404
13.9478957915832 -0.0784063352456176
14.0060120240481 -0.086310441253848
14.064128256513 -0.0922079570643145
14.122244488978 -0.0957793760326635
14.1803607214429 -0.0967368396275907
14.2384769539078 -0.0948458394245696
14.2965931863727 -0.0899496275066141
14.3547094188377 -0.0819953346876298
14.4128256513026 -0.0710602538890005
14.4709418837675 -0.0573761391278829
14.5290581162325 -0.0413487449426474
14.5871743486974 -0.0235692597652669
14.6452905811623 -0.004813873418457
14.7034068136273 0.0139724021102068
14.7615230460922 0.0317112089551791
14.8196392785571 0.0472482151540799
14.877755511022 0.0594332520219978
14.935871743487 0.0672214807459113
14.9939879759519 0.0697903703423479
15.0521042084168 0.0666630816818443
15.1102204408818 0.0578243560719743
15.1683366733467 0.0438108754562083
15.2264529058116 0.0257552565040209
15.2845691382766 0.00536256019447085
15.3426853707415 -0.0151982728451449
15.4008016032064 -0.0334972067700084
15.4589178356713 -0.0471353631635645
15.5170340681363 -0.0541031522370602
15.5751503006012 -0.0531589574530912
15.6332665330661 -0.0441623212065772
15.6913827655311 -0.0282815874906211
15.749498997996 -0.0079955935926242
15.8076152304609 0.0131711477645342
15.8657314629259 0.0311963104375521
15.9238476953908 0.0423405342056127
15.9819639278557 0.0440314248850968
16.0400801603206 0.0356478146291811
16.0981963927856 0.018961433066665
16.1563126252505 -0.0019843346678959
16.2144288577154 -0.0216734547607915
16.2725450901804 -0.0345218329086571
16.3306613226453 -0.036581970851801
16.3887775551102 -0.0270353252328925
16.4468937875751 -0.0088775686756255
16.5050100200401 0.011665643539317
16.563126252505 0.0270737549701156
16.6212424849699 0.0313406044590254
16.6793587174349 0.0226435061200622
16.7374749498998 0.00462213121277499
16.7955911823647 -0.0146650944452886
16.8537074148297 -0.0261149109729868
16.9118236472946 -0.0240425898050504
16.9699398797595 -0.00953567435979925
17.0280561122245 0.00945741131110181
17.0861723446894 0.0220483150523246
17.1442885771543 0.0207245425849514
17.2024048096192 0.00642832527294641
17.2605210420842 -0.011308361828279
17.3186372745491 -0.0202341593691652
17.376753507014 -0.0140416978296908
17.434869739479 0.00236873749850283
17.4929859719439 0.0159016035866053
17.5511022044088 0.0154889248408559
17.6092184368737 0.00179030085960479
17.6673346693387 -0.0126039772164935
17.7254509018036 -0.0142257415823626
17.7835671342685 -0.00185881172809323
17.8416833667335 0.0115109864486272
17.8997995991984 0.0117121472475493
17.9579158316633 -0.00100939238566142
18.0160320641283 -0.011589532118554
18.0741482965932 -0.0075087381497052
18.1322645290581 0.00554828287465305
18.190380761523 0.0103693708410511
18.248496993988 0.000909560038508784
18.3066132264529 -0.00898146266746084
18.3647294589178 -0.00504917440907553
18.4228456913828 0.00605618219260491
18.4809619238477 0.00674016619385128
18.5390781563126 -0.00343841319851568
18.5971943887776 -0.00689888421314869
18.6553106212425 0.00182621310705471
18.7134268537074 0.00639437313515536
18.7715430861723 -0.00124342755347296
18.8296593186373 -0.00568115659309586
18.8877755511022 0.00147396672224199
18.9458917835671 0.00482440860245324
19.0040080160321 -0.00223371312469439
19.062124248497 -0.00364811225120713
19.1202404809619 0.00313608674397697
19.1783567134269 0.00194476118273326
19.2364729458918 -0.00360458913312741
19.2945891783567 0.000211804590386252
19.3527054108216 0.00296771828876661
19.4108216432866 -0.00212828569993493
19.4689378757515 -0.000984967125860817
19.5270541082164 0.00257423812146807
19.5851703406814 -0.00136465890860536
19.6432865731463 -0.000902227685760619
19.7014028056112 0.00201595561600892
19.7595190380762 -0.00135029814307428
19.8176352705411 -0.000168795919006542
19.875751503006 0.00129419044116727
19.9338677354709 -0.00143302785653381
19.9919839679359 0.000777883575370696
20.0501002004008 0.000112928088866415
20.1082164328657 -0.000765444568135179
20.1663326653307 0.000990868550401583
20.2244488977956 -0.000848668235210266
20.2825651302605 0.00051048080503329
20.3406813627255 -0.000141616685922107
20.3987975951904 -0.000155384762109056
20.4569138276553 0.000344388871418639
20.5150300601202 -0.000433835809439625
20.5731462925852 0.000451745334841792
20.6312625250501 -0.000428142706731861
20.689378757515 0.000386488693061302
20.74749498998 -0.000341568895246287
20.8056112224449 0.000300665458176667
20.8637274549098 -0.000265731999143249
20.9218436873747 0.000235419306589279
20.9799599198397 -0.000206620650436802
21.0380761523046 0.00017564712270659
21.0961923847695 -0.000139293407718365
21.1543086172345 9.59977574670117e-05
21.2124248496994 -4.70738181835077e-05
21.2705410821643 -2.37460796335876e-06
21.3286573146293 4.36366241582113e-05
21.3867735470942 -6.65758711593579e-05
21.4448897795591 6.41033080037243e-05
21.503006012024 -3.75998905102785e-05
21.561122244489 -1.88150194789252e-07
21.6192384769539 2.90011665041113e-05
21.6773547094188 -3.26797990221255e-05
21.7354709418838 1.21456041419196e-05
21.7935871743487 1.26540612488331e-05
21.8517034068136 -1.90098267988962e-05
21.9098196392786 4.28286358603416e-06
21.9679358717435 1.07891862052852e-05
22.0260521042084 -7.8760850706766e-06
22.0841683366733 -4.67510340983051e-06
22.1422845691383 6.21990788290301e-06
22.2004008016032 2.55469879915046e-06
22.2585170340681 -3.89642415917312e-06
22.3166332665331 -2.28100574845431e-06
22.374749498998 1.75540157252401e-06
22.4328657314629 2.12233313401823e-06
22.4909819639279 7.83238316184508e-08
22.5490981963928 -1.19537967892433e-06
22.6072144288577 -9.44235457455257e-07
22.6653306613226 -1.34067095649547e-07
22.7234468937876 3.89729901379462e-07
22.7815631262525 4.70961789776346e-07
22.8396793587174 3.15809425892145e-07
22.8977955911824 1.31099765017568e-07
22.9559118236473 7.38501391804943e-09
23.0140280561122 -4.94648752540436e-08
23.0721442885772 -6.33346937388768e-08
23.1302605210421 -5.71474041318824e-08
23.188376753507 -4.45830518546912e-08
23.2464929859719 -3.17039653295767e-08
23.3046092184369 -2.04397386718755e-08
23.3627254509018 -1.11201473527984e-08
23.4208416833667 -3.7799236186157e-09
23.4789579158317 1.38927752613632e-09
23.5370741482966 4.10687451664868e-09
23.5951903807615 4.35698073400675e-09
23.6533066132265 2.7558609178707e-09
23.7114228456914 5.74324583180109e-10
23.7695390781563 -8.23643433422862e-10
23.8276553106212 -8.62524220883952e-10
23.8857715430862 -1.36276406120287e-10
23.9438877755511 3.10502527941123e-10
24.002004008016 1.45404213202224e-10
24.060120240481 -1.03921533609347e-10
24.1182364729459 -5.48986280619741e-11
24.1763527054108 4.69227647368604e-11
24.2344689378758 5.88808676021243e-12
24.2925851703407 -1.85033204044573e-11
24.3507014028056 8.04294847542411e-12
24.4088176352705 5.8184308088053e-13
24.4669338677355 -2.79806462322664e-12
24.5250501002004 2.0883102642444e-12
24.5831663326653 -1.06366335892904e-12
24.6412825651303 4.47888472813931e-13
24.6993987975952 -1.76606659274816e-13
24.7575150300601 7.69637925503152e-14
24.8156312625251 -4.30974041114707e-14
24.87374749499 2.94392633863406e-14
24.9318637274549 -2.04438634032473e-14
24.9899799599198 1.24257729661137e-14
25.0480961923848 -5.67293847314639e-15
25.1062124248497 1.21194421424569e-15
25.1643286573146 6.40505085416504e-16
25.2224448897796 -6.60094988698188e-16
25.2805611222445 1.34054514321361e-16
25.3386773547094 1.04264163921453e-16
25.3967935871744 -4.20456727213302e-17
25.4549098196393 -1.96040197202911e-17
25.5130260521042 5.04762310853592e-18
25.5711422845691 4.50532400260803e-18
25.6292585170341 8.03403108633404e-19
25.687374749499 -2.89784652928039e-19
25.7454909819639 -2.53151449379746e-19
25.8036072144289 -1.07262021028923e-19
25.8617234468938 -3.62347035499536e-20
25.9198396793587 -1.17168901346192e-20
25.9779559118236 -4.07580119547104e-21
26.0360721442886 -1.55087308976734e-21
26.0941883767535 -5.85267160329034e-22
26.1523046092184 -1.84141931661766e-22
26.2104208416834 -3.28053398738486e-23
26.2685370741483 5.88989497166591e-24
26.3266533066132 5.7207327338037e-24
26.3847695390782 9.01115408402216e-25
26.4428857715431 -3.76109907107605e-25
26.501002004008 -8.38032343441439e-26
26.5591182364729 3.34305306817965e-26
26.6172344689379 3.92657236138302e-29
26.6753507014028 -1.9819667957685e-27
26.7334669338677 5.90294241357037e-28
26.7915831663327 -1.09361902022937e-28
26.8496993987976 1.6560227055343e-29
26.9078156312625 -2.74509236659261e-30
26.9659318637275 6.75483140933382e-31
27.0240480961924 -2.11070620815281e-31
27.0821643286573 5.92272856752383e-32
27.1402805611222 -1.1478245928034e-32
27.1983967935872 7.13514733486282e-34
27.2565130260521 2.88358256791001e-34
27.314629258517 -5.67283959088269e-35
27.372745490982 -6.23535376874911e-36
27.4308617234469 1.20061555570756e-36
27.4889779559118 2.54187698822899e-37
27.5470941883768 1.46819339986942e-38
27.6052104208417 -1.35966970556684e-39
27.6633266533066 -4.38817931390976e-40
27.7214428857715 -6.68355455217687e-41
27.7795591182365 -7.61060882182099e-42
27.8376753507014 -5.77177115951768e-43
27.8957915831663 7.83451813867699e-45
27.9539078156313 1.05257573014548e-44
28.0120240480962 1.30500303598839e-45
28.0701402805611 -7.64230091832517e-48
28.1282565130261 -1.15178929772894e-47
28.186372745491 2.73638382190062e-49
28.2444889779559 5.4680313516153e-50
28.3026052104208 -5.8479367068776e-51
28.3607214428858 3.54101748025661e-52
28.4188376753507 -1.90064981476493e-53
28.4769539078156 1.20498011400023e-54
28.5350701402806 -8.99292022370517e-56
28.5931863727455 5.86557560365538e-57
28.6513026052104 -2.03630532687576e-58
28.7094188376754 -5.7922715303656e-60
28.7675350701403 6.75766072454122e-61
28.8256513026052 1.01775734857403e-62
28.8837675350701 -8.62925825271811e-64
28.9418837675351 -4.43389197157759e-65
29 -1.21892192716096e-66
};
\addplot [blue]
table {%
0 1
0.14572864321608 0.999999999810669
0.291457286432161 0.999999996973025
0.437185929648241 0.999999984695451
0.582914572864322 0.999999951716326
0.728643216080402 0.999999882390426
0.874371859296482 0.999999756809446
1.02010050251256 0.999999550956222
1.16582914572864 0.999999236892104
1.31155778894472 0.99999878297678
1.4572864321608 0.999998154119782
1.60301507537688 0.999997312062719
1.74874371859296 0.999996215691207
1.89447236180905 0.999994821375324
2.04020100502513 0.999993083337273
2.18592964824121 0.99999095404486
2.33165829145729 0.999988384629216
2.47738693467337 0.999985325325109
2.62311557788945 0.999981725932034
2.76884422110553 0.99997753629418
2.91457286432161 0.999972706797203
3.06030150753769 0.999967188879658
3.20603015075377 0.999960935556773
3.35175879396985 0.99995390195415
3.49748743718593 0.999946045848853
3.64321608040201 0.999937328215194
3.78894472361809 0.999927713772438
3.93467336683417 0.99991717153149
4.08040201005025 0.99990567533753
4.22613065326633 0.999893204405416
4.37185929648241 0.999879743844569
4.51758793969849 0.999865285169928
4.66331658291457 0.999849826795426
4.80904522613065 0.999833374506332
4.95477386934673 0.999815941906686
5.10050251256281 0.999797550837909
5.24623115577889 0.999778231764591
5.39195979899498 0.999758024123283
5.53768844221105 0.999736976630065
5.68341708542714 0.999715147542495
5.82914572864322 0.999692604871441
5.9748743718593 0.999669426538188
6.12060301507538 0.999645700472088
6.26633165829146 0.999621524643897
6.41206030150754 0.999597007029834
6.55778894472362 0.999572265501281
6.7035175879397 0.99954742763491
6.84924623115578 0.999522630437922
6.99497487437186 0.999498019982941
7.14070351758794 0.999473750947016
7.28643216080402 0.999449986049024
7.4321608040201 0.999426895379664
7.57788944723618 0.999404655618109
7.72361809045226 0.999383449129238
7.86934673366834 0.999363462935249
8.01507537688442 0.999344887555319
8.1608040201005 0.999327915706834
8.30653266331658 0.999312740861581
8.45226130653266 0.999299555650151
8.59798994974874 0.999288550107635
8.74371859296482 0.999279909753583
8.8894472361809 0.999273813499012
9.03517587939698 0.999270431373111
9.18090452261307 0.999269922062135
9.32663316582915 0.99927243025281
9.47236180904522 0.99927808377244
9.61809045226131 0.99928699051772
9.76381909547739 0.999299235164132
9.90954773869347 0.999314875647628
10.0552763819095 0.999333939410187
10.2010050251256 0.999356419400664
10.3467336683417 0.99938226982226
10.4924623115578 0.999411401617816
10.6381909547739 0.999443677684034
10.78391959799 0.999478907805686
10.929648241206 0.99951684330082
11.0753768844221 0.999557171367965
11.2211055276382 0.999599509126387
11.3668341708543 0.999643397340532
11.5125628140704 0.999688293819933
11.6582914572864 0.99973356648607
11.8040201005025 0.999778486097983
11.9497487437186 0.999822218628783
12.0954773869347 0.999863817285742
12.2412060301508 0.999902214167193
12.3869346733668 0.999936211550265
12.5326633165829 0.999964472804323
12.678391959799 0.999985512926101
12.8241206030151 0.999997688693722
12.9698492462312 0.999999188438343
13.1155778894472 0.999988021433819
13.2613065326633 0.99996200690685
13.4070351758794 0.999918762672304
13.5527638190955 0.999855693401097
13.6984924623116 0.999769978530981
13.8442211055276 0.999658559834002
13.9899497487437 0.999518128658241
14.1356783919598 0.999345112865793
14.2814070351759 0.999135663493763
14.427135678392 0.998885641170544
14.572864321608 0.998590602325629
14.7185929648241 0.998245785237953
14.8643216080402 0.997846095975191
15.0100502512563 0.997386094284572
15.1557788944724 0.996859979504813
15.3015075376884 0.996261576578568
15.4472361809045 0.995584322255536
15.5929648241206 0.994821251588046
15.7386934673367 0.993964984833538
15.8844221105528 0.993007714892015
16.0301507537688 0.991941195421159
16.1758793969849 0.990756729787465
16.321608040201 0.989445161028406
16.4673366834171 0.987996863018314
16.6130653266332 0.986401733049263
16.7587939698492 0.984649186057697
16.9045226130653 0.982728150747862
17.0502512562814 0.980627067884004
17.1959798994975 0.978333891044728
17.3417085427136 0.975836090154689
17.4874371859296 0.973120658130509
17.6331658291457 0.970174120999419
17.7788944723618 0.96698255187001
17.9246231155779 0.963531589154391
18.070351758794 0.959806459459426
18.21608040201 0.95579200558103
18.3618090452261 0.951472720049013
18.5075376884422 0.946832784680099
18.6532663316583 0.941856116602499
18.7989949748744 0.936526421216051
18.9447236180904 0.930827252546333
19.0904522613065 0.924742081438287
19.2361809045226 0.918254372013555
19.3819095477387 0.911347666784722
19.5276381909548 0.904005680777614
19.6733668341709 0.896212404958418
19.8190954773869 0.887952219194281
19.964824120603 0.879210014892799
20.1105527638191 0.869971327366172
20.2562814070352 0.860222477848455
20.4020100502513 0.849950724958255
20.5477386934673 0.83914442524338
20.6934673366834 0.827793202267876
20.8391959798995 0.815888123505081
20.9849246231156 0.8034218840831
21.1306532663317 0.790388996191988
21.2763819095477 0.776785982706249
21.4221105527638 0.762611573304038
21.5678391959799 0.747866901078461
21.713567839196 0.732555697340419
21.8592964824121 0.716684482011338
22.0050251256281 0.700262746703686
22.1507537688442 0.683303127294587
22.2964824120603 0.66582156252121
22.4422110552764 0.647837434875609
22.5879396984925 0.629373689861707
22.7336683417085 0.610456929510011
22.8793969849246 0.591117475938891
23.0251256281407 0.571389400718035
23.1708542713568 0.551310515843577
23.3165829145729 0.530922322288783
23.4623115577889 0.510269912362008
23.608040201005 0.489401822496432
23.7537688442211 0.468369833623841
23.8994974874372 0.447228716954627
24.0452261306533 0.426035923802017
24.1909547738693 0.404851219050024
24.3366834170854 0.383736258966274
24.4824120603015 0.362754115291459
24.6281407035176 0.341968748878948
24.7738693467337 0.321444437586411
24.9195979899497 0.301245164604039
25.0653266331658 0.28143397490198
25.2110552763819 0.262072308946618
25.356783919598 0.243219324219144
25.5025125628141 0.224931216313334
25.6482412060301 0.207260552432196
25.7939698492462 0.19025563088414
25.9396984924623 0.173959880638988
26.0854271356784 0.158411315088168
26.2311557788945 0.143642053815376
26.3768844221106 0.129677925389512
26.5226130653266 0.11653816292153
26.6683417085427 0.104235202380093
26.8140703517588 0.0927745914579333
26.9597989949749 0.0821550141645148
27.105527638191 0.0723684333577505
27.251256281407 0.0634003502077105
27.3969849246231 0.0552301762192087
27.5427135678392 0.0478317100557817
27.6884422110553 0.0411737081450647
27.8341708542714 0.0352205350505835
27.9798994974874 0.0299328770109889
28.1256281407035 0.0252685000075341
28.2713567839196 0.0211830323374726
28.4170854271357 0.0176307510307628
28.5628140703518 0.0145653516008423
28.7085427135678 0.0119406815779941
28.8542713567839 0.0097114200034087
29 0.00783368748757878
};
\addplot [cyan]
table {%
0 1
0.14572864321608 0.999999996498628
0.291457286432161 0.999999943978053
0.437185929648241 0.999999716388925
0.582914572864322 0.999999103649223
0.728643216080402 0.999997811645024
0.874371859296482 0.999995462232452
1.02010050251256 0.999991593241661
1.16582914572864 0.999985658483975
1.31155778894472 0.99997702776353
1.4572864321608 0.99996498689504
1.60301507537688 0.999948737729529
1.74874371859296 0.999927398190133
1.89447236180905 0.999900002320313
2.04020100502513 0.999865500347078
2.18592964824121 0.999822758762049
2.33165829145729 0.999770560423441
2.47738693467337 0.999707604682298
2.62311557788945 0.99963250753653
2.76884422110553 0.999543801816575
2.91457286432161 0.99943993740671
3.06030150753769 0.999319281506299
3.20603015075377 0.999180118935492
3.35175879396985 0.999020652490099
3.49748743718593 0.998839003350613
3.64321608040201 0.998633211550554
3.78894472361809 0.998401236509541
3.93467336683417 0.998140957636684
4.08040201005025 0.997850175010095
4.22613065326633 0.997526610138528
4.37185929648241 0.997167906811303
4.51758793969849 0.99677163204288
4.66331658291457 0.996335277118575
4.80904522613065 0.995856258748085
4.95477386934673 0.9953319203336
5.10050251256281 0.994759533359419
5.24623115577889 0.994136298910066
5.39195979899498 0.993459349323999
5.53768844221105 0.992725749990057
5.68341708542714 0.991932501293846
5.82914572864322 0.991076540721249
5.9748743718593 0.990154745126275
6.12060301507538 0.98916393317039
6.26633165829146 0.98810086794043
6.41206030150754 0.986962259752085
6.55778894472362 0.98574476914581
6.7035175879397 0.984445010081874
6.84924623115578 0.983059553341017
6.99497487437186 0.981584930136968
7.14070351758794 0.980017635946792
7.28643216080402 0.97835413456468
7.4321608040201 0.976590862384448
7.57788944723618 0.974724232915576
7.72361809045226 0.972750641537134
7.86934673366834 0.970666470493445
8.01507537688442 0.968468094134733
8.1608040201005 0.966151884405374
8.30653266331658 0.963714216581706
8.45226130653266 0.96115147526057
8.59798994974874 0.95846006059898
8.74371859296482 0.955636394804434
8.8894472361809 0.952676928874482
9.03517587939698 0.949578149583153
9.18090452261307 0.946336586710821
9.32663316582915 0.94294882051297
9.47236180904522 0.93941148942218
9.61809045226131 0.935721297976399
9.76381909547739 0.931875024965326
9.90954773869347 0.927869531785363
10.0552763819095 0.923701770992242
10.2010050251256 0.919368795038974
10.3467336683417 0.914867765185295
10.4924623115578 0.910195960563276
10.6381909547739 0.905350787382187
10.78391959799 0.900329788254116
10.929648241206 0.895130651620248
11.0753768844221 0.889751221256056
11.2211055276382 0.884189505831997
11.3668341708543 0.878443688504694
11.5125628140704 0.872512136511882
11.6582914572864 0.866393410742815
11.8040201005025 0.860086275254168
11.9497487437186 0.853589706699935
12.0954773869347 0.846902903642243
12.2412060301508 0.840025295708559
12.3869346733668 0.832956552559342
12.5326633165829 0.825696592628851
12.678391959799 0.818245591600591
12.8241206030151 0.810603990577759
12.9698492462312 0.802772503908031
13.1155778894472 0.794752126621138
13.2613065326633 0.786544141437016
13.4070351758794 0.778150125301673
13.5527638190955 0.769571955407601
13.6984924623116 0.760811814655341
13.8442211055276 0.751872196512821
13.9899497487437 0.742755909229349
14.1356783919598 0.733466079361581
14.2814070351759 0.724006154569529
14.427135678392 0.714379905641623
14.572864321608 0.704591427709097
14.7185929648241 0.694645140611475
14.8643216080402 0.684545788376745
15.0100502512563 0.674298437781879
15.1557788944724 0.663908475961796
15.3015075376884 0.653381607037492
15.4472361809045 0.642723847737099
15.5929648241206 0.631941521986927
15.7386934673367 0.621041254453091
15.8844221105528 0.610029963018257
16.0301507537688 0.598914850182186
16.1758793969849 0.587703393379181
16.321608040201 0.57640333421027
16.4673366834171 0.565022666592884
16.6130653266332 0.553569623835963
16.7587939698492 0.542052664653802
16.9045226130653 0.530480458137485
17.0502512562814 0.518861867708488
17.1959798994975 0.507205934084817
17.3417085427136 0.495521857296
17.4874371859296 0.483818977789176
17.6331658291457 0.472106756674541
17.7788944723618 0.460394755164329
17.9246231155779 0.448692613265414
18.070351758794 0.437010027791367
18.21608040201 0.425356729765432
18.3618090452261 0.413742461291286
18.5075376884422 0.402176951973581
18.6532663316583 0.390669894975147
18.7989949748744 0.379230922802213
18.9447236180904 0.367869582913124
19.0904522613065 0.356595313249677
19.2361809045226 0.345417417793392
19.3819095477387 0.334345042251662
19.5276381909548 0.323387149980796
19.6733668341709 0.312552498254453
19.8190954773869 0.301849614986743
19.964824120603 0.291286776019457
20.1105527638191 0.2808719830823
20.2562814070352 0.270612942533753
20.4020100502513 0.260517044988165
20.5477386934673 0.250591345931929
20.6934673366834 0.240842547428098
20.8391959798995 0.23127698100456
20.9849246231156 0.221900591815913
21.1306532663317 0.212718924163479
21.2763819095477 0.203737108451548
21.4221105527638 0.194959849650857
21.5678391959799 0.186391417332693
21.713567839196 0.178035637328725
21.8592964824121 0.169895885062952
22.0050251256281 0.161975080592875
22.1507537688442 0.154275685387423
22.2964824120603 0.146799700859142
22.4422110552764 0.139548668658001
22.5879396984925 0.132523672723709
22.7336683417085 0.12572534308298
22.8793969849246 0.119153861367689
23.0251256281407 0.112808968019391
23.1708542713568 0.106689971135479
23.3165829145729 0.100795756902205
23.4623115577889 0.0951248015501592
23.608040201005 0.0896751847585522
23.7537688442211 0.0844446044259545
23.8994974874372 0.0794303927169934
24.0452261306533 0.0746295332870716
24.1909547738693 0.0700386795804372
24.3366834170854 0.0656541740910133
24.4824120603015 0.0614720684703217
24.6281407035176 0.0574881443626608
24.7738693467337 0.0536979348444599
24.9195979899497 0.0500967463424616
25.0653266331658 0.0466796809040917
25.2110552763819 0.043441658693087
25.356783919598 0.0403774405841381
25.5025125628141 0.0374816507319866
25.6482412060301 0.0347487989930393
25.7939698492462 0.0321733030811231
25.9396984924623 0.0297495103434363
26.0854271356784 0.0274717190480253
26.2311557788945 0.0253341990801529
26.3768844221106 0.023331211951671
26.5226130653266 0.021457030034884
26.6683417085427 0.0197059549403151
26.8140703517588 0.0180723349661741
26.9597989949749 0.0165505815560907
27.105527638191 0.0151351847107203
27.251256281407 0.0138207273080688
27.3969849246231 0.0126018982967071
27.5427135678392 0.0114735047353845
27.6884422110553 0.0104304826617862
27.8341708542714 0.00946790678224978
27.9798994974874 0.00858099898305582
28.1256281407035 0.00776513567237008
28.2713567839196 0.00701585396996444
28.4170854271357 0.00632885676941234
28.5628140703518 0.00570001670448484
28.7085427135678 0.00512537905791718
28.8542713567839 0.00460116365652755
29 0.00412376580181852
};
\addplot [green!50.0!black]
table {%
0 1
0.14572864321608 0.999999630625177
0.291457286432161 0.999998526902276
0.437185929648241 0.999996701989508
0.582914572864322 0.99999417766264
0.728643216080402 0.999990984084413
0.874371859296482 0.99998715948436
1.02010050251256 0.99998274975159
1.16582914572864 0.999977807943891
1.31155778894472 0.999972393717175
1.4572864321608 0.999966572679989
1.60301507537688 0.999960415678516
1.74874371859296 0.999953998018098
1.89447236180905 0.99994739862798
2.04020100502513 0.999940699176549
2.18592964824121 0.999933983144905
2.33165829145729 0.999927334867134
2.47738693467337 0.999920838546148
2.62311557788945 0.999914577254384
2.76884422110553 0.999908631929083
2.91457286432161 0.999903080372184
3.06030150753769 0.999897996265199
3.20603015075377 0.99989344820964
3.35175879396985 0.999889498803779
3.49748743718593 0.999886203766604
3.64321608040201 0.999883611119873
3.78894472361809 0.999881760439163
3.93467336683417 0.999880682184632
4.08040201005025 0.999880397122076
4.22613065326633 0.999880915844496
4.37185929648241 0.99988223840404
4.51758793969849 0.999884354063665
4.66331658291457 0.999887241177233
4.80904522613065 0.999890867206051
4.95477386934673 0.999895188878982
5.10050251256281 0.999900152502252
5.24623115577889 0.999905694423965
5.39195979899498 0.999911741657022
5.53768844221105 0.999918212662697
5.68341708542714 0.999925018295502
5.82914572864322 0.999932062908178
5.9748743718593 0.999939245613642
6.12060301507538 0.999946461698547
6.26633165829146 0.999953604180692
6.41206030150754 0.999960565499921
6.55778894472362 0.999967239329256
6.7035175879397 0.999973522489953
6.84924623115578 0.999979316950762
6.99497487437186 0.999984531888087
7.14070351758794 0.999989085779805
7.28643216080402 0.999992908501296
7.4321608040201 0.999995943387745
7.57788944723618 0.999998149221899
7.72361809045226 0.99999950210131
7.86934673366834 0.99999999713355
8.01507537688442 0.999999649901975
8.1608040201005 0.999998497638308
8.30653266331658 0.999996600031628
8.45226130653266 0.999994039596184
8.59798994974874 0.999990921512876
8.74371859296482 0.999987372851185
8.8894472361809 0.999983541069763
9.03517587939698 0.99997959168479
9.18090452261307 0.999975704985582
9.32663316582915 0.999972071666679
9.47236180904522 0.999968887234815
9.61809045226131 0.999966345037668
9.76381909547739 0.999964627749139
9.90954773869347 0.999963897133033
10.0552763819095 0.999964281893424
10.2010050251256 0.999965863405659
10.3467336683417 0.999968659106844
10.4924623115578 0.999972603308821
10.6381909547739 0.999977525180049
10.78391959799 0.999983123625518
10.929648241206 0.999988938775918
11.0753768844221 0.999994319778834
11.2211055276382 0.999998388565962
11.3668341708543 0.999999999251377
11.5125628140704 0.999997692797083
11.6582914572864 0.999989646563853
11.8040201005025 0.999973618348109
11.9497487437186 0.999946884490157
12.0954773869347 0.99990617162609
12.2412060301508 0.999847581646332
12.3869346733668 0.999766509419307
12.5326633165829 0.999657552840723
12.678391959799 0.999514414779431
12.8241206030151 0.999329796512093
12.9698492462312 0.99909528227391
13.1155778894472 0.998801214604756
13.2613065326633 0.998436560243444
13.4070351758794 0.997988766422183
13.5527638190955 0.997443607544307
13.6984924623116 0.996785022397556
13.8442211055276 0.995994942270021
13.9899497487437 0.99505311060497
14.1356783919598 0.993936895163608
14.2814070351759 0.99262109407219
14.427135678392 0.991077737623283
14.572864321608 0.989275888292938
14.7185929648241 0.987181442138921
14.8643216080402 0.984756935573203
15.0100502512563 0.981961362466939
15.1557788944724 0.978750007659518
15.3015075376884 0.975074304213123
15.4472361809045 0.970881723184883
15.5929648241206 0.966115706277904
15.7386934673367 0.960715653468824
15.8844221105528 0.954616979569818
16.0301507537688 0.947751255627182
16.1758793969849 0.940046453026559
16.321608040201 0.931427310079826
16.4673366834171 0.921815842592534
16.6130653266332 0.911132021297441
16.7587939698492 0.899294639889644
16.9045226130653 0.886222397463991
17.0502512562814 0.871835218136281
17.1959798994975 0.856055828175032
17.3417085427136 0.838811606682471
17.4874371859296 0.820036719309121
17.6331658291457 0.799674535219489
17.7788944723618 0.777680315120142
17.9246231155779 0.75402414225718
18.070351758794 0.728694048662432
18.21608040201 0.701699265568716
18.3618090452261 0.673073500135404
18.5075376884422 0.64287811117264
18.6532663316583 0.611205025728712
18.7989949748744 0.578179208183923
18.9447236180904 0.543960466604533
19.0904522613065 0.508744361063092
19.2361809045226 0.472761969654167
19.3819095477387 0.436278274770521
19.5276381909548 0.399588959741728
19.6733668341709 0.363015458630559
19.8190954773869 0.326898183069949
19.964824120603 0.29158796055829
20.1105527638191 0.257435856417304
20.2562814070352 0.224781710199721
20.4020100502513 0.19394188526424
20.5477386934673 0.165196890894298
20.6934673366834 0.138779668624768
20.8391959798995 0.114865414587776
20.9849246231156 0.0935638143183018
21.1306532663317 0.074914476771952
21.2763819095477 0.0588861609154222
21.4221105527638 0.0453800958150639
21.5678391959799 0.0342373256099341
21.713567839196 0.0252496038445165
21.8592964824121 0.0181729715656763
22.0050251256281 0.012742841479733
22.1507537688442 0.00868923316881769
22.2964824120603 0.00575080163440698
22.4422110552764 0.00368648455272563
22.5879396984925 0.00228393902819327
22.7336683417085 0.00136438942492798
22.8793969849246 0.00078398423347602
23.0251256281407 0.000432176727316664
23.1708542713568 0.000227931111720262
23.3165829145729 0.000114674505538402
23.4623115577889 5.48668625665304e-05
23.608040201005 2.48836801046166e-05
23.7537688442211 1.06605572502576e-05
23.8994974874372 4.29852827894366e-06
24.0452261306533 1.62501689442754e-06
24.1909547738693 5.73618493221073e-07
24.3366834170854 1.88254407259717e-07
24.4824120603015 5.71806593389969e-08
24.6281407035176 1.59974571303786e-08
24.7738693467337 4.10158296257002e-09
24.9195979899497 9.58586529772088e-10
25.0653266331658 2.03069487207192e-10
25.2110552763819 3.87626480376217e-11
25.356783919598 6.62553250321039e-12
25.5025125628141 1.00740605712445e-12
25.6482412060301 1.35316370560546e-13
25.7939698492462 1.59398528684741e-14
25.9396984924623 1.6340514144256e-15
26.0854271356784 1.44603601319955e-16
26.2311557788945 1.09528260008436e-17
26.3768844221106 7.03748310149882e-19
26.5226130653266 3.79981935454406e-20
26.6683417085427 1.70711978449975e-21
26.8140703517588 6.31542752367632e-23
26.9597989949749 1.90297363069572e-24
27.105527638191 4.61709219094655e-26
27.251256281407 8.91199273881374e-28
27.3969849246231 1.35131133188428e-29
27.5427135678392 1.58833321740575e-31
27.6884422110553 1.4271845110793e-33
27.8341708542714 9.66096507175238e-36
27.9798994974874 4.85179243328642e-38
28.1256281407035 1.77885674510897e-40
28.2713567839196 4.68182101895201e-43
28.4170854271357 8.69059231528984e-46
28.5628140703518 1.1168705734879e-48
28.7085427135678 9.74653251044126e-52
28.8542713567839 5.65935007569616e-55
29 2.14047855134842e-58
};
\addplot [red]
table {%
0 1
0.14572864321608 0.999787803342694
0.291457286432161 0.999151483497087
0.437185929648241 0.998091850269077
0.582914572864322 0.99661025142674
0.728643216080402 0.994708569843645
0.874371859296482 0.992389219511377
1.02010050251256 0.989655140433076
1.16582914572864 0.986509792413124
1.31155778894472 0.982957147761335
1.4572864321608 0.97900168293319
1.60301507537688 0.97464836913074
1.74874371859296 0.969902661891796
1.89447236180905 0.964770489697933
2.04020100502513 0.959258241634601
2.18592964824121 0.953372754139286
2.33165829145729 0.947121296876189
2.47738693467337 0.940511557778275
2.62311557788945 0.933551627299747
2.76884422110553 0.926249981924078
2.91457286432161 0.918615466974625
3.06030150753769 0.910657278776588
3.20603015075377 0.902384946220599
3.35175879396985 0.893808311779627
3.49748743718593 0.884937512032019
3.64321608040201 0.875782957744545
3.78894472361809 0.866355313570057
3.93467336683417 0.85666547741503
4.08040201005025 0.846724559532628
4.22613065326633 0.836543861397196
4.37185929648241 0.826134854416081
4.51758793969849 0.815509158534553
4.66331658291457 0.804678520789241
4.80904522613065 0.793654793864967
4.95477386934673 0.78244991470918
5.10050251256281 0.771075883257288
5.24623115577889 0.759544741321154
5.39195979899498 0.747868551691811
5.53768844221105 0.736059377506095
5.68341708542714 0.72412926192536
5.82914572864322 0.712090208172836
5.9748743718593 0.699954159974346
6.12060301507538 0.687732982445256
6.26633165829146 0.675438443464474
6.41206030150754 0.663082195574205
6.55778894472362 0.650675758441962
6.7035175879397 0.638230501919014
6.84924623115578 0.625757629727109
6.99497487437186 0.613268163802829
7.14070351758794 0.600772929326499
7.28643216080402 0.588282540459983
7.4321608040201 0.575807386815177
7.57788944723618 0.563357620672407
7.72361809045226 0.550943144965329
7.86934673366834 0.53857360204635
8.01507537688442 0.526258363243975
8.1608040201005 0.514006519220931
8.30653266331658 0.501826871139344
8.45226130653266 0.489727922636768
8.59798994974874 0.477717872614361
8.74371859296482 0.465804608836119
8.8894472361809 0.453995702335706
9.03517587939698 0.442298402625145
9.18090452261307 0.43071963369742
9.32663316582915 0.419265990812909
9.47236180904522 0.407943738057537
9.61809045226131 0.396758806658577
9.76381909547739 0.385716794042194
9.90954773869347 0.374822963615059
10.0552763819095 0.364082245250755
10.2010050251256 0.353499236460115
10.3467336683417 0.343078204223273
10.4924623115578 0.332823087459843
10.6381909547739 0.322737500112515
10.78391959799 0.312824734818233
10.929648241206 0.303087767140203
11.0753768844221 0.293529260333125
11.2211055276382 0.284151570613338
11.3668341708543 0.274956752904948
11.5125628140704 0.26594656703256
11.6582914572864 0.257122484330806
11.8040201005025 0.248485694640668
11.9497487437186 0.240037113662378
12.0954773869347 0.231777390634686
12.2412060301508 0.223706916310305
12.3869346733668 0.215825831197507
12.5326633165829 0.20813403403812
12.678391959799 0.200631190492463
12.8241206030151 0.193316742002239
12.9698492462312 0.186189914802882
13.1155778894472 0.179249729057435
13.2613065326633 0.172495008084733
13.4070351758794 0.165924387655325
13.5527638190955 0.159536325329428
13.6984924623116 0.153329109811983
13.8442211055276 0.147300870300818
13.9899497487437 0.141449585804848
14.1356783919598 0.135773094410219
14.2814070351759 0.130269102473331
14.427135678392 0.124935193720694
14.572864321608 0.119768838236682
14.7185929648241 0.1147674013213
14.8643216080402 0.109928152201208
15.0100502512563 0.10524827257836
15.1557788944724 0.100724865001735
15.3015075376884 0.0963549610487537
15.4472361809045 0.0921355293041072
15.5929648241206 0.0880634831248359
15.7386934673367 0.0841356881815881
15.8844221105528 0.0803489697670919
16.0301507537688 0.0767001198639326
16.1758793969849 0.0731859039647855
16.321608040201 0.0698030676392743
16.4673366834171 0.0665483428426258
16.6130653266332 0.0634184539622621
16.7587939698492 0.0604101235994072
16.9045226130653 0.0575200780836893
17.0502512562814 0.0547450527195913
17.1959798994975 0.0520817967644296
17.3417085427136 0.0495270781383383
17.4874371859296 0.0470776878674854
17.6331658291457 0.0447304442624671
17.7788944723618 0.042482196834491
17.9246231155779 0.0403298299525952
18.070351758794 0.0382702662457372
18.21608040201 0.0363004697541322
18.3618090452261 0.0344174488347256
18.5075376884422 0.0326182588261488
18.6532663316583 0.0309000044789264
18.7989949748744 0.0292598421570869
18.9447236180904 0.0276949818176664
19.0904522613065 0.0262026887748995
19.2361809045226 0.0247802852561521
19.3819095477387 0.0234251517568796
19.5276381909548 0.0221347282020803
19.6733668341709 0.0209065149218726
19.8190954773869 0.0197380734489421
19.964824120603 0.0186270271456977
20.1105527638191 0.0175710616690306
20.2562814070352 0.0165679252806013
20.4020100502513 0.0156154290105816
20.5477386934673 0.0147114466827512
20.6934673366834 0.0138539148088006
20.8391959798995 0.0130408323596214
20.9849246231156 0.012270260421266
21.1306532663317 0.01154032174315
21.2763819095477 0.0108492001859354
21.4221105527638 0.0101951400763849
21.5678391959799 0.00957644547631284
21.713567839196 0.00899147937258093
21.8592964824121 0.00843866279489726
22.0050251256281 0.00791647386797498
22.1507537688442 0.00742344680439808
22.2964824120603 0.00695817084432292
22.4422110552764 0.00651928914791923
22.5879396984925 0.00610549764622376
22.7336683417085 0.00571554385584512
22.8793969849246 0.00534822566272036
23.0251256281407 0.00500239007988375
23.1708542713568 0.00467693198396748
23.3165829145729 0.00437079283491208
23.4623115577889 0.00408295938312491
23.608040201005 0.00381246236808564
23.7537688442211 0.00355837521216147
23.8994974874372 0.00331981271316165
24.0452261306533 0.00309592973893141
24.1909547738693 0.00288591992706031
24.3366834170854 0.00268901439255971
24.4824120603015 0.0025044804461495
24.6281407035176 0.00233162032558525
24.7738693467337 0.00216976994225393
24.9195979899497 0.00201829764507058
25.0653266331658 0.0018766030035185
25.2110552763819 0.00174411561149334
25.356783919598 0.00162029391343636
25.5025125628141 0.00150462405407418
25.6482412060301 0.00139661875292211
25.7939698492462 0.00129581620455547
25.9396984924623 0.00120177900550764
26.0854271356784 0.00111409310851654
26.2311557788945 0.00103236680471052
26.3768844221106 0.000956229734202137
26.5226130653266 0.000885331925443141
26.6683417085427 0.000819342863585562
26.8140703517588 0.000757950587993183
26.9597989949749 0.000700860818953437
27.105527638191 0.000647796113552801
27.251256281407 0.000598495050598064
27.3969849246231 0.000552711444391759
27.5427135678392 0.00051021358710213
27.6884422110553 0.000470783519406021
27.8341708542714 0.000434216329026952
27.9798994974874 0.000400319476739923
28.1256281407035 0.000368912149369204
28.2713567839196 0.000339824639264994
28.4170854271357 0.000312897749709378
28.5628140703518 0.000287982225671015
28.7085427135678 0.000264938209301423
28.8542713567839 0.000243634719543147
29 0.00022394915520136
};
\end{axis}
  \begin{axis}[
      yshift={-78.0},
      axis y line*=right,
      axis x line*=top,
      xmin=0, xmax=29,
      ymin=-0.3, ymax=1.2,
      ytick=\empty,
      xtick=\empty,
      width=\columnwidth,
      height=.5\columnwidth
    ]
  \end{axis}
\begin{axis}[
    yshift={-78.0},
    axis y line*=left,
    axis x line*=bottom,
    xlabel={spatial frequency / nm$^{-1}$},
    ylabel={delocalization / nm},
    xtick={0,5,10,15,20,25},
    ytick={0,1},
    xmin=0, xmax=29,
    ymin=-0.3, ymax=1.2,
    axis on top,
    width=\columnwidth,
    height=.5\columnwidth
  ]
  \draw[green!50!black,dashed] (12.8,-0.3) -- (12.8,1.2) ;
  \node[anchor=west,green!50!black] at (13.8,.8) {point resolution 0.078\:nm};
  \draw[red,dashed] (13.3,-0.3) -- (13.3,1.2) ;
  \node[anchor=west,red] at (14.3,.6) {information limit 0.075\:nm};
  \node[anchor=north west] at (0.5,1.1) {delocalization};
  \node[anchor=south east,blue] at (29,0.065) {0.065\:nm};
  \node[anchor=north east,blue] at (29,-0.035) {--\,0.035\:nm};
  \addplot [dotted,blue]
  table {%
    0 -0.035
    29 -0.035
  };
  \addplot [dotted,blue]
  table {%
  0 0.065
  29 0.065
  };
  \addplot [dashed,black]
  table {%
    0 0
    29 0
  };
  \addplot [black]
  table {%
0 0
0.14572864321608 0.00357009508427004
0.291457286432161 0.00712954865601331
0.437185929648241 0.0106677412343384
0.582914572864322 0.0141740974112798
0.728643216080402 0.0176381079123983
0.874371859296482 0.0210493516863464
1.02010050251256 0.0243975180330541
1.16582914572864 0.0276724287801896
1.31155778894472 0.0308640605175504
1.4572864321608 0.033962566899039
1.60301507537688 0.0369583010218792
1.74874371859296 0.0398418378927279
1.89447236180905 0.0426039969903364
2.04020100502513 0.0452358649344175
2.18592964824121 0.0477288182703729
2.33165829145729 0.0500745463795353
2.47738693467337 0.0522650745245818
2.62311557788945 0.0542927870397716
2.76884422110553 0.0561504506756652
2.91457286432161 0.0578312381079776
3.06030150753769 0.0593287516202235
3.20603015075377 0.0606370469698067
3.35175879396985 0.0617506574472104
3.49748743718593 0.0626646181379435
3.64321608040201 0.0633744903968964
3.78894472361809 0.063876386544763
3.93467336683417 0.0641669947961834
4.08040201005025 0.0642436044292618
4.22613065326633 0.064104131206115
4.37185929648241 0.0637471430541069
4.51758793969849 0.0631718860174233
4.66331658291457 0.0623783104886424
4.80904522613065 0.0613670977299565
4.95477386934673 0.0601396866936986
5.10050251256281 0.0586983011518307
5.24623115577889 0.0570459771440469
5.39195979899498 0.0551865907541478
5.53768844221105 0.0531248862243414
5.68341708542714 0.0508665044171229
5.82914572864322 0.0484180116343929
5.9748743718593 0.0457869288034644
6.12060301507538 0.0429817610396168
6.26633165829146 0.0400120275948503
6.41206030150754 0.0368882922024971
6.55778894472362 0.0336221938273423
6.7035175879397 0.0302264778309121
6.84924623115578 0.026715027561582
6.99497487437186 0.0231028963791619
7.14070351758794 0.0194063401236116
7.28643216080402 0.0156428500375428
7.4321608040201 0.0118311861521622
7.57788944723618 0.00799141114631059
7.72361809045226 0.00414492468825319
7.86934673366834 0.000314498269876133
8.01507537688442 -0.00347568945705551
8.1608040201005 -0.00720001683292406
8.30653266331658 -0.0108313828209138
8.45226130653266 -0.0143411701066391
8.59798994974874 -0.0176992076570922
8.74371859296482 -0.0208737327292534
8.8894472361809 -0.0238313523187107
9.03517587939698 -0.0265370040386328
9.18090452261307 -0.0289539164194408
9.32663316582915 -0.0310435686195229
9.47236180904522 -0.0327656495373393
9.61809045226131 -0.034078016315258
9.76381909547739 -0.0349366522254713
9.90954773869347 -0.0352956239283351
10.0552763819095 -0.0351070380934767
10.2010050251256 -0.0343209973740148
10.3467336683417 -0.0328855557242405
10.4924623115578 -0.0307466730510992
10.6381909547739 -0.0278481691898221
10.78391959799 -0.0241316771940505
10.929648241206 -0.0195365959307995
11.0753768844221 -0.014000041970603
11.2211055276382 -0.00745680076318907
11.3668341708543 0.000160722910972681
11.5125628140704 0.00892255522290568
11.6582914572864 0.0189012043207966
11.8040201005025 0.030171712108759
11.9497487437186 0.0428117067883415
12.0954773869347 0.0569014561724417
12.2412060301508 0.0725239217812712
12.3869346733668 0.08976481373004
12.5326633165829 0.108712646417999
12.678391959799 0.129458795028515
12.8241206030151 0.152097552849811
12.9698492462312 0.176726189426049
13.1155778894472 0.203445009548393
13.2613065326633 0.232357413095716
13.4070351758794 0.263569955734609
13.5527638190955 0.29719241048833
13.6984924623116 0.333337830184374
13.8442211055276 0.372122610790295
13.9899497487437 0.413666555647454
14.1356783919598 0.458092940612326
14.2814070351759 0.505528580115052
14.427135678392 0.556103894144858
14.572864321608 0.609952976172016
14.7185929648241 0.667213662016006
14.8643216080402 0.728027599669506
15.0100502512563 0.792540320087907
15.1557788944724 0.860901308953967
15.3015075376884 0.933264079427289
15.4472361809045 1.00978624588826
15.5929648241206 1.09062959868612
15.7386934673367 1.17596017990079
15.8844221105528 1.26594836012816
16.0301507537688 1.36076891629843
16.1758793969849 1.46060111053727
16.321608040201 1.56562877007922
16.4673366834171 1.67604036824335
16.6130653266332 1.79202910648045
16.7587939698492 1.91379299750169
16.9045226130653 2.04153494949824
17.0502512562814 2.1754628514616
17.1959798994975 2.31578965961425
17.3417085427136 2.46273348496022
17.4874371859296 2.61651768196545
17.6331658291457 2.77737093837724
17.7788944723618 2.94552736619284
17.9246231155779 3.12122659378648
18.070351758794 3.30471385920482
18.21608040201 3.49624010464013
18.3618090452261 3.69606207209121
18.5075376884422 3.90444240022142
18.6532663316583 4.12164972242365
18.7989949748744 4.34795876610179
18.9447236180904 4.58365045317834
19.0904522613065 4.82901200183803
19.2361809045226 5.08433702951674
19.3819095477387 5.34992565714569
19.5276381909548 5.62608461466041
19.6733668341709 5.91312734778415
19.8190954773869 6.2113741260955
19.964824120603 6.52115215238957
20.1105527638191 6.84279567334293
20.2562814070352 7.17664609149127
20.4020100502513 7.52305207853009
20.5477386934673 7.88236968994761
20.6934673366834 8.25496248099979
20.8391959798995 8.64120162403709
20.9849246231156 9.04146602719247
21.1306532663317 9.45614245444052
21.2763819095477 9.88562564703724
21.4221105527638 10.3303184463501
21.5678391959799 10.7906319180881
21.713567839196 11.2669854779413
21.8592964824121 11.7598070186403
22.0050251256281 12.2695330384436
22.1507537688442 12.7966087710642
22.2964824120603 13.3414883170449
22.4422110552764 13.9046347765903
22.5879396984925 14.4865203838675
22.7336683417085 15.0876266427833
22.8793969849246 15.7084444642488
23.0251256281407 16.3494743049402
23.1708542713568 17.0112263075655
23.3165829145729 17.6942204426479
23.4623115577889 18.398986651834
23.608040201005 19.1260649927371
23.7537688442211 19.8760057853259
23.8994974874372 20.649369759867
24.0452261306533 21.4467282064322
24.1909547738693 22.2686631259787
24.3366834170854 23.1157673830133
24.4824120603015 23.98864485985
24.6281407035176 24.8879106124696
24.7738693467337 25.8141910279918
24.9195979899497 26.76812398377
25.0653266331658 27.750359008117
25.2110552763819 28.7615574426726
25.356783919598 29.8023926064218
25.5025125628141 30.8735499613743
25.6482412060301 31.9757272799133
25.7939698492462 33.1096348138253
25.9396984924623 34.275995465019
26.0854271356784 35.4755449579435
26.2311557788945 36.7090320137157
26.3768844221106 37.9772185259659
26.5226130653266 39.2808797384117
26.6683417085427 40.6208044241708
26.8140703517588 41.9977950668193
26.9597989949749 43.4126680432096
27.105527638191 44.8662538080533
27.251256281407 46.3593970802815
27.3969849246231 47.8929570311911
27.5427135678392 49.4678074743872
27.6884422110553 51.0848370575305
27.8341708542714 52.7449494558998
27.9798994974874 54.4490635677803
28.1256281407035 56.198113711685
28.2713567839196 57.9930498254214
28.4170854271357 59.8348376670106
28.5628140703518 61.7244590174714
28.7085427135678 63.6629118854766
28.8542713567839 65.6512107138917
29 67.6903865882068
};
\end{axis}

\useasboundingbox (current bounding box.north west) rectangle ([yshift=-80]current bounding box.south east);
\end{tikzpicture}


==> for arxiv 2/figures/ctf/total_dampening_01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999995564514061
0.0160804020100503 0.999982027841033
0.0241206030150754 0.999958699290417
0.0321608040201005 0.999924427565582
0.0402010050251256 0.999877600558116
0.0482412060301508 0.999816145086073
0.0562814070351759 0.999737526602303
0.064321608040201 0.999638748906591
0.0723618090452261 0.999516353902965
0.0804020100502513 0.999366421451119
0.0884422110552764 0.999184569368628
0.0964824120603015 0.998965953648336
0.104522613065327 0.998705268963111
0.112562814070352 0.998396749537916
0.120603015075377 0.99803417047701
0.128643216080402 0.997610849641856
0.136683417085427 0.997119650183079
0.144723618090452 0.996552983837511
0.152763819095477 0.995902815108868
0.160804020100503 0.99516066645798
0.168844221105528 0.994317624635611
0.176884422110553 0.993364348297649
0.184924623115578 0.992291077048848
0.192964824120603 0.991087642067125
0.201005025125628 0.989743478465658
0.209045226130653 0.988247639554511
0.217085427135678 0.986588813167137
0.225125628140704 0.984755340219665
0.233165829145729 0.982735235672317
0.241206030150754 0.980516212062338
0.249246231155779 0.978085705776358
0.257286432160804 0.975430906226913
0.265326633165829 0.972538788092741
0.273366834170854 0.96939614677524
0.281407035175879 0.965989637213899
0.289447236180905 0.962305816191421
0.29748743718593 0.958331188244348
0.305527638190955 0.954052255277204
0.31356783919598 0.949455569957099
0.321608040201005 0.944527792941436
0.32964824120603 0.939255753963416
0.337688442211055 0.933626516768494
0.34572864321608 0.92762744785956
0.353768844221106 0.921246288969418
0.361809045226131 0.914471233135965
0.369849246231156 0.907291004208461
0.377889447236181 0.899694939562437
0.385929648241206 0.891673075746268
0.393969849246231 0.883216236724486
0.402010050251256 0.874316124321767
0.410050251256281 0.864965410407734
0.418090452261307 0.855157830296562
0.426130653266332 0.844888276767698
0.434170854271357 0.83415289404535
0.442211055276382 0.822949171005692
0.450251256281407 0.811276032812954
0.458291457286432 0.799133930119689
0.466331658291457 0.786524924903884
0.474371859296482 0.773452771957391
0.482412060301508 0.759922994987909
0.490452261306533 0.745942956251898
0.498492462311558 0.731521918599964
0.506532663316583 0.716671098791106
0.514572864321608 0.70140371091932
0.522613065326633 0.685734998797197
0.530653266331658 0.669682256157968
0.538693467336683 0.653264833571322
0.546733668341709 0.636504131021017
0.554773869346734 0.619423575164744
0.562814070351759 0.602048580390194
0.570854271356784 0.584406492896545
0.578894472361809 0.566526517167959
0.586934673366834 0.54843962436546
0.594974874371859 0.530178442345205
0.603015075376884 0.511777127213894
0.61105527638191 0.493271216554565
0.619095477386935 0.474697464696265
0.62713567839196 0.456093660656637
0.635175879396985 0.437498429654135
0.64321608040201 0.4189510193627
0.651256281407035 0.400491072361907
0.65929648241206 0.382158386515067
0.667336683417086 0.363992665281079
0.675376884422111 0.346033260227258
0.683417085427136 0.328318908253813
0.691457286432161 0.310887466259783
0.699497487437186 0.293775646168824
0.707537688442211 0.277018753384823
0.715577889447236 0.260650431856205
0.723618090452261 0.244702418988265
0.731658291457287 0.229204313650192
0.739698492462312 0.214183360473719
0.747738693467337 0.199664253530465
0.755778894472362 0.185668962303572
0.763819095477387 0.172216582635727
0.771859296482412 0.159323215041388
0.779899497487437 0.14700187241894
0.787939698492462 0.135262418793033
0.795979899497487 0.124111540264732
0.804020100502513 0.113552748855238
0.812060301507538 0.10358641940707
0.820100502512563 0.0942098591654318
0.828140703517588 0.0854174091138481
0.836180904522613 0.077200575594538
0.844221105527638 0.0695481902185174
0.852261306532663 0.0624465955762252
0.860301507537689 0.055879853809348
0.868341708542714 0.0498299747105911
0.876381909547739 0.044277159691306
0.884422110552764 0.039200057706474
0.892462311557789 0.0345760290599688
0.900502512562814 0.0303814129353792
0.908542713567839 0.0265917945116083
0.916582914572864 0.0231822676278898
0.92462311557789 0.0201276891569894
0.932663316582915 0.0174029215226614
0.94070351758794 0.0149830601498305
0.948743718592965 0.0128436430530669
0.95678391959799 0.0109608402383338
0.964824120603015 0.00931162110078505
0.97286432160804 0.00787389853260556
0.980904522613065 0.00662664899402977
0.988944723618091 0.00555000833233185
0.996984924623116 0.00462534364297431
1.00502512562814 0.00383530194061413
1.01306532663317 0.00316383683334677
1.02110552763819 0.00259621476153
1.02914572864322 0.00211900266526343
1.03718592964824 0.00172003917718295
1.04522613065327 0.00138839159740757
1.05326633165829 0.00111430099562959
1.06130653266332 0.000889117804336693
1.06934673366834 0.000705230222095334
1.07738693467337 0.000555987643701351
1.08542713567839 0.000435621183288945
1.09346733668342 0.000339163166687807
1.10150753768844 0.000262367250492626
1.10954773869347 0.000201630587619086
1.11758793969849 0.00015391921238811
1.12562814070352 0.000116697571509543
1.13366834170854 8.78628887995302e-05
1.14170854271357 6.56848278665031e-05
1.14974874371859 4.87507137241055e-05
1.15778894472362 3.59163952360753e-05
1.16582914572864 2.62626778973698e-05
1.17386934673367 1.9057131750814e-05
1.18190954773869 1.37209820289902e-05
1.18994974874372 9.80071914002122e-06
1.19798994974874 6.94401778380254e-06
1.20603015075377 4.87952957646742e-06
1.21407035175879 3.40010646750072e-06
1.22211055276382 2.34902016495169e-06
1.23015075376884 1.6087624500337e-06
1.23819095477387 1.09203952806103e-06
1.24623115577889 7.34607565800067e-07
1.25427135678392 4.89633798186971e-07
1.26231155778894 3.23305944442156e-07
1.27035175879397 2.11450468176918e-07
1.278391959799 1.36956170928823e-07
1.28643216080402 8.7832826435945e-08
1.29447236180905 5.57644827756146e-08
1.30251256281407 3.50434039450585e-08
1.3105527638191 2.17933421971586e-08
1.31859296482412 1.34100509941487e-08
1.32663316582915 8.16291113531652e-09
1.33467336683417 4.91457169419172e-09
1.3427135678392 2.92596458399251e-09
1.35075376884422 1.72230849029576e-09
1.35879396984925 1.00213420636769e-09
1.36683417085427 5.76271763992242e-10
1.3748743718593 3.27436886952449e-10
1.38291457286432 1.83796743388455e-10
1.39095477386935 1.01898534798492e-10
1.39899497487437 5.5786199373915e-11
1.4070351758794 3.01524021113292e-11
1.41507537688442 1.60864331690848e-11
1.42311557788945 8.46926034093731e-12
1.43115577889447 4.3992945613212e-12
1.4391959798995 2.25411023192223e-12
1.44723618090452 1.13899881967802e-12
1.45527638190955 5.67450020584587e-13
1.46331658291457 2.78668003547159e-13
1.4713567839196 1.34865040844902e-13
1.47939698492462 6.4307378877712e-14
1.48743718592965 3.0204135023329e-14
1.49547738693467 1.39704336328761e-14
1.5035175879397 6.3618531337871e-15
1.51155778894472 2.85153491852152e-15
1.51959798994975 1.25772219981009e-15
1.52763819095477 5.45745345004117e-16
1.5356783919598 2.32906470465348e-16
1.54371859296482 9.77338015598318e-17
1.55175879396985 4.03147404429065e-17
1.55979899497487 1.63426121950975e-17
1.5678391959799 6.50876919590356e-18
1.57587939698492 2.54610241101726e-18
1.58391959798995 9.7798189722352e-19
1.59195979899497 3.68757271279562e-19
1.6 1.36452215024059e-19
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/total_dampening_02.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-0.08, xmax=1.68,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.00804020100502513 0.999052256310181
0.0160804020100503 0.996214181679639
0.0241206030150754 0.991501200882024
0.0321608040201005 0.984938873906805
0.0402010050251256 0.976562675788678
0.0482412060301508 0.966417691902004
0.0562814070351759 0.9545582321948
0.064321608040201 0.941047368746599
0.0723618090452261 0.925956401883939
0.0804020100502513 0.909364260864841
0.0884422110552764 0.891356845839078
0.0964824120603015 0.872026318395324
0.104522613065327 0.851470348511687
0.112562814070352 0.829791326126697
0.120603015075377 0.807095545838973
0.128643216080402 0.783492373422832
0.136683417085427 0.759093402912822
0.144723618090452 0.734011612963319
0.152763819095477 0.708360531032083
0.160804020100503 0.682253413673071
0.168844221105528 0.655802450859226
0.176884422110553 0.629118001797349
0.184924623115578 0.602307869152735
0.192964824120603 0.575476617980315
0.201005025125628 0.548724944972058
0.209045226130653 0.52214910288835
0.217085427135678 0.495840384255888
0.225125628140704 0.4698846675984
0.233165829145729 0.444362028631614
0.241206030150754 0.419346418012732
0.249246231155779 0.39490540639936
0.257286432160804 0.371099996755224
0.265326633165829 0.347984503051147
0.273366834170854 0.325606493760196
0.281407035175879 0.304006797845055
0.289447236180905 0.283219570292097
0.29748743718593 0.263272413667496
0.305527638190955 0.244186551662244
0.31356783919598 0.225977050159709
0.321608040201005 0.208653081004916
0.32964824120603 0.192218223380903
0.337688442211055 0.176670797505134
0.34572864321608 0.162004225247175
0.353768844221106 0.148207412235833
0.361809045226131 0.135265146066554
0.369849246231156 0.12315850533377
0.377889447236181 0.111865274392945
0.385929648241206 0.101360358997218
0.393969849246231 0.091616198246921
0.402010050251256 0.0826031686296782
0.410050251256281 0.074289976306405
0.418090452261307 0.0666440342064213
0.426130653266332 0.059631820924986
0.434170854271357 0.0532192188608284
0.442211055276382 0.0473718294819033
0.450251256281407 0.0420552640571561
0.458291457286432 0.0372354086335283
0.466331658291457 0.0328786624643132
0.474371859296482 0.028952149501487
0.482412060301508 0.0254239029456915
0.490452261306533 0.02226302319885
0.498492462311558 0.0194398098824457
0.506532663316583 0.0169258688666284
0.514572864321608 0.0146941954997019
0.522613065326633 0.0127192354331537
0.530653266331658 0.0109769246039751
0.538693467336683 0.0094447100640502
0.546733668341709 0.00810155343702872
0.554773869346734 0.00692791883805681
0.562814070351759 0.00590574711330384
0.570854271356784 0.00501841824706155
0.578894472361809 0.00425070374735008
0.586934673366834 0.00358871075972804
0.594974874371859 0.00301981957682351
0.603015075376884 0.00253261611151731
0.61105527638191 0.00211682078825236
0.619095477386935 0.00176321518307301
0.62713567839196 0.00146356761203811
0.635175879396985 0.00121055873272062
0.64321608040201 0.000997708087481536
0.651256281407035 0.000819302382678508
0.65929648241206 0.000670326167217855
0.667336683417086 0.00054639544883408
0.675376884422111 0.000443694668793328
0.683417085427136 0.000358917346641246
0.691457286432161 0.00028921060709605
0.699497487437186 0.000232123711856262
0.707537688442211 0.0001855606402902
0.715577889447236 0.00014773669477718
0.723618090452261 0.000117139048720101
0.731658291457287 9.2491107586027e-05
0.739698492462312 7.27205152277799e-05
0.747738693467337 5.69306085346072e-05
0.755778894472362 4.4375102392239e-05
0.763819095477387 3.44357731726805e-05
0.771859296482412 2.66029016533238e-05
0.779899497487437 2.04582345026397e-05
0.787939698492462 1.56602263960396e-05
0.795979899497487 1.19313316015819e-05
0.804020100502513 9.04712370910867e-06
0.812060301507538 6.82703433585895e-06
0.820100502512563 5.12651546295638e-06
0.828140703517588 3.83044495126019e-06
0.836180904522613 2.84761024004382e-06
0.844221105527638 2.1061208135228e-06
0.852261306532663 1.54961536962216e-06
0.860301507537689 1.13414445550717e-06
0.868341708542714 8.25623424739832e-07
0.876381909547739 5.97763761145482e-07
0.884422110552764 4.30402997586941e-07
0.892462311557789 3.08164572961641e-07
0.900502512562814 2.19388995809299e-07
0.908542713567839 1.55286627673149e-07
0.916582914572864 1.09270298639045e-07
0.92462311557789 7.64328751190599e-08
0.932663316582915 5.31408832964146e-08
0.94070351758794 3.67204267837551e-08
0.948743718592965 2.52160047154958e-08
0.95678391959799 1.72065187707425e-08
0.964824120603015 1.1665835240243e-08
0.97286432160804 7.85781856703476e-09
0.980904522613065 5.25784831711103e-09
0.988944723618091 3.49453895874159e-09
0.996984924623116 2.30676144448675e-09
1.00502512562814 1.51217108801903e-09
1.01306532663317 9.84324740726274e-10
1.02110552763819 6.36162630248581e-10
1.02914572864322 4.0817135243183e-10
1.03718592964824 2.59963932108523e-10
1.04522613065327 1.6433525330072e-10
1.05326633165829 1.0309688570694e-10
1.06130653266332 6.41810567616242e-11
1.06934673366834 3.96427034103135e-11
1.07738693467337 2.42919591210452e-11
1.08542713567839 1.47656207140926e-11
1.09346733668342 8.90178249489755e-12
1.10150753768844 5.32210897251341e-12
1.10954773869347 3.15512564423027e-12
1.11758793969849 1.85446841883249e-12
1.12562814070352 1.0805255909477e-12
1.13366834170854 6.24030201010982e-13
1.14170854271357 3.57167843038519e-13
1.14974874371859 2.0257025751294e-13
1.15778894472362 1.13829577401866e-13
1.16582914572864 6.33649841910459e-14
1.17386934673367 3.49378410603103e-14
1.18190954773869 1.90779713011311e-14
1.18994974874372 1.03155804223115e-14
1.19798994974874 5.52224336861665e-15
1.20603015075377 2.9263881377706e-15
1.21407035175879 1.53488558310675e-15
1.22211055276382 7.96672847577679e-16
1.23015075376884 4.0914310276737e-16
1.23819095477387 2.07870077225629e-16
1.24623115577889 1.04462299967434e-16
1.25427135678392 5.19166194429916e-17
1.26231155778894 2.55128984261963e-17
1.27035175879397 1.23949881778623e-17
1.278391959799 5.95238055595997e-18
1.28643216080402 2.82499590901983e-18
1.29447236180905 1.32480142486474e-18
1.30251256281407 6.13778679982203e-19
1.3105527638191 2.80880778855369e-19
1.31859296482412 1.26940891192275e-19
1.32663316582915 5.66460166801436e-20
1.33467336683417 2.49541877601071e-20
1.3427135678392 1.08502700505589e-20
1.35075376884422 4.65560800404191e-21
1.35879396984925 1.97090455863613e-21
1.36683417085427 8.23041160267922e-22
1.3748743718593 3.389663492523e-22
1.38291457286432 1.37651778502243e-22
1.39095477386935 5.51070608592741e-23
1.39899497487437 2.17441102106062e-23
1.4070351758794 8.45459097375586e-24
1.41507537688442 3.23866871750291e-24
1.42311557788945 1.22199265360661e-24
1.43115577889447 4.5404903903468e-25
1.4391959798995 1.66100805728373e-25
1.44723618090452 5.98104396889222e-26
1.45527638190955 2.11942831459495e-26
1.46331658291457 7.38917376381923e-27
1.4713567839196 2.53399691371392e-27
1.47939698492462 8.545661465529e-28
1.48743718592965 2.83341196902324e-28
1.49547738693467 9.23404348389303e-29
1.5035175879397 2.95722683250298e-29
1.51155778894472 9.30419761876223e-30
1.51959798994975 2.87517612915976e-30
1.52763819095477 8.72427859395679e-31
1.5356783919598 2.59872940234028e-31
1.54371859296482 7.5970429408465e-32
1.55175879396985 2.17903498536272e-32
1.55979899497487 6.13059488535675e-33
1.5678391959799 1.69137959075812e-33
1.57587939698492 4.57466625865831e-34
1.58391959798995 1.21265136445832e-34
1.59195979899497 3.14954338481328e-35
1.6 8.01253083120821e-36
};
\end{axis}

\end{tikzpicture}

==> for arxiv 2/figures/ctf/total_dampening_20kV.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={spatial frequency},
ylabel={contrast transfer},
xmin=-1.05, xmax=22.05,
ymin=-1.1, ymax=1.1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black, forget plot]
table {%
0 0.135
1 0.135
};
\addplot [semithick, black, forget plot]
table {%
0 -0.135
1 -0.135
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.105527638190955 0.999659670728826
0.21105527638191 0.998639488132942
0.316582914572864 0.996941860554146
0.422110552763819 0.99457077769388
0.527638190954774 0.991531774897343
0.633165829145729 0.987831884308108
0.738693467336683 0.983479574013095
0.844221105527638 0.978484676566109
0.949748743718593 0.972858308509748
1.05527638190955 0.966612782704426
1.1608040201005 0.959761515414616
1.26633165829146 0.952318930192616
1.37185929648241 0.944300360636854
1.47738693467337 0.93572195408399
1.58291457286432 0.926600578222114
1.68844221105528 0.916953732487607
1.79396984924623 0.906799465933521
1.89949748743719 0.896156303036093
2.00502512562814 0.885043178643085
2.1105527638191 0.873479382968307
2.21608040201005 0.861484517207189
2.32160804020101 0.849078459995493
2.42713567839196 0.83628134456449
2.53266331658291 0.823113546069204
2.63819095477387 0.809595678189824
2.74371859296482 0.795748597738977
2.84924623115578 0.781593415658046
2.95477386934673 0.76715151246339
3.06030150753769 0.752444555917317
3.16582914572864 0.737494518458043
3.2713567839196 0.722323691736366
3.37688442211055 0.706954695482464
3.48241206030151 0.691410477871171
3.58793969849246 0.675714304574177
3.69346733668342 0.659889733786868
3.79899497487437 0.643960574698106
3.90452261306533 0.627950827132758
4.01005025125628 0.611884600436279
4.11557788944724 0.595786010082421
4.22110552763819 0.579679050960647
4.32663316582915 0.563587446828361
4.4321608040201 0.547534475981689
4.53768844221106 0.531542773793587
4.64321608040201 0.515634113375872
4.74874371859296 0.499829166230321
4.85427135678392 0.484147245354993
4.95979899497487 0.468606033862613
5.06532663316583 0.453221302753703
5.17085427135678 0.438006622084412
5.27638190954774 0.42297307040719
5.38190954773869 0.408128948087145
5.48743718592965 0.393479500971646
5.5929648241206 0.379026661998441
5.69849246231156 0.364768819770628
5.80402010050251 0.350700625024903
5.90954773869347 0.336812848403849
6.01507537688442 0.323092306145435
6.12060301507538 0.309521874337132
6.22613065326633 0.296080617313432
6.33165829145729 0.282744061575348
6.43718592964824 0.269484653089352
6.5427135678392 0.256272442538814
6.64824120603015 0.243076049236658
6.75376884422111 0.229863958622316
6.85929648241206 0.216606208526102
6.96482412060301 0.203276512806666
7.07035175879397 0.189854853727427
7.17587939698492 0.176330541837296
7.28140703517588 0.162705688965928
7.38693467336683 0.148998961431932
7.49246231155779 0.135249373915607
7.59798994974874 0.121519751485884
7.7035175879397 0.107899337956734
7.80904522613065 0.0945048853097233
7.91457286432161 0.0814794594348627
8.02010050251256 0.0689881967096991
8.12562814070352 0.057210410335358
8.23115577889447 0.0463278378399594
8.33668341708543 0.0365094738046468
8.44221105527638 0.0278943076871695
8.54773869346734 0.020574241301679
8.65326633165829 0.0145802258868347
8.75879396984925 0.00987487815899967
8.8643216080402 0.00635417502304209
8.96984924623116 0.00385915836288223
9.07537688442211 0.00219616312168712
9.18090452261307 0.00116162371447146
9.28643216080402 0.000565994686599385
9.39195979899498 0.0002515451467068
9.49748743718593 0.000100865997253734
9.60301507537688 3.60567834789516e-05
9.70854271356784 1.13398963803e-05
9.81407035175879 3.09251710131776e-06
9.91959798994975 7.19754524610355e-07
10.0251256281407 1.40491891796462e-07
10.1306532663317 2.25642573728599e-08
10.2361809045226 2.92030119639373e-09
10.3417085427136 2.9769329548922e-10
10.4472361809045 2.33153438530478e-11
10.5527638190955 1.36543562019301e-12
10.6582914572864 5.80546238438617e-14
10.7638190954774 1.73537434766077e-15
10.8693467336683 3.52196952460101e-17
10.9748743718593 4.67261918108585e-19
11.0804020100503 3.88928310292677e-21
11.1859296482412 1.94253801234204e-23
11.2914572864322 5.54770829734313e-26
11.3969849246231 8.59880199351379e-29
11.5025125628141 6.83660370958113e-32
11.608040201005 2.62332650550056e-35
11.713567839196 4.54886080668378e-39
11.8190954773869 3.32027244520284e-43
11.9246231155779 9.45037618467228e-48
12.0301507537688 9.65944419630578e-53
12.1356783919598 3.24470686067262e-58
12.2412060301508 3.25612172102706e-64
12.3467336683417 8.81064171389243e-71
12.4522613065327 5.75802013913416e-78
12.5577889447236 8.07530757607504e-86
12.6633165829146 2.14085363605124e-94
12.7688442211055 9.36488017931477e-104
12.8743718592965 5.84284217923576e-114
12.9798994974874 4.44818672931279e-125
13.0854271356784 3.49657359522333e-137
13.1909547738693 2.37360585633651e-150
13.2964824120603 1.1495298954048e-164
13.4020100502513 3.23837679029013e-180
13.5075376884422 4.26726068918974e-197
13.6130653266332 2.0840879375925e-215
13.7185929648241 2.94301574352027e-235
13.8241206030151 9.22107246761528e-257
13.929648241206 4.83400202744754e-280
14.035175879397 3.1388976577234e-305
14.1407035175879 0
14.2462311557789 0
14.3517587939698 0
14.4572864321608 0
14.5628140703518 0
14.6683417085427 0
14.7738693467337 0
14.8793969849246 0
14.9849246231156 0
15.0904522613065 0
15.1959798994975 0
15.3015075376884 0
15.4070351758794 0
15.5125628140704 0
15.6180904522613 0
15.7236180904523 0
15.8291457286432 0
15.9346733668342 0
16.0402010050251 0
16.1457286432161 0
16.251256281407 0
16.356783919598 0
16.4623115577889 0
16.5678391959799 0
16.6733668341709 0
16.7788944723618 0
16.8844221105528 0
16.9899497487437 0
17.0954773869347 0
17.2010050251256 0
17.3065326633166 0
17.4120603015075 0
17.5175879396985 0
17.6231155778894 0
17.7286432160804 0
17.8341708542714 0
17.9396984924623 0
18.0452261306533 0
18.1507537688442 0
18.2562814070352 0
18.3618090452261 0
18.4673366834171 0
18.572864321608 0
18.678391959799 0
18.78391959799 0
18.8894472361809 0
18.9949748743719 0
19.1005025125628 0
19.2060301507538 0
19.3115577889447 0
19.4170854271357 0
19.5226130653266 0
19.6281407035176 0
19.7336683417085 0
19.8391959798995 0
19.9447236180905 0
20.0502512562814 0
20.1557788944724 0
20.2613065326633 0
20.3668341708543 0
20.4723618090452 0
20.5778894472362 0
20.6834170854271 0
20.7889447236181 0
20.894472361809 0
21 0
};
\end{axis}

\end{tikzpicture}
